Decentralized Collaborative Learning of Personalized Models over Networks

We consider a set of learning agents in a collaborative peer-to-peer network, where each agent learns a personalized model according to its own learning objective. The question addressed in this paper is: how can agents improve upon their locally trained model by communicating with other agents that have similar objectives? We introduce and analyze two asynchronous gossip algorithms running in a fully decentralized manner. Our first approach, inspired from label propagation, aims to smooth pre-trained local models over the network while accounting for the confidence that each agent has in its initial model. In our second approach, agents jointly learn and propagate their model by making iterative updates based on both their local dataset and the behavior of their neighbors. To optimize this challenging objective, our decentralized algorithm is based on ADMM.

==> images/cl/exp0/fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447322in}{0.303952in}}%
\pgfpathlineto{\pgfqpoint{3.045596in}{0.303952in}}%
\pgfpathlineto{\pgfqpoint{3.045596in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{0.447322in}{1.950802in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.686468in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.180426in}}%
\pgfpathlineto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.141523in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.875268in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.246654in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.270500in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.783573in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.891159in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.774646in}}%
\pgfpathlineto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.211161in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.781595in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.434311in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.547426in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834912in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242031in}{1.174237in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493347in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436373in}{1.119263in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.503278in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647112in}{1.318703in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335742in}{1.511845in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.614998in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021472in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579693in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.892725in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106754in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703685in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752129in}{1.850712in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960388in}{0.776492in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269715in}{0.353676in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374134in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288595in}{0.983409in}}%
\pgfpathlineto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfpathlineto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{1.679060in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934415in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950530in}{1.136115in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfpathlineto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065171in}{0.755045in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969851in}{1.172211in}}%
\pgfpathlineto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969198in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886602in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812659in}{1.475806in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfpathlineto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859229in}{1.389099in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630474in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185692in}{1.504517in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894360in}{1.038233in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfpathlineto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795562in}{1.027587in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfpathlineto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.719675in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525780in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328092in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673576in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099879in}{0.760371in}}%
\pgfpathlineto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504988in}{0.791747in}}%
\pgfpathlineto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996827in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfpathlineto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486237in}{1.525250in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169362in}{1.173080in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.065674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715477in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283034in}{0.768413in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667167in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769221in}{1.209793in}}%
\pgfpathlineto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829322in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.940602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535318in}{0.731493in}}%
\pgfpathlineto{\pgfqpoint{1.632729in}{0.910087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752435in}{1.192690in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.383341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472845in}{1.320822in}}%
\pgfpathlineto{\pgfqpoint{1.664176in}{1.206520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746459in}{0.715664in}}%
\pgfpathcurveto{\pgfqpoint{1.855646in}{0.715664in}}{\pgfqpoint{1.960377in}{0.759045in}}{\pgfqpoint{2.037584in}{0.836252in}}%
\pgfpathcurveto{\pgfqpoint{2.114791in}{0.913459in}}{\pgfqpoint{2.158171in}{1.018189in}}{\pgfqpoint{2.158171in}{1.127377in}}%
\pgfpathcurveto{\pgfqpoint{2.158171in}{1.236564in}}{\pgfqpoint{2.114791in}{1.341294in}}{\pgfqpoint{2.037584in}{1.418502in}}%
\pgfpathcurveto{\pgfqpoint{1.960377in}{1.495709in}}{\pgfqpoint{1.855646in}{1.539089in}}{\pgfqpoint{1.746459in}{1.539089in}}%
\pgfpathcurveto{\pgfqpoint{1.637272in}{1.539089in}}{\pgfqpoint{1.532542in}{1.495709in}}{\pgfqpoint{1.455334in}{1.418502in}}%
\pgfpathcurveto{\pgfqpoint{1.378127in}{1.341294in}}{\pgfqpoint{1.334747in}{1.236564in}}{\pgfqpoint{1.334747in}{1.127377in}}%
\pgfpathcurveto{\pgfqpoint{1.334747in}{1.018189in}}{\pgfqpoint{1.378127in}{0.913459in}}{\pgfqpoint{1.455334in}{0.836252in}}%
\pgfpathcurveto{\pgfqpoint{1.532542in}{0.759045in}}{\pgfqpoint{1.637272in}{0.715664in}}{\pgfqpoint{1.746459in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{1.746459in}{0.715664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413955in}{1.220272in}}%
\pgfpathcurveto{\pgfqpoint{1.419779in}{1.220272in}}{\pgfqpoint{1.425365in}{1.222586in}}{\pgfqpoint{1.429483in}{1.226704in}}%
\pgfpathcurveto{\pgfqpoint{1.433601in}{1.230822in}}{\pgfqpoint{1.435915in}{1.236408in}}{\pgfqpoint{1.435915in}{1.242232in}}%
\pgfpathcurveto{\pgfqpoint{1.435915in}{1.248056in}}{\pgfqpoint{1.433601in}{1.253642in}}{\pgfqpoint{1.429483in}{1.257760in}}%
\pgfpathcurveto{\pgfqpoint{1.425365in}{1.261879in}}{\pgfqpoint{1.419779in}{1.264192in}}{\pgfqpoint{1.413955in}{1.264192in}}%
\pgfpathcurveto{\pgfqpoint{1.408131in}{1.264192in}}{\pgfqpoint{1.402545in}{1.261879in}}{\pgfqpoint{1.398427in}{1.257760in}}%
\pgfpathcurveto{\pgfqpoint{1.394308in}{1.253642in}}{\pgfqpoint{1.391995in}{1.248056in}}{\pgfqpoint{1.391995in}{1.242232in}}%
\pgfpathcurveto{\pgfqpoint{1.391995in}{1.236408in}}{\pgfqpoint{1.394308in}{1.230822in}}{\pgfqpoint{1.398427in}{1.226704in}}%
\pgfpathcurveto{\pgfqpoint{1.402545in}{1.222586in}}{\pgfqpoint{1.408131in}{1.220272in}}{\pgfqpoint{1.413955in}{1.220272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695849in}{1.154216in}}%
\pgfpathcurveto{\pgfqpoint{1.701673in}{1.154216in}}{\pgfqpoint{1.707259in}{1.156530in}}{\pgfqpoint{1.711377in}{1.160648in}}%
\pgfpathcurveto{\pgfqpoint{1.715496in}{1.164767in}}{\pgfqpoint{1.717809in}{1.170353in}}{\pgfqpoint{1.717809in}{1.176177in}}%
\pgfpathcurveto{\pgfqpoint{1.717809in}{1.182001in}}{\pgfqpoint{1.715496in}{1.187587in}}{\pgfqpoint{1.711377in}{1.191705in}}%
\pgfpathcurveto{\pgfqpoint{1.707259in}{1.195823in}}{\pgfqpoint{1.701673in}{1.198137in}}{\pgfqpoint{1.695849in}{1.198137in}}%
\pgfpathcurveto{\pgfqpoint{1.690025in}{1.198137in}}{\pgfqpoint{1.684439in}{1.195823in}}{\pgfqpoint{1.680321in}{1.191705in}}%
\pgfpathcurveto{\pgfqpoint{1.676203in}{1.187587in}}{\pgfqpoint{1.673889in}{1.182001in}}{\pgfqpoint{1.673889in}{1.176177in}}%
\pgfpathcurveto{\pgfqpoint{1.673889in}{1.170353in}}{\pgfqpoint{1.676203in}{1.164767in}}{\pgfqpoint{1.680321in}{1.160648in}}%
\pgfpathcurveto{\pgfqpoint{1.684439in}{1.156530in}}{\pgfqpoint{1.690025in}{1.154216in}}{\pgfqpoint{1.695849in}{1.154216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668136in}{1.664508in}}%
\pgfpathcurveto{\pgfqpoint{1.673960in}{1.664508in}}{\pgfqpoint{1.679546in}{1.666822in}}{\pgfqpoint{1.683664in}{1.670940in}}%
\pgfpathcurveto{\pgfqpoint{1.687782in}{1.675058in}}{\pgfqpoint{1.690096in}{1.680644in}}{\pgfqpoint{1.690096in}{1.686468in}}%
\pgfpathcurveto{\pgfqpoint{1.690096in}{1.692292in}}{\pgfqpoint{1.687782in}{1.697878in}}{\pgfqpoint{1.683664in}{1.701997in}}%
\pgfpathcurveto{\pgfqpoint{1.679546in}{1.706115in}}{\pgfqpoint{1.673960in}{1.708429in}}{\pgfqpoint{1.668136in}{1.708429in}}%
\pgfpathcurveto{\pgfqpoint{1.662312in}{1.708429in}}{\pgfqpoint{1.656726in}{1.706115in}}{\pgfqpoint{1.652608in}{1.701997in}}%
\pgfpathcurveto{\pgfqpoint{1.648489in}{1.697878in}}{\pgfqpoint{1.646176in}{1.692292in}}{\pgfqpoint{1.646176in}{1.686468in}}%
\pgfpathcurveto{\pgfqpoint{1.646176in}{1.680644in}}{\pgfqpoint{1.648489in}{1.675058in}}{\pgfqpoint{1.652608in}{1.670940in}}%
\pgfpathcurveto{\pgfqpoint{1.656726in}{1.666822in}}{\pgfqpoint{1.662312in}{1.664508in}}{\pgfqpoint{1.668136in}{1.664508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701494in}{0.929108in}}%
\pgfpathcurveto{\pgfqpoint{1.707318in}{0.929108in}}{\pgfqpoint{1.712904in}{0.931422in}}{\pgfqpoint{1.717022in}{0.935540in}}%
\pgfpathcurveto{\pgfqpoint{1.721141in}{0.939658in}}{\pgfqpoint{1.723454in}{0.945245in}}{\pgfqpoint{1.723454in}{0.951068in}}%
\pgfpathcurveto{\pgfqpoint{1.723454in}{0.956892in}}{\pgfqpoint{1.721141in}{0.962479in}}{\pgfqpoint{1.717022in}{0.966597in}}%
\pgfpathcurveto{\pgfqpoint{1.712904in}{0.970715in}}{\pgfqpoint{1.707318in}{0.973029in}}{\pgfqpoint{1.701494in}{0.973029in}}%
\pgfpathcurveto{\pgfqpoint{1.695670in}{0.973029in}}{\pgfqpoint{1.690084in}{0.970715in}}{\pgfqpoint{1.685966in}{0.966597in}}%
\pgfpathcurveto{\pgfqpoint{1.681848in}{0.962479in}}{\pgfqpoint{1.679534in}{0.956892in}}{\pgfqpoint{1.679534in}{0.951068in}}%
\pgfpathcurveto{\pgfqpoint{1.679534in}{0.945245in}}{\pgfqpoint{1.681848in}{0.939658in}}{\pgfqpoint{1.685966in}{0.935540in}}%
\pgfpathcurveto{\pgfqpoint{1.690084in}{0.931422in}}{\pgfqpoint{1.695670in}{0.929108in}}{\pgfqpoint{1.701494in}{0.929108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307553in}{1.158466in}}%
\pgfpathcurveto{\pgfqpoint{2.313377in}{1.158466in}}{\pgfqpoint{2.318963in}{1.160779in}}{\pgfqpoint{2.323081in}{1.164898in}}%
\pgfpathcurveto{\pgfqpoint{2.327199in}{1.169016in}}{\pgfqpoint{2.329513in}{1.174602in}}{\pgfqpoint{2.329513in}{1.180426in}}%
\pgfpathcurveto{\pgfqpoint{2.329513in}{1.186250in}}{\pgfqpoint{2.327199in}{1.191836in}}{\pgfqpoint{2.323081in}{1.195954in}}%
\pgfpathcurveto{\pgfqpoint{2.318963in}{1.200072in}}{\pgfqpoint{2.313377in}{1.202386in}}{\pgfqpoint{2.307553in}{1.202386in}}%
\pgfpathcurveto{\pgfqpoint{2.301729in}{1.202386in}}{\pgfqpoint{2.296143in}{1.200072in}}{\pgfqpoint{2.292025in}{1.195954in}}%
\pgfpathcurveto{\pgfqpoint{2.287907in}{1.191836in}}{\pgfqpoint{2.285593in}{1.186250in}}{\pgfqpoint{2.285593in}{1.180426in}}%
\pgfpathcurveto{\pgfqpoint{2.285593in}{1.174602in}}{\pgfqpoint{2.287907in}{1.169016in}}{\pgfqpoint{2.292025in}{1.164898in}}%
\pgfpathcurveto{\pgfqpoint{2.296143in}{1.160779in}}{\pgfqpoint{2.301729in}{1.158466in}}{\pgfqpoint{2.307553in}{1.158466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732843in}{1.422333in}}%
\pgfpathcurveto{\pgfqpoint{1.738667in}{1.422333in}}{\pgfqpoint{1.744254in}{1.424647in}}{\pgfqpoint{1.748372in}{1.428765in}}%
\pgfpathcurveto{\pgfqpoint{1.752490in}{1.432883in}}{\pgfqpoint{1.754804in}{1.438469in}}{\pgfqpoint{1.754804in}{1.444293in}}%
\pgfpathcurveto{\pgfqpoint{1.754804in}{1.450117in}}{\pgfqpoint{1.752490in}{1.455703in}}{\pgfqpoint{1.748372in}{1.459821in}}%
\pgfpathcurveto{\pgfqpoint{1.744254in}{1.463940in}}{\pgfqpoint{1.738667in}{1.466253in}}{\pgfqpoint{1.732843in}{1.466253in}}%
\pgfpathcurveto{\pgfqpoint{1.727019in}{1.466253in}}{\pgfqpoint{1.721433in}{1.463940in}}{\pgfqpoint{1.717315in}{1.459821in}}%
\pgfpathcurveto{\pgfqpoint{1.713197in}{1.455703in}}{\pgfqpoint{1.710883in}{1.450117in}}{\pgfqpoint{1.710883in}{1.444293in}}%
\pgfpathcurveto{\pgfqpoint{1.710883in}{1.438469in}}{\pgfqpoint{1.713197in}{1.432883in}}{\pgfqpoint{1.717315in}{1.428765in}}%
\pgfpathcurveto{\pgfqpoint{1.721433in}{1.424647in}}{\pgfqpoint{1.727019in}{1.422333in}}{\pgfqpoint{1.732843in}{1.422333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843991in}{0.925625in}}%
\pgfpathcurveto{\pgfqpoint{1.849815in}{0.925625in}}{\pgfqpoint{1.855401in}{0.927938in}}{\pgfqpoint{1.859519in}{0.932057in}}%
\pgfpathcurveto{\pgfqpoint{1.863637in}{0.936175in}}{\pgfqpoint{1.865951in}{0.941761in}}{\pgfqpoint{1.865951in}{0.947585in}}%
\pgfpathcurveto{\pgfqpoint{1.865951in}{0.953409in}}{\pgfqpoint{1.863637in}{0.958995in}}{\pgfqpoint{1.859519in}{0.963113in}}%
\pgfpathcurveto{\pgfqpoint{1.855401in}{0.967231in}}{\pgfqpoint{1.849815in}{0.969545in}}{\pgfqpoint{1.843991in}{0.969545in}}%
\pgfpathcurveto{\pgfqpoint{1.838167in}{0.969545in}}{\pgfqpoint{1.832581in}{0.967231in}}{\pgfqpoint{1.828463in}{0.963113in}}%
\pgfpathcurveto{\pgfqpoint{1.824344in}{0.958995in}}{\pgfqpoint{1.822031in}{0.953409in}}{\pgfqpoint{1.822031in}{0.947585in}}%
\pgfpathcurveto{\pgfqpoint{1.822031in}{0.941761in}}{\pgfqpoint{1.824344in}{0.936175in}}{\pgfqpoint{1.828463in}{0.932057in}}%
\pgfpathcurveto{\pgfqpoint{1.832581in}{0.927938in}}{\pgfqpoint{1.838167in}{0.925625in}}{\pgfqpoint{1.843991in}{0.925625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919731in}{1.119563in}}%
\pgfpathcurveto{\pgfqpoint{1.925555in}{1.119563in}}{\pgfqpoint{1.931141in}{1.121877in}}{\pgfqpoint{1.935259in}{1.125995in}}%
\pgfpathcurveto{\pgfqpoint{1.939378in}{1.130113in}}{\pgfqpoint{1.941691in}{1.135699in}}{\pgfqpoint{1.941691in}{1.141523in}}%
\pgfpathcurveto{\pgfqpoint{1.941691in}{1.147347in}}{\pgfqpoint{1.939378in}{1.152933in}}{\pgfqpoint{1.935259in}{1.157051in}}%
\pgfpathcurveto{\pgfqpoint{1.931141in}{1.161169in}}{\pgfqpoint{1.925555in}{1.163483in}}{\pgfqpoint{1.919731in}{1.163483in}}%
\pgfpathcurveto{\pgfqpoint{1.913907in}{1.163483in}}{\pgfqpoint{1.908321in}{1.161169in}}{\pgfqpoint{1.904203in}{1.157051in}}%
\pgfpathcurveto{\pgfqpoint{1.900085in}{1.152933in}}{\pgfqpoint{1.897771in}{1.147347in}}{\pgfqpoint{1.897771in}{1.141523in}}%
\pgfpathcurveto{\pgfqpoint{1.897771in}{1.135699in}}{\pgfqpoint{1.900085in}{1.130113in}}{\pgfqpoint{1.904203in}{1.125995in}}%
\pgfpathcurveto{\pgfqpoint{1.908321in}{1.121877in}}{\pgfqpoint{1.913907in}{1.119563in}}{\pgfqpoint{1.919731in}{1.119563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929239in}{1.028010in}}%
\pgfpathcurveto{\pgfqpoint{1.935063in}{1.028010in}}{\pgfqpoint{1.940649in}{1.030324in}}{\pgfqpoint{1.944767in}{1.034442in}}%
\pgfpathcurveto{\pgfqpoint{1.948885in}{1.038560in}}{\pgfqpoint{1.951199in}{1.044146in}}{\pgfqpoint{1.951199in}{1.049970in}}%
\pgfpathcurveto{\pgfqpoint{1.951199in}{1.055794in}}{\pgfqpoint{1.948885in}{1.061380in}}{\pgfqpoint{1.944767in}{1.065499in}}%
\pgfpathcurveto{\pgfqpoint{1.940649in}{1.069617in}}{\pgfqpoint{1.935063in}{1.071931in}}{\pgfqpoint{1.929239in}{1.071931in}}%
\pgfpathcurveto{\pgfqpoint{1.923415in}{1.071931in}}{\pgfqpoint{1.917829in}{1.069617in}}{\pgfqpoint{1.913711in}{1.065499in}}%
\pgfpathcurveto{\pgfqpoint{1.909593in}{1.061380in}}{\pgfqpoint{1.907279in}{1.055794in}}{\pgfqpoint{1.907279in}{1.049970in}}%
\pgfpathcurveto{\pgfqpoint{1.907279in}{1.044146in}}{\pgfqpoint{1.909593in}{1.038560in}}{\pgfqpoint{1.913711in}{1.034442in}}%
\pgfpathcurveto{\pgfqpoint{1.917829in}{1.030324in}}{\pgfqpoint{1.923415in}{1.028010in}}{\pgfqpoint{1.929239in}{1.028010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009780in}{0.853308in}}%
\pgfpathcurveto{\pgfqpoint{2.015603in}{0.853308in}}{\pgfqpoint{2.021190in}{0.855622in}}{\pgfqpoint{2.025308in}{0.859740in}}%
\pgfpathcurveto{\pgfqpoint{2.029426in}{0.863858in}}{\pgfqpoint{2.031740in}{0.869444in}}{\pgfqpoint{2.031740in}{0.875268in}}%
\pgfpathcurveto{\pgfqpoint{2.031740in}{0.881092in}}{\pgfqpoint{2.029426in}{0.886678in}}{\pgfqpoint{2.025308in}{0.890796in}}%
\pgfpathcurveto{\pgfqpoint{2.021190in}{0.894914in}}{\pgfqpoint{2.015603in}{0.897228in}}{\pgfqpoint{2.009780in}{0.897228in}}%
\pgfpathcurveto{\pgfqpoint{2.003956in}{0.897228in}}{\pgfqpoint{1.998369in}{0.894914in}}{\pgfqpoint{1.994251in}{0.890796in}}%
\pgfpathcurveto{\pgfqpoint{1.990133in}{0.886678in}}{\pgfqpoint{1.987819in}{0.881092in}}{\pgfqpoint{1.987819in}{0.875268in}}%
\pgfpathcurveto{\pgfqpoint{1.987819in}{0.869444in}}{\pgfqpoint{1.990133in}{0.863858in}}{\pgfqpoint{1.994251in}{0.859740in}}%
\pgfpathcurveto{\pgfqpoint{1.998369in}{0.855622in}}{\pgfqpoint{2.003956in}{0.853308in}}{\pgfqpoint{2.009780in}{0.853308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443652in}{0.730102in}}%
\pgfpathcurveto{\pgfqpoint{2.449476in}{0.730102in}}{\pgfqpoint{2.455062in}{0.732416in}}{\pgfqpoint{2.459180in}{0.736534in}}%
\pgfpathcurveto{\pgfqpoint{2.463298in}{0.740652in}}{\pgfqpoint{2.465612in}{0.746238in}}{\pgfqpoint{2.465612in}{0.752062in}}%
\pgfpathcurveto{\pgfqpoint{2.465612in}{0.757886in}}{\pgfqpoint{2.463298in}{0.763472in}}{\pgfqpoint{2.459180in}{0.767590in}}%
\pgfpathcurveto{\pgfqpoint{2.455062in}{0.771708in}}{\pgfqpoint{2.449476in}{0.774022in}}{\pgfqpoint{2.443652in}{0.774022in}}%
\pgfpathcurveto{\pgfqpoint{2.437828in}{0.774022in}}{\pgfqpoint{2.432241in}{0.771708in}}{\pgfqpoint{2.428123in}{0.767590in}}%
\pgfpathcurveto{\pgfqpoint{2.424005in}{0.763472in}}{\pgfqpoint{2.421691in}{0.757886in}}{\pgfqpoint{2.421691in}{0.752062in}}%
\pgfpathcurveto{\pgfqpoint{2.421691in}{0.746238in}}{\pgfqpoint{2.424005in}{0.740652in}}{\pgfqpoint{2.428123in}{0.736534in}}%
\pgfpathcurveto{\pgfqpoint{2.432241in}{0.732416in}}{\pgfqpoint{2.437828in}{0.730102in}}{\pgfqpoint{2.443652in}{0.730102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448215in}{1.224693in}}%
\pgfpathcurveto{\pgfqpoint{1.454039in}{1.224693in}}{\pgfqpoint{1.459625in}{1.227007in}}{\pgfqpoint{1.463744in}{1.231125in}}%
\pgfpathcurveto{\pgfqpoint{1.467862in}{1.235243in}}{\pgfqpoint{1.470176in}{1.240830in}}{\pgfqpoint{1.470176in}{1.246654in}}%
\pgfpathcurveto{\pgfqpoint{1.470176in}{1.252478in}}{\pgfqpoint{1.467862in}{1.258064in}}{\pgfqpoint{1.463744in}{1.262182in}}%
\pgfpathcurveto{\pgfqpoint{1.459625in}{1.266300in}}{\pgfqpoint{1.454039in}{1.268614in}}{\pgfqpoint{1.448215in}{1.268614in}}%
\pgfpathcurveto{\pgfqpoint{1.442391in}{1.268614in}}{\pgfqpoint{1.436805in}{1.266300in}}{\pgfqpoint{1.432687in}{1.262182in}}%
\pgfpathcurveto{\pgfqpoint{1.428569in}{1.258064in}}{\pgfqpoint{1.426255in}{1.252478in}}{\pgfqpoint{1.426255in}{1.246654in}}%
\pgfpathcurveto{\pgfqpoint{1.426255in}{1.240830in}}{\pgfqpoint{1.428569in}{1.235243in}}{\pgfqpoint{1.432687in}{1.231125in}}%
\pgfpathcurveto{\pgfqpoint{1.436805in}{1.227007in}}{\pgfqpoint{1.442391in}{1.224693in}}{\pgfqpoint{1.448215in}{1.224693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758349in}{0.652150in}}%
\pgfpathcurveto{\pgfqpoint{1.764173in}{0.652150in}}{\pgfqpoint{1.769759in}{0.654464in}}{\pgfqpoint{1.773877in}{0.658582in}}%
\pgfpathcurveto{\pgfqpoint{1.777995in}{0.662700in}}{\pgfqpoint{1.780309in}{0.668286in}}{\pgfqpoint{1.780309in}{0.674110in}}%
\pgfpathcurveto{\pgfqpoint{1.780309in}{0.679934in}}{\pgfqpoint{1.777995in}{0.685520in}}{\pgfqpoint{1.773877in}{0.689638in}}%
\pgfpathcurveto{\pgfqpoint{1.769759in}{0.693756in}}{\pgfqpoint{1.764173in}{0.696070in}}{\pgfqpoint{1.758349in}{0.696070in}}%
\pgfpathcurveto{\pgfqpoint{1.752525in}{0.696070in}}{\pgfqpoint{1.746939in}{0.693756in}}{\pgfqpoint{1.742821in}{0.689638in}}%
\pgfpathcurveto{\pgfqpoint{1.738703in}{0.685520in}}{\pgfqpoint{1.736389in}{0.679934in}}{\pgfqpoint{1.736389in}{0.674110in}}%
\pgfpathcurveto{\pgfqpoint{1.736389in}{0.668286in}}{\pgfqpoint{1.738703in}{0.662700in}}{\pgfqpoint{1.742821in}{0.658582in}}%
\pgfpathcurveto{\pgfqpoint{1.746939in}{0.654464in}}{\pgfqpoint{1.752525in}{0.652150in}}{\pgfqpoint{1.758349in}{0.652150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690414in}{1.007692in}}%
\pgfpathcurveto{\pgfqpoint{1.696237in}{1.007692in}}{\pgfqpoint{1.701824in}{1.010005in}}{\pgfqpoint{1.705942in}{1.014124in}}%
\pgfpathcurveto{\pgfqpoint{1.710060in}{1.018242in}}{\pgfqpoint{1.712374in}{1.023828in}}{\pgfqpoint{1.712374in}{1.029652in}}%
\pgfpathcurveto{\pgfqpoint{1.712374in}{1.035476in}}{\pgfqpoint{1.710060in}{1.041062in}}{\pgfqpoint{1.705942in}{1.045180in}}%
\pgfpathcurveto{\pgfqpoint{1.701824in}{1.049298in}}{\pgfqpoint{1.696237in}{1.051612in}}{\pgfqpoint{1.690414in}{1.051612in}}%
\pgfpathcurveto{\pgfqpoint{1.684590in}{1.051612in}}{\pgfqpoint{1.679003in}{1.049298in}}{\pgfqpoint{1.674885in}{1.045180in}}%
\pgfpathcurveto{\pgfqpoint{1.670767in}{1.041062in}}{\pgfqpoint{1.668453in}{1.035476in}}{\pgfqpoint{1.668453in}{1.029652in}}%
\pgfpathcurveto{\pgfqpoint{1.668453in}{1.023828in}}{\pgfqpoint{1.670767in}{1.018242in}}{\pgfqpoint{1.674885in}{1.014124in}}%
\pgfpathcurveto{\pgfqpoint{1.679003in}{1.010005in}}{\pgfqpoint{1.684590in}{1.007692in}}{\pgfqpoint{1.690414in}{1.007692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548455in}{1.248540in}}%
\pgfpathcurveto{\pgfqpoint{1.554279in}{1.248540in}}{\pgfqpoint{1.559865in}{1.250854in}}{\pgfqpoint{1.563983in}{1.254972in}}%
\pgfpathcurveto{\pgfqpoint{1.568102in}{1.259090in}}{\pgfqpoint{1.570415in}{1.264676in}}{\pgfqpoint{1.570415in}{1.270500in}}%
\pgfpathcurveto{\pgfqpoint{1.570415in}{1.276324in}}{\pgfqpoint{1.568102in}{1.281910in}}{\pgfqpoint{1.563983in}{1.286029in}}%
\pgfpathcurveto{\pgfqpoint{1.559865in}{1.290147in}}{\pgfqpoint{1.554279in}{1.292461in}}{\pgfqpoint{1.548455in}{1.292461in}}%
\pgfpathcurveto{\pgfqpoint{1.542631in}{1.292461in}}{\pgfqpoint{1.537045in}{1.290147in}}{\pgfqpoint{1.532927in}{1.286029in}}%
\pgfpathcurveto{\pgfqpoint{1.528809in}{1.281910in}}{\pgfqpoint{1.526495in}{1.276324in}}{\pgfqpoint{1.526495in}{1.270500in}}%
\pgfpathcurveto{\pgfqpoint{1.526495in}{1.264676in}}{\pgfqpoint{1.528809in}{1.259090in}}{\pgfqpoint{1.532927in}{1.254972in}}%
\pgfpathcurveto{\pgfqpoint{1.537045in}{1.250854in}}{\pgfqpoint{1.542631in}{1.248540in}}{\pgfqpoint{1.548455in}{1.248540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866465in}{1.194098in}}%
\pgfpathcurveto{\pgfqpoint{1.872289in}{1.194098in}}{\pgfqpoint{1.877876in}{1.196412in}}{\pgfqpoint{1.881994in}{1.200530in}}%
\pgfpathcurveto{\pgfqpoint{1.886112in}{1.204648in}}{\pgfqpoint{1.888426in}{1.210234in}}{\pgfqpoint{1.888426in}{1.216058in}}%
\pgfpathcurveto{\pgfqpoint{1.888426in}{1.221882in}}{\pgfqpoint{1.886112in}{1.227468in}}{\pgfqpoint{1.881994in}{1.231587in}}%
\pgfpathcurveto{\pgfqpoint{1.877876in}{1.235705in}}{\pgfqpoint{1.872289in}{1.238019in}}{\pgfqpoint{1.866465in}{1.238019in}}%
\pgfpathcurveto{\pgfqpoint{1.860642in}{1.238019in}}{\pgfqpoint{1.855055in}{1.235705in}}{\pgfqpoint{1.850937in}{1.231587in}}%
\pgfpathcurveto{\pgfqpoint{1.846819in}{1.227468in}}{\pgfqpoint{1.844505in}{1.221882in}}{\pgfqpoint{1.844505in}{1.216058in}}%
\pgfpathcurveto{\pgfqpoint{1.844505in}{1.210234in}}{\pgfqpoint{1.846819in}{1.204648in}}{\pgfqpoint{1.850937in}{1.200530in}}%
\pgfpathcurveto{\pgfqpoint{1.855055in}{1.196412in}}{\pgfqpoint{1.860642in}{1.194098in}}{\pgfqpoint{1.866465in}{1.194098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735235in}{0.761613in}}%
\pgfpathcurveto{\pgfqpoint{1.741058in}{0.761613in}}{\pgfqpoint{1.746645in}{0.763927in}}{\pgfqpoint{1.750763in}{0.768045in}}%
\pgfpathcurveto{\pgfqpoint{1.754881in}{0.772163in}}{\pgfqpoint{1.757195in}{0.777749in}}{\pgfqpoint{1.757195in}{0.783573in}}%
\pgfpathcurveto{\pgfqpoint{1.757195in}{0.789397in}}{\pgfqpoint{1.754881in}{0.794983in}}{\pgfqpoint{1.750763in}{0.799102in}}%
\pgfpathcurveto{\pgfqpoint{1.746645in}{0.803220in}}{\pgfqpoint{1.741058in}{0.805534in}}{\pgfqpoint{1.735235in}{0.805534in}}%
\pgfpathcurveto{\pgfqpoint{1.729411in}{0.805534in}}{\pgfqpoint{1.723824in}{0.803220in}}{\pgfqpoint{1.719706in}{0.799102in}}%
\pgfpathcurveto{\pgfqpoint{1.715588in}{0.794983in}}{\pgfqpoint{1.713274in}{0.789397in}}{\pgfqpoint{1.713274in}{0.783573in}}%
\pgfpathcurveto{\pgfqpoint{1.713274in}{0.777749in}}{\pgfqpoint{1.715588in}{0.772163in}}{\pgfqpoint{1.719706in}{0.768045in}}%
\pgfpathcurveto{\pgfqpoint{1.723824in}{0.763927in}}{\pgfqpoint{1.729411in}{0.761613in}}{\pgfqpoint{1.735235in}{0.761613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396181in}{1.074506in}}%
\pgfpathcurveto{\pgfqpoint{1.402005in}{1.074506in}}{\pgfqpoint{1.407591in}{1.076820in}}{\pgfqpoint{1.411709in}{1.080938in}}%
\pgfpathcurveto{\pgfqpoint{1.415827in}{1.085057in}}{\pgfqpoint{1.418141in}{1.090643in}}{\pgfqpoint{1.418141in}{1.096467in}}%
\pgfpathcurveto{\pgfqpoint{1.418141in}{1.102291in}}{\pgfqpoint{1.415827in}{1.107877in}}{\pgfqpoint{1.411709in}{1.111995in}}%
\pgfpathcurveto{\pgfqpoint{1.407591in}{1.116113in}}{\pgfqpoint{1.402005in}{1.118427in}}{\pgfqpoint{1.396181in}{1.118427in}}%
\pgfpathcurveto{\pgfqpoint{1.390357in}{1.118427in}}{\pgfqpoint{1.384771in}{1.116113in}}{\pgfqpoint{1.380653in}{1.111995in}}%
\pgfpathcurveto{\pgfqpoint{1.376535in}{1.107877in}}{\pgfqpoint{1.374221in}{1.102291in}}{\pgfqpoint{1.374221in}{1.096467in}}%
\pgfpathcurveto{\pgfqpoint{1.374221in}{1.090643in}}{\pgfqpoint{1.376535in}{1.085057in}}{\pgfqpoint{1.380653in}{1.080938in}}%
\pgfpathcurveto{\pgfqpoint{1.384771in}{1.076820in}}{\pgfqpoint{1.390357in}{1.074506in}}{\pgfqpoint{1.396181in}{1.074506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620765in}{0.869198in}}%
\pgfpathcurveto{\pgfqpoint{1.626589in}{0.869198in}}{\pgfqpoint{1.632175in}{0.871512in}}{\pgfqpoint{1.636293in}{0.875630in}}%
\pgfpathcurveto{\pgfqpoint{1.640412in}{0.879748in}}{\pgfqpoint{1.642725in}{0.885335in}}{\pgfqpoint{1.642725in}{0.891159in}}%
\pgfpathcurveto{\pgfqpoint{1.642725in}{0.896983in}}{\pgfqpoint{1.640412in}{0.902569in}}{\pgfqpoint{1.636293in}{0.906687in}}%
\pgfpathcurveto{\pgfqpoint{1.632175in}{0.910805in}}{\pgfqpoint{1.626589in}{0.913119in}}{\pgfqpoint{1.620765in}{0.913119in}}%
\pgfpathcurveto{\pgfqpoint{1.614941in}{0.913119in}}{\pgfqpoint{1.609355in}{0.910805in}}{\pgfqpoint{1.605237in}{0.906687in}}%
\pgfpathcurveto{\pgfqpoint{1.601119in}{0.902569in}}{\pgfqpoint{1.598805in}{0.896983in}}{\pgfqpoint{1.598805in}{0.891159in}}%
\pgfpathcurveto{\pgfqpoint{1.598805in}{0.885335in}}{\pgfqpoint{1.601119in}{0.879748in}}{\pgfqpoint{1.605237in}{0.875630in}}%
\pgfpathcurveto{\pgfqpoint{1.609355in}{0.871512in}}{\pgfqpoint{1.614941in}{0.869198in}}{\pgfqpoint{1.620765in}{0.869198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784616in}{1.309224in}}%
\pgfpathcurveto{\pgfqpoint{1.790440in}{1.309224in}}{\pgfqpoint{1.796026in}{1.311538in}}{\pgfqpoint{1.800145in}{1.315656in}}%
\pgfpathcurveto{\pgfqpoint{1.804263in}{1.319774in}}{\pgfqpoint{1.806577in}{1.325361in}}{\pgfqpoint{1.806577in}{1.331185in}}%
\pgfpathcurveto{\pgfqpoint{1.806577in}{1.337008in}}{\pgfqpoint{1.804263in}{1.342595in}}{\pgfqpoint{1.800145in}{1.346713in}}%
\pgfpathcurveto{\pgfqpoint{1.796026in}{1.350831in}}{\pgfqpoint{1.790440in}{1.353145in}}{\pgfqpoint{1.784616in}{1.353145in}}%
\pgfpathcurveto{\pgfqpoint{1.778792in}{1.353145in}}{\pgfqpoint{1.773206in}{1.350831in}}{\pgfqpoint{1.769088in}{1.346713in}}%
\pgfpathcurveto{\pgfqpoint{1.764970in}{1.342595in}}{\pgfqpoint{1.762656in}{1.337008in}}{\pgfqpoint{1.762656in}{1.331185in}}%
\pgfpathcurveto{\pgfqpoint{1.762656in}{1.325361in}}{\pgfqpoint{1.764970in}{1.319774in}}{\pgfqpoint{1.769088in}{1.315656in}}%
\pgfpathcurveto{\pgfqpoint{1.773206in}{1.311538in}}{\pgfqpoint{1.778792in}{1.309224in}}{\pgfqpoint{1.784616in}{1.309224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270250in}{0.910187in}}%
\pgfpathcurveto{\pgfqpoint{1.276074in}{0.910187in}}{\pgfqpoint{1.281661in}{0.912501in}}{\pgfqpoint{1.285779in}{0.916619in}}%
\pgfpathcurveto{\pgfqpoint{1.289897in}{0.920737in}}{\pgfqpoint{1.292211in}{0.926324in}}{\pgfqpoint{1.292211in}{0.932148in}}%
\pgfpathcurveto{\pgfqpoint{1.292211in}{0.937971in}}{\pgfqpoint{1.289897in}{0.943558in}}{\pgfqpoint{1.285779in}{0.947676in}}%
\pgfpathcurveto{\pgfqpoint{1.281661in}{0.951794in}}{\pgfqpoint{1.276074in}{0.954108in}}{\pgfqpoint{1.270250in}{0.954108in}}%
\pgfpathcurveto{\pgfqpoint{1.264427in}{0.954108in}}{\pgfqpoint{1.258840in}{0.951794in}}{\pgfqpoint{1.254722in}{0.947676in}}%
\pgfpathcurveto{\pgfqpoint{1.250604in}{0.943558in}}{\pgfqpoint{1.248290in}{0.937971in}}{\pgfqpoint{1.248290in}{0.932148in}}%
\pgfpathcurveto{\pgfqpoint{1.248290in}{0.926324in}}{\pgfqpoint{1.250604in}{0.920737in}}{\pgfqpoint{1.254722in}{0.916619in}}%
\pgfpathcurveto{\pgfqpoint{1.258840in}{0.912501in}}{\pgfqpoint{1.264427in}{0.910187in}}{\pgfqpoint{1.270250in}{0.910187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702196in}{0.769382in}}%
\pgfpathcurveto{\pgfqpoint{1.708020in}{0.769382in}}{\pgfqpoint{1.713606in}{0.771695in}}{\pgfqpoint{1.717725in}{0.775814in}}%
\pgfpathcurveto{\pgfqpoint{1.721843in}{0.779932in}}{\pgfqpoint{1.724157in}{0.785518in}}{\pgfqpoint{1.724157in}{0.791342in}}%
\pgfpathcurveto{\pgfqpoint{1.724157in}{0.797166in}}{\pgfqpoint{1.721843in}{0.802752in}}{\pgfqpoint{1.717725in}{0.806870in}}%
\pgfpathcurveto{\pgfqpoint{1.713606in}{0.810988in}}{\pgfqpoint{1.708020in}{0.813302in}}{\pgfqpoint{1.702196in}{0.813302in}}%
\pgfpathcurveto{\pgfqpoint{1.696372in}{0.813302in}}{\pgfqpoint{1.690786in}{0.810988in}}{\pgfqpoint{1.686668in}{0.806870in}}%
\pgfpathcurveto{\pgfqpoint{1.682550in}{0.802752in}}{\pgfqpoint{1.680236in}{0.797166in}}{\pgfqpoint{1.680236in}{0.791342in}}%
\pgfpathcurveto{\pgfqpoint{1.680236in}{0.785518in}}{\pgfqpoint{1.682550in}{0.779932in}}{\pgfqpoint{1.686668in}{0.775814in}}%
\pgfpathcurveto{\pgfqpoint{1.690786in}{0.771695in}}{\pgfqpoint{1.696372in}{0.769382in}}{\pgfqpoint{1.702196in}{0.769382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882933in}{0.752686in}}%
\pgfpathcurveto{\pgfqpoint{1.888757in}{0.752686in}}{\pgfqpoint{1.894343in}{0.755000in}}{\pgfqpoint{1.898462in}{0.759118in}}%
\pgfpathcurveto{\pgfqpoint{1.902580in}{0.763236in}}{\pgfqpoint{1.904894in}{0.768822in}}{\pgfqpoint{1.904894in}{0.774646in}}%
\pgfpathcurveto{\pgfqpoint{1.904894in}{0.780470in}}{\pgfqpoint{1.902580in}{0.786056in}}{\pgfqpoint{1.898462in}{0.790174in}}%
\pgfpathcurveto{\pgfqpoint{1.894343in}{0.794292in}}{\pgfqpoint{1.888757in}{0.796606in}}{\pgfqpoint{1.882933in}{0.796606in}}%
\pgfpathcurveto{\pgfqpoint{1.877109in}{0.796606in}}{\pgfqpoint{1.871523in}{0.794292in}}{\pgfqpoint{1.867405in}{0.790174in}}%
\pgfpathcurveto{\pgfqpoint{1.863287in}{0.786056in}}{\pgfqpoint{1.860973in}{0.780470in}}{\pgfqpoint{1.860973in}{0.774646in}}%
\pgfpathcurveto{\pgfqpoint{1.860973in}{0.768822in}}{\pgfqpoint{1.863287in}{0.763236in}}{\pgfqpoint{1.867405in}{0.759118in}}%
\pgfpathcurveto{\pgfqpoint{1.871523in}{0.755000in}}{\pgfqpoint{1.877109in}{0.752686in}}{\pgfqpoint{1.882933in}{0.752686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504507in}{1.189200in}}%
\pgfpathcurveto{\pgfqpoint{1.510331in}{1.189200in}}{\pgfqpoint{1.515917in}{1.191514in}}{\pgfqpoint{1.520036in}{1.195632in}}%
\pgfpathcurveto{\pgfqpoint{1.524154in}{1.199750in}}{\pgfqpoint{1.526468in}{1.205337in}}{\pgfqpoint{1.526468in}{1.211161in}}%
\pgfpathcurveto{\pgfqpoint{1.526468in}{1.216984in}}{\pgfqpoint{1.524154in}{1.222571in}}{\pgfqpoint{1.520036in}{1.226689in}}%
\pgfpathcurveto{\pgfqpoint{1.515917in}{1.230807in}}{\pgfqpoint{1.510331in}{1.233121in}}{\pgfqpoint{1.504507in}{1.233121in}}%
\pgfpathcurveto{\pgfqpoint{1.498683in}{1.233121in}}{\pgfqpoint{1.493097in}{1.230807in}}{\pgfqpoint{1.488979in}{1.226689in}}%
\pgfpathcurveto{\pgfqpoint{1.484861in}{1.222571in}}{\pgfqpoint{1.482547in}{1.216984in}}{\pgfqpoint{1.482547in}{1.211161in}}%
\pgfpathcurveto{\pgfqpoint{1.482547in}{1.205337in}}{\pgfqpoint{1.484861in}{1.199750in}}{\pgfqpoint{1.488979in}{1.195632in}}%
\pgfpathcurveto{\pgfqpoint{1.493097in}{1.191514in}}{\pgfqpoint{1.498683in}{1.189200in}}{\pgfqpoint{1.504507in}{1.189200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765976in}{0.870646in}}%
\pgfpathcurveto{\pgfqpoint{1.771800in}{0.870646in}}{\pgfqpoint{1.777386in}{0.872960in}}{\pgfqpoint{1.781504in}{0.877078in}}%
\pgfpathcurveto{\pgfqpoint{1.785622in}{0.881196in}}{\pgfqpoint{1.787936in}{0.886782in}}{\pgfqpoint{1.787936in}{0.892606in}}%
\pgfpathcurveto{\pgfqpoint{1.787936in}{0.898430in}}{\pgfqpoint{1.785622in}{0.904016in}}{\pgfqpoint{1.781504in}{0.908134in}}%
\pgfpathcurveto{\pgfqpoint{1.777386in}{0.912252in}}{\pgfqpoint{1.771800in}{0.914566in}}{\pgfqpoint{1.765976in}{0.914566in}}%
\pgfpathcurveto{\pgfqpoint{1.760152in}{0.914566in}}{\pgfqpoint{1.754566in}{0.912252in}}{\pgfqpoint{1.750448in}{0.908134in}}%
\pgfpathcurveto{\pgfqpoint{1.746330in}{0.904016in}}{\pgfqpoint{1.744016in}{0.898430in}}{\pgfqpoint{1.744016in}{0.892606in}}%
\pgfpathcurveto{\pgfqpoint{1.744016in}{0.886782in}}{\pgfqpoint{1.746330in}{0.881196in}}{\pgfqpoint{1.750448in}{0.877078in}}%
\pgfpathcurveto{\pgfqpoint{1.754566in}{0.872960in}}{\pgfqpoint{1.760152in}{0.870646in}}{\pgfqpoint{1.765976in}{0.870646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685074in}{1.211773in}}%
\pgfpathcurveto{\pgfqpoint{1.690898in}{1.211773in}}{\pgfqpoint{1.696484in}{1.214087in}}{\pgfqpoint{1.700602in}{1.218205in}}%
\pgfpathcurveto{\pgfqpoint{1.704720in}{1.222323in}}{\pgfqpoint{1.707034in}{1.227909in}}{\pgfqpoint{1.707034in}{1.233733in}}%
\pgfpathcurveto{\pgfqpoint{1.707034in}{1.239557in}}{\pgfqpoint{1.704720in}{1.245143in}}{\pgfqpoint{1.700602in}{1.249261in}}%
\pgfpathcurveto{\pgfqpoint{1.696484in}{1.253380in}}{\pgfqpoint{1.690898in}{1.255693in}}{\pgfqpoint{1.685074in}{1.255693in}}%
\pgfpathcurveto{\pgfqpoint{1.679250in}{1.255693in}}{\pgfqpoint{1.673664in}{1.253380in}}{\pgfqpoint{1.669545in}{1.249261in}}%
\pgfpathcurveto{\pgfqpoint{1.665427in}{1.245143in}}{\pgfqpoint{1.663113in}{1.239557in}}{\pgfqpoint{1.663113in}{1.233733in}}%
\pgfpathcurveto{\pgfqpoint{1.663113in}{1.227909in}}{\pgfqpoint{1.665427in}{1.222323in}}{\pgfqpoint{1.669545in}{1.218205in}}%
\pgfpathcurveto{\pgfqpoint{1.673664in}{1.214087in}}{\pgfqpoint{1.679250in}{1.211773in}}{\pgfqpoint{1.685074in}{1.211773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558115in}{1.759635in}}%
\pgfpathcurveto{\pgfqpoint{1.563939in}{1.759635in}}{\pgfqpoint{1.569525in}{1.761949in}}{\pgfqpoint{1.573643in}{1.766067in}}%
\pgfpathcurveto{\pgfqpoint{1.577762in}{1.770185in}}{\pgfqpoint{1.580075in}{1.775772in}}{\pgfqpoint{1.580075in}{1.781595in}}%
\pgfpathcurveto{\pgfqpoint{1.580075in}{1.787419in}}{\pgfqpoint{1.577762in}{1.793006in}}{\pgfqpoint{1.573643in}{1.797124in}}%
\pgfpathcurveto{\pgfqpoint{1.569525in}{1.801242in}}{\pgfqpoint{1.563939in}{1.803556in}}{\pgfqpoint{1.558115in}{1.803556in}}%
\pgfpathcurveto{\pgfqpoint{1.552291in}{1.803556in}}{\pgfqpoint{1.546705in}{1.801242in}}{\pgfqpoint{1.542587in}{1.797124in}}%
\pgfpathcurveto{\pgfqpoint{1.538469in}{1.793006in}}{\pgfqpoint{1.536155in}{1.787419in}}{\pgfqpoint{1.536155in}{1.781595in}}%
\pgfpathcurveto{\pgfqpoint{1.536155in}{1.775772in}}{\pgfqpoint{1.538469in}{1.770185in}}{\pgfqpoint{1.542587in}{1.766067in}}%
\pgfpathcurveto{\pgfqpoint{1.546705in}{1.761949in}}{\pgfqpoint{1.552291in}{1.759635in}}{\pgfqpoint{1.558115in}{1.759635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766521in}{0.843274in}}%
\pgfpathcurveto{\pgfqpoint{1.772345in}{0.843274in}}{\pgfqpoint{1.777931in}{0.845588in}}{\pgfqpoint{1.782049in}{0.849706in}}%
\pgfpathcurveto{\pgfqpoint{1.786167in}{0.853825in}}{\pgfqpoint{1.788481in}{0.859411in}}{\pgfqpoint{1.788481in}{0.865235in}}%
\pgfpathcurveto{\pgfqpoint{1.788481in}{0.871059in}}{\pgfqpoint{1.786167in}{0.876645in}}{\pgfqpoint{1.782049in}{0.880763in}}%
\pgfpathcurveto{\pgfqpoint{1.777931in}{0.884881in}}{\pgfqpoint{1.772345in}{0.887195in}}{\pgfqpoint{1.766521in}{0.887195in}}%
\pgfpathcurveto{\pgfqpoint{1.760697in}{0.887195in}}{\pgfqpoint{1.755111in}{0.884881in}}{\pgfqpoint{1.750993in}{0.880763in}}%
\pgfpathcurveto{\pgfqpoint{1.746875in}{0.876645in}}{\pgfqpoint{1.744561in}{0.871059in}}{\pgfqpoint{1.744561in}{0.865235in}}%
\pgfpathcurveto{\pgfqpoint{1.744561in}{0.859411in}}{\pgfqpoint{1.746875in}{0.853825in}}{\pgfqpoint{1.750993in}{0.849706in}}%
\pgfpathcurveto{\pgfqpoint{1.755111in}{0.845588in}}{\pgfqpoint{1.760697in}{0.843274in}}{\pgfqpoint{1.766521in}{0.843274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179093in}{1.769006in}}%
\pgfpathcurveto{\pgfqpoint{1.184917in}{1.769006in}}{\pgfqpoint{1.190503in}{1.771320in}}{\pgfqpoint{1.194622in}{1.775438in}}%
\pgfpathcurveto{\pgfqpoint{1.198740in}{1.779556in}}{\pgfqpoint{1.201054in}{1.785142in}}{\pgfqpoint{1.201054in}{1.790966in}}%
\pgfpathcurveto{\pgfqpoint{1.201054in}{1.796790in}}{\pgfqpoint{1.198740in}{1.802376in}}{\pgfqpoint{1.194622in}{1.806495in}}%
\pgfpathcurveto{\pgfqpoint{1.190503in}{1.810613in}}{\pgfqpoint{1.184917in}{1.812927in}}{\pgfqpoint{1.179093in}{1.812927in}}%
\pgfpathcurveto{\pgfqpoint{1.173269in}{1.812927in}}{\pgfqpoint{1.167683in}{1.810613in}}{\pgfqpoint{1.163565in}{1.806495in}}%
\pgfpathcurveto{\pgfqpoint{1.159447in}{1.802376in}}{\pgfqpoint{1.157133in}{1.796790in}}{\pgfqpoint{1.157133in}{1.790966in}}%
\pgfpathcurveto{\pgfqpoint{1.157133in}{1.785142in}}{\pgfqpoint{1.159447in}{1.779556in}}{\pgfqpoint{1.163565in}{1.775438in}}%
\pgfpathcurveto{\pgfqpoint{1.167683in}{1.771320in}}{\pgfqpoint{1.173269in}{1.769006in}}{\pgfqpoint{1.179093in}{1.769006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846208in}{1.412351in}}%
\pgfpathcurveto{\pgfqpoint{1.852032in}{1.412351in}}{\pgfqpoint{1.857618in}{1.414665in}}{\pgfqpoint{1.861736in}{1.418783in}}%
\pgfpathcurveto{\pgfqpoint{1.865855in}{1.422901in}}{\pgfqpoint{1.868168in}{1.428488in}}{\pgfqpoint{1.868168in}{1.434311in}}%
\pgfpathcurveto{\pgfqpoint{1.868168in}{1.440135in}}{\pgfqpoint{1.865855in}{1.445722in}}{\pgfqpoint{1.861736in}{1.449840in}}%
\pgfpathcurveto{\pgfqpoint{1.857618in}{1.453958in}}{\pgfqpoint{1.852032in}{1.456272in}}{\pgfqpoint{1.846208in}{1.456272in}}%
\pgfpathcurveto{\pgfqpoint{1.840384in}{1.456272in}}{\pgfqpoint{1.834798in}{1.453958in}}{\pgfqpoint{1.830680in}{1.449840in}}%
\pgfpathcurveto{\pgfqpoint{1.826562in}{1.445722in}}{\pgfqpoint{1.824248in}{1.440135in}}{\pgfqpoint{1.824248in}{1.434311in}}%
\pgfpathcurveto{\pgfqpoint{1.824248in}{1.428488in}}{\pgfqpoint{1.826562in}{1.422901in}}{\pgfqpoint{1.830680in}{1.418783in}}%
\pgfpathcurveto{\pgfqpoint{1.834798in}{1.414665in}}{\pgfqpoint{1.840384in}{1.412351in}}{\pgfqpoint{1.846208in}{1.412351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459952in}{0.525465in}}%
\pgfpathcurveto{\pgfqpoint{1.465776in}{0.525465in}}{\pgfqpoint{1.471362in}{0.527779in}}{\pgfqpoint{1.475480in}{0.531897in}}%
\pgfpathcurveto{\pgfqpoint{1.479598in}{0.536016in}}{\pgfqpoint{1.481912in}{0.541602in}}{\pgfqpoint{1.481912in}{0.547426in}}%
\pgfpathcurveto{\pgfqpoint{1.481912in}{0.553250in}}{\pgfqpoint{1.479598in}{0.558836in}}{\pgfqpoint{1.475480in}{0.562954in}}%
\pgfpathcurveto{\pgfqpoint{1.471362in}{0.567072in}}{\pgfqpoint{1.465776in}{0.569386in}}{\pgfqpoint{1.459952in}{0.569386in}}%
\pgfpathcurveto{\pgfqpoint{1.454128in}{0.569386in}}{\pgfqpoint{1.448541in}{0.567072in}}{\pgfqpoint{1.444423in}{0.562954in}}%
\pgfpathcurveto{\pgfqpoint{1.440305in}{0.558836in}}{\pgfqpoint{1.437991in}{0.553250in}}{\pgfqpoint{1.437991in}{0.547426in}}%
\pgfpathcurveto{\pgfqpoint{1.437991in}{0.541602in}}{\pgfqpoint{1.440305in}{0.536016in}}{\pgfqpoint{1.444423in}{0.531897in}}%
\pgfpathcurveto{\pgfqpoint{1.448541in}{0.527779in}}{\pgfqpoint{1.454128in}{0.525465in}}{\pgfqpoint{1.459952in}{0.525465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781010in}{0.855254in}}%
\pgfpathcurveto{\pgfqpoint{1.786834in}{0.855254in}}{\pgfqpoint{1.792420in}{0.857568in}}{\pgfqpoint{1.796538in}{0.861686in}}%
\pgfpathcurveto{\pgfqpoint{1.800656in}{0.865804in}}{\pgfqpoint{1.802970in}{0.871391in}}{\pgfqpoint{1.802970in}{0.877214in}}%
\pgfpathcurveto{\pgfqpoint{1.802970in}{0.883038in}}{\pgfqpoint{1.800656in}{0.888625in}}{\pgfqpoint{1.796538in}{0.892743in}}%
\pgfpathcurveto{\pgfqpoint{1.792420in}{0.896861in}}{\pgfqpoint{1.786834in}{0.899175in}}{\pgfqpoint{1.781010in}{0.899175in}}%
\pgfpathcurveto{\pgfqpoint{1.775186in}{0.899175in}}{\pgfqpoint{1.769600in}{0.896861in}}{\pgfqpoint{1.765482in}{0.892743in}}%
\pgfpathcurveto{\pgfqpoint{1.761363in}{0.888625in}}{\pgfqpoint{1.759050in}{0.883038in}}{\pgfqpoint{1.759050in}{0.877214in}}%
\pgfpathcurveto{\pgfqpoint{1.759050in}{0.871391in}}{\pgfqpoint{1.761363in}{0.865804in}}{\pgfqpoint{1.765482in}{0.861686in}}%
\pgfpathcurveto{\pgfqpoint{1.769600in}{0.857568in}}{\pgfqpoint{1.775186in}{0.855254in}}{\pgfqpoint{1.781010in}{0.855254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637737in}{0.869278in}}%
\pgfpathcurveto{\pgfqpoint{1.643561in}{0.869278in}}{\pgfqpoint{1.649147in}{0.871592in}}{\pgfqpoint{1.653266in}{0.875710in}}%
\pgfpathcurveto{\pgfqpoint{1.657384in}{0.879828in}}{\pgfqpoint{1.659698in}{0.885414in}}{\pgfqpoint{1.659698in}{0.891238in}}%
\pgfpathcurveto{\pgfqpoint{1.659698in}{0.897062in}}{\pgfqpoint{1.657384in}{0.902648in}}{\pgfqpoint{1.653266in}{0.906766in}}%
\pgfpathcurveto{\pgfqpoint{1.649147in}{0.910884in}}{\pgfqpoint{1.643561in}{0.913198in}}{\pgfqpoint{1.637737in}{0.913198in}}%
\pgfpathcurveto{\pgfqpoint{1.631913in}{0.913198in}}{\pgfqpoint{1.626327in}{0.910884in}}{\pgfqpoint{1.622209in}{0.906766in}}%
\pgfpathcurveto{\pgfqpoint{1.618091in}{0.902648in}}{\pgfqpoint{1.615777in}{0.897062in}}{\pgfqpoint{1.615777in}{0.891238in}}%
\pgfpathcurveto{\pgfqpoint{1.615777in}{0.885414in}}{\pgfqpoint{1.618091in}{0.879828in}}{\pgfqpoint{1.622209in}{0.875710in}}%
\pgfpathcurveto{\pgfqpoint{1.626327in}{0.871592in}}{\pgfqpoint{1.631913in}{0.869278in}}{\pgfqpoint{1.637737in}{0.869278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826922in}{1.199771in}}%
\pgfpathcurveto{\pgfqpoint{1.832746in}{1.199771in}}{\pgfqpoint{1.838332in}{1.202085in}}{\pgfqpoint{1.842450in}{1.206203in}}%
\pgfpathcurveto{\pgfqpoint{1.846569in}{1.210321in}}{\pgfqpoint{1.848882in}{1.215907in}}{\pgfqpoint{1.848882in}{1.221731in}}%
\pgfpathcurveto{\pgfqpoint{1.848882in}{1.227555in}}{\pgfqpoint{1.846569in}{1.233141in}}{\pgfqpoint{1.842450in}{1.237259in}}%
\pgfpathcurveto{\pgfqpoint{1.838332in}{1.241378in}}{\pgfqpoint{1.832746in}{1.243691in}}{\pgfqpoint{1.826922in}{1.243691in}}%
\pgfpathcurveto{\pgfqpoint{1.821098in}{1.243691in}}{\pgfqpoint{1.815512in}{1.241378in}}{\pgfqpoint{1.811394in}{1.237259in}}%
\pgfpathcurveto{\pgfqpoint{1.807276in}{1.233141in}}{\pgfqpoint{1.804962in}{1.227555in}}{\pgfqpoint{1.804962in}{1.221731in}}%
\pgfpathcurveto{\pgfqpoint{1.804962in}{1.215907in}}{\pgfqpoint{1.807276in}{1.210321in}}{\pgfqpoint{1.811394in}{1.206203in}}%
\pgfpathcurveto{\pgfqpoint{1.815512in}{1.202085in}}{\pgfqpoint{1.821098in}{1.199771in}}{\pgfqpoint{1.826922in}{1.199771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768834in}{0.778759in}}%
\pgfpathcurveto{\pgfqpoint{1.774658in}{0.778759in}}{\pgfqpoint{1.780244in}{0.781073in}}{\pgfqpoint{1.784363in}{0.785191in}}%
\pgfpathcurveto{\pgfqpoint{1.788481in}{0.789309in}}{\pgfqpoint{1.790795in}{0.794895in}}{\pgfqpoint{1.790795in}{0.800719in}}%
\pgfpathcurveto{\pgfqpoint{1.790795in}{0.806543in}}{\pgfqpoint{1.788481in}{0.812129in}}{\pgfqpoint{1.784363in}{0.816248in}}%
\pgfpathcurveto{\pgfqpoint{1.780244in}{0.820366in}}{\pgfqpoint{1.774658in}{0.822680in}}{\pgfqpoint{1.768834in}{0.822680in}}%
\pgfpathcurveto{\pgfqpoint{1.763010in}{0.822680in}}{\pgfqpoint{1.757424in}{0.820366in}}{\pgfqpoint{1.753306in}{0.816248in}}%
\pgfpathcurveto{\pgfqpoint{1.749188in}{0.812129in}}{\pgfqpoint{1.746874in}{0.806543in}}{\pgfqpoint{1.746874in}{0.800719in}}%
\pgfpathcurveto{\pgfqpoint{1.746874in}{0.794895in}}{\pgfqpoint{1.749188in}{0.789309in}}{\pgfqpoint{1.753306in}{0.785191in}}%
\pgfpathcurveto{\pgfqpoint{1.757424in}{0.781073in}}{\pgfqpoint{1.763010in}{0.778759in}}{\pgfqpoint{1.768834in}{0.778759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834912in}{1.648025in}}%
\pgfpathcurveto{\pgfqpoint{1.840736in}{1.648025in}}{\pgfqpoint{1.846322in}{1.650339in}}{\pgfqpoint{1.850440in}{1.654457in}}%
\pgfpathcurveto{\pgfqpoint{1.854558in}{1.658575in}}{\pgfqpoint{1.856872in}{1.664162in}}{\pgfqpoint{1.856872in}{1.669986in}}%
\pgfpathcurveto{\pgfqpoint{1.856872in}{1.675810in}}{\pgfqpoint{1.854558in}{1.681396in}}{\pgfqpoint{1.850440in}{1.685514in}}%
\pgfpathcurveto{\pgfqpoint{1.846322in}{1.689632in}}{\pgfqpoint{1.840736in}{1.691946in}}{\pgfqpoint{1.834912in}{1.691946in}}%
\pgfpathcurveto{\pgfqpoint{1.829088in}{1.691946in}}{\pgfqpoint{1.823502in}{1.689632in}}{\pgfqpoint{1.819384in}{1.685514in}}%
\pgfpathcurveto{\pgfqpoint{1.815266in}{1.681396in}}{\pgfqpoint{1.812952in}{1.675810in}}{\pgfqpoint{1.812952in}{1.669986in}}%
\pgfpathcurveto{\pgfqpoint{1.812952in}{1.664162in}}{\pgfqpoint{1.815266in}{1.658575in}}{\pgfqpoint{1.819384in}{1.654457in}}%
\pgfpathcurveto{\pgfqpoint{1.823502in}{1.650339in}}{\pgfqpoint{1.829088in}{1.648025in}}{\pgfqpoint{1.834912in}{1.648025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242031in}{1.152277in}}%
\pgfpathcurveto{\pgfqpoint{1.247855in}{1.152277in}}{\pgfqpoint{1.253442in}{1.154591in}}{\pgfqpoint{1.257560in}{1.158709in}}%
\pgfpathcurveto{\pgfqpoint{1.261678in}{1.162827in}}{\pgfqpoint{1.263992in}{1.168413in}}{\pgfqpoint{1.263992in}{1.174237in}}%
\pgfpathcurveto{\pgfqpoint{1.263992in}{1.180061in}}{\pgfqpoint{1.261678in}{1.185647in}}{\pgfqpoint{1.257560in}{1.189765in}}%
\pgfpathcurveto{\pgfqpoint{1.253442in}{1.193883in}}{\pgfqpoint{1.247855in}{1.196197in}}{\pgfqpoint{1.242031in}{1.196197in}}%
\pgfpathcurveto{\pgfqpoint{1.236208in}{1.196197in}}{\pgfqpoint{1.230621in}{1.193883in}}{\pgfqpoint{1.226503in}{1.189765in}}%
\pgfpathcurveto{\pgfqpoint{1.222385in}{1.185647in}}{\pgfqpoint{1.220071in}{1.180061in}}{\pgfqpoint{1.220071in}{1.174237in}}%
\pgfpathcurveto{\pgfqpoint{1.220071in}{1.168413in}}{\pgfqpoint{1.222385in}{1.162827in}}{\pgfqpoint{1.226503in}{1.158709in}}%
\pgfpathcurveto{\pgfqpoint{1.230621in}{1.154591in}}{\pgfqpoint{1.236208in}{1.152277in}}{\pgfqpoint{1.242031in}{1.152277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050824in}{0.870115in}}%
\pgfpathcurveto{\pgfqpoint{2.056648in}{0.870115in}}{\pgfqpoint{2.062234in}{0.872429in}}{\pgfqpoint{2.066352in}{0.876547in}}%
\pgfpathcurveto{\pgfqpoint{2.070470in}{0.880665in}}{\pgfqpoint{2.072784in}{0.886251in}}{\pgfqpoint{2.072784in}{0.892075in}}%
\pgfpathcurveto{\pgfqpoint{2.072784in}{0.897899in}}{\pgfqpoint{2.070470in}{0.903485in}}{\pgfqpoint{2.066352in}{0.907604in}}%
\pgfpathcurveto{\pgfqpoint{2.062234in}{0.911722in}}{\pgfqpoint{2.056648in}{0.914036in}}{\pgfqpoint{2.050824in}{0.914036in}}%
\pgfpathcurveto{\pgfqpoint{2.045000in}{0.914036in}}{\pgfqpoint{2.039414in}{0.911722in}}{\pgfqpoint{2.035295in}{0.907604in}}%
\pgfpathcurveto{\pgfqpoint{2.031177in}{0.903485in}}{\pgfqpoint{2.028863in}{0.897899in}}{\pgfqpoint{2.028863in}{0.892075in}}%
\pgfpathcurveto{\pgfqpoint{2.028863in}{0.886251in}}{\pgfqpoint{2.031177in}{0.880665in}}{\pgfqpoint{2.035295in}{0.876547in}}%
\pgfpathcurveto{\pgfqpoint{2.039414in}{0.872429in}}{\pgfqpoint{2.045000in}{0.870115in}}{\pgfqpoint{2.050824in}{0.870115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554594in}{0.764459in}}%
\pgfpathcurveto{\pgfqpoint{1.560418in}{0.764459in}}{\pgfqpoint{1.566004in}{0.766772in}}{\pgfqpoint{1.570123in}{0.770891in}}%
\pgfpathcurveto{\pgfqpoint{1.574241in}{0.775009in}}{\pgfqpoint{1.576555in}{0.780595in}}{\pgfqpoint{1.576555in}{0.786419in}}%
\pgfpathcurveto{\pgfqpoint{1.576555in}{0.792243in}}{\pgfqpoint{1.574241in}{0.797829in}}{\pgfqpoint{1.570123in}{0.801947in}}%
\pgfpathcurveto{\pgfqpoint{1.566004in}{0.806065in}}{\pgfqpoint{1.560418in}{0.808379in}}{\pgfqpoint{1.554594in}{0.808379in}}%
\pgfpathcurveto{\pgfqpoint{1.548770in}{0.808379in}}{\pgfqpoint{1.543184in}{0.806065in}}{\pgfqpoint{1.539066in}{0.801947in}}%
\pgfpathcurveto{\pgfqpoint{1.534948in}{0.797829in}}{\pgfqpoint{1.532634in}{0.792243in}}{\pgfqpoint{1.532634in}{0.786419in}}%
\pgfpathcurveto{\pgfqpoint{1.532634in}{0.780595in}}{\pgfqpoint{1.534948in}{0.775009in}}{\pgfqpoint{1.539066in}{0.770891in}}%
\pgfpathcurveto{\pgfqpoint{1.543184in}{0.766772in}}{\pgfqpoint{1.548770in}{0.764459in}}{\pgfqpoint{1.554594in}{0.764459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532764in}{1.033797in}}%
\pgfpathcurveto{\pgfqpoint{1.538588in}{1.033797in}}{\pgfqpoint{1.544174in}{1.036111in}}{\pgfqpoint{1.548292in}{1.040229in}}%
\pgfpathcurveto{\pgfqpoint{1.552411in}{1.044348in}}{\pgfqpoint{1.554724in}{1.049934in}}{\pgfqpoint{1.554724in}{1.055758in}}%
\pgfpathcurveto{\pgfqpoint{1.554724in}{1.061582in}}{\pgfqpoint{1.552411in}{1.067168in}}{\pgfqpoint{1.548292in}{1.071286in}}%
\pgfpathcurveto{\pgfqpoint{1.544174in}{1.075404in}}{\pgfqpoint{1.538588in}{1.077718in}}{\pgfqpoint{1.532764in}{1.077718in}}%
\pgfpathcurveto{\pgfqpoint{1.526940in}{1.077718in}}{\pgfqpoint{1.521354in}{1.075404in}}{\pgfqpoint{1.517236in}{1.071286in}}%
\pgfpathcurveto{\pgfqpoint{1.513118in}{1.067168in}}{\pgfqpoint{1.510804in}{1.061582in}}{\pgfqpoint{1.510804in}{1.055758in}}%
\pgfpathcurveto{\pgfqpoint{1.510804in}{1.049934in}}{\pgfqpoint{1.513118in}{1.044348in}}{\pgfqpoint{1.517236in}{1.040229in}}%
\pgfpathcurveto{\pgfqpoint{1.521354in}{1.036111in}}{\pgfqpoint{1.526940in}{1.033797in}}{\pgfqpoint{1.532764in}{1.033797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493347in}{1.237427in}}%
\pgfpathcurveto{\pgfqpoint{1.499171in}{1.237427in}}{\pgfqpoint{1.504757in}{1.239740in}}{\pgfqpoint{1.508875in}{1.243859in}}%
\pgfpathcurveto{\pgfqpoint{1.512993in}{1.247977in}}{\pgfqpoint{1.515307in}{1.253563in}}{\pgfqpoint{1.515307in}{1.259387in}}%
\pgfpathcurveto{\pgfqpoint{1.515307in}{1.265211in}}{\pgfqpoint{1.512993in}{1.270797in}}{\pgfqpoint{1.508875in}{1.274915in}}%
\pgfpathcurveto{\pgfqpoint{1.504757in}{1.279033in}}{\pgfqpoint{1.499171in}{1.281347in}}{\pgfqpoint{1.493347in}{1.281347in}}%
\pgfpathcurveto{\pgfqpoint{1.487523in}{1.281347in}}{\pgfqpoint{1.481937in}{1.279033in}}{\pgfqpoint{1.477819in}{1.274915in}}%
\pgfpathcurveto{\pgfqpoint{1.473700in}{1.270797in}}{\pgfqpoint{1.471387in}{1.265211in}}{\pgfqpoint{1.471387in}{1.259387in}}%
\pgfpathcurveto{\pgfqpoint{1.471387in}{1.253563in}}{\pgfqpoint{1.473700in}{1.247977in}}{\pgfqpoint{1.477819in}{1.243859in}}%
\pgfpathcurveto{\pgfqpoint{1.481937in}{1.239740in}}{\pgfqpoint{1.487523in}{1.237427in}}{\pgfqpoint{1.493347in}{1.237427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436373in}{1.097302in}}%
\pgfpathcurveto{\pgfqpoint{1.442197in}{1.097302in}}{\pgfqpoint{1.447783in}{1.099616in}}{\pgfqpoint{1.451901in}{1.103734in}}%
\pgfpathcurveto{\pgfqpoint{1.456019in}{1.107853in}}{\pgfqpoint{1.458333in}{1.113439in}}{\pgfqpoint{1.458333in}{1.119263in}}%
\pgfpathcurveto{\pgfqpoint{1.458333in}{1.125087in}}{\pgfqpoint{1.456019in}{1.130673in}}{\pgfqpoint{1.451901in}{1.134791in}}%
\pgfpathcurveto{\pgfqpoint{1.447783in}{1.138909in}}{\pgfqpoint{1.442197in}{1.141223in}}{\pgfqpoint{1.436373in}{1.141223in}}%
\pgfpathcurveto{\pgfqpoint{1.430549in}{1.141223in}}{\pgfqpoint{1.424963in}{1.138909in}}{\pgfqpoint{1.420845in}{1.134791in}}%
\pgfpathcurveto{\pgfqpoint{1.416726in}{1.130673in}}{\pgfqpoint{1.414413in}{1.125087in}}{\pgfqpoint{1.414413in}{1.119263in}}%
\pgfpathcurveto{\pgfqpoint{1.414413in}{1.113439in}}{\pgfqpoint{1.416726in}{1.107853in}}{\pgfqpoint{1.420845in}{1.103734in}}%
\pgfpathcurveto{\pgfqpoint{1.424963in}{1.099616in}}{\pgfqpoint{1.430549in}{1.097302in}}{\pgfqpoint{1.436373in}{1.097302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436379in}{0.901673in}}%
\pgfpathcurveto{\pgfqpoint{1.442203in}{0.901673in}}{\pgfqpoint{1.447789in}{0.903987in}}{\pgfqpoint{1.451907in}{0.908105in}}%
\pgfpathcurveto{\pgfqpoint{1.456025in}{0.912223in}}{\pgfqpoint{1.458339in}{0.917809in}}{\pgfqpoint{1.458339in}{0.923633in}}%
\pgfpathcurveto{\pgfqpoint{1.458339in}{0.929457in}}{\pgfqpoint{1.456025in}{0.935043in}}{\pgfqpoint{1.451907in}{0.939162in}}%
\pgfpathcurveto{\pgfqpoint{1.447789in}{0.943280in}}{\pgfqpoint{1.442203in}{0.945594in}}{\pgfqpoint{1.436379in}{0.945594in}}%
\pgfpathcurveto{\pgfqpoint{1.430555in}{0.945594in}}{\pgfqpoint{1.424969in}{0.943280in}}{\pgfqpoint{1.420851in}{0.939162in}}%
\pgfpathcurveto{\pgfqpoint{1.416733in}{0.935043in}}{\pgfqpoint{1.414419in}{0.929457in}}{\pgfqpoint{1.414419in}{0.923633in}}%
\pgfpathcurveto{\pgfqpoint{1.414419in}{0.917809in}}{\pgfqpoint{1.416733in}{0.912223in}}{\pgfqpoint{1.420851in}{0.908105in}}%
\pgfpathcurveto{\pgfqpoint{1.424969in}{0.903987in}}{\pgfqpoint{1.430555in}{0.901673in}}{\pgfqpoint{1.436379in}{0.901673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898833in}{1.181944in}}%
\pgfpathcurveto{\pgfqpoint{1.904656in}{1.181944in}}{\pgfqpoint{1.910243in}{1.184257in}}{\pgfqpoint{1.914361in}{1.188376in}}%
\pgfpathcurveto{\pgfqpoint{1.918479in}{1.192494in}}{\pgfqpoint{1.920793in}{1.198080in}}{\pgfqpoint{1.920793in}{1.203904in}}%
\pgfpathcurveto{\pgfqpoint{1.920793in}{1.209728in}}{\pgfqpoint{1.918479in}{1.215314in}}{\pgfqpoint{1.914361in}{1.219432in}}%
\pgfpathcurveto{\pgfqpoint{1.910243in}{1.223550in}}{\pgfqpoint{1.904656in}{1.225864in}}{\pgfqpoint{1.898833in}{1.225864in}}%
\pgfpathcurveto{\pgfqpoint{1.893009in}{1.225864in}}{\pgfqpoint{1.887422in}{1.223550in}}{\pgfqpoint{1.883304in}{1.219432in}}%
\pgfpathcurveto{\pgfqpoint{1.879186in}{1.215314in}}{\pgfqpoint{1.876872in}{1.209728in}}{\pgfqpoint{1.876872in}{1.203904in}}%
\pgfpathcurveto{\pgfqpoint{1.876872in}{1.198080in}}{\pgfqpoint{1.879186in}{1.192494in}}{\pgfqpoint{1.883304in}{1.188376in}}%
\pgfpathcurveto{\pgfqpoint{1.887422in}{1.184257in}}{\pgfqpoint{1.893009in}{1.181944in}}{\pgfqpoint{1.898833in}{1.181944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910800in}{0.481318in}}%
\pgfpathcurveto{\pgfqpoint{1.916624in}{0.481318in}}{\pgfqpoint{1.922210in}{0.483631in}}{\pgfqpoint{1.926329in}{0.487750in}}%
\pgfpathcurveto{\pgfqpoint{1.930447in}{0.491868in}}{\pgfqpoint{1.932761in}{0.497454in}}{\pgfqpoint{1.932761in}{0.503278in}}%
\pgfpathcurveto{\pgfqpoint{1.932761in}{0.509102in}}{\pgfqpoint{1.930447in}{0.514688in}}{\pgfqpoint{1.926329in}{0.518806in}}%
\pgfpathcurveto{\pgfqpoint{1.922210in}{0.522924in}}{\pgfqpoint{1.916624in}{0.525238in}}{\pgfqpoint{1.910800in}{0.525238in}}%
\pgfpathcurveto{\pgfqpoint{1.904976in}{0.525238in}}{\pgfqpoint{1.899390in}{0.522924in}}{\pgfqpoint{1.895272in}{0.518806in}}%
\pgfpathcurveto{\pgfqpoint{1.891154in}{0.514688in}}{\pgfqpoint{1.888840in}{0.509102in}}{\pgfqpoint{1.888840in}{0.503278in}}%
\pgfpathcurveto{\pgfqpoint{1.888840in}{0.497454in}}{\pgfqpoint{1.891154in}{0.491868in}}{\pgfqpoint{1.895272in}{0.487750in}}%
\pgfpathcurveto{\pgfqpoint{1.899390in}{0.483631in}}{\pgfqpoint{1.904976in}{0.481318in}}{\pgfqpoint{1.910800in}{0.481318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647112in}{1.296743in}}%
\pgfpathcurveto{\pgfqpoint{1.652936in}{1.296743in}}{\pgfqpoint{1.658522in}{1.299057in}}{\pgfqpoint{1.662640in}{1.303175in}}%
\pgfpathcurveto{\pgfqpoint{1.666759in}{1.307293in}}{\pgfqpoint{1.669072in}{1.312879in}}{\pgfqpoint{1.669072in}{1.318703in}}%
\pgfpathcurveto{\pgfqpoint{1.669072in}{1.324527in}}{\pgfqpoint{1.666759in}{1.330113in}}{\pgfqpoint{1.662640in}{1.334231in}}%
\pgfpathcurveto{\pgfqpoint{1.658522in}{1.338350in}}{\pgfqpoint{1.652936in}{1.340664in}}{\pgfqpoint{1.647112in}{1.340664in}}%
\pgfpathcurveto{\pgfqpoint{1.641288in}{1.340664in}}{\pgfqpoint{1.635702in}{1.338350in}}{\pgfqpoint{1.631584in}{1.334231in}}%
\pgfpathcurveto{\pgfqpoint{1.627466in}{1.330113in}}{\pgfqpoint{1.625152in}{1.324527in}}{\pgfqpoint{1.625152in}{1.318703in}}%
\pgfpathcurveto{\pgfqpoint{1.625152in}{1.312879in}}{\pgfqpoint{1.627466in}{1.307293in}}{\pgfqpoint{1.631584in}{1.303175in}}%
\pgfpathcurveto{\pgfqpoint{1.635702in}{1.299057in}}{\pgfqpoint{1.641288in}{1.296743in}}{\pgfqpoint{1.647112in}{1.296743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144756in}{1.518000in}}%
\pgfpathcurveto{\pgfqpoint{2.150580in}{1.518000in}}{\pgfqpoint{2.156166in}{1.520314in}}{\pgfqpoint{2.160284in}{1.524432in}}%
\pgfpathcurveto{\pgfqpoint{2.164402in}{1.528550in}}{\pgfqpoint{2.166716in}{1.534137in}}{\pgfqpoint{2.166716in}{1.539960in}}%
\pgfpathcurveto{\pgfqpoint{2.166716in}{1.545784in}}{\pgfqpoint{2.164402in}{1.551371in}}{\pgfqpoint{2.160284in}{1.555489in}}%
\pgfpathcurveto{\pgfqpoint{2.156166in}{1.559607in}}{\pgfqpoint{2.150580in}{1.561921in}}{\pgfqpoint{2.144756in}{1.561921in}}%
\pgfpathcurveto{\pgfqpoint{2.138932in}{1.561921in}}{\pgfqpoint{2.133346in}{1.559607in}}{\pgfqpoint{2.129228in}{1.555489in}}%
\pgfpathcurveto{\pgfqpoint{2.125110in}{1.551371in}}{\pgfqpoint{2.122796in}{1.545784in}}{\pgfqpoint{2.122796in}{1.539960in}}%
\pgfpathcurveto{\pgfqpoint{2.122796in}{1.534137in}}{\pgfqpoint{2.125110in}{1.528550in}}{\pgfqpoint{2.129228in}{1.524432in}}%
\pgfpathcurveto{\pgfqpoint{2.133346in}{1.520314in}}{\pgfqpoint{2.138932in}{1.518000in}}{\pgfqpoint{2.144756in}{1.518000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335742in}{1.489885in}}%
\pgfpathcurveto{\pgfqpoint{2.341565in}{1.489885in}}{\pgfqpoint{2.347152in}{1.492199in}}{\pgfqpoint{2.351270in}{1.496317in}}%
\pgfpathcurveto{\pgfqpoint{2.355388in}{1.500435in}}{\pgfqpoint{2.357702in}{1.506021in}}{\pgfqpoint{2.357702in}{1.511845in}}%
\pgfpathcurveto{\pgfqpoint{2.357702in}{1.517669in}}{\pgfqpoint{2.355388in}{1.523255in}}{\pgfqpoint{2.351270in}{1.527374in}}%
\pgfpathcurveto{\pgfqpoint{2.347152in}{1.531492in}}{\pgfqpoint{2.341565in}{1.533806in}}{\pgfqpoint{2.335742in}{1.533806in}}%
\pgfpathcurveto{\pgfqpoint{2.329918in}{1.533806in}}{\pgfqpoint{2.324331in}{1.531492in}}{\pgfqpoint{2.320213in}{1.527374in}}%
\pgfpathcurveto{\pgfqpoint{2.316095in}{1.523255in}}{\pgfqpoint{2.313781in}{1.517669in}}{\pgfqpoint{2.313781in}{1.511845in}}%
\pgfpathcurveto{\pgfqpoint{2.313781in}{1.506021in}}{\pgfqpoint{2.316095in}{1.500435in}}{\pgfqpoint{2.320213in}{1.496317in}}%
\pgfpathcurveto{\pgfqpoint{2.324331in}{1.492199in}}{\pgfqpoint{2.329918in}{1.489885in}}{\pgfqpoint{2.335742in}{1.489885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790366in}{1.163110in}}%
\pgfpathcurveto{\pgfqpoint{1.796190in}{1.163110in}}{\pgfqpoint{1.801776in}{1.165424in}}{\pgfqpoint{1.805894in}{1.169542in}}%
\pgfpathcurveto{\pgfqpoint{1.810012in}{1.173660in}}{\pgfqpoint{1.812326in}{1.179246in}}{\pgfqpoint{1.812326in}{1.185070in}}%
\pgfpathcurveto{\pgfqpoint{1.812326in}{1.190894in}}{\pgfqpoint{1.810012in}{1.196480in}}{\pgfqpoint{1.805894in}{1.200599in}}%
\pgfpathcurveto{\pgfqpoint{1.801776in}{1.204717in}}{\pgfqpoint{1.796190in}{1.207031in}}{\pgfqpoint{1.790366in}{1.207031in}}%
\pgfpathcurveto{\pgfqpoint{1.784542in}{1.207031in}}{\pgfqpoint{1.778956in}{1.204717in}}{\pgfqpoint{1.774838in}{1.200599in}}%
\pgfpathcurveto{\pgfqpoint{1.770719in}{1.196480in}}{\pgfqpoint{1.768406in}{1.190894in}}{\pgfqpoint{1.768406in}{1.185070in}}%
\pgfpathcurveto{\pgfqpoint{1.768406in}{1.179246in}}{\pgfqpoint{1.770719in}{1.173660in}}{\pgfqpoint{1.774838in}{1.169542in}}%
\pgfpathcurveto{\pgfqpoint{1.778956in}{1.165424in}}{\pgfqpoint{1.784542in}{1.163110in}}{\pgfqpoint{1.790366in}{1.163110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775698in}{0.593037in}}%
\pgfpathcurveto{\pgfqpoint{1.781522in}{0.593037in}}{\pgfqpoint{1.787108in}{0.595351in}}{\pgfqpoint{1.791226in}{0.599469in}}%
\pgfpathcurveto{\pgfqpoint{1.795344in}{0.603588in}}{\pgfqpoint{1.797658in}{0.609174in}}{\pgfqpoint{1.797658in}{0.614998in}}%
\pgfpathcurveto{\pgfqpoint{1.797658in}{0.620822in}}{\pgfqpoint{1.795344in}{0.626408in}}{\pgfqpoint{1.791226in}{0.630526in}}%
\pgfpathcurveto{\pgfqpoint{1.787108in}{0.634644in}}{\pgfqpoint{1.781522in}{0.636958in}}{\pgfqpoint{1.775698in}{0.636958in}}%
\pgfpathcurveto{\pgfqpoint{1.769874in}{0.636958in}}{\pgfqpoint{1.764288in}{0.634644in}}{\pgfqpoint{1.760169in}{0.630526in}}%
\pgfpathcurveto{\pgfqpoint{1.756051in}{0.626408in}}{\pgfqpoint{1.753737in}{0.620822in}}{\pgfqpoint{1.753737in}{0.614998in}}%
\pgfpathcurveto{\pgfqpoint{1.753737in}{0.609174in}}{\pgfqpoint{1.756051in}{0.603588in}}{\pgfqpoint{1.760169in}{0.599469in}}%
\pgfpathcurveto{\pgfqpoint{1.764288in}{0.595351in}}{\pgfqpoint{1.769874in}{0.593037in}}{\pgfqpoint{1.775698in}{0.593037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271582in}{0.807262in}}%
\pgfpathcurveto{\pgfqpoint{2.277406in}{0.807262in}}{\pgfqpoint{2.282992in}{0.809576in}}{\pgfqpoint{2.287110in}{0.813694in}}%
\pgfpathcurveto{\pgfqpoint{2.291228in}{0.817812in}}{\pgfqpoint{2.293542in}{0.823398in}}{\pgfqpoint{2.293542in}{0.829222in}}%
\pgfpathcurveto{\pgfqpoint{2.293542in}{0.835046in}}{\pgfqpoint{2.291228in}{0.840632in}}{\pgfqpoint{2.287110in}{0.844750in}}%
\pgfpathcurveto{\pgfqpoint{2.282992in}{0.848869in}}{\pgfqpoint{2.277406in}{0.851182in}}{\pgfqpoint{2.271582in}{0.851182in}}%
\pgfpathcurveto{\pgfqpoint{2.265758in}{0.851182in}}{\pgfqpoint{2.260172in}{0.848869in}}{\pgfqpoint{2.256054in}{0.844750in}}%
\pgfpathcurveto{\pgfqpoint{2.251936in}{0.840632in}}{\pgfqpoint{2.249622in}{0.835046in}}{\pgfqpoint{2.249622in}{0.829222in}}%
\pgfpathcurveto{\pgfqpoint{2.249622in}{0.823398in}}{\pgfqpoint{2.251936in}{0.817812in}}{\pgfqpoint{2.256054in}{0.813694in}}%
\pgfpathcurveto{\pgfqpoint{2.260172in}{0.809576in}}{\pgfqpoint{2.265758in}{0.807262in}}{\pgfqpoint{2.271582in}{0.807262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{1.025890in}}%
\pgfpathcurveto{\pgfqpoint{2.112193in}{1.025890in}}{\pgfqpoint{2.117779in}{1.028204in}}{\pgfqpoint{2.121897in}{1.032322in}}%
\pgfpathcurveto{\pgfqpoint{2.126016in}{1.036440in}}{\pgfqpoint{2.128329in}{1.042027in}}{\pgfqpoint{2.128329in}{1.047851in}}%
\pgfpathcurveto{\pgfqpoint{2.128329in}{1.053674in}}{\pgfqpoint{2.126016in}{1.059261in}}{\pgfqpoint{2.121897in}{1.063379in}}%
\pgfpathcurveto{\pgfqpoint{2.117779in}{1.067497in}}{\pgfqpoint{2.112193in}{1.069811in}}{\pgfqpoint{2.106369in}{1.069811in}}%
\pgfpathcurveto{\pgfqpoint{2.100545in}{1.069811in}}{\pgfqpoint{2.094959in}{1.067497in}}{\pgfqpoint{2.090841in}{1.063379in}}%
\pgfpathcurveto{\pgfqpoint{2.086723in}{1.059261in}}{\pgfqpoint{2.084409in}{1.053674in}}{\pgfqpoint{2.084409in}{1.047851in}}%
\pgfpathcurveto{\pgfqpoint{2.084409in}{1.042027in}}{\pgfqpoint{2.086723in}{1.036440in}}{\pgfqpoint{2.090841in}{1.032322in}}%
\pgfpathcurveto{\pgfqpoint{2.094959in}{1.028204in}}{\pgfqpoint{2.100545in}{1.025890in}}{\pgfqpoint{2.106369in}{1.025890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021472in}{1.356837in}}%
\pgfpathcurveto{\pgfqpoint{2.027296in}{1.356837in}}{\pgfqpoint{2.032882in}{1.359151in}}{\pgfqpoint{2.037000in}{1.363269in}}%
\pgfpathcurveto{\pgfqpoint{2.041118in}{1.367387in}}{\pgfqpoint{2.043432in}{1.372973in}}{\pgfqpoint{2.043432in}{1.378797in}}%
\pgfpathcurveto{\pgfqpoint{2.043432in}{1.384621in}}{\pgfqpoint{2.041118in}{1.390207in}}{\pgfqpoint{2.037000in}{1.394326in}}%
\pgfpathcurveto{\pgfqpoint{2.032882in}{1.398444in}}{\pgfqpoint{2.027296in}{1.400758in}}{\pgfqpoint{2.021472in}{1.400758in}}%
\pgfpathcurveto{\pgfqpoint{2.015648in}{1.400758in}}{\pgfqpoint{2.010062in}{1.398444in}}{\pgfqpoint{2.005943in}{1.394326in}}%
\pgfpathcurveto{\pgfqpoint{2.001825in}{1.390207in}}{\pgfqpoint{1.999511in}{1.384621in}}{\pgfqpoint{1.999511in}{1.378797in}}%
\pgfpathcurveto{\pgfqpoint{1.999511in}{1.372973in}}{\pgfqpoint{2.001825in}{1.367387in}}{\pgfqpoint{2.005943in}{1.363269in}}%
\pgfpathcurveto{\pgfqpoint{2.010062in}{1.359151in}}{\pgfqpoint{2.015648in}{1.356837in}}{\pgfqpoint{2.021472in}{1.356837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579693in}{1.163182in}}%
\pgfpathcurveto{\pgfqpoint{1.585517in}{1.163182in}}{\pgfqpoint{1.591103in}{1.165496in}}{\pgfqpoint{1.595221in}{1.169614in}}%
\pgfpathcurveto{\pgfqpoint{1.599339in}{1.173732in}}{\pgfqpoint{1.601653in}{1.179318in}}{\pgfqpoint{1.601653in}{1.185142in}}%
\pgfpathcurveto{\pgfqpoint{1.601653in}{1.190966in}}{\pgfqpoint{1.599339in}{1.196552in}}{\pgfqpoint{1.595221in}{1.200670in}}%
\pgfpathcurveto{\pgfqpoint{1.591103in}{1.204788in}}{\pgfqpoint{1.585517in}{1.207102in}}{\pgfqpoint{1.579693in}{1.207102in}}%
\pgfpathcurveto{\pgfqpoint{1.573869in}{1.207102in}}{\pgfqpoint{1.568283in}{1.204788in}}{\pgfqpoint{1.564165in}{1.200670in}}%
\pgfpathcurveto{\pgfqpoint{1.560047in}{1.196552in}}{\pgfqpoint{1.557733in}{1.190966in}}{\pgfqpoint{1.557733in}{1.185142in}}%
\pgfpathcurveto{\pgfqpoint{1.557733in}{1.179318in}}{\pgfqpoint{1.560047in}{1.173732in}}{\pgfqpoint{1.564165in}{1.169614in}}%
\pgfpathcurveto{\pgfqpoint{1.568283in}{1.165496in}}{\pgfqpoint{1.573869in}{1.163182in}}{\pgfqpoint{1.579693in}{1.163182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512194in}{0.870764in}}%
\pgfpathcurveto{\pgfqpoint{1.518018in}{0.870764in}}{\pgfqpoint{1.523604in}{0.873078in}}{\pgfqpoint{1.527723in}{0.877196in}}%
\pgfpathcurveto{\pgfqpoint{1.531841in}{0.881315in}}{\pgfqpoint{1.534155in}{0.886901in}}{\pgfqpoint{1.534155in}{0.892725in}}%
\pgfpathcurveto{\pgfqpoint{1.534155in}{0.898549in}}{\pgfqpoint{1.531841in}{0.904135in}}{\pgfqpoint{1.527723in}{0.908253in}}%
\pgfpathcurveto{\pgfqpoint{1.523604in}{0.912371in}}{\pgfqpoint{1.518018in}{0.914685in}}{\pgfqpoint{1.512194in}{0.914685in}}%
\pgfpathcurveto{\pgfqpoint{1.506370in}{0.914685in}}{\pgfqpoint{1.500784in}{0.912371in}}{\pgfqpoint{1.496666in}{0.908253in}}%
\pgfpathcurveto{\pgfqpoint{1.492548in}{0.904135in}}{\pgfqpoint{1.490234in}{0.898549in}}{\pgfqpoint{1.490234in}{0.892725in}}%
\pgfpathcurveto{\pgfqpoint{1.490234in}{0.886901in}}{\pgfqpoint{1.492548in}{0.881315in}}{\pgfqpoint{1.496666in}{0.877196in}}%
\pgfpathcurveto{\pgfqpoint{1.500784in}{0.873078in}}{\pgfqpoint{1.506370in}{0.870764in}}{\pgfqpoint{1.512194in}{0.870764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220899in}{0.682289in}}%
\pgfpathcurveto{\pgfqpoint{1.226723in}{0.682289in}}{\pgfqpoint{1.232309in}{0.684603in}}{\pgfqpoint{1.236427in}{0.688721in}}%
\pgfpathcurveto{\pgfqpoint{1.240546in}{0.692839in}}{\pgfqpoint{1.242860in}{0.698425in}}{\pgfqpoint{1.242860in}{0.704249in}}%
\pgfpathcurveto{\pgfqpoint{1.242860in}{0.710073in}}{\pgfqpoint{1.240546in}{0.715659in}}{\pgfqpoint{1.236427in}{0.719778in}}%
\pgfpathcurveto{\pgfqpoint{1.232309in}{0.723896in}}{\pgfqpoint{1.226723in}{0.726210in}}{\pgfqpoint{1.220899in}{0.726210in}}%
\pgfpathcurveto{\pgfqpoint{1.215075in}{0.726210in}}{\pgfqpoint{1.209489in}{0.723896in}}{\pgfqpoint{1.205371in}{0.719778in}}%
\pgfpathcurveto{\pgfqpoint{1.201253in}{0.715659in}}{\pgfqpoint{1.198939in}{0.710073in}}{\pgfqpoint{1.198939in}{0.704249in}}%
\pgfpathcurveto{\pgfqpoint{1.198939in}{0.698425in}}{\pgfqpoint{1.201253in}{0.692839in}}{\pgfqpoint{1.205371in}{0.688721in}}%
\pgfpathcurveto{\pgfqpoint{1.209489in}{0.684603in}}{\pgfqpoint{1.215075in}{0.682289in}}{\pgfqpoint{1.220899in}{0.682289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106754in}{0.895812in}}%
\pgfpathcurveto{\pgfqpoint{2.112578in}{0.895812in}}{\pgfqpoint{2.118164in}{0.898126in}}{\pgfqpoint{2.122282in}{0.902244in}}%
\pgfpathcurveto{\pgfqpoint{2.126400in}{0.906362in}}{\pgfqpoint{2.128714in}{0.911948in}}{\pgfqpoint{2.128714in}{0.917772in}}%
\pgfpathcurveto{\pgfqpoint{2.128714in}{0.923596in}}{\pgfqpoint{2.126400in}{0.929182in}}{\pgfqpoint{2.122282in}{0.933300in}}%
\pgfpathcurveto{\pgfqpoint{2.118164in}{0.937418in}}{\pgfqpoint{2.112578in}{0.939732in}}{\pgfqpoint{2.106754in}{0.939732in}}%
\pgfpathcurveto{\pgfqpoint{2.100930in}{0.939732in}}{\pgfqpoint{2.095344in}{0.937418in}}{\pgfqpoint{2.091226in}{0.933300in}}%
\pgfpathcurveto{\pgfqpoint{2.087108in}{0.929182in}}{\pgfqpoint{2.084794in}{0.923596in}}{\pgfqpoint{2.084794in}{0.917772in}}%
\pgfpathcurveto{\pgfqpoint{2.084794in}{0.911948in}}{\pgfqpoint{2.087108in}{0.906362in}}{\pgfqpoint{2.091226in}{0.902244in}}%
\pgfpathcurveto{\pgfqpoint{2.095344in}{0.898126in}}{\pgfqpoint{2.100930in}{0.895812in}}{\pgfqpoint{2.106754in}{0.895812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703685in}{0.841220in}}%
\pgfpathcurveto{\pgfqpoint{1.709508in}{0.841220in}}{\pgfqpoint{1.715095in}{0.843534in}}{\pgfqpoint{1.719213in}{0.847652in}}%
\pgfpathcurveto{\pgfqpoint{1.723331in}{0.851771in}}{\pgfqpoint{1.725645in}{0.857357in}}{\pgfqpoint{1.725645in}{0.863181in}}%
\pgfpathcurveto{\pgfqpoint{1.725645in}{0.869005in}}{\pgfqpoint{1.723331in}{0.874591in}}{\pgfqpoint{1.719213in}{0.878709in}}%
\pgfpathcurveto{\pgfqpoint{1.715095in}{0.882827in}}{\pgfqpoint{1.709508in}{0.885141in}}{\pgfqpoint{1.703685in}{0.885141in}}%
\pgfpathcurveto{\pgfqpoint{1.697861in}{0.885141in}}{\pgfqpoint{1.692274in}{0.882827in}}{\pgfqpoint{1.688156in}{0.878709in}}%
\pgfpathcurveto{\pgfqpoint{1.684038in}{0.874591in}}{\pgfqpoint{1.681724in}{0.869005in}}{\pgfqpoint{1.681724in}{0.863181in}}%
\pgfpathcurveto{\pgfqpoint{1.681724in}{0.857357in}}{\pgfqpoint{1.684038in}{0.851771in}}{\pgfqpoint{1.688156in}{0.847652in}}%
\pgfpathcurveto{\pgfqpoint{1.692274in}{0.843534in}}{\pgfqpoint{1.697861in}{0.841220in}}{\pgfqpoint{1.703685in}{0.841220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752129in}{1.828752in}}%
\pgfpathcurveto{\pgfqpoint{1.757953in}{1.828752in}}{\pgfqpoint{1.763539in}{1.831066in}}{\pgfqpoint{1.767657in}{1.835184in}}%
\pgfpathcurveto{\pgfqpoint{1.771775in}{1.839302in}}{\pgfqpoint{1.774089in}{1.844888in}}{\pgfqpoint{1.774089in}{1.850712in}}%
\pgfpathcurveto{\pgfqpoint{1.774089in}{1.856536in}}{\pgfqpoint{1.771775in}{1.862122in}}{\pgfqpoint{1.767657in}{1.866241in}}%
\pgfpathcurveto{\pgfqpoint{1.763539in}{1.870359in}}{\pgfqpoint{1.757953in}{1.872673in}}{\pgfqpoint{1.752129in}{1.872673in}}%
\pgfpathcurveto{\pgfqpoint{1.746305in}{1.872673in}}{\pgfqpoint{1.740719in}{1.870359in}}{\pgfqpoint{1.736601in}{1.866241in}}%
\pgfpathcurveto{\pgfqpoint{1.732482in}{1.862122in}}{\pgfqpoint{1.730169in}{1.856536in}}{\pgfqpoint{1.730169in}{1.850712in}}%
\pgfpathcurveto{\pgfqpoint{1.730169in}{1.844888in}}{\pgfqpoint{1.732482in}{1.839302in}}{\pgfqpoint{1.736601in}{1.835184in}}%
\pgfpathcurveto{\pgfqpoint{1.740719in}{1.831066in}}{\pgfqpoint{1.746305in}{1.828752in}}{\pgfqpoint{1.752129in}{1.828752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158439in}{0.631248in}}%
\pgfpathcurveto{\pgfqpoint{2.164263in}{0.631248in}}{\pgfqpoint{2.169849in}{0.633562in}}{\pgfqpoint{2.173967in}{0.637680in}}%
\pgfpathcurveto{\pgfqpoint{2.178085in}{0.641798in}}{\pgfqpoint{2.180399in}{0.647384in}}{\pgfqpoint{2.180399in}{0.653208in}}%
\pgfpathcurveto{\pgfqpoint{2.180399in}{0.659032in}}{\pgfqpoint{2.178085in}{0.664619in}}{\pgfqpoint{2.173967in}{0.668737in}}%
\pgfpathcurveto{\pgfqpoint{2.169849in}{0.672855in}}{\pgfqpoint{2.164263in}{0.675169in}}{\pgfqpoint{2.158439in}{0.675169in}}%
\pgfpathcurveto{\pgfqpoint{2.152615in}{0.675169in}}{\pgfqpoint{2.147029in}{0.672855in}}{\pgfqpoint{2.142911in}{0.668737in}}%
\pgfpathcurveto{\pgfqpoint{2.138792in}{0.664619in}}{\pgfqpoint{2.136479in}{0.659032in}}{\pgfqpoint{2.136479in}{0.653208in}}%
\pgfpathcurveto{\pgfqpoint{2.136479in}{0.647384in}}{\pgfqpoint{2.138792in}{0.641798in}}{\pgfqpoint{2.142911in}{0.637680in}}%
\pgfpathcurveto{\pgfqpoint{2.147029in}{0.633562in}}{\pgfqpoint{2.152615in}{0.631248in}}{\pgfqpoint{2.158439in}{0.631248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960388in}{0.754532in}}%
\pgfpathcurveto{\pgfqpoint{1.966212in}{0.754532in}}{\pgfqpoint{1.971799in}{0.756846in}}{\pgfqpoint{1.975917in}{0.760964in}}%
\pgfpathcurveto{\pgfqpoint{1.980035in}{0.765082in}}{\pgfqpoint{1.982349in}{0.770668in}}{\pgfqpoint{1.982349in}{0.776492in}}%
\pgfpathcurveto{\pgfqpoint{1.982349in}{0.782316in}}{\pgfqpoint{1.980035in}{0.787902in}}{\pgfqpoint{1.975917in}{0.792020in}}%
\pgfpathcurveto{\pgfqpoint{1.971799in}{0.796138in}}{\pgfqpoint{1.966212in}{0.798452in}}{\pgfqpoint{1.960388in}{0.798452in}}%
\pgfpathcurveto{\pgfqpoint{1.954565in}{0.798452in}}{\pgfqpoint{1.948978in}{0.796138in}}{\pgfqpoint{1.944860in}{0.792020in}}%
\pgfpathcurveto{\pgfqpoint{1.940742in}{0.787902in}}{\pgfqpoint{1.938428in}{0.782316in}}{\pgfqpoint{1.938428in}{0.776492in}}%
\pgfpathcurveto{\pgfqpoint{1.938428in}{0.770668in}}{\pgfqpoint{1.940742in}{0.765082in}}{\pgfqpoint{1.944860in}{0.760964in}}%
\pgfpathcurveto{\pgfqpoint{1.948978in}{0.756846in}}{\pgfqpoint{1.954565in}{0.754532in}}{\pgfqpoint{1.960388in}{0.754532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269715in}{0.331716in}}%
\pgfpathcurveto{\pgfqpoint{1.275539in}{0.331716in}}{\pgfqpoint{1.281125in}{0.334030in}}{\pgfqpoint{1.285243in}{0.338148in}}%
\pgfpathcurveto{\pgfqpoint{1.289362in}{0.342266in}}{\pgfqpoint{1.291675in}{0.347853in}}{\pgfqpoint{1.291675in}{0.353676in}}%
\pgfpathcurveto{\pgfqpoint{1.291675in}{0.359500in}}{\pgfqpoint{1.289362in}{0.365087in}}{\pgfqpoint{1.285243in}{0.369205in}}%
\pgfpathcurveto{\pgfqpoint{1.281125in}{0.373323in}}{\pgfqpoint{1.275539in}{0.375637in}}{\pgfqpoint{1.269715in}{0.375637in}}%
\pgfpathcurveto{\pgfqpoint{1.263891in}{0.375637in}}{\pgfqpoint{1.258305in}{0.373323in}}{\pgfqpoint{1.254187in}{0.369205in}}%
\pgfpathcurveto{\pgfqpoint{1.250069in}{0.365087in}}{\pgfqpoint{1.247755in}{0.359500in}}{\pgfqpoint{1.247755in}{0.353676in}}%
\pgfpathcurveto{\pgfqpoint{1.247755in}{0.347853in}}{\pgfqpoint{1.250069in}{0.342266in}}{\pgfqpoint{1.254187in}{0.338148in}}%
\pgfpathcurveto{\pgfqpoint{1.258305in}{0.334030in}}{\pgfqpoint{1.263891in}{0.331716in}}{\pgfqpoint{1.269715in}{0.331716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374134in}{1.241882in}}%
\pgfpathcurveto{\pgfqpoint{1.379958in}{1.241882in}}{\pgfqpoint{1.385544in}{1.244195in}}{\pgfqpoint{1.389662in}{1.248314in}}%
\pgfpathcurveto{\pgfqpoint{1.393781in}{1.252432in}}{\pgfqpoint{1.396094in}{1.258018in}}{\pgfqpoint{1.396094in}{1.263842in}}%
\pgfpathcurveto{\pgfqpoint{1.396094in}{1.269666in}}{\pgfqpoint{1.393781in}{1.275252in}}{\pgfqpoint{1.389662in}{1.279370in}}%
\pgfpathcurveto{\pgfqpoint{1.385544in}{1.283488in}}{\pgfqpoint{1.379958in}{1.285802in}}{\pgfqpoint{1.374134in}{1.285802in}}%
\pgfpathcurveto{\pgfqpoint{1.368310in}{1.285802in}}{\pgfqpoint{1.362724in}{1.283488in}}{\pgfqpoint{1.358606in}{1.279370in}}%
\pgfpathcurveto{\pgfqpoint{1.354488in}{1.275252in}}{\pgfqpoint{1.352174in}{1.269666in}}{\pgfqpoint{1.352174in}{1.263842in}}%
\pgfpathcurveto{\pgfqpoint{1.352174in}{1.258018in}}{\pgfqpoint{1.354488in}{1.252432in}}{\pgfqpoint{1.358606in}{1.248314in}}%
\pgfpathcurveto{\pgfqpoint{1.362724in}{1.244195in}}{\pgfqpoint{1.368310in}{1.241882in}}{\pgfqpoint{1.374134in}{1.241882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288595in}{0.961449in}}%
\pgfpathcurveto{\pgfqpoint{2.294419in}{0.961449in}}{\pgfqpoint{2.300005in}{0.963763in}}{\pgfqpoint{2.304124in}{0.967881in}}%
\pgfpathcurveto{\pgfqpoint{2.308242in}{0.971999in}}{\pgfqpoint{2.310556in}{0.977585in}}{\pgfqpoint{2.310556in}{0.983409in}}%
\pgfpathcurveto{\pgfqpoint{2.310556in}{0.989233in}}{\pgfqpoint{2.308242in}{0.994819in}}{\pgfqpoint{2.304124in}{0.998938in}}%
\pgfpathcurveto{\pgfqpoint{2.300005in}{1.003056in}}{\pgfqpoint{2.294419in}{1.005370in}}{\pgfqpoint{2.288595in}{1.005370in}}%
\pgfpathcurveto{\pgfqpoint{2.282771in}{1.005370in}}{\pgfqpoint{2.277185in}{1.003056in}}{\pgfqpoint{2.273067in}{0.998938in}}%
\pgfpathcurveto{\pgfqpoint{2.268949in}{0.994819in}}{\pgfqpoint{2.266635in}{0.989233in}}{\pgfqpoint{2.266635in}{0.983409in}}%
\pgfpathcurveto{\pgfqpoint{2.266635in}{0.977585in}}{\pgfqpoint{2.268949in}{0.971999in}}{\pgfqpoint{2.273067in}{0.967881in}}%
\pgfpathcurveto{\pgfqpoint{2.277185in}{0.963763in}}{\pgfqpoint{2.282771in}{0.961449in}}{\pgfqpoint{2.288595in}{0.961449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105327in}{1.657100in}}%
\pgfpathcurveto{\pgfqpoint{2.111151in}{1.657100in}}{\pgfqpoint{2.116738in}{1.659414in}}{\pgfqpoint{2.120856in}{1.663532in}}%
\pgfpathcurveto{\pgfqpoint{2.124974in}{1.667650in}}{\pgfqpoint{2.127288in}{1.673236in}}{\pgfqpoint{2.127288in}{1.679060in}}%
\pgfpathcurveto{\pgfqpoint{2.127288in}{1.684884in}}{\pgfqpoint{2.124974in}{1.690470in}}{\pgfqpoint{2.120856in}{1.694588in}}%
\pgfpathcurveto{\pgfqpoint{2.116738in}{1.698706in}}{\pgfqpoint{2.111151in}{1.701020in}}{\pgfqpoint{2.105327in}{1.701020in}}%
\pgfpathcurveto{\pgfqpoint{2.099503in}{1.701020in}}{\pgfqpoint{2.093917in}{1.698706in}}{\pgfqpoint{2.089799in}{1.694588in}}%
\pgfpathcurveto{\pgfqpoint{2.085681in}{1.690470in}}{\pgfqpoint{2.083367in}{1.684884in}}{\pgfqpoint{2.083367in}{1.679060in}}%
\pgfpathcurveto{\pgfqpoint{2.083367in}{1.673236in}}{\pgfqpoint{2.085681in}{1.667650in}}{\pgfqpoint{2.089799in}{1.663532in}}%
\pgfpathcurveto{\pgfqpoint{2.093917in}{1.659414in}}{\pgfqpoint{2.099503in}{1.657100in}}{\pgfqpoint{2.105327in}{1.657100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847019in}{0.856036in}}%
\pgfpathcurveto{\pgfqpoint{1.852843in}{0.856036in}}{\pgfqpoint{1.858429in}{0.858350in}}{\pgfqpoint{1.862547in}{0.862468in}}%
\pgfpathcurveto{\pgfqpoint{1.866665in}{0.866586in}}{\pgfqpoint{1.868979in}{0.872172in}}{\pgfqpoint{1.868979in}{0.877996in}}%
\pgfpathcurveto{\pgfqpoint{1.868979in}{0.883820in}}{\pgfqpoint{1.866665in}{0.889406in}}{\pgfqpoint{1.862547in}{0.893524in}}%
\pgfpathcurveto{\pgfqpoint{1.858429in}{0.897642in}}{\pgfqpoint{1.852843in}{0.899956in}}{\pgfqpoint{1.847019in}{0.899956in}}%
\pgfpathcurveto{\pgfqpoint{1.841195in}{0.899956in}}{\pgfqpoint{1.835609in}{0.897642in}}{\pgfqpoint{1.831491in}{0.893524in}}%
\pgfpathcurveto{\pgfqpoint{1.827373in}{0.889406in}}{\pgfqpoint{1.825059in}{0.883820in}}{\pgfqpoint{1.825059in}{0.877996in}}%
\pgfpathcurveto{\pgfqpoint{1.825059in}{0.872172in}}{\pgfqpoint{1.827373in}{0.866586in}}{\pgfqpoint{1.831491in}{0.862468in}}%
\pgfpathcurveto{\pgfqpoint{1.835609in}{0.858350in}}{\pgfqpoint{1.841195in}{0.856036in}}{\pgfqpoint{1.847019in}{0.856036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934415in}{1.027553in}}%
\pgfpathcurveto{\pgfqpoint{1.940239in}{1.027553in}}{\pgfqpoint{1.945825in}{1.029867in}}{\pgfqpoint{1.949943in}{1.033985in}}%
\pgfpathcurveto{\pgfqpoint{1.954061in}{1.038104in}}{\pgfqpoint{1.956375in}{1.043690in}}{\pgfqpoint{1.956375in}{1.049514in}}%
\pgfpathcurveto{\pgfqpoint{1.956375in}{1.055338in}}{\pgfqpoint{1.954061in}{1.060924in}}{\pgfqpoint{1.949943in}{1.065042in}}%
\pgfpathcurveto{\pgfqpoint{1.945825in}{1.069160in}}{\pgfqpoint{1.940239in}{1.071474in}}{\pgfqpoint{1.934415in}{1.071474in}}%
\pgfpathcurveto{\pgfqpoint{1.928591in}{1.071474in}}{\pgfqpoint{1.923004in}{1.069160in}}{\pgfqpoint{1.918886in}{1.065042in}}%
\pgfpathcurveto{\pgfqpoint{1.914768in}{1.060924in}}{\pgfqpoint{1.912454in}{1.055338in}}{\pgfqpoint{1.912454in}{1.049514in}}%
\pgfpathcurveto{\pgfqpoint{1.912454in}{1.043690in}}{\pgfqpoint{1.914768in}{1.038104in}}{\pgfqpoint{1.918886in}{1.033985in}}%
\pgfpathcurveto{\pgfqpoint{1.923004in}{1.029867in}}{\pgfqpoint{1.928591in}{1.027553in}}{\pgfqpoint{1.934415in}{1.027553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950530in}{1.114155in}}%
\pgfpathcurveto{\pgfqpoint{0.956354in}{1.114155in}}{\pgfqpoint{0.961940in}{1.116469in}}{\pgfqpoint{0.966058in}{1.120587in}}%
\pgfpathcurveto{\pgfqpoint{0.970176in}{1.124705in}}{\pgfqpoint{0.972490in}{1.130291in}}{\pgfqpoint{0.972490in}{1.136115in}}%
\pgfpathcurveto{\pgfqpoint{0.972490in}{1.141939in}}{\pgfqpoint{0.970176in}{1.147525in}}{\pgfqpoint{0.966058in}{1.151643in}}%
\pgfpathcurveto{\pgfqpoint{0.961940in}{1.155762in}}{\pgfqpoint{0.956354in}{1.158075in}}{\pgfqpoint{0.950530in}{1.158075in}}%
\pgfpathcurveto{\pgfqpoint{0.944706in}{1.158075in}}{\pgfqpoint{0.939120in}{1.155762in}}{\pgfqpoint{0.935002in}{1.151643in}}%
\pgfpathcurveto{\pgfqpoint{0.930884in}{1.147525in}}{\pgfqpoint{0.928570in}{1.141939in}}{\pgfqpoint{0.928570in}{1.136115in}}%
\pgfpathcurveto{\pgfqpoint{0.928570in}{1.130291in}}{\pgfqpoint{0.930884in}{1.124705in}}{\pgfqpoint{0.935002in}{1.120587in}}%
\pgfpathcurveto{\pgfqpoint{0.939120in}{1.116469in}}{\pgfqpoint{0.944706in}{1.114155in}}{\pgfqpoint{0.950530in}{1.114155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065171in}{0.733084in}}%
\pgfpathcurveto{\pgfqpoint{1.070995in}{0.733084in}}{\pgfqpoint{1.076581in}{0.735398in}}{\pgfqpoint{1.080699in}{0.739517in}}%
\pgfpathcurveto{\pgfqpoint{1.084818in}{0.743635in}}{\pgfqpoint{1.087131in}{0.749221in}}{\pgfqpoint{1.087131in}{0.755045in}}%
\pgfpathcurveto{\pgfqpoint{1.087131in}{0.760869in}}{\pgfqpoint{1.084818in}{0.766455in}}{\pgfqpoint{1.080699in}{0.770573in}}%
\pgfpathcurveto{\pgfqpoint{1.076581in}{0.774691in}}{\pgfqpoint{1.070995in}{0.777005in}}{\pgfqpoint{1.065171in}{0.777005in}}%
\pgfpathcurveto{\pgfqpoint{1.059347in}{0.777005in}}{\pgfqpoint{1.053761in}{0.774691in}}{\pgfqpoint{1.049643in}{0.770573in}}%
\pgfpathcurveto{\pgfqpoint{1.045525in}{0.766455in}}{\pgfqpoint{1.043211in}{0.760869in}}{\pgfqpoint{1.043211in}{0.755045in}}%
\pgfpathcurveto{\pgfqpoint{1.043211in}{0.749221in}}{\pgfqpoint{1.045525in}{0.743635in}}{\pgfqpoint{1.049643in}{0.739517in}}%
\pgfpathcurveto{\pgfqpoint{1.053761in}{0.735398in}}{\pgfqpoint{1.059347in}{0.733084in}}{\pgfqpoint{1.065171in}{0.733084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969851in}{1.150251in}}%
\pgfpathcurveto{\pgfqpoint{1.975675in}{1.150251in}}{\pgfqpoint{1.981261in}{1.152564in}}{\pgfqpoint{1.985379in}{1.156683in}}%
\pgfpathcurveto{\pgfqpoint{1.989497in}{1.160801in}}{\pgfqpoint{1.991811in}{1.166387in}}{\pgfqpoint{1.991811in}{1.172211in}}%
\pgfpathcurveto{\pgfqpoint{1.991811in}{1.178035in}}{\pgfqpoint{1.989497in}{1.183621in}}{\pgfqpoint{1.985379in}{1.187739in}}%
\pgfpathcurveto{\pgfqpoint{1.981261in}{1.191857in}}{\pgfqpoint{1.975675in}{1.194171in}}{\pgfqpoint{1.969851in}{1.194171in}}%
\pgfpathcurveto{\pgfqpoint{1.964027in}{1.194171in}}{\pgfqpoint{1.958441in}{1.191857in}}{\pgfqpoint{1.954322in}{1.187739in}}%
\pgfpathcurveto{\pgfqpoint{1.950204in}{1.183621in}}{\pgfqpoint{1.947890in}{1.178035in}}{\pgfqpoint{1.947890in}{1.172211in}}%
\pgfpathcurveto{\pgfqpoint{1.947890in}{1.166387in}}{\pgfqpoint{1.950204in}{1.160801in}}{\pgfqpoint{1.954322in}{1.156683in}}%
\pgfpathcurveto{\pgfqpoint{1.958441in}{1.152564in}}{\pgfqpoint{1.964027in}{1.150251in}}{\pgfqpoint{1.969851in}{1.150251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969198in}{0.941967in}}%
\pgfpathcurveto{\pgfqpoint{1.975022in}{0.941967in}}{\pgfqpoint{1.980609in}{0.944281in}}{\pgfqpoint{1.984727in}{0.948399in}}%
\pgfpathcurveto{\pgfqpoint{1.988845in}{0.952517in}}{\pgfqpoint{1.991159in}{0.958104in}}{\pgfqpoint{1.991159in}{0.963928in}}%
\pgfpathcurveto{\pgfqpoint{1.991159in}{0.969752in}}{\pgfqpoint{1.988845in}{0.975338in}}{\pgfqpoint{1.984727in}{0.979456in}}%
\pgfpathcurveto{\pgfqpoint{1.980609in}{0.983574in}}{\pgfqpoint{1.975022in}{0.985888in}}{\pgfqpoint{1.969198in}{0.985888in}}%
\pgfpathcurveto{\pgfqpoint{1.963375in}{0.985888in}}{\pgfqpoint{1.957788in}{0.983574in}}{\pgfqpoint{1.953670in}{0.979456in}}%
\pgfpathcurveto{\pgfqpoint{1.949552in}{0.975338in}}{\pgfqpoint{1.947238in}{0.969752in}}{\pgfqpoint{1.947238in}{0.963928in}}%
\pgfpathcurveto{\pgfqpoint{1.947238in}{0.958104in}}{\pgfqpoint{1.949552in}{0.952517in}}{\pgfqpoint{1.953670in}{0.948399in}}%
\pgfpathcurveto{\pgfqpoint{1.957788in}{0.944281in}}{\pgfqpoint{1.963375in}{0.941967in}}{\pgfqpoint{1.969198in}{0.941967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886602in}{1.173965in}}%
\pgfpathcurveto{\pgfqpoint{1.892426in}{1.173965in}}{\pgfqpoint{1.898012in}{1.176279in}}{\pgfqpoint{1.902130in}{1.180397in}}%
\pgfpathcurveto{\pgfqpoint{1.906248in}{1.184516in}}{\pgfqpoint{1.908562in}{1.190102in}}{\pgfqpoint{1.908562in}{1.195926in}}%
\pgfpathcurveto{\pgfqpoint{1.908562in}{1.201750in}}{\pgfqpoint{1.906248in}{1.207336in}}{\pgfqpoint{1.902130in}{1.211454in}}%
\pgfpathcurveto{\pgfqpoint{1.898012in}{1.215572in}}{\pgfqpoint{1.892426in}{1.217886in}}{\pgfqpoint{1.886602in}{1.217886in}}%
\pgfpathcurveto{\pgfqpoint{1.880778in}{1.217886in}}{\pgfqpoint{1.875192in}{1.215572in}}{\pgfqpoint{1.871074in}{1.211454in}}%
\pgfpathcurveto{\pgfqpoint{1.866955in}{1.207336in}}{\pgfqpoint{1.864642in}{1.201750in}}{\pgfqpoint{1.864642in}{1.195926in}}%
\pgfpathcurveto{\pgfqpoint{1.864642in}{1.190102in}}{\pgfqpoint{1.866955in}{1.184516in}}{\pgfqpoint{1.871074in}{1.180397in}}%
\pgfpathcurveto{\pgfqpoint{1.875192in}{1.176279in}}{\pgfqpoint{1.880778in}{1.173965in}}{\pgfqpoint{1.886602in}{1.173965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812659in}{1.453846in}}%
\pgfpathcurveto{\pgfqpoint{1.818483in}{1.453846in}}{\pgfqpoint{1.824069in}{1.456160in}}{\pgfqpoint{1.828187in}{1.460278in}}%
\pgfpathcurveto{\pgfqpoint{1.832305in}{1.464396in}}{\pgfqpoint{1.834619in}{1.469982in}}{\pgfqpoint{1.834619in}{1.475806in}}%
\pgfpathcurveto{\pgfqpoint{1.834619in}{1.481630in}}{\pgfqpoint{1.832305in}{1.487216in}}{\pgfqpoint{1.828187in}{1.491334in}}%
\pgfpathcurveto{\pgfqpoint{1.824069in}{1.495452in}}{\pgfqpoint{1.818483in}{1.497766in}}{\pgfqpoint{1.812659in}{1.497766in}}%
\pgfpathcurveto{\pgfqpoint{1.806835in}{1.497766in}}{\pgfqpoint{1.801249in}{1.495452in}}{\pgfqpoint{1.797131in}{1.491334in}}%
\pgfpathcurveto{\pgfqpoint{1.793012in}{1.487216in}}{\pgfqpoint{1.790699in}{1.481630in}}{\pgfqpoint{1.790699in}{1.475806in}}%
\pgfpathcurveto{\pgfqpoint{1.790699in}{1.469982in}}{\pgfqpoint{1.793012in}{1.464396in}}{\pgfqpoint{1.797131in}{1.460278in}}%
\pgfpathcurveto{\pgfqpoint{1.801249in}{1.456160in}}{\pgfqpoint{1.806835in}{1.453846in}}{\pgfqpoint{1.812659in}{1.453846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859229in}{1.367139in}}%
\pgfpathcurveto{\pgfqpoint{1.865053in}{1.367139in}}{\pgfqpoint{1.870639in}{1.369453in}}{\pgfqpoint{1.874757in}{1.373571in}}%
\pgfpathcurveto{\pgfqpoint{1.878876in}{1.377689in}}{\pgfqpoint{1.881189in}{1.383275in}}{\pgfqpoint{1.881189in}{1.389099in}}%
\pgfpathcurveto{\pgfqpoint{1.881189in}{1.394923in}}{\pgfqpoint{1.878876in}{1.400509in}}{\pgfqpoint{1.874757in}{1.404627in}}%
\pgfpathcurveto{\pgfqpoint{1.870639in}{1.408745in}}{\pgfqpoint{1.865053in}{1.411059in}}{\pgfqpoint{1.859229in}{1.411059in}}%
\pgfpathcurveto{\pgfqpoint{1.853405in}{1.411059in}}{\pgfqpoint{1.847819in}{1.408745in}}{\pgfqpoint{1.843701in}{1.404627in}}%
\pgfpathcurveto{\pgfqpoint{1.839583in}{1.400509in}}{\pgfqpoint{1.837269in}{1.394923in}}{\pgfqpoint{1.837269in}{1.389099in}}%
\pgfpathcurveto{\pgfqpoint{1.837269in}{1.383275in}}{\pgfqpoint{1.839583in}{1.377689in}}{\pgfqpoint{1.843701in}{1.373571in}}%
\pgfpathcurveto{\pgfqpoint{1.847819in}{1.369453in}}{\pgfqpoint{1.853405in}{1.367139in}}{\pgfqpoint{1.859229in}{1.367139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630474in}{1.199229in}}%
\pgfpathcurveto{\pgfqpoint{1.636298in}{1.199229in}}{\pgfqpoint{1.641884in}{1.201543in}}{\pgfqpoint{1.646002in}{1.205661in}}%
\pgfpathcurveto{\pgfqpoint{1.650120in}{1.209780in}}{\pgfqpoint{1.652434in}{1.215366in}}{\pgfqpoint{1.652434in}{1.221190in}}%
\pgfpathcurveto{\pgfqpoint{1.652434in}{1.227014in}}{\pgfqpoint{1.650120in}{1.232600in}}{\pgfqpoint{1.646002in}{1.236718in}}%
\pgfpathcurveto{\pgfqpoint{1.641884in}{1.240836in}}{\pgfqpoint{1.636298in}{1.243150in}}{\pgfqpoint{1.630474in}{1.243150in}}%
\pgfpathcurveto{\pgfqpoint{1.624650in}{1.243150in}}{\pgfqpoint{1.619064in}{1.240836in}}{\pgfqpoint{1.614946in}{1.236718in}}%
\pgfpathcurveto{\pgfqpoint{1.610828in}{1.232600in}}{\pgfqpoint{1.608514in}{1.227014in}}{\pgfqpoint{1.608514in}{1.221190in}}%
\pgfpathcurveto{\pgfqpoint{1.608514in}{1.215366in}}{\pgfqpoint{1.610828in}{1.209780in}}{\pgfqpoint{1.614946in}{1.205661in}}%
\pgfpathcurveto{\pgfqpoint{1.619064in}{1.201543in}}{\pgfqpoint{1.624650in}{1.199229in}}{\pgfqpoint{1.630474in}{1.199229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185692in}{1.482557in}}%
\pgfpathcurveto{\pgfqpoint{2.191516in}{1.482557in}}{\pgfqpoint{2.197102in}{1.484871in}}{\pgfqpoint{2.201220in}{1.488989in}}%
\pgfpathcurveto{\pgfqpoint{2.205339in}{1.493107in}}{\pgfqpoint{2.207652in}{1.498693in}}{\pgfqpoint{2.207652in}{1.504517in}}%
\pgfpathcurveto{\pgfqpoint{2.207652in}{1.510341in}}{\pgfqpoint{2.205339in}{1.515927in}}{\pgfqpoint{2.201220in}{1.520045in}}%
\pgfpathcurveto{\pgfqpoint{2.197102in}{1.524164in}}{\pgfqpoint{2.191516in}{1.526477in}}{\pgfqpoint{2.185692in}{1.526477in}}%
\pgfpathcurveto{\pgfqpoint{2.179868in}{1.526477in}}{\pgfqpoint{2.174282in}{1.524164in}}{\pgfqpoint{2.170164in}{1.520045in}}%
\pgfpathcurveto{\pgfqpoint{2.166046in}{1.515927in}}{\pgfqpoint{2.163732in}{1.510341in}}{\pgfqpoint{2.163732in}{1.504517in}}%
\pgfpathcurveto{\pgfqpoint{2.163732in}{1.498693in}}{\pgfqpoint{2.166046in}{1.493107in}}{\pgfqpoint{2.170164in}{1.488989in}}%
\pgfpathcurveto{\pgfqpoint{2.174282in}{1.484871in}}{\pgfqpoint{2.179868in}{1.482557in}}{\pgfqpoint{2.185692in}{1.482557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894360in}{1.016273in}}%
\pgfpathcurveto{\pgfqpoint{1.900184in}{1.016273in}}{\pgfqpoint{1.905771in}{1.018587in}}{\pgfqpoint{1.909889in}{1.022705in}}%
\pgfpathcurveto{\pgfqpoint{1.914007in}{1.026823in}}{\pgfqpoint{1.916321in}{1.032409in}}{\pgfqpoint{1.916321in}{1.038233in}}%
\pgfpathcurveto{\pgfqpoint{1.916321in}{1.044057in}}{\pgfqpoint{1.914007in}{1.049643in}}{\pgfqpoint{1.909889in}{1.053761in}}%
\pgfpathcurveto{\pgfqpoint{1.905771in}{1.057879in}}{\pgfqpoint{1.900184in}{1.060193in}}{\pgfqpoint{1.894360in}{1.060193in}}%
\pgfpathcurveto{\pgfqpoint{1.888537in}{1.060193in}}{\pgfqpoint{1.882950in}{1.057879in}}{\pgfqpoint{1.878832in}{1.053761in}}%
\pgfpathcurveto{\pgfqpoint{1.874714in}{1.049643in}}{\pgfqpoint{1.872400in}{1.044057in}}{\pgfqpoint{1.872400in}{1.038233in}}%
\pgfpathcurveto{\pgfqpoint{1.872400in}{1.032409in}}{\pgfqpoint{1.874714in}{1.026823in}}{\pgfqpoint{1.878832in}{1.022705in}}%
\pgfpathcurveto{\pgfqpoint{1.882950in}{1.018587in}}{\pgfqpoint{1.888537in}{1.016273in}}{\pgfqpoint{1.894360in}{1.016273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795562in}{1.005627in}}%
\pgfpathcurveto{\pgfqpoint{1.801386in}{1.005627in}}{\pgfqpoint{1.806972in}{1.007941in}}{\pgfqpoint{1.811090in}{1.012059in}}%
\pgfpathcurveto{\pgfqpoint{1.815208in}{1.016177in}}{\pgfqpoint{1.817522in}{1.021763in}}{\pgfqpoint{1.817522in}{1.027587in}}%
\pgfpathcurveto{\pgfqpoint{1.817522in}{1.033411in}}{\pgfqpoint{1.815208in}{1.038997in}}{\pgfqpoint{1.811090in}{1.043116in}}%
\pgfpathcurveto{\pgfqpoint{1.806972in}{1.047234in}}{\pgfqpoint{1.801386in}{1.049548in}}{\pgfqpoint{1.795562in}{1.049548in}}%
\pgfpathcurveto{\pgfqpoint{1.789738in}{1.049548in}}{\pgfqpoint{1.784152in}{1.047234in}}{\pgfqpoint{1.780034in}{1.043116in}}%
\pgfpathcurveto{\pgfqpoint{1.775916in}{1.038997in}}{\pgfqpoint{1.773602in}{1.033411in}}{\pgfqpoint{1.773602in}{1.027587in}}%
\pgfpathcurveto{\pgfqpoint{1.773602in}{1.021763in}}{\pgfqpoint{1.775916in}{1.016177in}}{\pgfqpoint{1.780034in}{1.012059in}}%
\pgfpathcurveto{\pgfqpoint{1.784152in}{1.007941in}}{\pgfqpoint{1.789738in}{1.005627in}}{\pgfqpoint{1.795562in}{1.005627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708434in}{0.697715in}}%
\pgfpathcurveto{\pgfqpoint{1.714258in}{0.697715in}}{\pgfqpoint{1.719844in}{0.700029in}}{\pgfqpoint{1.723963in}{0.704147in}}%
\pgfpathcurveto{\pgfqpoint{1.728081in}{0.708265in}}{\pgfqpoint{1.730395in}{0.713851in}}{\pgfqpoint{1.730395in}{0.719675in}}%
\pgfpathcurveto{\pgfqpoint{1.730395in}{0.725499in}}{\pgfqpoint{1.728081in}{0.731085in}}{\pgfqpoint{1.723963in}{0.735204in}}%
\pgfpathcurveto{\pgfqpoint{1.719844in}{0.739322in}}{\pgfqpoint{1.714258in}{0.741636in}}{\pgfqpoint{1.708434in}{0.741636in}}%
\pgfpathcurveto{\pgfqpoint{1.702610in}{0.741636in}}{\pgfqpoint{1.697024in}{0.739322in}}{\pgfqpoint{1.692906in}{0.735204in}}%
\pgfpathcurveto{\pgfqpoint{1.688788in}{0.731085in}}{\pgfqpoint{1.686474in}{0.725499in}}{\pgfqpoint{1.686474in}{0.719675in}}%
\pgfpathcurveto{\pgfqpoint{1.686474in}{0.713851in}}{\pgfqpoint{1.688788in}{0.708265in}}{\pgfqpoint{1.692906in}{0.704147in}}%
\pgfpathcurveto{\pgfqpoint{1.697024in}{0.700029in}}{\pgfqpoint{1.702610in}{0.697715in}}{\pgfqpoint{1.708434in}{0.697715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525780in}{1.466864in}}%
\pgfpathcurveto{\pgfqpoint{1.531604in}{1.466864in}}{\pgfqpoint{1.537190in}{1.469178in}}{\pgfqpoint{1.541309in}{1.473296in}}%
\pgfpathcurveto{\pgfqpoint{1.545427in}{1.477414in}}{\pgfqpoint{1.547741in}{1.483001in}}{\pgfqpoint{1.547741in}{1.488824in}}%
\pgfpathcurveto{\pgfqpoint{1.547741in}{1.494648in}}{\pgfqpoint{1.545427in}{1.500235in}}{\pgfqpoint{1.541309in}{1.504353in}}%
\pgfpathcurveto{\pgfqpoint{1.537190in}{1.508471in}}{\pgfqpoint{1.531604in}{1.510785in}}{\pgfqpoint{1.525780in}{1.510785in}}%
\pgfpathcurveto{\pgfqpoint{1.519956in}{1.510785in}}{\pgfqpoint{1.514370in}{1.508471in}}{\pgfqpoint{1.510252in}{1.504353in}}%
\pgfpathcurveto{\pgfqpoint{1.506134in}{1.500235in}}{\pgfqpoint{1.503820in}{1.494648in}}{\pgfqpoint{1.503820in}{1.488824in}}%
\pgfpathcurveto{\pgfqpoint{1.503820in}{1.483001in}}{\pgfqpoint{1.506134in}{1.477414in}}{\pgfqpoint{1.510252in}{1.473296in}}%
\pgfpathcurveto{\pgfqpoint{1.514370in}{1.469178in}}{\pgfqpoint{1.519956in}{1.466864in}}{\pgfqpoint{1.525780in}{1.466864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328092in}{0.948525in}}%
\pgfpathcurveto{\pgfqpoint{1.333916in}{0.948525in}}{\pgfqpoint{1.339502in}{0.950839in}}{\pgfqpoint{1.343620in}{0.954957in}}%
\pgfpathcurveto{\pgfqpoint{1.347738in}{0.959075in}}{\pgfqpoint{1.350052in}{0.964661in}}{\pgfqpoint{1.350052in}{0.970485in}}%
\pgfpathcurveto{\pgfqpoint{1.350052in}{0.976309in}}{\pgfqpoint{1.347738in}{0.981895in}}{\pgfqpoint{1.343620in}{0.986013in}}%
\pgfpathcurveto{\pgfqpoint{1.339502in}{0.990131in}}{\pgfqpoint{1.333916in}{0.992445in}}{\pgfqpoint{1.328092in}{0.992445in}}%
\pgfpathcurveto{\pgfqpoint{1.322268in}{0.992445in}}{\pgfqpoint{1.316682in}{0.990131in}}{\pgfqpoint{1.312564in}{0.986013in}}%
\pgfpathcurveto{\pgfqpoint{1.308445in}{0.981895in}}{\pgfqpoint{1.306132in}{0.976309in}}{\pgfqpoint{1.306132in}{0.970485in}}%
\pgfpathcurveto{\pgfqpoint{1.306132in}{0.964661in}}{\pgfqpoint{1.308445in}{0.959075in}}{\pgfqpoint{1.312564in}{0.954957in}}%
\pgfpathcurveto{\pgfqpoint{1.316682in}{0.950839in}}{\pgfqpoint{1.322268in}{0.948525in}}{\pgfqpoint{1.328092in}{0.948525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673576in}{1.041890in}}%
\pgfpathcurveto{\pgfqpoint{1.679400in}{1.041890in}}{\pgfqpoint{1.684986in}{1.044204in}}{\pgfqpoint{1.689104in}{1.048322in}}%
\pgfpathcurveto{\pgfqpoint{1.693222in}{1.052440in}}{\pgfqpoint{1.695536in}{1.058026in}}{\pgfqpoint{1.695536in}{1.063850in}}%
\pgfpathcurveto{\pgfqpoint{1.695536in}{1.069674in}}{\pgfqpoint{1.693222in}{1.075260in}}{\pgfqpoint{1.689104in}{1.079378in}}%
\pgfpathcurveto{\pgfqpoint{1.684986in}{1.083497in}}{\pgfqpoint{1.679400in}{1.085810in}}{\pgfqpoint{1.673576in}{1.085810in}}%
\pgfpathcurveto{\pgfqpoint{1.667752in}{1.085810in}}{\pgfqpoint{1.662166in}{1.083497in}}{\pgfqpoint{1.658048in}{1.079378in}}%
\pgfpathcurveto{\pgfqpoint{1.653929in}{1.075260in}}{\pgfqpoint{1.651616in}{1.069674in}}{\pgfqpoint{1.651616in}{1.063850in}}%
\pgfpathcurveto{\pgfqpoint{1.651616in}{1.058026in}}{\pgfqpoint{1.653929in}{1.052440in}}{\pgfqpoint{1.658048in}{1.048322in}}%
\pgfpathcurveto{\pgfqpoint{1.662166in}{1.044204in}}{\pgfqpoint{1.667752in}{1.041890in}}{\pgfqpoint{1.673576in}{1.041890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099879in}{0.738410in}}%
\pgfpathcurveto{\pgfqpoint{2.105703in}{0.738410in}}{\pgfqpoint{2.111289in}{0.740724in}}{\pgfqpoint{2.115407in}{0.744842in}}%
\pgfpathcurveto{\pgfqpoint{2.119525in}{0.748960in}}{\pgfqpoint{2.121839in}{0.754547in}}{\pgfqpoint{2.121839in}{0.760371in}}%
\pgfpathcurveto{\pgfqpoint{2.121839in}{0.766195in}}{\pgfqpoint{2.119525in}{0.771781in}}{\pgfqpoint{2.115407in}{0.775899in}}%
\pgfpathcurveto{\pgfqpoint{2.111289in}{0.780017in}}{\pgfqpoint{2.105703in}{0.782331in}}{\pgfqpoint{2.099879in}{0.782331in}}%
\pgfpathcurveto{\pgfqpoint{2.094055in}{0.782331in}}{\pgfqpoint{2.088469in}{0.780017in}}{\pgfqpoint{2.084350in}{0.775899in}}%
\pgfpathcurveto{\pgfqpoint{2.080232in}{0.771781in}}{\pgfqpoint{2.077918in}{0.766195in}}{\pgfqpoint{2.077918in}{0.760371in}}%
\pgfpathcurveto{\pgfqpoint{2.077918in}{0.754547in}}{\pgfqpoint{2.080232in}{0.748960in}}{\pgfqpoint{2.084350in}{0.744842in}}%
\pgfpathcurveto{\pgfqpoint{2.088469in}{0.740724in}}{\pgfqpoint{2.094055in}{0.738410in}}{\pgfqpoint{2.099879in}{0.738410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504988in}{0.769787in}}%
\pgfpathcurveto{\pgfqpoint{1.510812in}{0.769787in}}{\pgfqpoint{1.516398in}{0.772101in}}{\pgfqpoint{1.520516in}{0.776219in}}%
\pgfpathcurveto{\pgfqpoint{1.524634in}{0.780337in}}{\pgfqpoint{1.526948in}{0.785923in}}{\pgfqpoint{1.526948in}{0.791747in}}%
\pgfpathcurveto{\pgfqpoint{1.526948in}{0.797571in}}{\pgfqpoint{1.524634in}{0.803157in}}{\pgfqpoint{1.520516in}{0.807276in}}%
\pgfpathcurveto{\pgfqpoint{1.516398in}{0.811394in}}{\pgfqpoint{1.510812in}{0.813708in}}{\pgfqpoint{1.504988in}{0.813708in}}%
\pgfpathcurveto{\pgfqpoint{1.499164in}{0.813708in}}{\pgfqpoint{1.493578in}{0.811394in}}{\pgfqpoint{1.489459in}{0.807276in}}%
\pgfpathcurveto{\pgfqpoint{1.485341in}{0.803157in}}{\pgfqpoint{1.483027in}{0.797571in}}{\pgfqpoint{1.483027in}{0.791747in}}%
\pgfpathcurveto{\pgfqpoint{1.483027in}{0.785923in}}{\pgfqpoint{1.485341in}{0.780337in}}{\pgfqpoint{1.489459in}{0.776219in}}%
\pgfpathcurveto{\pgfqpoint{1.493578in}{0.772101in}}{\pgfqpoint{1.499164in}{0.769787in}}{\pgfqpoint{1.504988in}{0.769787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996827in}{0.686197in}}%
\pgfpathcurveto{\pgfqpoint{2.002651in}{0.686197in}}{\pgfqpoint{2.008238in}{0.688511in}}{\pgfqpoint{2.012356in}{0.692629in}}%
\pgfpathcurveto{\pgfqpoint{2.016474in}{0.696747in}}{\pgfqpoint{2.018788in}{0.702334in}}{\pgfqpoint{2.018788in}{0.708158in}}%
\pgfpathcurveto{\pgfqpoint{2.018788in}{0.713981in}}{\pgfqpoint{2.016474in}{0.719568in}}{\pgfqpoint{2.012356in}{0.723686in}}%
\pgfpathcurveto{\pgfqpoint{2.008238in}{0.727804in}}{\pgfqpoint{2.002651in}{0.730118in}}{\pgfqpoint{1.996827in}{0.730118in}}%
\pgfpathcurveto{\pgfqpoint{1.991004in}{0.730118in}}{\pgfqpoint{1.985417in}{0.727804in}}{\pgfqpoint{1.981299in}{0.723686in}}%
\pgfpathcurveto{\pgfqpoint{1.977181in}{0.719568in}}{\pgfqpoint{1.974867in}{0.713981in}}{\pgfqpoint{1.974867in}{0.708158in}}%
\pgfpathcurveto{\pgfqpoint{1.974867in}{0.702334in}}{\pgfqpoint{1.977181in}{0.696747in}}{\pgfqpoint{1.981299in}{0.692629in}}%
\pgfpathcurveto{\pgfqpoint{1.985417in}{0.688511in}}{\pgfqpoint{1.991004in}{0.686197in}}{\pgfqpoint{1.996827in}{0.686197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486237in}{1.503289in}}%
\pgfpathcurveto{\pgfqpoint{1.492061in}{1.503289in}}{\pgfqpoint{1.497647in}{1.505603in}}{\pgfqpoint{1.501765in}{1.509721in}}%
\pgfpathcurveto{\pgfqpoint{1.505883in}{1.513840in}}{\pgfqpoint{1.508197in}{1.519426in}}{\pgfqpoint{1.508197in}{1.525250in}}%
\pgfpathcurveto{\pgfqpoint{1.508197in}{1.531074in}}{\pgfqpoint{1.505883in}{1.536660in}}{\pgfqpoint{1.501765in}{1.540778in}}%
\pgfpathcurveto{\pgfqpoint{1.497647in}{1.544896in}}{\pgfqpoint{1.492061in}{1.547210in}}{\pgfqpoint{1.486237in}{1.547210in}}%
\pgfpathcurveto{\pgfqpoint{1.480413in}{1.547210in}}{\pgfqpoint{1.474827in}{1.544896in}}{\pgfqpoint{1.470708in}{1.540778in}}%
\pgfpathcurveto{\pgfqpoint{1.466590in}{1.536660in}}{\pgfqpoint{1.464276in}{1.531074in}}{\pgfqpoint{1.464276in}{1.525250in}}%
\pgfpathcurveto{\pgfqpoint{1.464276in}{1.519426in}}{\pgfqpoint{1.466590in}{1.513840in}}{\pgfqpoint{1.470708in}{1.509721in}}%
\pgfpathcurveto{\pgfqpoint{1.474827in}{1.505603in}}{\pgfqpoint{1.480413in}{1.503289in}}{\pgfqpoint{1.486237in}{1.503289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169362in}{1.151119in}}%
\pgfpathcurveto{\pgfqpoint{2.175186in}{1.151119in}}{\pgfqpoint{2.180772in}{1.153433in}}{\pgfqpoint{2.184890in}{1.157551in}}%
\pgfpathcurveto{\pgfqpoint{2.189008in}{1.161670in}}{\pgfqpoint{2.191322in}{1.167256in}}{\pgfqpoint{2.191322in}{1.173080in}}%
\pgfpathcurveto{\pgfqpoint{2.191322in}{1.178904in}}{\pgfqpoint{2.189008in}{1.184490in}}{\pgfqpoint{2.184890in}{1.188608in}}%
\pgfpathcurveto{\pgfqpoint{2.180772in}{1.192726in}}{\pgfqpoint{2.175186in}{1.195040in}}{\pgfqpoint{2.169362in}{1.195040in}}%
\pgfpathcurveto{\pgfqpoint{2.163538in}{1.195040in}}{\pgfqpoint{2.157952in}{1.192726in}}{\pgfqpoint{2.153833in}{1.188608in}}%
\pgfpathcurveto{\pgfqpoint{2.149715in}{1.184490in}}{\pgfqpoint{2.147401in}{1.178904in}}{\pgfqpoint{2.147401in}{1.173080in}}%
\pgfpathcurveto{\pgfqpoint{2.147401in}{1.167256in}}{\pgfqpoint{2.149715in}{1.161670in}}{\pgfqpoint{2.153833in}{1.157551in}}%
\pgfpathcurveto{\pgfqpoint{2.157952in}{1.153433in}}{\pgfqpoint{2.163538in}{1.151119in}}{\pgfqpoint{2.169362in}{1.151119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715477in}{0.587519in}}%
\pgfpathcurveto{\pgfqpoint{1.721301in}{0.587519in}}{\pgfqpoint{1.726887in}{0.589833in}}{\pgfqpoint{1.731005in}{0.593951in}}%
\pgfpathcurveto{\pgfqpoint{1.735123in}{0.598070in}}{\pgfqpoint{1.737437in}{0.603656in}}{\pgfqpoint{1.737437in}{0.609480in}}%
\pgfpathcurveto{\pgfqpoint{1.737437in}{0.615304in}}{\pgfqpoint{1.735123in}{0.620890in}}{\pgfqpoint{1.731005in}{0.625008in}}%
\pgfpathcurveto{\pgfqpoint{1.726887in}{0.629126in}}{\pgfqpoint{1.721301in}{0.631440in}}{\pgfqpoint{1.715477in}{0.631440in}}%
\pgfpathcurveto{\pgfqpoint{1.709653in}{0.631440in}}{\pgfqpoint{1.704067in}{0.629126in}}{\pgfqpoint{1.699949in}{0.625008in}}%
\pgfpathcurveto{\pgfqpoint{1.695831in}{0.620890in}}{\pgfqpoint{1.693517in}{0.615304in}}{\pgfqpoint{1.693517in}{0.609480in}}%
\pgfpathcurveto{\pgfqpoint{1.693517in}{0.603656in}}{\pgfqpoint{1.695831in}{0.598070in}}{\pgfqpoint{1.699949in}{0.593951in}}%
\pgfpathcurveto{\pgfqpoint{1.704067in}{0.589833in}}{\pgfqpoint{1.709653in}{0.587519in}}{\pgfqpoint{1.715477in}{0.587519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283034in}{0.746453in}}%
\pgfpathcurveto{\pgfqpoint{1.288858in}{0.746453in}}{\pgfqpoint{1.294444in}{0.748767in}}{\pgfqpoint{1.298562in}{0.752885in}}%
\pgfpathcurveto{\pgfqpoint{1.302680in}{0.757003in}}{\pgfqpoint{1.304994in}{0.762589in}}{\pgfqpoint{1.304994in}{0.768413in}}%
\pgfpathcurveto{\pgfqpoint{1.304994in}{0.774237in}}{\pgfqpoint{1.302680in}{0.779824in}}{\pgfqpoint{1.298562in}{0.783942in}}%
\pgfpathcurveto{\pgfqpoint{1.294444in}{0.788060in}}{\pgfqpoint{1.288858in}{0.790374in}}{\pgfqpoint{1.283034in}{0.790374in}}%
\pgfpathcurveto{\pgfqpoint{1.277210in}{0.790374in}}{\pgfqpoint{1.271624in}{0.788060in}}{\pgfqpoint{1.267506in}{0.783942in}}%
\pgfpathcurveto{\pgfqpoint{1.263388in}{0.779824in}}{\pgfqpoint{1.261074in}{0.774237in}}{\pgfqpoint{1.261074in}{0.768413in}}%
\pgfpathcurveto{\pgfqpoint{1.261074in}{0.762589in}}{\pgfqpoint{1.263388in}{0.757003in}}{\pgfqpoint{1.267506in}{0.752885in}}%
\pgfpathcurveto{\pgfqpoint{1.271624in}{0.748767in}}{\pgfqpoint{1.277210in}{0.746453in}}{\pgfqpoint{1.283034in}{0.746453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667167in}{1.310462in}}%
\pgfpathcurveto{\pgfqpoint{1.672991in}{1.310462in}}{\pgfqpoint{1.678577in}{1.312776in}}{\pgfqpoint{1.682695in}{1.316894in}}%
\pgfpathcurveto{\pgfqpoint{1.686813in}{1.321013in}}{\pgfqpoint{1.689127in}{1.326599in}}{\pgfqpoint{1.689127in}{1.332423in}}%
\pgfpathcurveto{\pgfqpoint{1.689127in}{1.338247in}}{\pgfqpoint{1.686813in}{1.343833in}}{\pgfqpoint{1.682695in}{1.347951in}}%
\pgfpathcurveto{\pgfqpoint{1.678577in}{1.352069in}}{\pgfqpoint{1.672991in}{1.354383in}}{\pgfqpoint{1.667167in}{1.354383in}}%
\pgfpathcurveto{\pgfqpoint{1.661343in}{1.354383in}}{\pgfqpoint{1.655757in}{1.352069in}}{\pgfqpoint{1.651639in}{1.347951in}}%
\pgfpathcurveto{\pgfqpoint{1.647521in}{1.343833in}}{\pgfqpoint{1.645207in}{1.338247in}}{\pgfqpoint{1.645207in}{1.332423in}}%
\pgfpathcurveto{\pgfqpoint{1.645207in}{1.326599in}}{\pgfqpoint{1.647521in}{1.321013in}}{\pgfqpoint{1.651639in}{1.316894in}}%
\pgfpathcurveto{\pgfqpoint{1.655757in}{1.312776in}}{\pgfqpoint{1.661343in}{1.310462in}}{\pgfqpoint{1.667167in}{1.310462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769221in}{1.187833in}}%
\pgfpathcurveto{\pgfqpoint{1.775045in}{1.187833in}}{\pgfqpoint{1.780631in}{1.190147in}}{\pgfqpoint{1.784749in}{1.194265in}}%
\pgfpathcurveto{\pgfqpoint{1.788868in}{1.198383in}}{\pgfqpoint{1.791181in}{1.203969in}}{\pgfqpoint{1.791181in}{1.209793in}}%
\pgfpathcurveto{\pgfqpoint{1.791181in}{1.215617in}}{\pgfqpoint{1.788868in}{1.221203in}}{\pgfqpoint{1.784749in}{1.225321in}}%
\pgfpathcurveto{\pgfqpoint{1.780631in}{1.229440in}}{\pgfqpoint{1.775045in}{1.231753in}}{\pgfqpoint{1.769221in}{1.231753in}}%
\pgfpathcurveto{\pgfqpoint{1.763397in}{1.231753in}}{\pgfqpoint{1.757811in}{1.229440in}}{\pgfqpoint{1.753693in}{1.225321in}}%
\pgfpathcurveto{\pgfqpoint{1.749575in}{1.221203in}}{\pgfqpoint{1.747261in}{1.215617in}}{\pgfqpoint{1.747261in}{1.209793in}}%
\pgfpathcurveto{\pgfqpoint{1.747261in}{1.203969in}}{\pgfqpoint{1.749575in}{1.198383in}}{\pgfqpoint{1.753693in}{1.194265in}}%
\pgfpathcurveto{\pgfqpoint{1.757811in}{1.190147in}}{\pgfqpoint{1.763397in}{1.187833in}}{\pgfqpoint{1.769221in}{1.187833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964271in}{1.043714in}}%
\pgfpathcurveto{\pgfqpoint{1.970095in}{1.043714in}}{\pgfqpoint{1.975682in}{1.046028in}}{\pgfqpoint{1.979800in}{1.050146in}}%
\pgfpathcurveto{\pgfqpoint{1.983918in}{1.054264in}}{\pgfqpoint{1.986232in}{1.059850in}}{\pgfqpoint{1.986232in}{1.065674in}}%
\pgfpathcurveto{\pgfqpoint{1.986232in}{1.071498in}}{\pgfqpoint{1.983918in}{1.077084in}}{\pgfqpoint{1.979800in}{1.081202in}}%
\pgfpathcurveto{\pgfqpoint{1.975682in}{1.085321in}}{\pgfqpoint{1.970095in}{1.087634in}}{\pgfqpoint{1.964271in}{1.087634in}}%
\pgfpathcurveto{\pgfqpoint{1.958447in}{1.087634in}}{\pgfqpoint{1.952861in}{1.085321in}}{\pgfqpoint{1.948743in}{1.081202in}}%
\pgfpathcurveto{\pgfqpoint{1.944625in}{1.077084in}}{\pgfqpoint{1.942311in}{1.071498in}}{\pgfqpoint{1.942311in}{1.065674in}}%
\pgfpathcurveto{\pgfqpoint{1.942311in}{1.059850in}}{\pgfqpoint{1.944625in}{1.054264in}}{\pgfqpoint{1.948743in}{1.050146in}}%
\pgfpathcurveto{\pgfqpoint{1.952861in}{1.046028in}}{\pgfqpoint{1.958447in}{1.043714in}}{\pgfqpoint{1.964271in}{1.043714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829322in}{0.926078in}}%
\pgfpathcurveto{\pgfqpoint{1.835146in}{0.926078in}}{\pgfqpoint{1.840732in}{0.928392in}}{\pgfqpoint{1.844850in}{0.932510in}}%
\pgfpathcurveto{\pgfqpoint{1.848968in}{0.936628in}}{\pgfqpoint{1.851282in}{0.942214in}}{\pgfqpoint{1.851282in}{0.948038in}}%
\pgfpathcurveto{\pgfqpoint{1.851282in}{0.953862in}}{\pgfqpoint{1.848968in}{0.959448in}}{\pgfqpoint{1.844850in}{0.963567in}}%
\pgfpathcurveto{\pgfqpoint{1.840732in}{0.967685in}}{\pgfqpoint{1.835146in}{0.969999in}}{\pgfqpoint{1.829322in}{0.969999in}}%
\pgfpathcurveto{\pgfqpoint{1.823498in}{0.969999in}}{\pgfqpoint{1.817912in}{0.967685in}}{\pgfqpoint{1.813793in}{0.963567in}}%
\pgfpathcurveto{\pgfqpoint{1.809675in}{0.959448in}}{\pgfqpoint{1.807361in}{0.953862in}}{\pgfqpoint{1.807361in}{0.948038in}}%
\pgfpathcurveto{\pgfqpoint{1.807361in}{0.942214in}}{\pgfqpoint{1.809675in}{0.936628in}}{\pgfqpoint{1.813793in}{0.932510in}}%
\pgfpathcurveto{\pgfqpoint{1.817912in}{0.928392in}}{\pgfqpoint{1.823498in}{0.926078in}}{\pgfqpoint{1.829322in}{0.926078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535318in}{0.709533in}}%
\pgfpathcurveto{\pgfqpoint{1.541142in}{0.709533in}}{\pgfqpoint{1.546728in}{0.711847in}}{\pgfqpoint{1.550846in}{0.715965in}}%
\pgfpathcurveto{\pgfqpoint{1.554964in}{0.720083in}}{\pgfqpoint{1.557278in}{0.725669in}}{\pgfqpoint{1.557278in}{0.731493in}}%
\pgfpathcurveto{\pgfqpoint{1.557278in}{0.737317in}}{\pgfqpoint{1.554964in}{0.742904in}}{\pgfqpoint{1.550846in}{0.747022in}}%
\pgfpathcurveto{\pgfqpoint{1.546728in}{0.751140in}}{\pgfqpoint{1.541142in}{0.753454in}}{\pgfqpoint{1.535318in}{0.753454in}}%
\pgfpathcurveto{\pgfqpoint{1.529494in}{0.753454in}}{\pgfqpoint{1.523908in}{0.751140in}}{\pgfqpoint{1.519790in}{0.747022in}}%
\pgfpathcurveto{\pgfqpoint{1.515671in}{0.742904in}}{\pgfqpoint{1.513358in}{0.737317in}}{\pgfqpoint{1.513358in}{0.731493in}}%
\pgfpathcurveto{\pgfqpoint{1.513358in}{0.725669in}}{\pgfqpoint{1.515671in}{0.720083in}}{\pgfqpoint{1.519790in}{0.715965in}}%
\pgfpathcurveto{\pgfqpoint{1.523908in}{0.711847in}}{\pgfqpoint{1.529494in}{0.709533in}}{\pgfqpoint{1.535318in}{0.709533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757725in}{0.918642in}}%
\pgfpathcurveto{\pgfqpoint{1.763549in}{0.918642in}}{\pgfqpoint{1.769136in}{0.920955in}}{\pgfqpoint{1.773254in}{0.925074in}}%
\pgfpathcurveto{\pgfqpoint{1.777372in}{0.929192in}}{\pgfqpoint{1.779686in}{0.934778in}}{\pgfqpoint{1.779686in}{0.940602in}}%
\pgfpathcurveto{\pgfqpoint{1.779686in}{0.946426in}}{\pgfqpoint{1.777372in}{0.952012in}}{\pgfqpoint{1.773254in}{0.956130in}}%
\pgfpathcurveto{\pgfqpoint{1.769136in}{0.960248in}}{\pgfqpoint{1.763549in}{0.962562in}}{\pgfqpoint{1.757725in}{0.962562in}}%
\pgfpathcurveto{\pgfqpoint{1.751902in}{0.962562in}}{\pgfqpoint{1.746315in}{0.960248in}}{\pgfqpoint{1.742197in}{0.956130in}}%
\pgfpathcurveto{\pgfqpoint{1.738079in}{0.952012in}}{\pgfqpoint{1.735765in}{0.946426in}}{\pgfqpoint{1.735765in}{0.940602in}}%
\pgfpathcurveto{\pgfqpoint{1.735765in}{0.934778in}}{\pgfqpoint{1.738079in}{0.929192in}}{\pgfqpoint{1.742197in}{0.925074in}}%
\pgfpathcurveto{\pgfqpoint{1.746315in}{0.920955in}}{\pgfqpoint{1.751902in}{0.918642in}}{\pgfqpoint{1.757725in}{0.918642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752435in}{1.170730in}}%
\pgfpathcurveto{\pgfqpoint{1.758259in}{1.170730in}}{\pgfqpoint{1.763845in}{1.173044in}}{\pgfqpoint{1.767963in}{1.177162in}}%
\pgfpathcurveto{\pgfqpoint{1.772081in}{1.181280in}}{\pgfqpoint{1.774395in}{1.186866in}}{\pgfqpoint{1.774395in}{1.192690in}}%
\pgfpathcurveto{\pgfqpoint{1.774395in}{1.198514in}}{\pgfqpoint{1.772081in}{1.204100in}}{\pgfqpoint{1.767963in}{1.208218in}}%
\pgfpathcurveto{\pgfqpoint{1.763845in}{1.212336in}}{\pgfqpoint{1.758259in}{1.214650in}}{\pgfqpoint{1.752435in}{1.214650in}}%
\pgfpathcurveto{\pgfqpoint{1.746611in}{1.214650in}}{\pgfqpoint{1.741025in}{1.212336in}}{\pgfqpoint{1.736907in}{1.208218in}}%
\pgfpathcurveto{\pgfqpoint{1.732788in}{1.204100in}}{\pgfqpoint{1.730474in}{1.198514in}}{\pgfqpoint{1.730474in}{1.192690in}}%
\pgfpathcurveto{\pgfqpoint{1.730474in}{1.186866in}}{\pgfqpoint{1.732788in}{1.181280in}}{\pgfqpoint{1.736907in}{1.177162in}}%
\pgfpathcurveto{\pgfqpoint{1.741025in}{1.173044in}}{\pgfqpoint{1.746611in}{1.170730in}}{\pgfqpoint{1.752435in}{1.170730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472845in}{1.298862in}}%
\pgfpathcurveto{\pgfqpoint{1.478669in}{1.298862in}}{\pgfqpoint{1.484255in}{1.301175in}}{\pgfqpoint{1.488373in}{1.305294in}}%
\pgfpathcurveto{\pgfqpoint{1.492491in}{1.309412in}}{\pgfqpoint{1.494805in}{1.314998in}}{\pgfqpoint{1.494805in}{1.320822in}}%
\pgfpathcurveto{\pgfqpoint{1.494805in}{1.326646in}}{\pgfqpoint{1.492491in}{1.332232in}}{\pgfqpoint{1.488373in}{1.336350in}}%
\pgfpathcurveto{\pgfqpoint{1.484255in}{1.340468in}}{\pgfqpoint{1.478669in}{1.342782in}}{\pgfqpoint{1.472845in}{1.342782in}}%
\pgfpathcurveto{\pgfqpoint{1.467021in}{1.342782in}}{\pgfqpoint{1.461435in}{1.340468in}}{\pgfqpoint{1.457317in}{1.336350in}}%
\pgfpathcurveto{\pgfqpoint{1.453199in}{1.332232in}}{\pgfqpoint{1.450885in}{1.326646in}}{\pgfqpoint{1.450885in}{1.320822in}}%
\pgfpathcurveto{\pgfqpoint{1.450885in}{1.314998in}}{\pgfqpoint{1.453199in}{1.309412in}}{\pgfqpoint{1.457317in}{1.305294in}}%
\pgfpathcurveto{\pgfqpoint{1.461435in}{1.301175in}}{\pgfqpoint{1.467021in}{1.298862in}}{\pgfqpoint{1.472845in}{1.298862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864309in}{1.361381in}}%
\pgfpathcurveto{\pgfqpoint{1.870133in}{1.361381in}}{\pgfqpoint{1.875719in}{1.363694in}}{\pgfqpoint{1.879837in}{1.367813in}}%
\pgfpathcurveto{\pgfqpoint{1.883955in}{1.371931in}}{\pgfqpoint{1.886269in}{1.377517in}}{\pgfqpoint{1.886269in}{1.383341in}}%
\pgfpathcurveto{\pgfqpoint{1.886269in}{1.389165in}}{\pgfqpoint{1.883955in}{1.394751in}}{\pgfqpoint{1.879837in}{1.398869in}}%
\pgfpathcurveto{\pgfqpoint{1.875719in}{1.402987in}}{\pgfqpoint{1.870133in}{1.405301in}}{\pgfqpoint{1.864309in}{1.405301in}}%
\pgfpathcurveto{\pgfqpoint{1.858485in}{1.405301in}}{\pgfqpoint{1.852899in}{1.402987in}}{\pgfqpoint{1.848781in}{1.398869in}}%
\pgfpathcurveto{\pgfqpoint{1.844663in}{1.394751in}}{\pgfqpoint{1.842349in}{1.389165in}}{\pgfqpoint{1.842349in}{1.383341in}}%
\pgfpathcurveto{\pgfqpoint{1.842349in}{1.377517in}}{\pgfqpoint{1.844663in}{1.371931in}}{\pgfqpoint{1.848781in}{1.367813in}}%
\pgfpathcurveto{\pgfqpoint{1.852899in}{1.363694in}}{\pgfqpoint{1.858485in}{1.361381in}}{\pgfqpoint{1.864309in}{1.361381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664176in}{1.184560in}}%
\pgfpathcurveto{\pgfqpoint{1.670000in}{1.184560in}}{\pgfqpoint{1.675586in}{1.186874in}}{\pgfqpoint{1.679704in}{1.190992in}}%
\pgfpathcurveto{\pgfqpoint{1.683822in}{1.195110in}}{\pgfqpoint{1.686136in}{1.200696in}}{\pgfqpoint{1.686136in}{1.206520in}}%
\pgfpathcurveto{\pgfqpoint{1.686136in}{1.212344in}}{\pgfqpoint{1.683822in}{1.217930in}}{\pgfqpoint{1.679704in}{1.222048in}}%
\pgfpathcurveto{\pgfqpoint{1.675586in}{1.226166in}}{\pgfqpoint{1.670000in}{1.228480in}}{\pgfqpoint{1.664176in}{1.228480in}}%
\pgfpathcurveto{\pgfqpoint{1.658352in}{1.228480in}}{\pgfqpoint{1.652766in}{1.226166in}}{\pgfqpoint{1.648648in}{1.222048in}}%
\pgfpathcurveto{\pgfqpoint{1.644529in}{1.217930in}}{\pgfqpoint{1.642216in}{1.212344in}}{\pgfqpoint{1.642216in}{1.206520in}}%
\pgfpathcurveto{\pgfqpoint{1.642216in}{1.200696in}}{\pgfqpoint{1.644529in}{1.195110in}}{\pgfqpoint{1.648648in}{1.190992in}}%
\pgfpathcurveto{\pgfqpoint{1.652766in}{1.186874in}}{\pgfqpoint{1.658352in}{1.184560in}}{\pgfqpoint{1.664176in}{1.184560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447322in}{0.303952in}}{\pgfqpoint{2.598274in}{1.646850in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632729in}{0.888126in}}%
\pgfpathcurveto{\pgfqpoint{1.638553in}{0.888126in}}{\pgfqpoint{1.644139in}{0.890440in}}{\pgfqpoint{1.648257in}{0.894558in}}%
\pgfpathcurveto{\pgfqpoint{1.652375in}{0.898677in}}{\pgfqpoint{1.654689in}{0.904263in}}{\pgfqpoint{1.654689in}{0.910087in}}%
\pgfpathcurveto{\pgfqpoint{1.654689in}{0.915911in}}{\pgfqpoint{1.652375in}{0.921497in}}{\pgfqpoint{1.648257in}{0.925615in}}%
\pgfpathcurveto{\pgfqpoint{1.644139in}{0.929733in}}{\pgfqpoint{1.638553in}{0.932047in}}{\pgfqpoint{1.632729in}{0.932047in}}%
\pgfpathcurveto{\pgfqpoint{1.626905in}{0.932047in}}{\pgfqpoint{1.621319in}{0.929733in}}{\pgfqpoint{1.617200in}{0.925615in}}%
\pgfpathcurveto{\pgfqpoint{1.613082in}{0.921497in}}{\pgfqpoint{1.610768in}{0.915911in}}{\pgfqpoint{1.610768in}{0.910087in}}%
\pgfpathcurveto{\pgfqpoint{1.610768in}{0.904263in}}{\pgfqpoint{1.613082in}{0.898677in}}{\pgfqpoint{1.617200in}{0.894558in}}%
\pgfpathcurveto{\pgfqpoint{1.621319in}{0.890440in}}{\pgfqpoint{1.626905in}{0.888126in}}{\pgfqpoint{1.632729in}{0.888126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447322in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{3.045596in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447322in}{0.303952in}}%
\pgfpathlineto{\pgfqpoint{0.447322in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045596in}{0.303952in}}%
\pgfpathlineto{\pgfqpoint{3.045596in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447322in}{0.303952in}}%
\pgfpathlineto{\pgfqpoint{3.045596in}{0.303952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511322in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511322in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.511322in,y=0.248396in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923034in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923034in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.923034in,y=0.248396in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334747in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334747in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334747in,y=0.248396in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746459in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746459in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.746459in,y=0.248396in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158171in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158171in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.158171in,y=0.248396in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569884in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569884in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.569884in,y=0.248396in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981596in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981596in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.981596in,y=0.248396in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{0.303952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=0.303952in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{0.509808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{0.509808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=0.509808in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{0.715664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{0.715664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=0.715664in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{0.921521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{0.921521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=0.921521in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{1.127377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{1.127377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=1.127377in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{1.333233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{1.333233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=1.333233in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{1.539089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{1.539089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=1.539089in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{1.744946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{1.744946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=1.744946in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447322in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045596in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.391767in,y=1.950802in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/cl/exp1/fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{0.607091in}{1.950802in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607091in}{0.496392in}}{\pgfqpoint{2.379697in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654685in}{1.819905in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{1.772233in}}%
\pgfpathlineto{\pgfqpoint{0.845061in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{1.202015in}{1.541983in}}%
\pgfpathlineto{\pgfqpoint{1.796939in}{1.396381in}}%
\pgfpathlineto{\pgfqpoint{2.391864in}{1.289562in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.229350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607091in}{0.496392in}}{\pgfqpoint{2.379697in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654685in}{1.852484in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{1.804100in}}%
\pgfpathlineto{\pgfqpoint{0.845061in}{1.759886in}}%
\pgfpathlineto{\pgfqpoint{1.202015in}{1.661956in}}%
\pgfpathlineto{\pgfqpoint{1.796939in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{2.391864in}{1.441791in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.362057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607091in}{0.496392in}}{\pgfqpoint{2.379697in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654685in}{1.661859in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{1.376116in}}%
\pgfpathlineto{\pgfqpoint{0.845061in}{1.190113in}}%
\pgfpathlineto{\pgfqpoint{1.202015in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{1.796939in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{2.391864in}{0.756085in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{0.725963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607091in}{0.496392in}}{\pgfqpoint{2.379697in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654685in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{0.726076in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{0.845061in}{0.566365in}}%
\pgfpathlineto{\pgfqpoint{1.202015in}{0.551239in}}%
\pgfpathlineto{\pgfqpoint{1.796939in}{0.533108in}}%
\pgfpathlineto{\pgfqpoint{2.391864in}{0.523476in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{0.518952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.607091in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986788in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{0.496392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.607091in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083030in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083030in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.083030in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558970in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558970in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.558970in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034909in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034909in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.034909in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510848in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510848in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.510848in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.986788in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.796939in,y=0.273268in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Dimension \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=0.496392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{0.657993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{0.657993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=0.657993in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{0.819594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{0.819594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=0.819594in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{0.981195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{0.981195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=0.981195in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.142796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{1.142796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.142796in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.304397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{1.304397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.304397in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.465999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{1.465999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.465999in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.627600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{1.627600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.627600in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.789201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{1.789201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.789201in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986788in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.950802in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272211in,y=1.223597in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662647in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{1.990347in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{1.990347in}{1.205013in}}%
\pgfpathlineto{\pgfqpoint{0.662647in}{1.205013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740424in}{1.121680in}}%
\pgfpathlineto{\pgfqpoint{.895980in}{1.121680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.018202in,y=1.082791in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Model P.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740424in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.895980in}{0.966747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.018202in,y=0.927858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Collaborative L.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740424in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{0.895980in}{0.811814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.018202in,y=0.772925in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Solitary models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740424in}{0.656881in}}%
\pgfpathlineto{\pgfqpoint{0.895980in}{0.656881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.018202in,y=0.617992in,left,base]{\rmfamily\fontsize{7.800000}{9.400000}\selectfont Consensus model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/cl/exp2/fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{0.607091in}{1.950802in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607091in}{0.496392in}}{\pgfqpoint{2.392765in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{0.638306in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{0.669522in}{0.866394in}}%
\pgfpathlineto{\pgfqpoint{0.700737in}{1.088046in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{1.196254in}}%
\pgfpathlineto{\pgfqpoint{0.763168in}{1.314934in}}%
\pgfpathlineto{\pgfqpoint{0.794383in}{1.376601in}}%
\pgfpathlineto{\pgfqpoint{0.825598in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{0.856814in}{1.498771in}}%
\pgfpathlineto{\pgfqpoint{0.888029in}{1.546476in}}%
\pgfpathlineto{\pgfqpoint{0.919244in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{0.950460in}{1.599416in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{1.012890in}{1.626177in}}%
\pgfpathlineto{\pgfqpoint{1.044106in}{1.640140in}}%
\pgfpathlineto{\pgfqpoint{1.075321in}{1.662829in}}%
\pgfpathlineto{\pgfqpoint{1.106536in}{1.675627in}}%
\pgfpathlineto{\pgfqpoint{1.137752in}{1.685517in}}%
\pgfpathlineto{\pgfqpoint{1.168967in}{1.696571in}}%
\pgfpathlineto{\pgfqpoint{1.200182in}{1.689008in}}%
\pgfpathlineto{\pgfqpoint{1.231398in}{1.737294in}}%
\pgfpathlineto{\pgfqpoint{1.262613in}{1.720423in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.726241in}}%
\pgfpathlineto{\pgfqpoint{1.325044in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.356259in}{1.748348in}}%
\pgfpathlineto{\pgfqpoint{1.387474in}{1.768710in}}%
\pgfpathlineto{\pgfqpoint{1.418690in}{1.790235in}}%
\pgfpathlineto{\pgfqpoint{1.449905in}{1.769873in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.762892in}}%
\pgfpathlineto{\pgfqpoint{1.512336in}{1.775109in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.780927in}}%
\pgfpathlineto{\pgfqpoint{1.574766in}{1.786163in}}%
\pgfpathlineto{\pgfqpoint{1.605982in}{1.791980in}}%
\pgfpathlineto{\pgfqpoint{1.637197in}{1.794307in}}%
\pgfpathlineto{\pgfqpoint{1.668412in}{1.787908in}}%
\pgfpathlineto{\pgfqpoint{1.699628in}{1.793144in}}%
\pgfpathlineto{\pgfqpoint{1.730843in}{1.802452in}}%
\pgfpathlineto{\pgfqpoint{1.762058in}{1.793144in}}%
\pgfpathlineto{\pgfqpoint{1.793274in}{1.798380in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{1.805361in}}%
\pgfpathlineto{\pgfqpoint{1.855704in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.886920in}{1.808851in}}%
\pgfpathlineto{\pgfqpoint{1.918135in}{1.826886in}}%
\pgfpathlineto{\pgfqpoint{1.949350in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{1.980566in}{1.814669in}}%
\pgfpathlineto{\pgfqpoint{2.011781in}{1.816414in}}%
\pgfpathlineto{\pgfqpoint{2.042996in}{1.821650in}}%
\pgfpathlineto{\pgfqpoint{2.074212in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{2.105427in}{1.833867in}}%
\pgfpathlineto{\pgfqpoint{2.136642in}{1.832704in}}%
\pgfpathlineto{\pgfqpoint{2.167858in}{1.837358in}}%
\pgfpathlineto{\pgfqpoint{2.199073in}{1.830958in}}%
\pgfpathlineto{\pgfqpoint{2.230288in}{1.831540in}}%
\pgfpathlineto{\pgfqpoint{2.261504in}{1.838521in}}%
\pgfpathlineto{\pgfqpoint{2.292719in}{1.827468in}}%
\pgfpathlineto{\pgfqpoint{2.323934in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{2.355150in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{2.386365in}{1.833285in}}%
\pgfpathlineto{\pgfqpoint{2.417580in}{1.842594in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.840267in}}%
\pgfpathlineto{\pgfqpoint{2.480011in}{1.840848in}}%
\pgfpathlineto{\pgfqpoint{2.511226in}{1.836776in}}%
\pgfpathlineto{\pgfqpoint{2.542442in}{1.834449in}}%
\pgfpathlineto{\pgfqpoint{2.573657in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{2.604872in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{2.636088in}{1.839103in}}%
\pgfpathlineto{\pgfqpoint{2.667303in}{1.848993in}}%
\pgfpathlineto{\pgfqpoint{2.698518in}{1.843175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607091in}{0.496392in}}{\pgfqpoint{2.392765in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{0.648712in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{0.690333in}{1.092745in}}%
\pgfpathlineto{\pgfqpoint{0.731954in}{1.287290in}}%
\pgfpathlineto{\pgfqpoint{0.773575in}{1.410353in}}%
\pgfpathlineto{\pgfqpoint{0.815196in}{1.501984in}}%
\pgfpathlineto{\pgfqpoint{0.856817in}{1.566676in}}%
\pgfpathlineto{\pgfqpoint{0.898438in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{0.940059in}{1.644993in}}%
\pgfpathlineto{\pgfqpoint{0.981680in}{1.674771in}}%
\pgfpathlineto{\pgfqpoint{1.023301in}{1.700811in}}%
\pgfpathlineto{\pgfqpoint{1.064922in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{1.106543in}{1.737814in}}%
\pgfpathlineto{\pgfqpoint{1.148164in}{1.752941in}}%
\pgfpathlineto{\pgfqpoint{1.189785in}{1.763775in}}%
\pgfpathlineto{\pgfqpoint{1.231406in}{1.775498in}}%
\pgfpathlineto{\pgfqpoint{1.273027in}{1.784343in}}%
\pgfpathlineto{\pgfqpoint{1.314648in}{1.790718in}}%
\pgfpathlineto{\pgfqpoint{1.356269in}{1.798346in}}%
\pgfpathlineto{\pgfqpoint{1.397890in}{1.802204in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{1.813329in}}%
\pgfpathlineto{\pgfqpoint{1.522753in}{1.816451in}}%
\pgfpathlineto{\pgfqpoint{1.564374in}{1.820404in}}%
\pgfpathlineto{\pgfqpoint{1.605995in}{1.824062in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{1.827197in}}%
\pgfpathlineto{\pgfqpoint{1.689237in}{1.827755in}}%
\pgfpathlineto{\pgfqpoint{1.730858in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{1.772479in}{1.832004in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{1.835499in}}%
\pgfpathlineto{\pgfqpoint{1.855721in}{1.837100in}}%
\pgfpathlineto{\pgfqpoint{1.897342in}{1.839363in}}%
\pgfpathlineto{\pgfqpoint{1.938963in}{1.841805in}}%
\pgfpathlineto{\pgfqpoint{1.980584in}{1.842160in}}%
\pgfpathlineto{\pgfqpoint{2.022205in}{1.842678in}}%
\pgfpathlineto{\pgfqpoint{2.063826in}{1.843395in}}%
\pgfpathlineto{\pgfqpoint{2.105447in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{1.844920in}}%
\pgfpathlineto{\pgfqpoint{2.188689in}{1.844648in}}%
\pgfpathlineto{\pgfqpoint{2.230310in}{1.845454in}}%
\pgfpathlineto{\pgfqpoint{2.271931in}{1.845208in}}%
\pgfpathlineto{\pgfqpoint{2.313552in}{1.844867in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.844787in}}%
\pgfpathlineto{\pgfqpoint{2.396794in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{2.438415in}{1.845476in}}%
\pgfpathlineto{\pgfqpoint{2.480036in}{1.846008in}}%
\pgfpathlineto{\pgfqpoint{2.521657in}{1.846950in}}%
\pgfpathlineto{\pgfqpoint{2.563278in}{1.847919in}}%
\pgfpathlineto{\pgfqpoint{2.604899in}{1.848144in}}%
\pgfpathlineto{\pgfqpoint{2.646520in}{1.848719in}}%
\pgfpathlineto{\pgfqpoint{2.688141in}{1.849654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607091in}{0.496392in}}{\pgfqpoint{2.392765in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.513845in}}%
\pgfpathlineto{\pgfqpoint{0.627901in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{0.648711in}{1.598500in}}%
\pgfpathlineto{\pgfqpoint{0.669522in}{1.639589in}}%
\pgfpathlineto{\pgfqpoint{0.690332in}{1.650872in}}%
\pgfpathlineto{\pgfqpoint{0.711142in}{1.653285in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{1.653702in}}%
\pgfpathlineto{\pgfqpoint{0.752763in}{1.651710in}}%
\pgfpathlineto{\pgfqpoint{0.773573in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{0.794383in}{1.643627in}}%
\pgfpathlineto{\pgfqpoint{0.815193in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{0.836003in}{1.634395in}}%
\pgfpathlineto{\pgfqpoint{0.856814in}{1.631215in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.627355in}}%
\pgfpathlineto{\pgfqpoint{0.898434in}{1.623170in}}%
\pgfpathlineto{\pgfqpoint{0.919244in}{1.619565in}}%
\pgfpathlineto{\pgfqpoint{0.940055in}{1.618310in}}%
\pgfpathlineto{\pgfqpoint{0.960865in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.615491in}}%
\pgfpathlineto{\pgfqpoint{1.002485in}{1.614607in}}%
\pgfpathlineto{\pgfqpoint{1.023295in}{1.614118in}}%
\pgfpathlineto{\pgfqpoint{1.044106in}{1.613474in}}%
\pgfpathlineto{\pgfqpoint{1.064916in}{1.612867in}}%
\pgfpathlineto{\pgfqpoint{1.085726in}{1.612197in}}%
\pgfpathlineto{\pgfqpoint{1.106536in}{1.611999in}}%
\pgfpathlineto{\pgfqpoint{1.127347in}{1.611162in}}%
\pgfpathlineto{\pgfqpoint{1.148157in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.168967in}{1.610154in}}%
\pgfpathlineto{\pgfqpoint{1.189777in}{1.609753in}}%
\pgfpathlineto{\pgfqpoint{1.210587in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{1.231398in}{1.609286in}}%
\pgfpathlineto{\pgfqpoint{1.252208in}{1.608911in}}%
\pgfpathlineto{\pgfqpoint{1.273018in}{1.608816in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.608864in}}%
\pgfpathlineto{\pgfqpoint{1.314639in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{1.335449in}{1.609061in}}%
\pgfpathlineto{\pgfqpoint{1.356259in}{1.608826in}}%
\pgfpathlineto{\pgfqpoint{1.377069in}{1.608586in}}%
\pgfpathlineto{\pgfqpoint{1.397879in}{1.608469in}}%
\pgfpathlineto{\pgfqpoint{1.418690in}{1.608254in}}%
\pgfpathlineto{\pgfqpoint{1.439500in}{1.608048in}}%
\pgfpathlineto{\pgfqpoint{1.460310in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.607517in}}%
\pgfpathlineto{\pgfqpoint{1.501931in}{1.607501in}}%
\pgfpathlineto{\pgfqpoint{1.522741in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.607672in}}%
\pgfpathlineto{\pgfqpoint{1.564361in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{1.585171in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{1.605982in}{1.607855in}}%
\pgfpathlineto{\pgfqpoint{1.626792in}{1.607791in}}%
\pgfpathlineto{\pgfqpoint{1.647602in}{1.607693in}}%
\pgfpathlineto{\pgfqpoint{2.698518in}{1.607693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.607091in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{0.496392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999856in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607091in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.607091in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948915in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948915in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.948915in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290738in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290738in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.290738in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632562in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632562in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.632562in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974385in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974385in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.974385in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316209in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316209in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.316209in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658033in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658033in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.658033in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.999856in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.803474in,y=0.273268in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of communications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.999856in,y=0.301045in,right,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=0.496392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{0.787274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{0.787274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=0.787274in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.078156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.078156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.078156in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.369038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.369038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.369038in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.659920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.659920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.659920in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607091in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551535in,y=1.950802in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272211in,y=1.223597in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955440in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{2.944301in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{2.944301in}{1.050080in}}%
\pgfpathlineto{\pgfqpoint{1.955440in}{1.050080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033218in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{2.188773in}{0.966747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310995in,y=0.927858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sync. CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033218in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{2.188773in}{0.811814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310995in,y=0.772925in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Async. CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033218in}{0.656881in}}%
\pgfpathlineto{\pgfqpoint{2.188773in}{0.656881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310995in,y=0.617992in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Async. MP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/cl/exp3/fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548283in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{0.548283in}{1.950802in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632507in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.674619in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.674619in}{1.842879in}}%
\pgfpathlineto{\pgfqpoint{0.632507in}{1.842879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758843in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.800955in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.800955in}{1.845250in}}%
\pgfpathlineto{\pgfqpoint{0.758843in}{1.845250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885178in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.927290in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.927290in}{1.840929in}}%
\pgfpathlineto{\pgfqpoint{0.885178in}{1.840929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011514in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.053626in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.053626in}{1.840571in}}%
\pgfpathlineto{\pgfqpoint{1.011514in}{1.840571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137850in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.179962in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.179962in}{1.830907in}}%
\pgfpathlineto{\pgfqpoint{1.137850in}{1.830907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264186in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.306298in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.306298in}{1.834465in}}%
\pgfpathlineto{\pgfqpoint{1.264186in}{1.834465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390522in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.432634in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.432634in}{1.835699in}}%
\pgfpathlineto{\pgfqpoint{1.390522in}{1.835699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516858in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.558970in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.558970in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{1.516858in}{1.834403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643194in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.685306in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.685306in}{1.838718in}}%
\pgfpathlineto{\pgfqpoint{1.643194in}{1.838718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769529in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.811641in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.811641in}{1.837271in}}%
\pgfpathlineto{\pgfqpoint{1.769529in}{1.837271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895865in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.937977in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.937977in}{1.832650in}}%
\pgfpathlineto{\pgfqpoint{1.895865in}{1.832650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022201in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.064313in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.064313in}{1.828154in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{1.828154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148537in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.190649in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.190649in}{1.832650in}}%
\pgfpathlineto{\pgfqpoint{2.148537in}{1.832650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274873in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{1.826470in}}%
\pgfpathlineto{\pgfqpoint{2.274873in}{1.826470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401209in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.443321in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.443321in}{1.833117in}}%
\pgfpathlineto{\pgfqpoint{2.401209in}{1.833117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527545in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.569657in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.569657in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{2.527545in}{1.818332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653880in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.695992in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.695992in}{1.828345in}}%
\pgfpathlineto{\pgfqpoint{2.653880in}{1.828345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780216in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.822328in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.822328in}{1.828590in}}%
\pgfpathlineto{\pgfqpoint{2.780216in}{1.828590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906552in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.948664in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.948664in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{2.906552in}{1.829044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032888in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.812639in}}%
\pgfpathlineto{\pgfqpoint{3.032888in}{1.812639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590395in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.632507in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.632507in}{1.767056in}}%
\pgfpathlineto{\pgfqpoint{0.590395in}{1.767056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716731in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.758843in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.758843in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{0.716731in}{1.766398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843067in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.885178in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.885178in}{1.767193in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.767193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969402in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.011514in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.011514in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{0.969402in}{1.759579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095738in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.137850in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.137850in}{1.736275in}}%
\pgfpathlineto{\pgfqpoint{1.095738in}{1.736275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222074in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.264186in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.264186in}{1.729472in}}%
\pgfpathlineto{\pgfqpoint{1.222074in}{1.729472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348410in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.390522in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.390522in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{1.348410in}{1.716018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474746in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.516858in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.516858in}{1.699888in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.699888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601082in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.643194in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.643194in}{1.690076in}}%
\pgfpathlineto{\pgfqpoint{1.601082in}{1.690076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727418in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.769529in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.769529in}{1.676330in}}%
\pgfpathlineto{\pgfqpoint{1.727418in}{1.676330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853753in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.895865in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.895865in}{1.660354in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{1.660354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980089in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{1.980089in}{1.647622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106425in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.148537in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.148537in}{1.639271in}}%
\pgfpathlineto{\pgfqpoint{2.106425in}{1.639271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232761in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.274873in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.274873in}{1.629312in}}%
\pgfpathlineto{\pgfqpoint{2.232761in}{1.629312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359097in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.401209in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.401209in}{1.634397in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.634397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485433in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.527545in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.527545in}{1.613884in}}%
\pgfpathlineto{\pgfqpoint{2.485433in}{1.613884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611769in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.653880in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.653880in}{1.618800in}}%
\pgfpathlineto{\pgfqpoint{2.611769in}{1.618800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738104in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.780216in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.780216in}{1.620593in}}%
\pgfpathlineto{\pgfqpoint{2.738104in}{1.620593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864440in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.906552in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.906552in}{1.614482in}}%
\pgfpathlineto{\pgfqpoint{2.864440in}{1.614482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990776in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.032888in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.032888in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.596200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548283in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.590395in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.590395in}{1.359028in}}%
\pgfpathlineto{\pgfqpoint{0.548283in}{1.359028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674619in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.716731in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.716731in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{0.674619in}{1.375930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800955in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{0.800955in}{1.401140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927290in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.969402in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.969402in}{1.405423in}}%
\pgfpathlineto{\pgfqpoint{0.927290in}{1.405423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053626in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.095738in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.095738in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{1.053626in}{1.412420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179962in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.222074in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.222074in}{1.425265in}}%
\pgfpathlineto{\pgfqpoint{1.179962in}{1.425265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306298in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.348410in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.348410in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{1.306298in}{1.441893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432634in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{1.432634in}{1.451152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558970in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.601082in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.601082in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{1.558970in}{1.457280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685306in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.727418in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.727418in}{1.470915in}}%
\pgfpathlineto{\pgfqpoint{1.685306in}{1.470915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811641in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.853753in}{1.470799in}}%
\pgfpathlineto{\pgfqpoint{1.811641in}{1.470799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937977in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.980089in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{1.980089in}{1.486197in}}%
\pgfpathlineto{\pgfqpoint{1.937977in}{1.486197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064313in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.106425in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.106425in}{1.486709in}}%
\pgfpathlineto{\pgfqpoint{2.064313in}{1.486709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190649in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.232761in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.232761in}{1.494622in}}%
\pgfpathlineto{\pgfqpoint{2.190649in}{1.494622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316985in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.504710in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{1.504710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443321in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.485433in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.485433in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{2.443321in}{1.497235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569657in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.611769in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.611769in}{1.514430in}}%
\pgfpathlineto{\pgfqpoint{2.569657in}{1.514430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695992in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.738104in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.738104in}{1.522712in}}%
\pgfpathlineto{\pgfqpoint{2.695992in}{1.522712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822328in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.864440in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.864440in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{2.822328in}{1.520789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548283in}{0.496392in}}{\pgfqpoint{2.526717in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948664in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.511427in}}%
\pgfpathlineto{\pgfqpoint{2.948664in}{1.511427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548283in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548283in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.548283in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075000in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548283in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{0.496392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116794in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116794in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.116794in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748474in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748474in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.748474in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380153in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380153in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.380153in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011832in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011832in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.011832in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811641in,y=0.273268in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of training points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=0.496392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{0.657993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.657993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=0.657993in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{0.819594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.819594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=0.819594in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{0.981195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.981195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=0.981195in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{1.142796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{1.142796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=1.142796in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{1.304397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{1.304397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=1.304397in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{1.465999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{1.465999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=1.465999in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{1.627600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{1.627600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=1.627600in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{1.789201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{1.789201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=1.789201in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548283in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.492727in,y=1.950802in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272432in,y=1.223597in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434124in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{3.019444in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{3.019444in}{1.050080in}}%
\pgfpathlineto{\pgfqpoint{1.434124in}{1.050080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478569in}{0.927858in}}%
\pgfpathlineto{\pgfqpoint{1.700791in}{0.927858in}}%
\pgfpathlineto{\pgfqpoint{1.700791in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{1.005636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.789680in,y=0.927858in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Collaborative Learning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478569in}{0.772925in}}%
\pgfpathlineto{\pgfqpoint{1.700791in}{0.772925in}}%
\pgfpathlineto{\pgfqpoint{1.700791in}{0.850703in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{0.850703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.789680in,y=0.772925in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Model Propagation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478569in}{0.617992in}}%
\pgfpathlineto{\pgfqpoint{1.700791in}{0.617992in}}%
\pgfpathlineto{\pgfqpoint{1.700791in}{0.695770in}}%
\pgfpathlineto{\pgfqpoint{1.478569in}{0.695770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.789680in,y=0.617992in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Solitary models}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/cl/exp4/fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456804in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.957384in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.957384in}{1.875757in}}%
\pgfpathlineto{\pgfqpoint{0.456804in}{1.875757in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456804in}{0.496392in}}{\pgfqpoint{2.500580in}{1.379365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.456804in}{0.607603in}}%
\pgfpathlineto{\pgfqpoint{0.734646in}{0.723987in}}%
\pgfpathlineto{\pgfqpoint{1.012488in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.951582in}}%
\pgfpathlineto{\pgfqpoint{1.568173in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{1.256767in}}%
\pgfpathlineto{\pgfqpoint{2.123857in}{1.383496in}}%
\pgfpathlineto{\pgfqpoint{2.401699in}{1.530916in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.613678in}}%
\pgfpathlineto{\pgfqpoint{2.957384in}{1.737820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456804in}{0.496392in}}{\pgfqpoint{2.500580in}{1.379365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456804in}{0.580075in}}%
\pgfpathlineto{\pgfqpoint{0.734646in}{0.692020in}}%
\pgfpathlineto{\pgfqpoint{1.012488in}{0.782417in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.860741in}}%
\pgfpathlineto{\pgfqpoint{1.568173in}{0.964007in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{1.042165in}}%
\pgfpathlineto{\pgfqpoint{2.123857in}{1.154111in}}%
\pgfpathlineto{\pgfqpoint{2.401699in}{1.243970in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{1.364202in}}%
\pgfpathlineto{\pgfqpoint{2.957384in}{1.430970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456804in}{0.496392in}}{\pgfqpoint{2.500580in}{1.379365in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456804in}{0.498796in}}%
\pgfpathlineto{\pgfqpoint{0.734646in}{0.501844in}}%
\pgfpathlineto{\pgfqpoint{1.012488in}{0.505196in}}%
\pgfpathlineto{\pgfqpoint{1.290330in}{0.507465in}}%
\pgfpathlineto{\pgfqpoint{1.568173in}{0.510931in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{0.511796in}}%
\pgfpathlineto{\pgfqpoint{2.123857in}{0.515596in}}%
\pgfpathlineto{\pgfqpoint{2.401699in}{0.518614in}}%
\pgfpathlineto{\pgfqpoint{2.679542in}{0.521865in}}%
\pgfpathlineto{\pgfqpoint{2.957384in}{0.523445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456804in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.456804in}{1.875757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456804in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.957384in}{0.496392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957384in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.957384in}{1.875757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456804in}{1.875757in}}%
\pgfpathlineto{\pgfqpoint{2.957384in}{1.875757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456804in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734646in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734646in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.734646in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012488in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012488in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.012488in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290330in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290330in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.290330in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568173in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568173in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.568173in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846015in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846015in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.846015in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123857in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123857in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.123857in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 700\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401699in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401699in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.401699in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679542in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679542in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679542in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.957384in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.707094in,y=0.273268in,,top]{\rmfamily\fontsize{9.000000}{12.000000}\selectfont Number of agents}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=0.496392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{0.668813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{0.668813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=0.668813in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{0.841233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{0.841233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=0.841233in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{1.013654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{1.013654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=1.013654in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{1.186074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{1.186074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=1.186074in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{1.358495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{1.358495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=1.358495in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{1.530916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{1.530916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=1.530916in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{1.703336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{1.703336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=1.703336in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456804in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957384in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401248in,y=1.875757in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272775in,y=1.186074in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{12.000000}\selectfont Number of communications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456804in,y=1.917423in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512359in}{1.322069in}}%
\pgfpathlineto{\pgfqpoint{1.501220in}{1.322069in}}%
\pgfpathlineto{\pgfqpoint{1.501220in}{1.820201in}}%
\pgfpathlineto{\pgfqpoint{0.512359in}{1.820201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590137in}{1.736868in}}%
\pgfpathlineto{\pgfqpoint{0.745692in}{1.736868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.867915in,y=1.697979in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sync. CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590137in}{1.581935in}}%
\pgfpathlineto{\pgfqpoint{0.745692in}{1.581935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.867915in,y=1.543046in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Async. CL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590137in}{1.427002in}}%
\pgfpathlineto{\pgfqpoint{0.745692in}{1.427002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.867915in,y=1.388113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Async. MP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/mp/exp0/fig1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.720000in}{1.433333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.433333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021270in}{0.679554in}}%
\pgfpathcurveto{\pgfqpoint{1.025388in}{0.679554in}}{\pgfqpoint{1.029339in}{0.681190in}}{\pgfqpoint{1.032250in}{0.684102in}}%
\pgfpathcurveto{\pgfqpoint{1.035162in}{0.687014in}}{\pgfqpoint{1.036799in}{0.690964in}}{\pgfqpoint{1.036799in}{0.695082in}}%
\pgfpathcurveto{\pgfqpoint{1.036799in}{0.699200in}}{\pgfqpoint{1.035162in}{0.703150in}}{\pgfqpoint{1.032250in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{1.029339in}{0.708974in}}{\pgfqpoint{1.025388in}{0.710610in}}{\pgfqpoint{1.021270in}{0.710610in}}%
\pgfpathcurveto{\pgfqpoint{1.017152in}{0.710610in}}{\pgfqpoint{1.013202in}{0.708974in}}{\pgfqpoint{1.010290in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{1.007378in}{0.703150in}}{\pgfqpoint{1.005742in}{0.699200in}}{\pgfqpoint{1.005742in}{0.695082in}}%
\pgfpathcurveto{\pgfqpoint{1.005742in}{0.690964in}}{\pgfqpoint{1.007378in}{0.687014in}}{\pgfqpoint{1.010290in}{0.684102in}}%
\pgfpathcurveto{\pgfqpoint{1.013202in}{0.681190in}}{\pgfqpoint{1.017152in}{0.679554in}}{\pgfqpoint{1.021270in}{0.679554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315942in}{0.831381in}}%
\pgfpathcurveto{\pgfqpoint{0.320060in}{0.831381in}}{\pgfqpoint{0.324010in}{0.833017in}}{\pgfqpoint{0.326922in}{0.835929in}}%
\pgfpathcurveto{\pgfqpoint{0.329834in}{0.838841in}}{\pgfqpoint{0.331470in}{0.842791in}}{\pgfqpoint{0.331470in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{0.331470in}{0.851027in}}{\pgfqpoint{0.329834in}{0.854977in}}{\pgfqpoint{0.326922in}{0.857889in}}%
\pgfpathcurveto{\pgfqpoint{0.324010in}{0.860801in}}{\pgfqpoint{0.320060in}{0.862437in}}{\pgfqpoint{0.315942in}{0.862437in}}%
\pgfpathcurveto{\pgfqpoint{0.311824in}{0.862437in}}{\pgfqpoint{0.307874in}{0.860801in}}{\pgfqpoint{0.304962in}{0.857889in}}%
\pgfpathcurveto{\pgfqpoint{0.302050in}{0.854977in}}{\pgfqpoint{0.300414in}{0.851027in}}{\pgfqpoint{0.300414in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{0.300414in}{0.842791in}}{\pgfqpoint{0.302050in}{0.838841in}}{\pgfqpoint{0.304962in}{0.835929in}}%
\pgfpathcurveto{\pgfqpoint{0.307874in}{0.833017in}}{\pgfqpoint{0.311824in}{0.831381in}}{\pgfqpoint{0.315942in}{0.831381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790057in}{1.012033in}}%
\pgfpathcurveto{\pgfqpoint{0.794175in}{1.012033in}}{\pgfqpoint{0.798126in}{1.013670in}}{\pgfqpoint{0.801037in}{1.016582in}}%
\pgfpathcurveto{\pgfqpoint{0.803949in}{1.019494in}}{\pgfqpoint{0.805586in}{1.023444in}}{\pgfqpoint{0.805586in}{1.027562in}}%
\pgfpathcurveto{\pgfqpoint{0.805586in}{1.031680in}}{\pgfqpoint{0.803949in}{1.035630in}}{\pgfqpoint{0.801037in}{1.038542in}}%
\pgfpathcurveto{\pgfqpoint{0.798126in}{1.041454in}}{\pgfqpoint{0.794175in}{1.043090in}}{\pgfqpoint{0.790057in}{1.043090in}}%
\pgfpathcurveto{\pgfqpoint{0.785939in}{1.043090in}}{\pgfqpoint{0.781989in}{1.041454in}}{\pgfqpoint{0.779077in}{1.038542in}}%
\pgfpathcurveto{\pgfqpoint{0.776165in}{1.035630in}}{\pgfqpoint{0.774529in}{1.031680in}}{\pgfqpoint{0.774529in}{1.027562in}}%
\pgfpathcurveto{\pgfqpoint{0.774529in}{1.023444in}}{\pgfqpoint{0.776165in}{1.019494in}}{\pgfqpoint{0.779077in}{1.016582in}}%
\pgfpathcurveto{\pgfqpoint{0.781989in}{1.013670in}}{\pgfqpoint{0.785939in}{1.012033in}}{\pgfqpoint{0.790057in}{1.012033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113340in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{1.117458in}{0.629064in}}{\pgfqpoint{1.121408in}{0.630701in}}{\pgfqpoint{1.124320in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{1.127232in}{0.636524in}}{\pgfqpoint{1.128868in}{0.640475in}}{\pgfqpoint{1.128868in}{0.644593in}}%
\pgfpathcurveto{\pgfqpoint{1.128868in}{0.648711in}}{\pgfqpoint{1.127232in}{0.652661in}}{\pgfqpoint{1.124320in}{0.655573in}}%
\pgfpathcurveto{\pgfqpoint{1.121408in}{0.658485in}}{\pgfqpoint{1.117458in}{0.660121in}}{\pgfqpoint{1.113340in}{0.660121in}}%
\pgfpathcurveto{\pgfqpoint{1.109222in}{0.660121in}}{\pgfqpoint{1.105272in}{0.658485in}}{\pgfqpoint{1.102360in}{0.655573in}}%
\pgfpathcurveto{\pgfqpoint{1.099448in}{0.652661in}}{\pgfqpoint{1.097812in}{0.648711in}}{\pgfqpoint{1.097812in}{0.644593in}}%
\pgfpathcurveto{\pgfqpoint{1.097812in}{0.640475in}}{\pgfqpoint{1.099448in}{0.636524in}}{\pgfqpoint{1.102360in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{1.105272in}{0.630701in}}{\pgfqpoint{1.109222in}{0.629064in}}{\pgfqpoint{1.113340in}{0.629064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522668in}{0.962998in}}%
\pgfpathcurveto{\pgfqpoint{0.526786in}{0.962998in}}{\pgfqpoint{0.530737in}{0.964634in}}{\pgfqpoint{0.533648in}{0.967546in}}%
\pgfpathcurveto{\pgfqpoint{0.536560in}{0.970458in}}{\pgfqpoint{0.538197in}{0.974408in}}{\pgfqpoint{0.538197in}{0.978526in}}%
\pgfpathcurveto{\pgfqpoint{0.538197in}{0.982644in}}{\pgfqpoint{0.536560in}{0.986594in}}{\pgfqpoint{0.533648in}{0.989506in}}%
\pgfpathcurveto{\pgfqpoint{0.530737in}{0.992418in}}{\pgfqpoint{0.526786in}{0.994054in}}{\pgfqpoint{0.522668in}{0.994054in}}%
\pgfpathcurveto{\pgfqpoint{0.518550in}{0.994054in}}{\pgfqpoint{0.514600in}{0.992418in}}{\pgfqpoint{0.511688in}{0.989506in}}%
\pgfpathcurveto{\pgfqpoint{0.508776in}{0.986594in}}{\pgfqpoint{0.507140in}{0.982644in}}{\pgfqpoint{0.507140in}{0.978526in}}%
\pgfpathcurveto{\pgfqpoint{0.507140in}{0.974408in}}{\pgfqpoint{0.508776in}{0.970458in}}{\pgfqpoint{0.511688in}{0.967546in}}%
\pgfpathcurveto{\pgfqpoint{0.514600in}{0.964634in}}{\pgfqpoint{0.518550in}{0.962998in}}{\pgfqpoint{0.522668in}{0.962998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298976in}{0.640704in}}%
\pgfpathcurveto{\pgfqpoint{0.303094in}{0.640704in}}{\pgfqpoint{0.307044in}{0.642340in}}{\pgfqpoint{0.309956in}{0.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.312868in}{0.648164in}}{\pgfqpoint{0.314504in}{0.652114in}}{\pgfqpoint{0.314504in}{0.656232in}}%
\pgfpathcurveto{\pgfqpoint{0.314504in}{0.660350in}}{\pgfqpoint{0.312868in}{0.664300in}}{\pgfqpoint{0.309956in}{0.667212in}}%
\pgfpathcurveto{\pgfqpoint{0.307044in}{0.670124in}}{\pgfqpoint{0.303094in}{0.671761in}}{\pgfqpoint{0.298976in}{0.671761in}}%
\pgfpathcurveto{\pgfqpoint{0.294858in}{0.671761in}}{\pgfqpoint{0.290908in}{0.670124in}}{\pgfqpoint{0.287996in}{0.667212in}}%
\pgfpathcurveto{\pgfqpoint{0.285084in}{0.664300in}}{\pgfqpoint{0.283448in}{0.660350in}}{\pgfqpoint{0.283448in}{0.656232in}}%
\pgfpathcurveto{\pgfqpoint{0.283448in}{0.652114in}}{\pgfqpoint{0.285084in}{0.648164in}}{\pgfqpoint{0.287996in}{0.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.290908in}{0.642340in}}{\pgfqpoint{0.294858in}{0.640704in}}{\pgfqpoint{0.298976in}{0.640704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712437in}{1.088059in}}%
\pgfpathcurveto{\pgfqpoint{0.716555in}{1.088059in}}{\pgfqpoint{0.720505in}{1.089695in}}{\pgfqpoint{0.723417in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{0.726329in}{1.095519in}}{\pgfqpoint{0.727965in}{1.099469in}}{\pgfqpoint{0.727965in}{1.103588in}}%
\pgfpathcurveto{\pgfqpoint{0.727965in}{1.107706in}}{\pgfqpoint{0.726329in}{1.111656in}}{\pgfqpoint{0.723417in}{1.114568in}}%
\pgfpathcurveto{\pgfqpoint{0.720505in}{1.117480in}}{\pgfqpoint{0.716555in}{1.119116in}}{\pgfqpoint{0.712437in}{1.119116in}}%
\pgfpathcurveto{\pgfqpoint{0.708319in}{1.119116in}}{\pgfqpoint{0.704369in}{1.117480in}}{\pgfqpoint{0.701457in}{1.114568in}}%
\pgfpathcurveto{\pgfqpoint{0.698545in}{1.111656in}}{\pgfqpoint{0.696909in}{1.107706in}}{\pgfqpoint{0.696909in}{1.103588in}}%
\pgfpathcurveto{\pgfqpoint{0.696909in}{1.099469in}}{\pgfqpoint{0.698545in}{1.095519in}}{\pgfqpoint{0.701457in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{0.704369in}{1.089695in}}{\pgfqpoint{0.708319in}{1.088059in}}{\pgfqpoint{0.712437in}{1.088059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465802in}{0.962130in}}%
\pgfpathcurveto{\pgfqpoint{0.469920in}{0.962130in}}{\pgfqpoint{0.473870in}{0.963766in}}{\pgfqpoint{0.476782in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{0.479694in}{0.969590in}}{\pgfqpoint{0.481330in}{0.973540in}}{\pgfqpoint{0.481330in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{0.481330in}{0.981777in}}{\pgfqpoint{0.479694in}{0.985727in}}{\pgfqpoint{0.476782in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{0.473870in}{0.991551in}}{\pgfqpoint{0.469920in}{0.993187in}}{\pgfqpoint{0.465802in}{0.993187in}}%
\pgfpathcurveto{\pgfqpoint{0.461684in}{0.993187in}}{\pgfqpoint{0.457734in}{0.991551in}}{\pgfqpoint{0.454822in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{0.451910in}{0.985727in}}{\pgfqpoint{0.450274in}{0.981777in}}{\pgfqpoint{0.450274in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{0.450274in}{0.973540in}}{\pgfqpoint{0.451910in}{0.969590in}}{\pgfqpoint{0.454822in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{0.457734in}{0.963766in}}{\pgfqpoint{0.461684in}{0.962130in}}{\pgfqpoint{0.465802in}{0.962130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361700in}{0.846195in}}%
\pgfpathcurveto{\pgfqpoint{0.365818in}{0.846195in}}{\pgfqpoint{0.369768in}{0.847831in}}{\pgfqpoint{0.372680in}{0.850743in}}%
\pgfpathcurveto{\pgfqpoint{0.375592in}{0.853655in}}{\pgfqpoint{0.377228in}{0.857605in}}{\pgfqpoint{0.377228in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{0.377228in}{0.865842in}}{\pgfqpoint{0.375592in}{0.869792in}}{\pgfqpoint{0.372680in}{0.872704in}}%
\pgfpathcurveto{\pgfqpoint{0.369768in}{0.875616in}}{\pgfqpoint{0.365818in}{0.877252in}}{\pgfqpoint{0.361700in}{0.877252in}}%
\pgfpathcurveto{\pgfqpoint{0.357582in}{0.877252in}}{\pgfqpoint{0.353632in}{0.875616in}}{\pgfqpoint{0.350720in}{0.872704in}}%
\pgfpathcurveto{\pgfqpoint{0.347808in}{0.869792in}}{\pgfqpoint{0.346172in}{0.865842in}}{\pgfqpoint{0.346172in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{0.346172in}{0.857605in}}{\pgfqpoint{0.347808in}{0.853655in}}{\pgfqpoint{0.350720in}{0.850743in}}%
\pgfpathcurveto{\pgfqpoint{0.353632in}{0.847831in}}{\pgfqpoint{0.357582in}{0.846195in}}{\pgfqpoint{0.361700in}{0.846195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936885in}{0.819991in}}%
\pgfpathcurveto{\pgfqpoint{0.941003in}{0.819991in}}{\pgfqpoint{0.944953in}{0.821627in}}{\pgfqpoint{0.947865in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.950777in}{0.827451in}}{\pgfqpoint{0.952413in}{0.831401in}}{\pgfqpoint{0.952413in}{0.835519in}}%
\pgfpathcurveto{\pgfqpoint{0.952413in}{0.839637in}}{\pgfqpoint{0.950777in}{0.843587in}}{\pgfqpoint{0.947865in}{0.846499in}}%
\pgfpathcurveto{\pgfqpoint{0.944953in}{0.849411in}}{\pgfqpoint{0.941003in}{0.851047in}}{\pgfqpoint{0.936885in}{0.851047in}}%
\pgfpathcurveto{\pgfqpoint{0.932767in}{0.851047in}}{\pgfqpoint{0.928817in}{0.849411in}}{\pgfqpoint{0.925905in}{0.846499in}}%
\pgfpathcurveto{\pgfqpoint{0.922993in}{0.843587in}}{\pgfqpoint{0.921357in}{0.839637in}}{\pgfqpoint{0.921357in}{0.835519in}}%
\pgfpathcurveto{\pgfqpoint{0.921357in}{0.831401in}}{\pgfqpoint{0.922993in}{0.827451in}}{\pgfqpoint{0.925905in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.928817in}{0.821627in}}{\pgfqpoint{0.932767in}{0.819991in}}{\pgfqpoint{0.936885in}{0.819991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128534in}{0.594489in}}%
\pgfpathcurveto{\pgfqpoint{1.132652in}{0.594489in}}{\pgfqpoint{1.136602in}{0.596125in}}{\pgfqpoint{1.139514in}{0.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.142426in}{0.601949in}}{\pgfqpoint{1.144062in}{0.605899in}}{\pgfqpoint{1.144062in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{1.144062in}{0.614135in}}{\pgfqpoint{1.142426in}{0.618085in}}{\pgfqpoint{1.139514in}{0.620997in}}%
\pgfpathcurveto{\pgfqpoint{1.136602in}{0.623909in}}{\pgfqpoint{1.132652in}{0.625545in}}{\pgfqpoint{1.128534in}{0.625545in}}%
\pgfpathcurveto{\pgfqpoint{1.124415in}{0.625545in}}{\pgfqpoint{1.120465in}{0.623909in}}{\pgfqpoint{1.117553in}{0.620997in}}%
\pgfpathcurveto{\pgfqpoint{1.114641in}{0.618085in}}{\pgfqpoint{1.113005in}{0.614135in}}{\pgfqpoint{1.113005in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{1.113005in}{0.605899in}}{\pgfqpoint{1.114641in}{0.601949in}}{\pgfqpoint{1.117553in}{0.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.120465in}{0.596125in}}{\pgfqpoint{1.124415in}{0.594489in}}{\pgfqpoint{1.128534in}{0.594489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169745in}{0.698905in}}%
\pgfpathcurveto{\pgfqpoint{1.173863in}{0.698905in}}{\pgfqpoint{1.177813in}{0.700541in}}{\pgfqpoint{1.180725in}{0.703453in}}%
\pgfpathcurveto{\pgfqpoint{1.183637in}{0.706365in}}{\pgfqpoint{1.185274in}{0.710315in}}{\pgfqpoint{1.185274in}{0.714434in}}%
\pgfpathcurveto{\pgfqpoint{1.185274in}{0.718552in}}{\pgfqpoint{1.183637in}{0.722502in}}{\pgfqpoint{1.180725in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{1.177813in}{0.728326in}}{\pgfqpoint{1.173863in}{0.729962in}}{\pgfqpoint{1.169745in}{0.729962in}}%
\pgfpathcurveto{\pgfqpoint{1.165627in}{0.729962in}}{\pgfqpoint{1.161677in}{0.728326in}}{\pgfqpoint{1.158765in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{1.155853in}{0.722502in}}{\pgfqpoint{1.154217in}{0.718552in}}{\pgfqpoint{1.154217in}{0.714434in}}%
\pgfpathcurveto{\pgfqpoint{1.154217in}{0.710315in}}{\pgfqpoint{1.155853in}{0.706365in}}{\pgfqpoint{1.158765in}{0.703453in}}%
\pgfpathcurveto{\pgfqpoint{1.161677in}{0.700541in}}{\pgfqpoint{1.165627in}{0.698905in}}{\pgfqpoint{1.169745in}{0.698905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557726in}{0.969470in}}%
\pgfpathcurveto{\pgfqpoint{0.561844in}{0.969470in}}{\pgfqpoint{0.565794in}{0.971106in}}{\pgfqpoint{0.568706in}{0.974018in}}%
\pgfpathcurveto{\pgfqpoint{0.571618in}{0.976930in}}{\pgfqpoint{0.573254in}{0.980880in}}{\pgfqpoint{0.573254in}{0.984998in}}%
\pgfpathcurveto{\pgfqpoint{0.573254in}{0.989116in}}{\pgfqpoint{0.571618in}{0.993066in}}{\pgfqpoint{0.568706in}{0.995978in}}%
\pgfpathcurveto{\pgfqpoint{0.565794in}{0.998890in}}{\pgfqpoint{0.561844in}{1.000527in}}{\pgfqpoint{0.557726in}{1.000527in}}%
\pgfpathcurveto{\pgfqpoint{0.553608in}{1.000527in}}{\pgfqpoint{0.549657in}{0.998890in}}{\pgfqpoint{0.546746in}{0.995978in}}%
\pgfpathcurveto{\pgfqpoint{0.543834in}{0.993066in}}{\pgfqpoint{0.542197in}{0.989116in}}{\pgfqpoint{0.542197in}{0.984998in}}%
\pgfpathcurveto{\pgfqpoint{0.542197in}{0.980880in}}{\pgfqpoint{0.543834in}{0.976930in}}{\pgfqpoint{0.546746in}{0.974018in}}%
\pgfpathcurveto{\pgfqpoint{0.549657in}{0.971106in}}{\pgfqpoint{0.553608in}{0.969470in}}{\pgfqpoint{0.557726in}{0.969470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338429in}{0.702498in}}%
\pgfpathcurveto{\pgfqpoint{0.342547in}{0.702498in}}{\pgfqpoint{0.346498in}{0.704134in}}{\pgfqpoint{0.349409in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{0.352321in}{0.709958in}}{\pgfqpoint{0.353958in}{0.713908in}}{\pgfqpoint{0.353958in}{0.718026in}}%
\pgfpathcurveto{\pgfqpoint{0.353958in}{0.722145in}}{\pgfqpoint{0.352321in}{0.726095in}}{\pgfqpoint{0.349409in}{0.729007in}}%
\pgfpathcurveto{\pgfqpoint{0.346498in}{0.731919in}}{\pgfqpoint{0.342547in}{0.733555in}}{\pgfqpoint{0.338429in}{0.733555in}}%
\pgfpathcurveto{\pgfqpoint{0.334311in}{0.733555in}}{\pgfqpoint{0.330361in}{0.731919in}}{\pgfqpoint{0.327449in}{0.729007in}}%
\pgfpathcurveto{\pgfqpoint{0.324537in}{0.726095in}}{\pgfqpoint{0.322901in}{0.722145in}}{\pgfqpoint{0.322901in}{0.718026in}}%
\pgfpathcurveto{\pgfqpoint{0.322901in}{0.713908in}}{\pgfqpoint{0.324537in}{0.709958in}}{\pgfqpoint{0.327449in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{0.330361in}{0.704134in}}{\pgfqpoint{0.334311in}{0.702498in}}{\pgfqpoint{0.338429in}{0.702498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238765in}{0.711879in}}%
\pgfpathcurveto{\pgfqpoint{0.242883in}{0.711879in}}{\pgfqpoint{0.246833in}{0.713515in}}{\pgfqpoint{0.249745in}{0.716427in}}%
\pgfpathcurveto{\pgfqpoint{0.252657in}{0.719339in}}{\pgfqpoint{0.254293in}{0.723289in}}{\pgfqpoint{0.254293in}{0.727407in}}%
\pgfpathcurveto{\pgfqpoint{0.254293in}{0.731525in}}{\pgfqpoint{0.252657in}{0.735475in}}{\pgfqpoint{0.249745in}{0.738387in}}%
\pgfpathcurveto{\pgfqpoint{0.246833in}{0.741299in}}{\pgfqpoint{0.242883in}{0.742935in}}{\pgfqpoint{0.238765in}{0.742935in}}%
\pgfpathcurveto{\pgfqpoint{0.234647in}{0.742935in}}{\pgfqpoint{0.230697in}{0.741299in}}{\pgfqpoint{0.227785in}{0.738387in}}%
\pgfpathcurveto{\pgfqpoint{0.224873in}{0.735475in}}{\pgfqpoint{0.223236in}{0.731525in}}{\pgfqpoint{0.223236in}{0.727407in}}%
\pgfpathcurveto{\pgfqpoint{0.223236in}{0.723289in}}{\pgfqpoint{0.224873in}{0.719339in}}{\pgfqpoint{0.227785in}{0.716427in}}%
\pgfpathcurveto{\pgfqpoint{0.230697in}{0.713515in}}{\pgfqpoint{0.234647in}{0.711879in}}{\pgfqpoint{0.238765in}{0.711879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.008924in}}%
\pgfpathcurveto{\pgfqpoint{0.754567in}{1.008924in}}{\pgfqpoint{0.758517in}{1.010560in}}{\pgfqpoint{0.761429in}{1.013472in}}%
\pgfpathcurveto{\pgfqpoint{0.764341in}{1.016384in}}{\pgfqpoint{0.765977in}{1.020334in}}{\pgfqpoint{0.765977in}{1.024452in}}%
\pgfpathcurveto{\pgfqpoint{0.765977in}{1.028571in}}{\pgfqpoint{0.764341in}{1.032521in}}{\pgfqpoint{0.761429in}{1.035433in}}%
\pgfpathcurveto{\pgfqpoint{0.758517in}{1.038345in}}{\pgfqpoint{0.754567in}{1.039981in}}{\pgfqpoint{0.750449in}{1.039981in}}%
\pgfpathcurveto{\pgfqpoint{0.746331in}{1.039981in}}{\pgfqpoint{0.742381in}{1.038345in}}{\pgfqpoint{0.739469in}{1.035433in}}%
\pgfpathcurveto{\pgfqpoint{0.736557in}{1.032521in}}{\pgfqpoint{0.734920in}{1.028571in}}{\pgfqpoint{0.734920in}{1.024452in}}%
\pgfpathcurveto{\pgfqpoint{0.734920in}{1.020334in}}{\pgfqpoint{0.736557in}{1.016384in}}{\pgfqpoint{0.739469in}{1.013472in}}%
\pgfpathcurveto{\pgfqpoint{0.742381in}{1.010560in}}{\pgfqpoint{0.746331in}{1.008924in}}{\pgfqpoint{0.750449in}{1.008924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430789in}{1.000888in}}%
\pgfpathcurveto{\pgfqpoint{0.434907in}{1.000888in}}{\pgfqpoint{0.438857in}{1.002525in}}{\pgfqpoint{0.441769in}{1.005437in}}%
\pgfpathcurveto{\pgfqpoint{0.444681in}{1.008349in}}{\pgfqpoint{0.446317in}{1.012299in}}{\pgfqpoint{0.446317in}{1.016417in}}%
\pgfpathcurveto{\pgfqpoint{0.446317in}{1.020535in}}{\pgfqpoint{0.444681in}{1.024485in}}{\pgfqpoint{0.441769in}{1.027397in}}%
\pgfpathcurveto{\pgfqpoint{0.438857in}{1.030309in}}{\pgfqpoint{0.434907in}{1.031945in}}{\pgfqpoint{0.430789in}{1.031945in}}%
\pgfpathcurveto{\pgfqpoint{0.426671in}{1.031945in}}{\pgfqpoint{0.422721in}{1.030309in}}{\pgfqpoint{0.419809in}{1.027397in}}%
\pgfpathcurveto{\pgfqpoint{0.416897in}{1.024485in}}{\pgfqpoint{0.415261in}{1.020535in}}{\pgfqpoint{0.415261in}{1.016417in}}%
\pgfpathcurveto{\pgfqpoint{0.415261in}{1.012299in}}{\pgfqpoint{0.416897in}{1.008349in}}{\pgfqpoint{0.419809in}{1.005437in}}%
\pgfpathcurveto{\pgfqpoint{0.422721in}{1.002525in}}{\pgfqpoint{0.426671in}{1.000888in}}{\pgfqpoint{0.430789in}{1.000888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904649in}{0.936138in}}%
\pgfpathcurveto{\pgfqpoint{0.908767in}{0.936138in}}{\pgfqpoint{0.912717in}{0.937774in}}{\pgfqpoint{0.915629in}{0.940686in}}%
\pgfpathcurveto{\pgfqpoint{0.918541in}{0.943598in}}{\pgfqpoint{0.920177in}{0.947548in}}{\pgfqpoint{0.920177in}{0.951666in}}%
\pgfpathcurveto{\pgfqpoint{0.920177in}{0.955785in}}{\pgfqpoint{0.918541in}{0.959735in}}{\pgfqpoint{0.915629in}{0.962646in}}%
\pgfpathcurveto{\pgfqpoint{0.912717in}{0.965558in}}{\pgfqpoint{0.908767in}{0.967195in}}{\pgfqpoint{0.904649in}{0.967195in}}%
\pgfpathcurveto{\pgfqpoint{0.900531in}{0.967195in}}{\pgfqpoint{0.896580in}{0.965558in}}{\pgfqpoint{0.893669in}{0.962646in}}%
\pgfpathcurveto{\pgfqpoint{0.890757in}{0.959735in}}{\pgfqpoint{0.889120in}{0.955785in}}{\pgfqpoint{0.889120in}{0.951666in}}%
\pgfpathcurveto{\pgfqpoint{0.889120in}{0.947548in}}{\pgfqpoint{0.890757in}{0.943598in}}{\pgfqpoint{0.893669in}{0.940686in}}%
\pgfpathcurveto{\pgfqpoint{0.896580in}{0.937774in}}{\pgfqpoint{0.900531in}{0.936138in}}{\pgfqpoint{0.904649in}{0.936138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572639in}{0.977213in}}%
\pgfpathcurveto{\pgfqpoint{0.576757in}{0.977213in}}{\pgfqpoint{0.580707in}{0.978849in}}{\pgfqpoint{0.583619in}{0.981761in}}%
\pgfpathcurveto{\pgfqpoint{0.586531in}{0.984673in}}{\pgfqpoint{0.588167in}{0.988623in}}{\pgfqpoint{0.588167in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.588167in}{0.996859in}}{\pgfqpoint{0.586531in}{1.000809in}}{\pgfqpoint{0.583619in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{0.580707in}{1.006633in}}{\pgfqpoint{0.576757in}{1.008269in}}{\pgfqpoint{0.572639in}{1.008269in}}%
\pgfpathcurveto{\pgfqpoint{0.568521in}{1.008269in}}{\pgfqpoint{0.564571in}{1.006633in}}{\pgfqpoint{0.561659in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{0.558747in}{1.000809in}}{\pgfqpoint{0.557110in}{0.996859in}}{\pgfqpoint{0.557110in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.557110in}{0.988623in}}{\pgfqpoint{0.558747in}{0.984673in}}{\pgfqpoint{0.561659in}{0.981761in}}%
\pgfpathcurveto{\pgfqpoint{0.564571in}{0.978849in}}{\pgfqpoint{0.568521in}{0.977213in}}{\pgfqpoint{0.572639in}{0.977213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248402in}{0.658033in}}%
\pgfpathcurveto{\pgfqpoint{0.252520in}{0.658033in}}{\pgfqpoint{0.256470in}{0.659669in}}{\pgfqpoint{0.259382in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{0.262294in}{0.665493in}}{\pgfqpoint{0.263930in}{0.669443in}}{\pgfqpoint{0.263930in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.263930in}{0.677679in}}{\pgfqpoint{0.262294in}{0.681629in}}{\pgfqpoint{0.259382in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{0.256470in}{0.687453in}}{\pgfqpoint{0.252520in}{0.689090in}}{\pgfqpoint{0.248402in}{0.689090in}}%
\pgfpathcurveto{\pgfqpoint{0.244284in}{0.689090in}}{\pgfqpoint{0.240334in}{0.687453in}}{\pgfqpoint{0.237422in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{0.234510in}{0.681629in}}{\pgfqpoint{0.232874in}{0.677679in}}{\pgfqpoint{0.232874in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.232874in}{0.669443in}}{\pgfqpoint{0.234510in}{0.665493in}}{\pgfqpoint{0.237422in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{0.240334in}{0.659669in}}{\pgfqpoint{0.244284in}{0.658033in}}{\pgfqpoint{0.248402in}{0.658033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269603in}{0.686170in}}%
\pgfpathcurveto{\pgfqpoint{0.273721in}{0.686170in}}{\pgfqpoint{0.277671in}{0.687806in}}{\pgfqpoint{0.280583in}{0.690718in}}%
\pgfpathcurveto{\pgfqpoint{0.283495in}{0.693630in}}{\pgfqpoint{0.285131in}{0.697580in}}{\pgfqpoint{0.285131in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.285131in}{0.705817in}}{\pgfqpoint{0.283495in}{0.709767in}}{\pgfqpoint{0.280583in}{0.712679in}}%
\pgfpathcurveto{\pgfqpoint{0.277671in}{0.715591in}}{\pgfqpoint{0.273721in}{0.717227in}}{\pgfqpoint{0.269603in}{0.717227in}}%
\pgfpathcurveto{\pgfqpoint{0.265485in}{0.717227in}}{\pgfqpoint{0.261535in}{0.715591in}}{\pgfqpoint{0.258623in}{0.712679in}}%
\pgfpathcurveto{\pgfqpoint{0.255711in}{0.709767in}}{\pgfqpoint{0.254075in}{0.705817in}}{\pgfqpoint{0.254075in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.254075in}{0.697580in}}{\pgfqpoint{0.255711in}{0.693630in}}{\pgfqpoint{0.258623in}{0.690718in}}%
\pgfpathcurveto{\pgfqpoint{0.261535in}{0.687806in}}{\pgfqpoint{0.265485in}{0.686170in}}{\pgfqpoint{0.269603in}{0.686170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890366in}{1.032653in}}%
\pgfpathcurveto{\pgfqpoint{0.894484in}{1.032653in}}{\pgfqpoint{0.898434in}{1.034289in}}{\pgfqpoint{0.901346in}{1.037201in}}%
\pgfpathcurveto{\pgfqpoint{0.904258in}{1.040113in}}{\pgfqpoint{0.905894in}{1.044063in}}{\pgfqpoint{0.905894in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.905894in}{1.052299in}}{\pgfqpoint{0.904258in}{1.056249in}}{\pgfqpoint{0.901346in}{1.059161in}}%
\pgfpathcurveto{\pgfqpoint{0.898434in}{1.062073in}}{\pgfqpoint{0.894484in}{1.063709in}}{\pgfqpoint{0.890366in}{1.063709in}}%
\pgfpathcurveto{\pgfqpoint{0.886248in}{1.063709in}}{\pgfqpoint{0.882298in}{1.062073in}}{\pgfqpoint{0.879386in}{1.059161in}}%
\pgfpathcurveto{\pgfqpoint{0.876474in}{1.056249in}}{\pgfqpoint{0.874838in}{1.052299in}}{\pgfqpoint{0.874838in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.874838in}{1.044063in}}{\pgfqpoint{0.876474in}{1.040113in}}{\pgfqpoint{0.879386in}{1.037201in}}%
\pgfpathcurveto{\pgfqpoint{0.882298in}{1.034289in}}{\pgfqpoint{0.886248in}{1.032653in}}{\pgfqpoint{0.890366in}{1.032653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261496in}{0.807192in}}%
\pgfpathcurveto{\pgfqpoint{0.265614in}{0.807192in}}{\pgfqpoint{0.269564in}{0.808828in}}{\pgfqpoint{0.272476in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.275388in}{0.814652in}}{\pgfqpoint{0.277024in}{0.818602in}}{\pgfqpoint{0.277024in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{0.277024in}{0.826839in}}{\pgfqpoint{0.275388in}{0.830789in}}{\pgfqpoint{0.272476in}{0.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.269564in}{0.836612in}}{\pgfqpoint{0.265614in}{0.838249in}}{\pgfqpoint{0.261496in}{0.838249in}}%
\pgfpathcurveto{\pgfqpoint{0.257378in}{0.838249in}}{\pgfqpoint{0.253428in}{0.836612in}}{\pgfqpoint{0.250516in}{0.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.247604in}{0.830789in}}{\pgfqpoint{0.245967in}{0.826839in}}{\pgfqpoint{0.245967in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{0.245967in}{0.818602in}}{\pgfqpoint{0.247604in}{0.814652in}}{\pgfqpoint{0.250516in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.253428in}{0.808828in}}{\pgfqpoint{0.257378in}{0.807192in}}{\pgfqpoint{0.261496in}{0.807192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039325in}{0.994696in}}%
\pgfpathcurveto{\pgfqpoint{1.043443in}{0.994696in}}{\pgfqpoint{1.047393in}{0.996332in}}{\pgfqpoint{1.050305in}{0.999244in}}%
\pgfpathcurveto{\pgfqpoint{1.053217in}{1.002156in}}{\pgfqpoint{1.054853in}{1.006106in}}{\pgfqpoint{1.054853in}{1.010224in}}%
\pgfpathcurveto{\pgfqpoint{1.054853in}{1.014342in}}{\pgfqpoint{1.053217in}{1.018292in}}{\pgfqpoint{1.050305in}{1.021204in}}%
\pgfpathcurveto{\pgfqpoint{1.047393in}{1.024116in}}{\pgfqpoint{1.043443in}{1.025752in}}{\pgfqpoint{1.039325in}{1.025752in}}%
\pgfpathcurveto{\pgfqpoint{1.035207in}{1.025752in}}{\pgfqpoint{1.031257in}{1.024116in}}{\pgfqpoint{1.028345in}{1.021204in}}%
\pgfpathcurveto{\pgfqpoint{1.025433in}{1.018292in}}{\pgfqpoint{1.023797in}{1.014342in}}{\pgfqpoint{1.023797in}{1.010224in}}%
\pgfpathcurveto{\pgfqpoint{1.023797in}{1.006106in}}{\pgfqpoint{1.025433in}{1.002156in}}{\pgfqpoint{1.028345in}{0.999244in}}%
\pgfpathcurveto{\pgfqpoint{1.031257in}{0.996332in}}{\pgfqpoint{1.035207in}{0.994696in}}{\pgfqpoint{1.039325in}{0.994696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819397in}{1.036941in}}%
\pgfpathcurveto{\pgfqpoint{0.823515in}{1.036941in}}{\pgfqpoint{0.827465in}{1.038578in}}{\pgfqpoint{0.830377in}{1.041490in}}%
\pgfpathcurveto{\pgfqpoint{0.833289in}{1.044401in}}{\pgfqpoint{0.834925in}{1.048352in}}{\pgfqpoint{0.834925in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{0.834925in}{1.056588in}}{\pgfqpoint{0.833289in}{1.060538in}}{\pgfqpoint{0.830377in}{1.063450in}}%
\pgfpathcurveto{\pgfqpoint{0.827465in}{1.066362in}}{\pgfqpoint{0.823515in}{1.067998in}}{\pgfqpoint{0.819397in}{1.067998in}}%
\pgfpathcurveto{\pgfqpoint{0.815279in}{1.067998in}}{\pgfqpoint{0.811329in}{1.066362in}}{\pgfqpoint{0.808417in}{1.063450in}}%
\pgfpathcurveto{\pgfqpoint{0.805505in}{1.060538in}}{\pgfqpoint{0.803869in}{1.056588in}}{\pgfqpoint{0.803869in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{0.803869in}{1.048352in}}{\pgfqpoint{0.805505in}{1.044401in}}{\pgfqpoint{0.808417in}{1.041490in}}%
\pgfpathcurveto{\pgfqpoint{0.811329in}{1.038578in}}{\pgfqpoint{0.815279in}{1.036941in}}{\pgfqpoint{0.819397in}{1.036941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058839in}{0.722498in}}%
\pgfpathcurveto{\pgfqpoint{1.062957in}{0.722498in}}{\pgfqpoint{1.066907in}{0.724134in}}{\pgfqpoint{1.069819in}{0.727046in}}%
\pgfpathcurveto{\pgfqpoint{1.072731in}{0.729958in}}{\pgfqpoint{1.074367in}{0.733908in}}{\pgfqpoint{1.074367in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.074367in}{0.742144in}}{\pgfqpoint{1.072731in}{0.746094in}}{\pgfqpoint{1.069819in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{1.066907in}{0.751918in}}{\pgfqpoint{1.062957in}{0.753554in}}{\pgfqpoint{1.058839in}{0.753554in}}%
\pgfpathcurveto{\pgfqpoint{1.054721in}{0.753554in}}{\pgfqpoint{1.050771in}{0.751918in}}{\pgfqpoint{1.047859in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{1.044947in}{0.746094in}}{\pgfqpoint{1.043311in}{0.742144in}}{\pgfqpoint{1.043311in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.043311in}{0.733908in}}{\pgfqpoint{1.044947in}{0.729958in}}{\pgfqpoint{1.047859in}{0.727046in}}%
\pgfpathcurveto{\pgfqpoint{1.050771in}{0.724134in}}{\pgfqpoint{1.054721in}{0.722498in}}{\pgfqpoint{1.058839in}{0.722498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998651in}{0.889098in}}%
\pgfpathcurveto{\pgfqpoint{1.002769in}{0.889098in}}{\pgfqpoint{1.006719in}{0.890734in}}{\pgfqpoint{1.009631in}{0.893646in}}%
\pgfpathcurveto{\pgfqpoint{1.012543in}{0.896558in}}{\pgfqpoint{1.014179in}{0.900508in}}{\pgfqpoint{1.014179in}{0.904626in}}%
\pgfpathcurveto{\pgfqpoint{1.014179in}{0.908744in}}{\pgfqpoint{1.012543in}{0.912694in}}{\pgfqpoint{1.009631in}{0.915606in}}%
\pgfpathcurveto{\pgfqpoint{1.006719in}{0.918518in}}{\pgfqpoint{1.002769in}{0.920154in}}{\pgfqpoint{0.998651in}{0.920154in}}%
\pgfpathcurveto{\pgfqpoint{0.994533in}{0.920154in}}{\pgfqpoint{0.990583in}{0.918518in}}{\pgfqpoint{0.987671in}{0.915606in}}%
\pgfpathcurveto{\pgfqpoint{0.984759in}{0.912694in}}{\pgfqpoint{0.983123in}{0.908744in}}{\pgfqpoint{0.983123in}{0.904626in}}%
\pgfpathcurveto{\pgfqpoint{0.983123in}{0.900508in}}{\pgfqpoint{0.984759in}{0.896558in}}{\pgfqpoint{0.987671in}{0.893646in}}%
\pgfpathcurveto{\pgfqpoint{0.990583in}{0.890734in}}{\pgfqpoint{0.994533in}{0.889098in}}{\pgfqpoint{0.998651in}{0.889098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307866in}{0.675363in}}%
\pgfpathcurveto{\pgfqpoint{0.311984in}{0.675363in}}{\pgfqpoint{0.315934in}{0.676999in}}{\pgfqpoint{0.318846in}{0.679911in}}%
\pgfpathcurveto{\pgfqpoint{0.321758in}{0.682823in}}{\pgfqpoint{0.323395in}{0.686773in}}{\pgfqpoint{0.323395in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.323395in}{0.695009in}}{\pgfqpoint{0.321758in}{0.698959in}}{\pgfqpoint{0.318846in}{0.701871in}}%
\pgfpathcurveto{\pgfqpoint{0.315934in}{0.704783in}}{\pgfqpoint{0.311984in}{0.706419in}}{\pgfqpoint{0.307866in}{0.706419in}}%
\pgfpathcurveto{\pgfqpoint{0.303748in}{0.706419in}}{\pgfqpoint{0.299798in}{0.704783in}}{\pgfqpoint{0.296886in}{0.701871in}}%
\pgfpathcurveto{\pgfqpoint{0.293974in}{0.698959in}}{\pgfqpoint{0.292338in}{0.695009in}}{\pgfqpoint{0.292338in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.292338in}{0.686773in}}{\pgfqpoint{0.293974in}{0.682823in}}{\pgfqpoint{0.296886in}{0.679911in}}%
\pgfpathcurveto{\pgfqpoint{0.299798in}{0.676999in}}{\pgfqpoint{0.303748in}{0.675363in}}{\pgfqpoint{0.307866in}{0.675363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954379in}{0.865406in}}%
\pgfpathcurveto{\pgfqpoint{0.958497in}{0.865406in}}{\pgfqpoint{0.962447in}{0.867043in}}{\pgfqpoint{0.965359in}{0.869954in}}%
\pgfpathcurveto{\pgfqpoint{0.968271in}{0.872866in}}{\pgfqpoint{0.969908in}{0.876816in}}{\pgfqpoint{0.969908in}{0.880935in}}%
\pgfpathcurveto{\pgfqpoint{0.969908in}{0.885053in}}{\pgfqpoint{0.968271in}{0.889003in}}{\pgfqpoint{0.965359in}{0.891915in}}%
\pgfpathcurveto{\pgfqpoint{0.962447in}{0.894827in}}{\pgfqpoint{0.958497in}{0.896463in}}{\pgfqpoint{0.954379in}{0.896463in}}%
\pgfpathcurveto{\pgfqpoint{0.950261in}{0.896463in}}{\pgfqpoint{0.946311in}{0.894827in}}{\pgfqpoint{0.943399in}{0.891915in}}%
\pgfpathcurveto{\pgfqpoint{0.940487in}{0.889003in}}{\pgfqpoint{0.938851in}{0.885053in}}{\pgfqpoint{0.938851in}{0.880935in}}%
\pgfpathcurveto{\pgfqpoint{0.938851in}{0.876816in}}{\pgfqpoint{0.940487in}{0.872866in}}{\pgfqpoint{0.943399in}{0.869954in}}%
\pgfpathcurveto{\pgfqpoint{0.946311in}{0.867043in}}{\pgfqpoint{0.950261in}{0.865406in}}{\pgfqpoint{0.954379in}{0.865406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838273in}{1.035127in}}%
\pgfpathcurveto{\pgfqpoint{0.842391in}{1.035127in}}{\pgfqpoint{0.846341in}{1.036764in}}{\pgfqpoint{0.849253in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{0.852165in}{1.042587in}}{\pgfqpoint{0.853801in}{1.046537in}}{\pgfqpoint{0.853801in}{1.050656in}}%
\pgfpathcurveto{\pgfqpoint{0.853801in}{1.054774in}}{\pgfqpoint{0.852165in}{1.058724in}}{\pgfqpoint{0.849253in}{1.061636in}}%
\pgfpathcurveto{\pgfqpoint{0.846341in}{1.064548in}}{\pgfqpoint{0.842391in}{1.066184in}}{\pgfqpoint{0.838273in}{1.066184in}}%
\pgfpathcurveto{\pgfqpoint{0.834155in}{1.066184in}}{\pgfqpoint{0.830205in}{1.064548in}}{\pgfqpoint{0.827293in}{1.061636in}}%
\pgfpathcurveto{\pgfqpoint{0.824381in}{1.058724in}}{\pgfqpoint{0.822745in}{1.054774in}}{\pgfqpoint{0.822745in}{1.050656in}}%
\pgfpathcurveto{\pgfqpoint{0.822745in}{1.046537in}}{\pgfqpoint{0.824381in}{1.042587in}}{\pgfqpoint{0.827293in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{0.830205in}{1.036764in}}{\pgfqpoint{0.834155in}{1.035127in}}{\pgfqpoint{0.838273in}{1.035127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746472in}{1.073964in}}%
\pgfpathcurveto{\pgfqpoint{0.750591in}{1.073964in}}{\pgfqpoint{0.754541in}{1.075600in}}{\pgfqpoint{0.757453in}{1.078512in}}%
\pgfpathcurveto{\pgfqpoint{0.760365in}{1.081424in}}{\pgfqpoint{0.762001in}{1.085374in}}{\pgfqpoint{0.762001in}{1.089492in}}%
\pgfpathcurveto{\pgfqpoint{0.762001in}{1.093610in}}{\pgfqpoint{0.760365in}{1.097560in}}{\pgfqpoint{0.757453in}{1.100472in}}%
\pgfpathcurveto{\pgfqpoint{0.754541in}{1.103384in}}{\pgfqpoint{0.750591in}{1.105020in}}{\pgfqpoint{0.746472in}{1.105020in}}%
\pgfpathcurveto{\pgfqpoint{0.742354in}{1.105020in}}{\pgfqpoint{0.738404in}{1.103384in}}{\pgfqpoint{0.735492in}{1.100472in}}%
\pgfpathcurveto{\pgfqpoint{0.732580in}{1.097560in}}{\pgfqpoint{0.730944in}{1.093610in}}{\pgfqpoint{0.730944in}{1.089492in}}%
\pgfpathcurveto{\pgfqpoint{0.730944in}{1.085374in}}{\pgfqpoint{0.732580in}{1.081424in}}{\pgfqpoint{0.735492in}{1.078512in}}%
\pgfpathcurveto{\pgfqpoint{0.738404in}{1.075600in}}{\pgfqpoint{0.742354in}{1.073964in}}{\pgfqpoint{0.746472in}{1.073964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387490in}{0.919149in}}%
\pgfpathcurveto{\pgfqpoint{0.391608in}{0.919149in}}{\pgfqpoint{0.395559in}{0.920785in}}{\pgfqpoint{0.398470in}{0.923697in}}%
\pgfpathcurveto{\pgfqpoint{0.401382in}{0.926609in}}{\pgfqpoint{0.403019in}{0.930559in}}{\pgfqpoint{0.403019in}{0.934677in}}%
\pgfpathcurveto{\pgfqpoint{0.403019in}{0.938795in}}{\pgfqpoint{0.401382in}{0.942745in}}{\pgfqpoint{0.398470in}{0.945657in}}%
\pgfpathcurveto{\pgfqpoint{0.395559in}{0.948569in}}{\pgfqpoint{0.391608in}{0.950205in}}{\pgfqpoint{0.387490in}{0.950205in}}%
\pgfpathcurveto{\pgfqpoint{0.383372in}{0.950205in}}{\pgfqpoint{0.379422in}{0.948569in}}{\pgfqpoint{0.376510in}{0.945657in}}%
\pgfpathcurveto{\pgfqpoint{0.373598in}{0.942745in}}{\pgfqpoint{0.371962in}{0.938795in}}{\pgfqpoint{0.371962in}{0.934677in}}%
\pgfpathcurveto{\pgfqpoint{0.371962in}{0.930559in}}{\pgfqpoint{0.373598in}{0.926609in}}{\pgfqpoint{0.376510in}{0.923697in}}%
\pgfpathcurveto{\pgfqpoint{0.379422in}{0.920785in}}{\pgfqpoint{0.383372in}{0.919149in}}{\pgfqpoint{0.387490in}{0.919149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368669in}{0.931069in}}%
\pgfpathcurveto{\pgfqpoint{0.372788in}{0.931069in}}{\pgfqpoint{0.376738in}{0.932706in}}{\pgfqpoint{0.379650in}{0.935618in}}%
\pgfpathcurveto{\pgfqpoint{0.382562in}{0.938530in}}{\pgfqpoint{0.384198in}{0.942480in}}{\pgfqpoint{0.384198in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{0.384198in}{0.950716in}}{\pgfqpoint{0.382562in}{0.954666in}}{\pgfqpoint{0.379650in}{0.957578in}}%
\pgfpathcurveto{\pgfqpoint{0.376738in}{0.960490in}}{\pgfqpoint{0.372788in}{0.962126in}}{\pgfqpoint{0.368669in}{0.962126in}}%
\pgfpathcurveto{\pgfqpoint{0.364551in}{0.962126in}}{\pgfqpoint{0.360601in}{0.960490in}}{\pgfqpoint{0.357689in}{0.957578in}}%
\pgfpathcurveto{\pgfqpoint{0.354777in}{0.954666in}}{\pgfqpoint{0.353141in}{0.950716in}}{\pgfqpoint{0.353141in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{0.353141in}{0.942480in}}{\pgfqpoint{0.354777in}{0.938530in}}{\pgfqpoint{0.357689in}{0.935618in}}%
\pgfpathcurveto{\pgfqpoint{0.360601in}{0.932706in}}{\pgfqpoint{0.364551in}{0.931069in}}{\pgfqpoint{0.368669in}{0.931069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351328in}{0.920439in}}%
\pgfpathcurveto{\pgfqpoint{0.355446in}{0.920439in}}{\pgfqpoint{0.359396in}{0.922075in}}{\pgfqpoint{0.362308in}{0.924987in}}%
\pgfpathcurveto{\pgfqpoint{0.365220in}{0.927899in}}{\pgfqpoint{0.366856in}{0.931849in}}{\pgfqpoint{0.366856in}{0.935967in}}%
\pgfpathcurveto{\pgfqpoint{0.366856in}{0.940086in}}{\pgfqpoint{0.365220in}{0.944036in}}{\pgfqpoint{0.362308in}{0.946948in}}%
\pgfpathcurveto{\pgfqpoint{0.359396in}{0.949859in}}{\pgfqpoint{0.355446in}{0.951496in}}{\pgfqpoint{0.351328in}{0.951496in}}%
\pgfpathcurveto{\pgfqpoint{0.347210in}{0.951496in}}{\pgfqpoint{0.343260in}{0.949859in}}{\pgfqpoint{0.340348in}{0.946948in}}%
\pgfpathcurveto{\pgfqpoint{0.337436in}{0.944036in}}{\pgfqpoint{0.335800in}{0.940086in}}{\pgfqpoint{0.335800in}{0.935967in}}%
\pgfpathcurveto{\pgfqpoint{0.335800in}{0.931849in}}{\pgfqpoint{0.337436in}{0.927899in}}{\pgfqpoint{0.340348in}{0.924987in}}%
\pgfpathcurveto{\pgfqpoint{0.343260in}{0.922075in}}{\pgfqpoint{0.347210in}{0.920439in}}{\pgfqpoint{0.351328in}{0.920439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064301in}{0.958694in}}%
\pgfpathcurveto{\pgfqpoint{1.068419in}{0.958694in}}{\pgfqpoint{1.072369in}{0.960330in}}{\pgfqpoint{1.075281in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{1.078193in}{0.966154in}}{\pgfqpoint{1.079829in}{0.970104in}}{\pgfqpoint{1.079829in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.079829in}{0.978340in}}{\pgfqpoint{1.078193in}{0.982290in}}{\pgfqpoint{1.075281in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.072369in}{0.988114in}}{\pgfqpoint{1.068419in}{0.989750in}}{\pgfqpoint{1.064301in}{0.989750in}}%
\pgfpathcurveto{\pgfqpoint{1.060183in}{0.989750in}}{\pgfqpoint{1.056233in}{0.988114in}}{\pgfqpoint{1.053321in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.050409in}{0.982290in}}{\pgfqpoint{1.048773in}{0.978340in}}{\pgfqpoint{1.048773in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.048773in}{0.970104in}}{\pgfqpoint{1.050409in}{0.966154in}}{\pgfqpoint{1.053321in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{1.056233in}{0.960330in}}{\pgfqpoint{1.060183in}{0.958694in}}{\pgfqpoint{1.064301in}{0.958694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513981in}{0.931119in}}%
\pgfpathcurveto{\pgfqpoint{0.518099in}{0.931119in}}{\pgfqpoint{0.522049in}{0.932756in}}{\pgfqpoint{0.524961in}{0.935668in}}%
\pgfpathcurveto{\pgfqpoint{0.527873in}{0.938579in}}{\pgfqpoint{0.529509in}{0.942530in}}{\pgfqpoint{0.529509in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{0.529509in}{0.950766in}}{\pgfqpoint{0.527873in}{0.954716in}}{\pgfqpoint{0.524961in}{0.957628in}}%
\pgfpathcurveto{\pgfqpoint{0.522049in}{0.960540in}}{\pgfqpoint{0.518099in}{0.962176in}}{\pgfqpoint{0.513981in}{0.962176in}}%
\pgfpathcurveto{\pgfqpoint{0.509863in}{0.962176in}}{\pgfqpoint{0.505913in}{0.960540in}}{\pgfqpoint{0.503001in}{0.957628in}}%
\pgfpathcurveto{\pgfqpoint{0.500089in}{0.954716in}}{\pgfqpoint{0.498453in}{0.950766in}}{\pgfqpoint{0.498453in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{0.498453in}{0.942530in}}{\pgfqpoint{0.500089in}{0.938579in}}{\pgfqpoint{0.503001in}{0.935668in}}%
\pgfpathcurveto{\pgfqpoint{0.505913in}{0.932756in}}{\pgfqpoint{0.509863in}{0.931119in}}{\pgfqpoint{0.513981in}{0.931119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619448in}{1.107787in}}%
\pgfpathcurveto{\pgfqpoint{0.623566in}{1.107787in}}{\pgfqpoint{0.627516in}{1.109423in}}{\pgfqpoint{0.630428in}{1.112335in}}%
\pgfpathcurveto{\pgfqpoint{0.633340in}{1.115247in}}{\pgfqpoint{0.634976in}{1.119197in}}{\pgfqpoint{0.634976in}{1.123315in}}%
\pgfpathcurveto{\pgfqpoint{0.634976in}{1.127434in}}{\pgfqpoint{0.633340in}{1.131384in}}{\pgfqpoint{0.630428in}{1.134296in}}%
\pgfpathcurveto{\pgfqpoint{0.627516in}{1.137208in}}{\pgfqpoint{0.623566in}{1.138844in}}{\pgfqpoint{0.619448in}{1.138844in}}%
\pgfpathcurveto{\pgfqpoint{0.615330in}{1.138844in}}{\pgfqpoint{0.611380in}{1.137208in}}{\pgfqpoint{0.608468in}{1.134296in}}%
\pgfpathcurveto{\pgfqpoint{0.605556in}{1.131384in}}{\pgfqpoint{0.603920in}{1.127434in}}{\pgfqpoint{0.603920in}{1.123315in}}%
\pgfpathcurveto{\pgfqpoint{0.603920in}{1.119197in}}{\pgfqpoint{0.605556in}{1.115247in}}{\pgfqpoint{0.608468in}{1.112335in}}%
\pgfpathcurveto{\pgfqpoint{0.611380in}{1.109423in}}{\pgfqpoint{0.615330in}{1.107787in}}{\pgfqpoint{0.619448in}{1.107787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337939in}{0.818946in}}%
\pgfpathcurveto{\pgfqpoint{0.342057in}{0.818946in}}{\pgfqpoint{0.346007in}{0.820582in}}{\pgfqpoint{0.348919in}{0.823494in}}%
\pgfpathcurveto{\pgfqpoint{0.351831in}{0.826406in}}{\pgfqpoint{0.353467in}{0.830356in}}{\pgfqpoint{0.353467in}{0.834474in}}%
\pgfpathcurveto{\pgfqpoint{0.353467in}{0.838593in}}{\pgfqpoint{0.351831in}{0.842543in}}{\pgfqpoint{0.348919in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{0.346007in}{0.848366in}}{\pgfqpoint{0.342057in}{0.850003in}}{\pgfqpoint{0.337939in}{0.850003in}}%
\pgfpathcurveto{\pgfqpoint{0.333821in}{0.850003in}}{\pgfqpoint{0.329871in}{0.848366in}}{\pgfqpoint{0.326959in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{0.324047in}{0.842543in}}{\pgfqpoint{0.322411in}{0.838593in}}{\pgfqpoint{0.322411in}{0.834474in}}%
\pgfpathcurveto{\pgfqpoint{0.322411in}{0.830356in}}{\pgfqpoint{0.324047in}{0.826406in}}{\pgfqpoint{0.326959in}{0.823494in}}%
\pgfpathcurveto{\pgfqpoint{0.329871in}{0.820582in}}{\pgfqpoint{0.333821in}{0.818946in}}{\pgfqpoint{0.337939in}{0.818946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689767in}{1.068981in}}%
\pgfpathcurveto{\pgfqpoint{0.693885in}{1.068981in}}{\pgfqpoint{0.697835in}{1.070618in}}{\pgfqpoint{0.700747in}{1.073530in}}%
\pgfpathcurveto{\pgfqpoint{0.703659in}{1.076441in}}{\pgfqpoint{0.705295in}{1.080391in}}{\pgfqpoint{0.705295in}{1.084510in}}%
\pgfpathcurveto{\pgfqpoint{0.705295in}{1.088628in}}{\pgfqpoint{0.703659in}{1.092578in}}{\pgfqpoint{0.700747in}{1.095490in}}%
\pgfpathcurveto{\pgfqpoint{0.697835in}{1.098402in}}{\pgfqpoint{0.693885in}{1.100038in}}{\pgfqpoint{0.689767in}{1.100038in}}%
\pgfpathcurveto{\pgfqpoint{0.685649in}{1.100038in}}{\pgfqpoint{0.681699in}{1.098402in}}{\pgfqpoint{0.678787in}{1.095490in}}%
\pgfpathcurveto{\pgfqpoint{0.675875in}{1.092578in}}{\pgfqpoint{0.674239in}{1.088628in}}{\pgfqpoint{0.674239in}{1.084510in}}%
\pgfpathcurveto{\pgfqpoint{0.674239in}{1.080391in}}{\pgfqpoint{0.675875in}{1.076441in}}{\pgfqpoint{0.678787in}{1.073530in}}%
\pgfpathcurveto{\pgfqpoint{0.681699in}{1.070618in}}{\pgfqpoint{0.685649in}{1.068981in}}{\pgfqpoint{0.689767in}{1.068981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986254in}{0.908892in}}%
\pgfpathcurveto{\pgfqpoint{0.990372in}{0.908892in}}{\pgfqpoint{0.994322in}{0.910528in}}{\pgfqpoint{0.997234in}{0.913440in}}%
\pgfpathcurveto{\pgfqpoint{1.000146in}{0.916352in}}{\pgfqpoint{1.001782in}{0.920302in}}{\pgfqpoint{1.001782in}{0.924420in}}%
\pgfpathcurveto{\pgfqpoint{1.001782in}{0.928538in}}{\pgfqpoint{1.000146in}{0.932488in}}{\pgfqpoint{0.997234in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{0.994322in}{0.938312in}}{\pgfqpoint{0.990372in}{0.939948in}}{\pgfqpoint{0.986254in}{0.939948in}}%
\pgfpathcurveto{\pgfqpoint{0.982136in}{0.939948in}}{\pgfqpoint{0.978186in}{0.938312in}}{\pgfqpoint{0.975274in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{0.972362in}{0.932488in}}{\pgfqpoint{0.970725in}{0.928538in}}{\pgfqpoint{0.970725in}{0.924420in}}%
\pgfpathcurveto{\pgfqpoint{0.970725in}{0.920302in}}{\pgfqpoint{0.972362in}{0.916352in}}{\pgfqpoint{0.975274in}{0.913440in}}%
\pgfpathcurveto{\pgfqpoint{0.978186in}{0.910528in}}{\pgfqpoint{0.982136in}{0.908892in}}{\pgfqpoint{0.986254in}{0.908892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388255in}{0.867687in}}%
\pgfpathcurveto{\pgfqpoint{0.392373in}{0.867687in}}{\pgfqpoint{0.396323in}{0.869324in}}{\pgfqpoint{0.399235in}{0.872236in}}%
\pgfpathcurveto{\pgfqpoint{0.402147in}{0.875148in}}{\pgfqpoint{0.403783in}{0.879098in}}{\pgfqpoint{0.403783in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{0.403783in}{0.887334in}}{\pgfqpoint{0.402147in}{0.891284in}}{\pgfqpoint{0.399235in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.396323in}{0.897108in}}{\pgfqpoint{0.392373in}{0.898744in}}{\pgfqpoint{0.388255in}{0.898744in}}%
\pgfpathcurveto{\pgfqpoint{0.384136in}{0.898744in}}{\pgfqpoint{0.380186in}{0.897108in}}{\pgfqpoint{0.377274in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.374362in}{0.891284in}}{\pgfqpoint{0.372726in}{0.887334in}}{\pgfqpoint{0.372726in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{0.372726in}{0.879098in}}{\pgfqpoint{0.374362in}{0.875148in}}{\pgfqpoint{0.377274in}{0.872236in}}%
\pgfpathcurveto{\pgfqpoint{0.380186in}{0.869324in}}{\pgfqpoint{0.384136in}{0.867687in}}{\pgfqpoint{0.388255in}{0.867687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109063in}{0.809807in}}%
\pgfpathcurveto{\pgfqpoint{1.113181in}{0.809807in}}{\pgfqpoint{1.117131in}{0.811443in}}{\pgfqpoint{1.120043in}{0.814355in}}%
\pgfpathcurveto{\pgfqpoint{1.122955in}{0.817267in}}{\pgfqpoint{1.124591in}{0.821217in}}{\pgfqpoint{1.124591in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.124591in}{0.829454in}}{\pgfqpoint{1.122955in}{0.833404in}}{\pgfqpoint{1.120043in}{0.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.117131in}{0.839228in}}{\pgfqpoint{1.113181in}{0.840864in}}{\pgfqpoint{1.109063in}{0.840864in}}%
\pgfpathcurveto{\pgfqpoint{1.104945in}{0.840864in}}{\pgfqpoint{1.100995in}{0.839228in}}{\pgfqpoint{1.098083in}{0.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.095171in}{0.833404in}}{\pgfqpoint{1.093535in}{0.829454in}}{\pgfqpoint{1.093535in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.093535in}{0.821217in}}{\pgfqpoint{1.095171in}{0.817267in}}{\pgfqpoint{1.098083in}{0.814355in}}%
\pgfpathcurveto{\pgfqpoint{1.100995in}{0.811443in}}{\pgfqpoint{1.104945in}{0.809807in}}{\pgfqpoint{1.109063in}{0.809807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313808in}{0.712710in}}%
\pgfpathcurveto{\pgfqpoint{0.317926in}{0.712710in}}{\pgfqpoint{0.321876in}{0.714346in}}{\pgfqpoint{0.324788in}{0.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.327700in}{0.720170in}}{\pgfqpoint{0.329336in}{0.724120in}}{\pgfqpoint{0.329336in}{0.728238in}}%
\pgfpathcurveto{\pgfqpoint{0.329336in}{0.732356in}}{\pgfqpoint{0.327700in}{0.736306in}}{\pgfqpoint{0.324788in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{0.321876in}{0.742130in}}{\pgfqpoint{0.317926in}{0.743766in}}{\pgfqpoint{0.313808in}{0.743766in}}%
\pgfpathcurveto{\pgfqpoint{0.309690in}{0.743766in}}{\pgfqpoint{0.305740in}{0.742130in}}{\pgfqpoint{0.302828in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{0.299916in}{0.736306in}}{\pgfqpoint{0.298280in}{0.732356in}}{\pgfqpoint{0.298280in}{0.728238in}}%
\pgfpathcurveto{\pgfqpoint{0.298280in}{0.724120in}}{\pgfqpoint{0.299916in}{0.720170in}}{\pgfqpoint{0.302828in}{0.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.305740in}{0.714346in}}{\pgfqpoint{0.309690in}{0.712710in}}{\pgfqpoint{0.313808in}{0.712710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065543in}{0.801401in}}%
\pgfpathcurveto{\pgfqpoint{1.069661in}{0.801401in}}{\pgfqpoint{1.073611in}{0.803037in}}{\pgfqpoint{1.076523in}{0.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.079435in}{0.808861in}}{\pgfqpoint{1.081071in}{0.812811in}}{\pgfqpoint{1.081071in}{0.816929in}}%
\pgfpathcurveto{\pgfqpoint{1.081071in}{0.821047in}}{\pgfqpoint{1.079435in}{0.824997in}}{\pgfqpoint{1.076523in}{0.827909in}}%
\pgfpathcurveto{\pgfqpoint{1.073611in}{0.830821in}}{\pgfqpoint{1.069661in}{0.832457in}}{\pgfqpoint{1.065543in}{0.832457in}}%
\pgfpathcurveto{\pgfqpoint{1.061425in}{0.832457in}}{\pgfqpoint{1.057475in}{0.830821in}}{\pgfqpoint{1.054563in}{0.827909in}}%
\pgfpathcurveto{\pgfqpoint{1.051651in}{0.824997in}}{\pgfqpoint{1.050014in}{0.821047in}}{\pgfqpoint{1.050014in}{0.816929in}}%
\pgfpathcurveto{\pgfqpoint{1.050014in}{0.812811in}}{\pgfqpoint{1.051651in}{0.808861in}}{\pgfqpoint{1.054563in}{0.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.057475in}{0.803037in}}{\pgfqpoint{1.061425in}{0.801401in}}{\pgfqpoint{1.065543in}{0.801401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180359in}{0.613856in}}%
\pgfpathcurveto{\pgfqpoint{1.184477in}{0.613856in}}{\pgfqpoint{1.188427in}{0.615492in}}{\pgfqpoint{1.191339in}{0.618404in}}%
\pgfpathcurveto{\pgfqpoint{1.194251in}{0.621316in}}{\pgfqpoint{1.195887in}{0.625266in}}{\pgfqpoint{1.195887in}{0.629384in}}%
\pgfpathcurveto{\pgfqpoint{1.195887in}{0.633503in}}{\pgfqpoint{1.194251in}{0.637453in}}{\pgfqpoint{1.191339in}{0.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.188427in}{0.643277in}}{\pgfqpoint{1.184477in}{0.644913in}}{\pgfqpoint{1.180359in}{0.644913in}}%
\pgfpathcurveto{\pgfqpoint{1.176240in}{0.644913in}}{\pgfqpoint{1.172290in}{0.643277in}}{\pgfqpoint{1.169378in}{0.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.166466in}{0.637453in}}{\pgfqpoint{1.164830in}{0.633503in}}{\pgfqpoint{1.164830in}{0.629384in}}%
\pgfpathcurveto{\pgfqpoint{1.164830in}{0.625266in}}{\pgfqpoint{1.166466in}{0.621316in}}{\pgfqpoint{1.169378in}{0.618404in}}%
\pgfpathcurveto{\pgfqpoint{1.172290in}{0.615492in}}{\pgfqpoint{1.176240in}{0.613856in}}{\pgfqpoint{1.180359in}{0.613856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949565in}{0.873547in}}%
\pgfpathcurveto{\pgfqpoint{0.953683in}{0.873547in}}{\pgfqpoint{0.957633in}{0.875183in}}{\pgfqpoint{0.960545in}{0.878095in}}%
\pgfpathcurveto{\pgfqpoint{0.963457in}{0.881007in}}{\pgfqpoint{0.965093in}{0.884957in}}{\pgfqpoint{0.965093in}{0.889075in}}%
\pgfpathcurveto{\pgfqpoint{0.965093in}{0.893193in}}{\pgfqpoint{0.963457in}{0.897143in}}{\pgfqpoint{0.960545in}{0.900055in}}%
\pgfpathcurveto{\pgfqpoint{0.957633in}{0.902967in}}{\pgfqpoint{0.953683in}{0.904603in}}{\pgfqpoint{0.949565in}{0.904603in}}%
\pgfpathcurveto{\pgfqpoint{0.945447in}{0.904603in}}{\pgfqpoint{0.941497in}{0.902967in}}{\pgfqpoint{0.938585in}{0.900055in}}%
\pgfpathcurveto{\pgfqpoint{0.935673in}{0.897143in}}{\pgfqpoint{0.934036in}{0.893193in}}{\pgfqpoint{0.934036in}{0.889075in}}%
\pgfpathcurveto{\pgfqpoint{0.934036in}{0.884957in}}{\pgfqpoint{0.935673in}{0.881007in}}{\pgfqpoint{0.938585in}{0.878095in}}%
\pgfpathcurveto{\pgfqpoint{0.941497in}{0.875183in}}{\pgfqpoint{0.945447in}{0.873547in}}{\pgfqpoint{0.949565in}{0.873547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489009in}{0.980937in}}%
\pgfpathcurveto{\pgfqpoint{0.493127in}{0.980937in}}{\pgfqpoint{0.497077in}{0.982574in}}{\pgfqpoint{0.499989in}{0.985485in}}%
\pgfpathcurveto{\pgfqpoint{0.502901in}{0.988397in}}{\pgfqpoint{0.504537in}{0.992347in}}{\pgfqpoint{0.504537in}{0.996466in}}%
\pgfpathcurveto{\pgfqpoint{0.504537in}{1.000584in}}{\pgfqpoint{0.502901in}{1.004534in}}{\pgfqpoint{0.499989in}{1.007446in}}%
\pgfpathcurveto{\pgfqpoint{0.497077in}{1.010358in}}{\pgfqpoint{0.493127in}{1.011994in}}{\pgfqpoint{0.489009in}{1.011994in}}%
\pgfpathcurveto{\pgfqpoint{0.484891in}{1.011994in}}{\pgfqpoint{0.480941in}{1.010358in}}{\pgfqpoint{0.478029in}{1.007446in}}%
\pgfpathcurveto{\pgfqpoint{0.475117in}{1.004534in}}{\pgfqpoint{0.473481in}{1.000584in}}{\pgfqpoint{0.473481in}{0.996466in}}%
\pgfpathcurveto{\pgfqpoint{0.473481in}{0.992347in}}{\pgfqpoint{0.475117in}{0.988397in}}{\pgfqpoint{0.478029in}{0.985485in}}%
\pgfpathcurveto{\pgfqpoint{0.480941in}{0.982574in}}{\pgfqpoint{0.484891in}{0.980937in}}{\pgfqpoint{0.489009in}{0.980937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923011in}{1.057645in}}%
\pgfpathcurveto{\pgfqpoint{0.927129in}{1.057645in}}{\pgfqpoint{0.931079in}{1.059281in}}{\pgfqpoint{0.933991in}{1.062193in}}%
\pgfpathcurveto{\pgfqpoint{0.936903in}{1.065105in}}{\pgfqpoint{0.938539in}{1.069055in}}{\pgfqpoint{0.938539in}{1.073173in}}%
\pgfpathcurveto{\pgfqpoint{0.938539in}{1.077291in}}{\pgfqpoint{0.936903in}{1.081241in}}{\pgfqpoint{0.933991in}{1.084153in}}%
\pgfpathcurveto{\pgfqpoint{0.931079in}{1.087065in}}{\pgfqpoint{0.927129in}{1.088701in}}{\pgfqpoint{0.923011in}{1.088701in}}%
\pgfpathcurveto{\pgfqpoint{0.918893in}{1.088701in}}{\pgfqpoint{0.914943in}{1.087065in}}{\pgfqpoint{0.912031in}{1.084153in}}%
\pgfpathcurveto{\pgfqpoint{0.909119in}{1.081241in}}{\pgfqpoint{0.907483in}{1.077291in}}{\pgfqpoint{0.907483in}{1.073173in}}%
\pgfpathcurveto{\pgfqpoint{0.907483in}{1.069055in}}{\pgfqpoint{0.909119in}{1.065105in}}{\pgfqpoint{0.912031in}{1.062193in}}%
\pgfpathcurveto{\pgfqpoint{0.914943in}{1.059281in}}{\pgfqpoint{0.918893in}{1.057645in}}{\pgfqpoint{0.923011in}{1.057645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708575in}{0.989530in}}%
\pgfpathcurveto{\pgfqpoint{0.712693in}{0.989530in}}{\pgfqpoint{0.716643in}{0.991166in}}{\pgfqpoint{0.719555in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{0.722467in}{0.996990in}}{\pgfqpoint{0.724103in}{1.000940in}}{\pgfqpoint{0.724103in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{0.724103in}{1.009176in}}{\pgfqpoint{0.722467in}{1.013126in}}{\pgfqpoint{0.719555in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{0.716643in}{1.018950in}}{\pgfqpoint{0.712693in}{1.020586in}}{\pgfqpoint{0.708575in}{1.020586in}}%
\pgfpathcurveto{\pgfqpoint{0.704457in}{1.020586in}}{\pgfqpoint{0.700507in}{1.018950in}}{\pgfqpoint{0.697595in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{0.694683in}{1.013126in}}{\pgfqpoint{0.693047in}{1.009176in}}{\pgfqpoint{0.693047in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{0.693047in}{1.000940in}}{\pgfqpoint{0.694683in}{0.996990in}}{\pgfqpoint{0.697595in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{0.700507in}{0.991166in}}{\pgfqpoint{0.704457in}{0.989530in}}{\pgfqpoint{0.708575in}{0.989530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136157in}{0.777488in}}%
\pgfpathcurveto{\pgfqpoint{1.140275in}{0.777488in}}{\pgfqpoint{1.144225in}{0.779124in}}{\pgfqpoint{1.147137in}{0.782036in}}%
\pgfpathcurveto{\pgfqpoint{1.150049in}{0.784948in}}{\pgfqpoint{1.151685in}{0.788898in}}{\pgfqpoint{1.151685in}{0.793016in}}%
\pgfpathcurveto{\pgfqpoint{1.151685in}{0.797134in}}{\pgfqpoint{1.150049in}{0.801084in}}{\pgfqpoint{1.147137in}{0.803996in}}%
\pgfpathcurveto{\pgfqpoint{1.144225in}{0.806908in}}{\pgfqpoint{1.140275in}{0.808544in}}{\pgfqpoint{1.136157in}{0.808544in}}%
\pgfpathcurveto{\pgfqpoint{1.132038in}{0.808544in}}{\pgfqpoint{1.128088in}{0.806908in}}{\pgfqpoint{1.125176in}{0.803996in}}%
\pgfpathcurveto{\pgfqpoint{1.122264in}{0.801084in}}{\pgfqpoint{1.120628in}{0.797134in}}{\pgfqpoint{1.120628in}{0.793016in}}%
\pgfpathcurveto{\pgfqpoint{1.120628in}{0.788898in}}{\pgfqpoint{1.122264in}{0.784948in}}{\pgfqpoint{1.125176in}{0.782036in}}%
\pgfpathcurveto{\pgfqpoint{1.128088in}{0.779124in}}{\pgfqpoint{1.132038in}{0.777488in}}{\pgfqpoint{1.136157in}{0.777488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837358in}{1.006987in}}%
\pgfpathcurveto{\pgfqpoint{0.841476in}{1.006987in}}{\pgfqpoint{0.845426in}{1.008623in}}{\pgfqpoint{0.848338in}{1.011535in}}%
\pgfpathcurveto{\pgfqpoint{0.851250in}{1.014447in}}{\pgfqpoint{0.852886in}{1.018397in}}{\pgfqpoint{0.852886in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{0.852886in}{1.026633in}}{\pgfqpoint{0.851250in}{1.030583in}}{\pgfqpoint{0.848338in}{1.033495in}}%
\pgfpathcurveto{\pgfqpoint{0.845426in}{1.036407in}}{\pgfqpoint{0.841476in}{1.038043in}}{\pgfqpoint{0.837358in}{1.038043in}}%
\pgfpathcurveto{\pgfqpoint{0.833240in}{1.038043in}}{\pgfqpoint{0.829290in}{1.036407in}}{\pgfqpoint{0.826378in}{1.033495in}}%
\pgfpathcurveto{\pgfqpoint{0.823466in}{1.030583in}}{\pgfqpoint{0.821830in}{1.026633in}}{\pgfqpoint{0.821830in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{0.821830in}{1.018397in}}{\pgfqpoint{0.823466in}{1.014447in}}{\pgfqpoint{0.826378in}{1.011535in}}%
\pgfpathcurveto{\pgfqpoint{0.829290in}{1.008623in}}{\pgfqpoint{0.833240in}{1.006987in}}{\pgfqpoint{0.837358in}{1.006987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061273in}{0.856402in}}%
\pgfpathcurveto{\pgfqpoint{1.065391in}{0.856402in}}{\pgfqpoint{1.069341in}{0.858038in}}{\pgfqpoint{1.072253in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{1.075165in}{0.863862in}}{\pgfqpoint{1.076801in}{0.867812in}}{\pgfqpoint{1.076801in}{0.871931in}}%
\pgfpathcurveto{\pgfqpoint{1.076801in}{0.876049in}}{\pgfqpoint{1.075165in}{0.879999in}}{\pgfqpoint{1.072253in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{1.069341in}{0.885823in}}{\pgfqpoint{1.065391in}{0.887459in}}{\pgfqpoint{1.061273in}{0.887459in}}%
\pgfpathcurveto{\pgfqpoint{1.057155in}{0.887459in}}{\pgfqpoint{1.053205in}{0.885823in}}{\pgfqpoint{1.050293in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{1.047381in}{0.879999in}}{\pgfqpoint{1.045744in}{0.876049in}}{\pgfqpoint{1.045744in}{0.871931in}}%
\pgfpathcurveto{\pgfqpoint{1.045744in}{0.867812in}}{\pgfqpoint{1.047381in}{0.863862in}}{\pgfqpoint{1.050293in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{1.053205in}{0.858038in}}{\pgfqpoint{1.057155in}{0.856402in}}{\pgfqpoint{1.061273in}{0.856402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538606in}{1.056844in}}%
\pgfpathcurveto{\pgfqpoint{0.542724in}{1.056844in}}{\pgfqpoint{0.546674in}{1.058480in}}{\pgfqpoint{0.549586in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{0.552498in}{1.064304in}}{\pgfqpoint{0.554134in}{1.068254in}}{\pgfqpoint{0.554134in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{0.554134in}{1.076490in}}{\pgfqpoint{0.552498in}{1.080440in}}{\pgfqpoint{0.549586in}{1.083352in}}%
\pgfpathcurveto{\pgfqpoint{0.546674in}{1.086264in}}{\pgfqpoint{0.542724in}{1.087900in}}{\pgfqpoint{0.538606in}{1.087900in}}%
\pgfpathcurveto{\pgfqpoint{0.534488in}{1.087900in}}{\pgfqpoint{0.530538in}{1.086264in}}{\pgfqpoint{0.527626in}{1.083352in}}%
\pgfpathcurveto{\pgfqpoint{0.524714in}{1.080440in}}{\pgfqpoint{0.523078in}{1.076490in}}{\pgfqpoint{0.523078in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{0.523078in}{1.068254in}}{\pgfqpoint{0.524714in}{1.064304in}}{\pgfqpoint{0.527626in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{0.530538in}{1.058480in}}{\pgfqpoint{0.534488in}{1.056844in}}{\pgfqpoint{0.538606in}{1.056844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291358in}{0.615723in}}%
\pgfpathcurveto{\pgfqpoint{0.295476in}{0.615723in}}{\pgfqpoint{0.299426in}{0.617359in}}{\pgfqpoint{0.302338in}{0.620271in}}%
\pgfpathcurveto{\pgfqpoint{0.305250in}{0.623183in}}{\pgfqpoint{0.306887in}{0.627133in}}{\pgfqpoint{0.306887in}{0.631251in}}%
\pgfpathcurveto{\pgfqpoint{0.306887in}{0.635369in}}{\pgfqpoint{0.305250in}{0.639319in}}{\pgfqpoint{0.302338in}{0.642231in}}%
\pgfpathcurveto{\pgfqpoint{0.299426in}{0.645143in}}{\pgfqpoint{0.295476in}{0.646779in}}{\pgfqpoint{0.291358in}{0.646779in}}%
\pgfpathcurveto{\pgfqpoint{0.287240in}{0.646779in}}{\pgfqpoint{0.283290in}{0.645143in}}{\pgfqpoint{0.280378in}{0.642231in}}%
\pgfpathcurveto{\pgfqpoint{0.277466in}{0.639319in}}{\pgfqpoint{0.275830in}{0.635369in}}{\pgfqpoint{0.275830in}{0.631251in}}%
\pgfpathcurveto{\pgfqpoint{0.275830in}{0.627133in}}{\pgfqpoint{0.277466in}{0.623183in}}{\pgfqpoint{0.280378in}{0.620271in}}%
\pgfpathcurveto{\pgfqpoint{0.283290in}{0.617359in}}{\pgfqpoint{0.287240in}{0.615723in}}{\pgfqpoint{0.291358in}{0.615723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530948in}{1.019176in}}%
\pgfpathcurveto{\pgfqpoint{0.535066in}{1.019176in}}{\pgfqpoint{0.539016in}{1.020812in}}{\pgfqpoint{0.541928in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{0.544840in}{1.026636in}}{\pgfqpoint{0.546476in}{1.030586in}}{\pgfqpoint{0.546476in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.546476in}{1.038822in}}{\pgfqpoint{0.544840in}{1.042772in}}{\pgfqpoint{0.541928in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{0.539016in}{1.048596in}}{\pgfqpoint{0.535066in}{1.050232in}}{\pgfqpoint{0.530948in}{1.050232in}}%
\pgfpathcurveto{\pgfqpoint{0.526830in}{1.050232in}}{\pgfqpoint{0.522880in}{1.048596in}}{\pgfqpoint{0.519968in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{0.517056in}{1.042772in}}{\pgfqpoint{0.515420in}{1.038822in}}{\pgfqpoint{0.515420in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.515420in}{1.030586in}}{\pgfqpoint{0.517056in}{1.026636in}}{\pgfqpoint{0.519968in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{0.522880in}{1.020812in}}{\pgfqpoint{0.526830in}{1.019176in}}{\pgfqpoint{0.530948in}{1.019176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337635in}{0.910276in}}%
\pgfpathcurveto{\pgfqpoint{0.341754in}{0.910276in}}{\pgfqpoint{0.345704in}{0.911912in}}{\pgfqpoint{0.348616in}{0.914824in}}%
\pgfpathcurveto{\pgfqpoint{0.351528in}{0.917736in}}{\pgfqpoint{0.353164in}{0.921686in}}{\pgfqpoint{0.353164in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{0.353164in}{0.929923in}}{\pgfqpoint{0.351528in}{0.933873in}}{\pgfqpoint{0.348616in}{0.936785in}}%
\pgfpathcurveto{\pgfqpoint{0.345704in}{0.939697in}}{\pgfqpoint{0.341754in}{0.941333in}}{\pgfqpoint{0.337635in}{0.941333in}}%
\pgfpathcurveto{\pgfqpoint{0.333517in}{0.941333in}}{\pgfqpoint{0.329567in}{0.939697in}}{\pgfqpoint{0.326655in}{0.936785in}}%
\pgfpathcurveto{\pgfqpoint{0.323743in}{0.933873in}}{\pgfqpoint{0.322107in}{0.929923in}}{\pgfqpoint{0.322107in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{0.322107in}{0.921686in}}{\pgfqpoint{0.323743in}{0.917736in}}{\pgfqpoint{0.326655in}{0.914824in}}%
\pgfpathcurveto{\pgfqpoint{0.329567in}{0.911912in}}{\pgfqpoint{0.333517in}{0.910276in}}{\pgfqpoint{0.337635in}{0.910276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787635in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{0.791753in}{0.982944in}}{\pgfqpoint{0.795703in}{0.984580in}}{\pgfqpoint{0.798615in}{0.987492in}}%
\pgfpathcurveto{\pgfqpoint{0.801527in}{0.990404in}}{\pgfqpoint{0.803163in}{0.994354in}}{\pgfqpoint{0.803163in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{0.803163in}{1.002590in}}{\pgfqpoint{0.801527in}{1.006540in}}{\pgfqpoint{0.798615in}{1.009452in}}%
\pgfpathcurveto{\pgfqpoint{0.795703in}{1.012364in}}{\pgfqpoint{0.791753in}{1.014000in}}{\pgfqpoint{0.787635in}{1.014000in}}%
\pgfpathcurveto{\pgfqpoint{0.783517in}{1.014000in}}{\pgfqpoint{0.779566in}{1.012364in}}{\pgfqpoint{0.776655in}{1.009452in}}%
\pgfpathcurveto{\pgfqpoint{0.773743in}{1.006540in}}{\pgfqpoint{0.772106in}{1.002590in}}{\pgfqpoint{0.772106in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{0.772106in}{0.994354in}}{\pgfqpoint{0.773743in}{0.990404in}}{\pgfqpoint{0.776655in}{0.987492in}}%
\pgfpathcurveto{\pgfqpoint{0.779566in}{0.984580in}}{\pgfqpoint{0.783517in}{0.982944in}}{\pgfqpoint{0.787635in}{0.982944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142500in}{0.771713in}}%
\pgfpathcurveto{\pgfqpoint{1.146619in}{0.771713in}}{\pgfqpoint{1.150569in}{0.773349in}}{\pgfqpoint{1.153481in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{1.156393in}{0.779173in}}{\pgfqpoint{1.158029in}{0.783123in}}{\pgfqpoint{1.158029in}{0.787241in}}%
\pgfpathcurveto{\pgfqpoint{1.158029in}{0.791359in}}{\pgfqpoint{1.156393in}{0.795309in}}{\pgfqpoint{1.153481in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{1.150569in}{0.801133in}}{\pgfqpoint{1.146619in}{0.802769in}}{\pgfqpoint{1.142500in}{0.802769in}}%
\pgfpathcurveto{\pgfqpoint{1.138382in}{0.802769in}}{\pgfqpoint{1.134432in}{0.801133in}}{\pgfqpoint{1.131520in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{1.128608in}{0.795309in}}{\pgfqpoint{1.126972in}{0.791359in}}{\pgfqpoint{1.126972in}{0.787241in}}%
\pgfpathcurveto{\pgfqpoint{1.126972in}{0.783123in}}{\pgfqpoint{1.128608in}{0.779173in}}{\pgfqpoint{1.131520in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{1.134432in}{0.773349in}}{\pgfqpoint{1.138382in}{0.771713in}}{\pgfqpoint{1.142500in}{0.771713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340461in}{0.933854in}}%
\pgfpathcurveto{\pgfqpoint{0.344579in}{0.933854in}}{\pgfqpoint{0.348529in}{0.935490in}}{\pgfqpoint{0.351441in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.354353in}{0.941314in}}{\pgfqpoint{0.355989in}{0.945264in}}{\pgfqpoint{0.355989in}{0.949382in}}%
\pgfpathcurveto{\pgfqpoint{0.355989in}{0.953500in}}{\pgfqpoint{0.354353in}{0.957450in}}{\pgfqpoint{0.351441in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{0.348529in}{0.963274in}}{\pgfqpoint{0.344579in}{0.964910in}}{\pgfqpoint{0.340461in}{0.964910in}}%
\pgfpathcurveto{\pgfqpoint{0.336342in}{0.964910in}}{\pgfqpoint{0.332392in}{0.963274in}}{\pgfqpoint{0.329480in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{0.326568in}{0.957450in}}{\pgfqpoint{0.324932in}{0.953500in}}{\pgfqpoint{0.324932in}{0.949382in}}%
\pgfpathcurveto{\pgfqpoint{0.324932in}{0.945264in}}{\pgfqpoint{0.326568in}{0.941314in}}{\pgfqpoint{0.329480in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.332392in}{0.935490in}}{\pgfqpoint{0.336342in}{0.933854in}}{\pgfqpoint{0.340461in}{0.933854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252846in}{0.746911in}}%
\pgfpathcurveto{\pgfqpoint{0.256964in}{0.746911in}}{\pgfqpoint{0.260914in}{0.748547in}}{\pgfqpoint{0.263826in}{0.751459in}}%
\pgfpathcurveto{\pgfqpoint{0.266738in}{0.754371in}}{\pgfqpoint{0.268374in}{0.758321in}}{\pgfqpoint{0.268374in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{0.268374in}{0.766558in}}{\pgfqpoint{0.266738in}{0.770508in}}{\pgfqpoint{0.263826in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{0.260914in}{0.776332in}}{\pgfqpoint{0.256964in}{0.777968in}}{\pgfqpoint{0.252846in}{0.777968in}}%
\pgfpathcurveto{\pgfqpoint{0.248728in}{0.777968in}}{\pgfqpoint{0.244778in}{0.776332in}}{\pgfqpoint{0.241866in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{0.238954in}{0.770508in}}{\pgfqpoint{0.237318in}{0.766558in}}{\pgfqpoint{0.237318in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{0.237318in}{0.758321in}}{\pgfqpoint{0.238954in}{0.754371in}}{\pgfqpoint{0.241866in}{0.751459in}}%
\pgfpathcurveto{\pgfqpoint{0.244778in}{0.748547in}}{\pgfqpoint{0.248728in}{0.746911in}}{\pgfqpoint{0.252846in}{0.746911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445123in}{0.995453in}}%
\pgfpathcurveto{\pgfqpoint{0.449241in}{0.995453in}}{\pgfqpoint{0.453191in}{0.997089in}}{\pgfqpoint{0.456103in}{1.000001in}}%
\pgfpathcurveto{\pgfqpoint{0.459015in}{1.002913in}}{\pgfqpoint{0.460651in}{1.006863in}}{\pgfqpoint{0.460651in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{0.460651in}{1.015099in}}{\pgfqpoint{0.459015in}{1.019049in}}{\pgfqpoint{0.456103in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{0.453191in}{1.024873in}}{\pgfqpoint{0.449241in}{1.026510in}}{\pgfqpoint{0.445123in}{1.026510in}}%
\pgfpathcurveto{\pgfqpoint{0.441005in}{1.026510in}}{\pgfqpoint{0.437055in}{1.024873in}}{\pgfqpoint{0.434143in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{0.431231in}{1.019049in}}{\pgfqpoint{0.429595in}{1.015099in}}{\pgfqpoint{0.429595in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{0.429595in}{1.006863in}}{\pgfqpoint{0.431231in}{1.002913in}}{\pgfqpoint{0.434143in}{1.000001in}}%
\pgfpathcurveto{\pgfqpoint{0.437055in}{0.997089in}}{\pgfqpoint{0.441005in}{0.995453in}}{\pgfqpoint{0.445123in}{0.995453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686962in}{1.013057in}}%
\pgfpathcurveto{\pgfqpoint{0.691080in}{1.013057in}}{\pgfqpoint{0.695030in}{1.014693in}}{\pgfqpoint{0.697942in}{1.017605in}}%
\pgfpathcurveto{\pgfqpoint{0.700854in}{1.020517in}}{\pgfqpoint{0.702490in}{1.024467in}}{\pgfqpoint{0.702490in}{1.028585in}}%
\pgfpathcurveto{\pgfqpoint{0.702490in}{1.032704in}}{\pgfqpoint{0.700854in}{1.036654in}}{\pgfqpoint{0.697942in}{1.039566in}}%
\pgfpathcurveto{\pgfqpoint{0.695030in}{1.042478in}}{\pgfqpoint{0.691080in}{1.044114in}}{\pgfqpoint{0.686962in}{1.044114in}}%
\pgfpathcurveto{\pgfqpoint{0.682844in}{1.044114in}}{\pgfqpoint{0.678894in}{1.042478in}}{\pgfqpoint{0.675982in}{1.039566in}}%
\pgfpathcurveto{\pgfqpoint{0.673070in}{1.036654in}}{\pgfqpoint{0.671434in}{1.032704in}}{\pgfqpoint{0.671434in}{1.028585in}}%
\pgfpathcurveto{\pgfqpoint{0.671434in}{1.024467in}}{\pgfqpoint{0.673070in}{1.020517in}}{\pgfqpoint{0.675982in}{1.017605in}}%
\pgfpathcurveto{\pgfqpoint{0.678894in}{1.014693in}}{\pgfqpoint{0.682844in}{1.013057in}}{\pgfqpoint{0.686962in}{1.013057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545714in}{0.919850in}}%
\pgfpathcurveto{\pgfqpoint{0.549833in}{0.919850in}}{\pgfqpoint{0.553783in}{0.921486in}}{\pgfqpoint{0.556695in}{0.924398in}}%
\pgfpathcurveto{\pgfqpoint{0.559607in}{0.927310in}}{\pgfqpoint{0.561243in}{0.931260in}}{\pgfqpoint{0.561243in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{0.561243in}{0.939496in}}{\pgfqpoint{0.559607in}{0.943446in}}{\pgfqpoint{0.556695in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{0.553783in}{0.949270in}}{\pgfqpoint{0.549833in}{0.950906in}}{\pgfqpoint{0.545714in}{0.950906in}}%
\pgfpathcurveto{\pgfqpoint{0.541596in}{0.950906in}}{\pgfqpoint{0.537646in}{0.949270in}}{\pgfqpoint{0.534734in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{0.531822in}{0.943446in}}{\pgfqpoint{0.530186in}{0.939496in}}{\pgfqpoint{0.530186in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{0.530186in}{0.931260in}}{\pgfqpoint{0.531822in}{0.927310in}}{\pgfqpoint{0.534734in}{0.924398in}}%
\pgfpathcurveto{\pgfqpoint{0.537646in}{0.921486in}}{\pgfqpoint{0.541596in}{0.919850in}}{\pgfqpoint{0.545714in}{0.919850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238657in}{0.633924in}}%
\pgfpathcurveto{\pgfqpoint{0.242776in}{0.633924in}}{\pgfqpoint{0.246726in}{0.635561in}}{\pgfqpoint{0.249638in}{0.638473in}}%
\pgfpathcurveto{\pgfqpoint{0.252549in}{0.641384in}}{\pgfqpoint{0.254186in}{0.645335in}}{\pgfqpoint{0.254186in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{0.254186in}{0.653571in}}{\pgfqpoint{0.252549in}{0.657521in}}{\pgfqpoint{0.249638in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{0.246726in}{0.663345in}}{\pgfqpoint{0.242776in}{0.664981in}}{\pgfqpoint{0.238657in}{0.664981in}}%
\pgfpathcurveto{\pgfqpoint{0.234539in}{0.664981in}}{\pgfqpoint{0.230589in}{0.663345in}}{\pgfqpoint{0.227677in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{0.224765in}{0.657521in}}{\pgfqpoint{0.223129in}{0.653571in}}{\pgfqpoint{0.223129in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{0.223129in}{0.645335in}}{\pgfqpoint{0.224765in}{0.641384in}}{\pgfqpoint{0.227677in}{0.638473in}}%
\pgfpathcurveto{\pgfqpoint{0.230589in}{0.635561in}}{\pgfqpoint{0.234539in}{0.633924in}}{\pgfqpoint{0.238657in}{0.633924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373072in}{0.847609in}}%
\pgfpathcurveto{\pgfqpoint{0.377190in}{0.847609in}}{\pgfqpoint{0.381140in}{0.849245in}}{\pgfqpoint{0.384052in}{0.852157in}}%
\pgfpathcurveto{\pgfqpoint{0.386964in}{0.855069in}}{\pgfqpoint{0.388600in}{0.859019in}}{\pgfqpoint{0.388600in}{0.863137in}}%
\pgfpathcurveto{\pgfqpoint{0.388600in}{0.867256in}}{\pgfqpoint{0.386964in}{0.871206in}}{\pgfqpoint{0.384052in}{0.874118in}}%
\pgfpathcurveto{\pgfqpoint{0.381140in}{0.877030in}}{\pgfqpoint{0.377190in}{0.878666in}}{\pgfqpoint{0.373072in}{0.878666in}}%
\pgfpathcurveto{\pgfqpoint{0.368954in}{0.878666in}}{\pgfqpoint{0.365004in}{0.877030in}}{\pgfqpoint{0.362092in}{0.874118in}}%
\pgfpathcurveto{\pgfqpoint{0.359180in}{0.871206in}}{\pgfqpoint{0.357544in}{0.867256in}}{\pgfqpoint{0.357544in}{0.863137in}}%
\pgfpathcurveto{\pgfqpoint{0.357544in}{0.859019in}}{\pgfqpoint{0.359180in}{0.855069in}}{\pgfqpoint{0.362092in}{0.852157in}}%
\pgfpathcurveto{\pgfqpoint{0.365004in}{0.849245in}}{\pgfqpoint{0.368954in}{0.847609in}}{\pgfqpoint{0.373072in}{0.847609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610522in}{1.061267in}}%
\pgfpathcurveto{\pgfqpoint{0.614641in}{1.061267in}}{\pgfqpoint{0.618591in}{1.062903in}}{\pgfqpoint{0.621503in}{1.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.624415in}{1.068727in}}{\pgfqpoint{0.626051in}{1.072677in}}{\pgfqpoint{0.626051in}{1.076795in}}%
\pgfpathcurveto{\pgfqpoint{0.626051in}{1.080914in}}{\pgfqpoint{0.624415in}{1.084864in}}{\pgfqpoint{0.621503in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.618591in}{1.090688in}}{\pgfqpoint{0.614641in}{1.092324in}}{\pgfqpoint{0.610522in}{1.092324in}}%
\pgfpathcurveto{\pgfqpoint{0.606404in}{1.092324in}}{\pgfqpoint{0.602454in}{1.090688in}}{\pgfqpoint{0.599542in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.596630in}{1.084864in}}{\pgfqpoint{0.594994in}{1.080914in}}{\pgfqpoint{0.594994in}{1.076795in}}%
\pgfpathcurveto{\pgfqpoint{0.594994in}{1.072677in}}{\pgfqpoint{0.596630in}{1.068727in}}{\pgfqpoint{0.599542in}{1.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.602454in}{1.062903in}}{\pgfqpoint{0.606404in}{1.061267in}}{\pgfqpoint{0.610522in}{1.061267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940506in}{0.978933in}}%
\pgfpathcurveto{\pgfqpoint{0.944624in}{0.978933in}}{\pgfqpoint{0.948574in}{0.980569in}}{\pgfqpoint{0.951486in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{0.954398in}{0.986393in}}{\pgfqpoint{0.956035in}{0.990343in}}{\pgfqpoint{0.956035in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.956035in}{0.998579in}}{\pgfqpoint{0.954398in}{1.002529in}}{\pgfqpoint{0.951486in}{1.005441in}}%
\pgfpathcurveto{\pgfqpoint{0.948574in}{1.008353in}}{\pgfqpoint{0.944624in}{1.009989in}}{\pgfqpoint{0.940506in}{1.009989in}}%
\pgfpathcurveto{\pgfqpoint{0.936388in}{1.009989in}}{\pgfqpoint{0.932438in}{1.008353in}}{\pgfqpoint{0.929526in}{1.005441in}}%
\pgfpathcurveto{\pgfqpoint{0.926614in}{1.002529in}}{\pgfqpoint{0.924978in}{0.998579in}}{\pgfqpoint{0.924978in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.924978in}{0.990343in}}{\pgfqpoint{0.926614in}{0.986393in}}{\pgfqpoint{0.929526in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{0.932438in}{0.980569in}}{\pgfqpoint{0.936388in}{0.978933in}}{\pgfqpoint{0.940506in}{0.978933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316548in}{0.833623in}}%
\pgfpathcurveto{\pgfqpoint{0.320666in}{0.833623in}}{\pgfqpoint{0.324616in}{0.835259in}}{\pgfqpoint{0.327528in}{0.838171in}}%
\pgfpathcurveto{\pgfqpoint{0.330440in}{0.841083in}}{\pgfqpoint{0.332076in}{0.845033in}}{\pgfqpoint{0.332076in}{0.849151in}}%
\pgfpathcurveto{\pgfqpoint{0.332076in}{0.853269in}}{\pgfqpoint{0.330440in}{0.857219in}}{\pgfqpoint{0.327528in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{0.324616in}{0.863043in}}{\pgfqpoint{0.320666in}{0.864679in}}{\pgfqpoint{0.316548in}{0.864679in}}%
\pgfpathcurveto{\pgfqpoint{0.312429in}{0.864679in}}{\pgfqpoint{0.308479in}{0.863043in}}{\pgfqpoint{0.305568in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{0.302656in}{0.857219in}}{\pgfqpoint{0.301019in}{0.853269in}}{\pgfqpoint{0.301019in}{0.849151in}}%
\pgfpathcurveto{\pgfqpoint{0.301019in}{0.845033in}}{\pgfqpoint{0.302656in}{0.841083in}}{\pgfqpoint{0.305568in}{0.838171in}}%
\pgfpathcurveto{\pgfqpoint{0.308479in}{0.835259in}}{\pgfqpoint{0.312429in}{0.833623in}}{\pgfqpoint{0.316548in}{0.833623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020803in}{0.602538in}}%
\pgfpathcurveto{\pgfqpoint{1.024921in}{0.602538in}}{\pgfqpoint{1.028871in}{0.604174in}}{\pgfqpoint{1.031783in}{0.607086in}}%
\pgfpathcurveto{\pgfqpoint{1.034695in}{0.609998in}}{\pgfqpoint{1.036331in}{0.613948in}}{\pgfqpoint{1.036331in}{0.618066in}}%
\pgfpathcurveto{\pgfqpoint{1.036331in}{0.622184in}}{\pgfqpoint{1.034695in}{0.626134in}}{\pgfqpoint{1.031783in}{0.629046in}}%
\pgfpathcurveto{\pgfqpoint{1.028871in}{0.631958in}}{\pgfqpoint{1.024921in}{0.633594in}}{\pgfqpoint{1.020803in}{0.633594in}}%
\pgfpathcurveto{\pgfqpoint{1.016685in}{0.633594in}}{\pgfqpoint{1.012735in}{0.631958in}}{\pgfqpoint{1.009823in}{0.629046in}}%
\pgfpathcurveto{\pgfqpoint{1.006911in}{0.626134in}}{\pgfqpoint{1.005274in}{0.622184in}}{\pgfqpoint{1.005274in}{0.618066in}}%
\pgfpathcurveto{\pgfqpoint{1.005274in}{0.613948in}}{\pgfqpoint{1.006911in}{0.609998in}}{\pgfqpoint{1.009823in}{0.607086in}}%
\pgfpathcurveto{\pgfqpoint{1.012735in}{0.604174in}}{\pgfqpoint{1.016685in}{0.602538in}}{\pgfqpoint{1.020803in}{0.602538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833446in}{0.930344in}}%
\pgfpathcurveto{\pgfqpoint{0.837564in}{0.930344in}}{\pgfqpoint{0.841514in}{0.931980in}}{\pgfqpoint{0.844426in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.847338in}{0.937804in}}{\pgfqpoint{0.848974in}{0.941754in}}{\pgfqpoint{0.848974in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{0.848974in}{0.949990in}}{\pgfqpoint{0.847338in}{0.953940in}}{\pgfqpoint{0.844426in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{0.841514in}{0.959764in}}{\pgfqpoint{0.837564in}{0.961400in}}{\pgfqpoint{0.833446in}{0.961400in}}%
\pgfpathcurveto{\pgfqpoint{0.829328in}{0.961400in}}{\pgfqpoint{0.825378in}{0.959764in}}{\pgfqpoint{0.822466in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{0.819554in}{0.953940in}}{\pgfqpoint{0.817918in}{0.949990in}}{\pgfqpoint{0.817918in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{0.817918in}{0.941754in}}{\pgfqpoint{0.819554in}{0.937804in}}{\pgfqpoint{0.822466in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.825378in}{0.931980in}}{\pgfqpoint{0.829328in}{0.930344in}}{\pgfqpoint{0.833446in}{0.930344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984511in}{1.017041in}}%
\pgfpathcurveto{\pgfqpoint{0.988629in}{1.017041in}}{\pgfqpoint{0.992579in}{1.018677in}}{\pgfqpoint{0.995491in}{1.021589in}}%
\pgfpathcurveto{\pgfqpoint{0.998403in}{1.024501in}}{\pgfqpoint{1.000039in}{1.028451in}}{\pgfqpoint{1.000039in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{1.000039in}{1.036688in}}{\pgfqpoint{0.998403in}{1.040638in}}{\pgfqpoint{0.995491in}{1.043550in}}%
\pgfpathcurveto{\pgfqpoint{0.992579in}{1.046461in}}{\pgfqpoint{0.988629in}{1.048098in}}{\pgfqpoint{0.984511in}{1.048098in}}%
\pgfpathcurveto{\pgfqpoint{0.980393in}{1.048098in}}{\pgfqpoint{0.976443in}{1.046461in}}{\pgfqpoint{0.973531in}{1.043550in}}%
\pgfpathcurveto{\pgfqpoint{0.970619in}{1.040638in}}{\pgfqpoint{0.968983in}{1.036688in}}{\pgfqpoint{0.968983in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{0.968983in}{1.028451in}}{\pgfqpoint{0.970619in}{1.024501in}}{\pgfqpoint{0.973531in}{1.021589in}}%
\pgfpathcurveto{\pgfqpoint{0.976443in}{1.018677in}}{\pgfqpoint{0.980393in}{1.017041in}}{\pgfqpoint{0.984511in}{1.017041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378473in}{0.825149in}}%
\pgfpathcurveto{\pgfqpoint{0.382591in}{0.825149in}}{\pgfqpoint{0.386541in}{0.826785in}}{\pgfqpoint{0.389453in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{0.392365in}{0.832609in}}{\pgfqpoint{0.394001in}{0.836559in}}{\pgfqpoint{0.394001in}{0.840677in}}%
\pgfpathcurveto{\pgfqpoint{0.394001in}{0.844795in}}{\pgfqpoint{0.392365in}{0.848745in}}{\pgfqpoint{0.389453in}{0.851657in}}%
\pgfpathcurveto{\pgfqpoint{0.386541in}{0.854569in}}{\pgfqpoint{0.382591in}{0.856205in}}{\pgfqpoint{0.378473in}{0.856205in}}%
\pgfpathcurveto{\pgfqpoint{0.374355in}{0.856205in}}{\pgfqpoint{0.370405in}{0.854569in}}{\pgfqpoint{0.367493in}{0.851657in}}%
\pgfpathcurveto{\pgfqpoint{0.364581in}{0.848745in}}{\pgfqpoint{0.362945in}{0.844795in}}{\pgfqpoint{0.362945in}{0.840677in}}%
\pgfpathcurveto{\pgfqpoint{0.362945in}{0.836559in}}{\pgfqpoint{0.364581in}{0.832609in}}{\pgfqpoint{0.367493in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{0.370405in}{0.826785in}}{\pgfqpoint{0.374355in}{0.825149in}}{\pgfqpoint{0.378473in}{0.825149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343007in}{0.582255in}}%
\pgfpathcurveto{\pgfqpoint{0.347125in}{0.582255in}}{\pgfqpoint{0.351075in}{0.583891in}}{\pgfqpoint{0.353987in}{0.586803in}}%
\pgfpathcurveto{\pgfqpoint{0.356899in}{0.589715in}}{\pgfqpoint{0.358535in}{0.593665in}}{\pgfqpoint{0.358535in}{0.597783in}}%
\pgfpathcurveto{\pgfqpoint{0.358535in}{0.601901in}}{\pgfqpoint{0.356899in}{0.605851in}}{\pgfqpoint{0.353987in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.351075in}{0.611675in}}{\pgfqpoint{0.347125in}{0.613311in}}{\pgfqpoint{0.343007in}{0.613311in}}%
\pgfpathcurveto{\pgfqpoint{0.338889in}{0.613311in}}{\pgfqpoint{0.334939in}{0.611675in}}{\pgfqpoint{0.332027in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.329115in}{0.605851in}}{\pgfqpoint{0.327479in}{0.601901in}}{\pgfqpoint{0.327479in}{0.597783in}}%
\pgfpathcurveto{\pgfqpoint{0.327479in}{0.593665in}}{\pgfqpoint{0.329115in}{0.589715in}}{\pgfqpoint{0.332027in}{0.586803in}}%
\pgfpathcurveto{\pgfqpoint{0.334939in}{0.583891in}}{\pgfqpoint{0.338889in}{0.582255in}}{\pgfqpoint{0.343007in}{0.582255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540052in}{1.103256in}}%
\pgfpathcurveto{\pgfqpoint{0.544170in}{1.103256in}}{\pgfqpoint{0.548120in}{1.104892in}}{\pgfqpoint{0.551032in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.553944in}{1.110716in}}{\pgfqpoint{0.555580in}{1.114666in}}{\pgfqpoint{0.555580in}{1.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.555580in}{1.122902in}}{\pgfqpoint{0.553944in}{1.126852in}}{\pgfqpoint{0.551032in}{1.129764in}}%
\pgfpathcurveto{\pgfqpoint{0.548120in}{1.132676in}}{\pgfqpoint{0.544170in}{1.134312in}}{\pgfqpoint{0.540052in}{1.134312in}}%
\pgfpathcurveto{\pgfqpoint{0.535934in}{1.134312in}}{\pgfqpoint{0.531984in}{1.132676in}}{\pgfqpoint{0.529072in}{1.129764in}}%
\pgfpathcurveto{\pgfqpoint{0.526160in}{1.126852in}}{\pgfqpoint{0.524523in}{1.122902in}}{\pgfqpoint{0.524523in}{1.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.524523in}{1.114666in}}{\pgfqpoint{0.526160in}{1.110716in}}{\pgfqpoint{0.529072in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.531984in}{1.104892in}}{\pgfqpoint{0.535934in}{1.103256in}}{\pgfqpoint{0.540052in}{1.103256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775522in}{1.066157in}}%
\pgfpathcurveto{\pgfqpoint{0.779640in}{1.066157in}}{\pgfqpoint{0.783590in}{1.067794in}}{\pgfqpoint{0.786502in}{1.070706in}}%
\pgfpathcurveto{\pgfqpoint{0.789414in}{1.073617in}}{\pgfqpoint{0.791050in}{1.077568in}}{\pgfqpoint{0.791050in}{1.081686in}}%
\pgfpathcurveto{\pgfqpoint{0.791050in}{1.085804in}}{\pgfqpoint{0.789414in}{1.089754in}}{\pgfqpoint{0.786502in}{1.092666in}}%
\pgfpathcurveto{\pgfqpoint{0.783590in}{1.095578in}}{\pgfqpoint{0.779640in}{1.097214in}}{\pgfqpoint{0.775522in}{1.097214in}}%
\pgfpathcurveto{\pgfqpoint{0.771404in}{1.097214in}}{\pgfqpoint{0.767454in}{1.095578in}}{\pgfqpoint{0.764542in}{1.092666in}}%
\pgfpathcurveto{\pgfqpoint{0.761630in}{1.089754in}}{\pgfqpoint{0.759994in}{1.085804in}}{\pgfqpoint{0.759994in}{1.081686in}}%
\pgfpathcurveto{\pgfqpoint{0.759994in}{1.077568in}}{\pgfqpoint{0.761630in}{1.073617in}}{\pgfqpoint{0.764542in}{1.070706in}}%
\pgfpathcurveto{\pgfqpoint{0.767454in}{1.067794in}}{\pgfqpoint{0.771404in}{1.066157in}}{\pgfqpoint{0.775522in}{1.066157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441249in}{0.978615in}}%
\pgfpathcurveto{\pgfqpoint{0.445367in}{0.978615in}}{\pgfqpoint{0.449317in}{0.980251in}}{\pgfqpoint{0.452229in}{0.983163in}}%
\pgfpathcurveto{\pgfqpoint{0.455141in}{0.986075in}}{\pgfqpoint{0.456777in}{0.990025in}}{\pgfqpoint{0.456777in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{0.456777in}{0.998262in}}{\pgfqpoint{0.455141in}{1.002212in}}{\pgfqpoint{0.452229in}{1.005124in}}%
\pgfpathcurveto{\pgfqpoint{0.449317in}{1.008036in}}{\pgfqpoint{0.445367in}{1.009672in}}{\pgfqpoint{0.441249in}{1.009672in}}%
\pgfpathcurveto{\pgfqpoint{0.437130in}{1.009672in}}{\pgfqpoint{0.433180in}{1.008036in}}{\pgfqpoint{0.430268in}{1.005124in}}%
\pgfpathcurveto{\pgfqpoint{0.427356in}{1.002212in}}{\pgfqpoint{0.425720in}{0.998262in}}{\pgfqpoint{0.425720in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{0.425720in}{0.990025in}}{\pgfqpoint{0.427356in}{0.986075in}}{\pgfqpoint{0.430268in}{0.983163in}}%
\pgfpathcurveto{\pgfqpoint{0.433180in}{0.980251in}}{\pgfqpoint{0.437130in}{0.978615in}}{\pgfqpoint{0.441249in}{0.978615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080550in}{0.744066in}}%
\pgfpathcurveto{\pgfqpoint{1.084668in}{0.744066in}}{\pgfqpoint{1.088618in}{0.745702in}}{\pgfqpoint{1.091530in}{0.748614in}}%
\pgfpathcurveto{\pgfqpoint{1.094442in}{0.751526in}}{\pgfqpoint{1.096078in}{0.755476in}}{\pgfqpoint{1.096078in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.096078in}{0.763712in}}{\pgfqpoint{1.094442in}{0.767662in}}{\pgfqpoint{1.091530in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{1.088618in}{0.773486in}}{\pgfqpoint{1.084668in}{0.775123in}}{\pgfqpoint{1.080550in}{0.775123in}}%
\pgfpathcurveto{\pgfqpoint{1.076432in}{0.775123in}}{\pgfqpoint{1.072482in}{0.773486in}}{\pgfqpoint{1.069570in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{1.066658in}{0.767662in}}{\pgfqpoint{1.065022in}{0.763712in}}{\pgfqpoint{1.065022in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.065022in}{0.755476in}}{\pgfqpoint{1.066658in}{0.751526in}}{\pgfqpoint{1.069570in}{0.748614in}}%
\pgfpathcurveto{\pgfqpoint{1.072482in}{0.745702in}}{\pgfqpoint{1.076432in}{0.744066in}}{\pgfqpoint{1.080550in}{0.744066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932000in}{0.968339in}}%
\pgfpathcurveto{\pgfqpoint{0.936119in}{0.968339in}}{\pgfqpoint{0.940069in}{0.969975in}}{\pgfqpoint{0.942981in}{0.972887in}}%
\pgfpathcurveto{\pgfqpoint{0.945892in}{0.975799in}}{\pgfqpoint{0.947529in}{0.979749in}}{\pgfqpoint{0.947529in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{0.947529in}{0.987985in}}{\pgfqpoint{0.945892in}{0.991935in}}{\pgfqpoint{0.942981in}{0.994847in}}%
\pgfpathcurveto{\pgfqpoint{0.940069in}{0.997759in}}{\pgfqpoint{0.936119in}{0.999395in}}{\pgfqpoint{0.932000in}{0.999395in}}%
\pgfpathcurveto{\pgfqpoint{0.927882in}{0.999395in}}{\pgfqpoint{0.923932in}{0.997759in}}{\pgfqpoint{0.921020in}{0.994847in}}%
\pgfpathcurveto{\pgfqpoint{0.918108in}{0.991935in}}{\pgfqpoint{0.916472in}{0.987985in}}{\pgfqpoint{0.916472in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{0.916472in}{0.979749in}}{\pgfqpoint{0.918108in}{0.975799in}}{\pgfqpoint{0.921020in}{0.972887in}}%
\pgfpathcurveto{\pgfqpoint{0.923932in}{0.969975in}}{\pgfqpoint{0.927882in}{0.968339in}}{\pgfqpoint{0.932000in}{0.968339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765621in}{1.070505in}}%
\pgfpathcurveto{\pgfqpoint{0.769739in}{1.070505in}}{\pgfqpoint{0.773689in}{1.072141in}}{\pgfqpoint{0.776601in}{1.075053in}}%
\pgfpathcurveto{\pgfqpoint{0.779513in}{1.077965in}}{\pgfqpoint{0.781149in}{1.081915in}}{\pgfqpoint{0.781149in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{0.781149in}{1.090151in}}{\pgfqpoint{0.779513in}{1.094101in}}{\pgfqpoint{0.776601in}{1.097013in}}%
\pgfpathcurveto{\pgfqpoint{0.773689in}{1.099925in}}{\pgfqpoint{0.769739in}{1.101561in}}{\pgfqpoint{0.765621in}{1.101561in}}%
\pgfpathcurveto{\pgfqpoint{0.761502in}{1.101561in}}{\pgfqpoint{0.757552in}{1.099925in}}{\pgfqpoint{0.754640in}{1.097013in}}%
\pgfpathcurveto{\pgfqpoint{0.751728in}{1.094101in}}{\pgfqpoint{0.750092in}{1.090151in}}{\pgfqpoint{0.750092in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{0.750092in}{1.081915in}}{\pgfqpoint{0.751728in}{1.077965in}}{\pgfqpoint{0.754640in}{1.075053in}}%
\pgfpathcurveto{\pgfqpoint{0.757552in}{1.072141in}}{\pgfqpoint{0.761502in}{1.070505in}}{\pgfqpoint{0.765621in}{1.070505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741185in}{0.960669in}}%
\pgfpathcurveto{\pgfqpoint{0.745303in}{0.960669in}}{\pgfqpoint{0.749253in}{0.962305in}}{\pgfqpoint{0.752165in}{0.965217in}}%
\pgfpathcurveto{\pgfqpoint{0.755077in}{0.968129in}}{\pgfqpoint{0.756713in}{0.972079in}}{\pgfqpoint{0.756713in}{0.976197in}}%
\pgfpathcurveto{\pgfqpoint{0.756713in}{0.980315in}}{\pgfqpoint{0.755077in}{0.984265in}}{\pgfqpoint{0.752165in}{0.987177in}}%
\pgfpathcurveto{\pgfqpoint{0.749253in}{0.990089in}}{\pgfqpoint{0.745303in}{0.991725in}}{\pgfqpoint{0.741185in}{0.991725in}}%
\pgfpathcurveto{\pgfqpoint{0.737067in}{0.991725in}}{\pgfqpoint{0.733117in}{0.990089in}}{\pgfqpoint{0.730205in}{0.987177in}}%
\pgfpathcurveto{\pgfqpoint{0.727293in}{0.984265in}}{\pgfqpoint{0.725657in}{0.980315in}}{\pgfqpoint{0.725657in}{0.976197in}}%
\pgfpathcurveto{\pgfqpoint{0.725657in}{0.972079in}}{\pgfqpoint{0.727293in}{0.968129in}}{\pgfqpoint{0.730205in}{0.965217in}}%
\pgfpathcurveto{\pgfqpoint{0.733117in}{0.962305in}}{\pgfqpoint{0.737067in}{0.960669in}}{\pgfqpoint{0.741185in}{0.960669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509932in}{1.017360in}}%
\pgfpathcurveto{\pgfqpoint{0.514050in}{1.017360in}}{\pgfqpoint{0.518000in}{1.018996in}}{\pgfqpoint{0.520912in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{0.523824in}{1.024820in}}{\pgfqpoint{0.525460in}{1.028770in}}{\pgfqpoint{0.525460in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{0.525460in}{1.037006in}}{\pgfqpoint{0.523824in}{1.040956in}}{\pgfqpoint{0.520912in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{0.518000in}{1.046780in}}{\pgfqpoint{0.514050in}{1.048416in}}{\pgfqpoint{0.509932in}{1.048416in}}%
\pgfpathcurveto{\pgfqpoint{0.505813in}{1.048416in}}{\pgfqpoint{0.501863in}{1.046780in}}{\pgfqpoint{0.498951in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{0.496039in}{1.040956in}}{\pgfqpoint{0.494403in}{1.037006in}}{\pgfqpoint{0.494403in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{0.494403in}{1.028770in}}{\pgfqpoint{0.496039in}{1.024820in}}{\pgfqpoint{0.498951in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{0.501863in}{1.018996in}}{\pgfqpoint{0.505813in}{1.017360in}}{\pgfqpoint{0.509932in}{1.017360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765009in}{1.031641in}}%
\pgfpathcurveto{\pgfqpoint{0.769127in}{1.031641in}}{\pgfqpoint{0.773077in}{1.033277in}}{\pgfqpoint{0.775989in}{1.036189in}}%
\pgfpathcurveto{\pgfqpoint{0.778901in}{1.039101in}}{\pgfqpoint{0.780537in}{1.043051in}}{\pgfqpoint{0.780537in}{1.047169in}}%
\pgfpathcurveto{\pgfqpoint{0.780537in}{1.051287in}}{\pgfqpoint{0.778901in}{1.055237in}}{\pgfqpoint{0.775989in}{1.058149in}}%
\pgfpathcurveto{\pgfqpoint{0.773077in}{1.061061in}}{\pgfqpoint{0.769127in}{1.062697in}}{\pgfqpoint{0.765009in}{1.062697in}}%
\pgfpathcurveto{\pgfqpoint{0.760891in}{1.062697in}}{\pgfqpoint{0.756941in}{1.061061in}}{\pgfqpoint{0.754029in}{1.058149in}}%
\pgfpathcurveto{\pgfqpoint{0.751117in}{1.055237in}}{\pgfqpoint{0.749481in}{1.051287in}}{\pgfqpoint{0.749481in}{1.047169in}}%
\pgfpathcurveto{\pgfqpoint{0.749481in}{1.043051in}}{\pgfqpoint{0.751117in}{1.039101in}}{\pgfqpoint{0.754029in}{1.036189in}}%
\pgfpathcurveto{\pgfqpoint{0.756941in}{1.033277in}}{\pgfqpoint{0.760891in}{1.031641in}}{\pgfqpoint{0.765009in}{1.031641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907915in}{1.005289in}}%
\pgfpathcurveto{\pgfqpoint{0.912034in}{1.005289in}}{\pgfqpoint{0.915984in}{1.006925in}}{\pgfqpoint{0.918895in}{1.009837in}}%
\pgfpathcurveto{\pgfqpoint{0.921807in}{1.012749in}}{\pgfqpoint{0.923444in}{1.016699in}}{\pgfqpoint{0.923444in}{1.020817in}}%
\pgfpathcurveto{\pgfqpoint{0.923444in}{1.024935in}}{\pgfqpoint{0.921807in}{1.028885in}}{\pgfqpoint{0.918895in}{1.031797in}}%
\pgfpathcurveto{\pgfqpoint{0.915984in}{1.034709in}}{\pgfqpoint{0.912034in}{1.036345in}}{\pgfqpoint{0.907915in}{1.036345in}}%
\pgfpathcurveto{\pgfqpoint{0.903797in}{1.036345in}}{\pgfqpoint{0.899847in}{1.034709in}}{\pgfqpoint{0.896935in}{1.031797in}}%
\pgfpathcurveto{\pgfqpoint{0.894023in}{1.028885in}}{\pgfqpoint{0.892387in}{1.024935in}}{\pgfqpoint{0.892387in}{1.020817in}}%
\pgfpathcurveto{\pgfqpoint{0.892387in}{1.016699in}}{\pgfqpoint{0.894023in}{1.012749in}}{\pgfqpoint{0.896935in}{1.009837in}}%
\pgfpathcurveto{\pgfqpoint{0.899847in}{1.006925in}}{\pgfqpoint{0.903797in}{1.005289in}}{\pgfqpoint{0.907915in}{1.005289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876479in}{0.941254in}}%
\pgfpathcurveto{\pgfqpoint{0.880597in}{0.941254in}}{\pgfqpoint{0.884548in}{0.942890in}}{\pgfqpoint{0.887459in}{0.945802in}}%
\pgfpathcurveto{\pgfqpoint{0.890371in}{0.948714in}}{\pgfqpoint{0.892008in}{0.952664in}}{\pgfqpoint{0.892008in}{0.956782in}}%
\pgfpathcurveto{\pgfqpoint{0.892008in}{0.960900in}}{\pgfqpoint{0.890371in}{0.964850in}}{\pgfqpoint{0.887459in}{0.967762in}}%
\pgfpathcurveto{\pgfqpoint{0.884548in}{0.970674in}}{\pgfqpoint{0.880597in}{0.972311in}}{\pgfqpoint{0.876479in}{0.972311in}}%
\pgfpathcurveto{\pgfqpoint{0.872361in}{0.972311in}}{\pgfqpoint{0.868411in}{0.970674in}}{\pgfqpoint{0.865499in}{0.967762in}}%
\pgfpathcurveto{\pgfqpoint{0.862587in}{0.964850in}}{\pgfqpoint{0.860951in}{0.960900in}}{\pgfqpoint{0.860951in}{0.956782in}}%
\pgfpathcurveto{\pgfqpoint{0.860951in}{0.952664in}}{\pgfqpoint{0.862587in}{0.948714in}}{\pgfqpoint{0.865499in}{0.945802in}}%
\pgfpathcurveto{\pgfqpoint{0.868411in}{0.942890in}}{\pgfqpoint{0.872361in}{0.941254in}}{\pgfqpoint{0.876479in}{0.941254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101568in}{0.646264in}}%
\pgfpathcurveto{\pgfqpoint{1.105686in}{0.646264in}}{\pgfqpoint{1.109636in}{0.647900in}}{\pgfqpoint{1.112548in}{0.650812in}}%
\pgfpathcurveto{\pgfqpoint{1.115460in}{0.653724in}}{\pgfqpoint{1.117096in}{0.657674in}}{\pgfqpoint{1.117096in}{0.661792in}}%
\pgfpathcurveto{\pgfqpoint{1.117096in}{0.665910in}}{\pgfqpoint{1.115460in}{0.669860in}}{\pgfqpoint{1.112548in}{0.672772in}}%
\pgfpathcurveto{\pgfqpoint{1.109636in}{0.675684in}}{\pgfqpoint{1.105686in}{0.677321in}}{\pgfqpoint{1.101568in}{0.677321in}}%
\pgfpathcurveto{\pgfqpoint{1.097450in}{0.677321in}}{\pgfqpoint{1.093500in}{0.675684in}}{\pgfqpoint{1.090588in}{0.672772in}}%
\pgfpathcurveto{\pgfqpoint{1.087676in}{0.669860in}}{\pgfqpoint{1.086040in}{0.665910in}}{\pgfqpoint{1.086040in}{0.661792in}}%
\pgfpathcurveto{\pgfqpoint{1.086040in}{0.657674in}}{\pgfqpoint{1.087676in}{0.653724in}}{\pgfqpoint{1.090588in}{0.650812in}}%
\pgfpathcurveto{\pgfqpoint{1.093500in}{0.647900in}}{\pgfqpoint{1.097450in}{0.646264in}}{\pgfqpoint{1.101568in}{0.646264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546499in}{0.996353in}}%
\pgfpathcurveto{\pgfqpoint{0.550617in}{0.996353in}}{\pgfqpoint{0.554567in}{0.997989in}}{\pgfqpoint{0.557479in}{1.000901in}}%
\pgfpathcurveto{\pgfqpoint{0.560391in}{1.003813in}}{\pgfqpoint{0.562027in}{1.007763in}}{\pgfqpoint{0.562027in}{1.011881in}}%
\pgfpathcurveto{\pgfqpoint{0.562027in}{1.015999in}}{\pgfqpoint{0.560391in}{1.019949in}}{\pgfqpoint{0.557479in}{1.022861in}}%
\pgfpathcurveto{\pgfqpoint{0.554567in}{1.025773in}}{\pgfqpoint{0.550617in}{1.027409in}}{\pgfqpoint{0.546499in}{1.027409in}}%
\pgfpathcurveto{\pgfqpoint{0.542381in}{1.027409in}}{\pgfqpoint{0.538431in}{1.025773in}}{\pgfqpoint{0.535519in}{1.022861in}}%
\pgfpathcurveto{\pgfqpoint{0.532607in}{1.019949in}}{\pgfqpoint{0.530971in}{1.015999in}}{\pgfqpoint{0.530971in}{1.011881in}}%
\pgfpathcurveto{\pgfqpoint{0.530971in}{1.007763in}}{\pgfqpoint{0.532607in}{1.003813in}}{\pgfqpoint{0.535519in}{1.000901in}}%
\pgfpathcurveto{\pgfqpoint{0.538431in}{0.997989in}}{\pgfqpoint{0.542381in}{0.996353in}}{\pgfqpoint{0.546499in}{0.996353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353979in}{0.934520in}}%
\pgfpathcurveto{\pgfqpoint{0.358097in}{0.934520in}}{\pgfqpoint{0.362047in}{0.936156in}}{\pgfqpoint{0.364959in}{0.939068in}}%
\pgfpathcurveto{\pgfqpoint{0.367871in}{0.941980in}}{\pgfqpoint{0.369507in}{0.945930in}}{\pgfqpoint{0.369507in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{0.369507in}{0.954166in}}{\pgfqpoint{0.367871in}{0.958116in}}{\pgfqpoint{0.364959in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{0.362047in}{0.963940in}}{\pgfqpoint{0.358097in}{0.965576in}}{\pgfqpoint{0.353979in}{0.965576in}}%
\pgfpathcurveto{\pgfqpoint{0.349861in}{0.965576in}}{\pgfqpoint{0.345911in}{0.963940in}}{\pgfqpoint{0.342999in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{0.340087in}{0.958116in}}{\pgfqpoint{0.338451in}{0.954166in}}{\pgfqpoint{0.338451in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{0.338451in}{0.945930in}}{\pgfqpoint{0.340087in}{0.941980in}}{\pgfqpoint{0.342999in}{0.939068in}}%
\pgfpathcurveto{\pgfqpoint{0.345911in}{0.936156in}}{\pgfqpoint{0.349861in}{0.934520in}}{\pgfqpoint{0.353979in}{0.934520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612416in}{1.053494in}}%
\pgfpathcurveto{\pgfqpoint{0.616534in}{1.053494in}}{\pgfqpoint{0.620484in}{1.055131in}}{\pgfqpoint{0.623396in}{1.058043in}}%
\pgfpathcurveto{\pgfqpoint{0.626308in}{1.060954in}}{\pgfqpoint{0.627944in}{1.064905in}}{\pgfqpoint{0.627944in}{1.069023in}}%
\pgfpathcurveto{\pgfqpoint{0.627944in}{1.073141in}}{\pgfqpoint{0.626308in}{1.077091in}}{\pgfqpoint{0.623396in}{1.080003in}}%
\pgfpathcurveto{\pgfqpoint{0.620484in}{1.082915in}}{\pgfqpoint{0.616534in}{1.084551in}}{\pgfqpoint{0.612416in}{1.084551in}}%
\pgfpathcurveto{\pgfqpoint{0.608298in}{1.084551in}}{\pgfqpoint{0.604348in}{1.082915in}}{\pgfqpoint{0.601436in}{1.080003in}}%
\pgfpathcurveto{\pgfqpoint{0.598524in}{1.077091in}}{\pgfqpoint{0.596888in}{1.073141in}}{\pgfqpoint{0.596888in}{1.069023in}}%
\pgfpathcurveto{\pgfqpoint{0.596888in}{1.064905in}}{\pgfqpoint{0.598524in}{1.060954in}}{\pgfqpoint{0.601436in}{1.058043in}}%
\pgfpathcurveto{\pgfqpoint{0.604348in}{1.055131in}}{\pgfqpoint{0.608298in}{1.053494in}}{\pgfqpoint{0.612416in}{1.053494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498544in}{1.005995in}}%
\pgfpathcurveto{\pgfqpoint{0.502662in}{1.005995in}}{\pgfqpoint{0.506612in}{1.007632in}}{\pgfqpoint{0.509524in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{0.512436in}{1.013455in}}{\pgfqpoint{0.514072in}{1.017406in}}{\pgfqpoint{0.514072in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{0.514072in}{1.025642in}}{\pgfqpoint{0.512436in}{1.029592in}}{\pgfqpoint{0.509524in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.506612in}{1.035416in}}{\pgfqpoint{0.502662in}{1.037052in}}{\pgfqpoint{0.498544in}{1.037052in}}%
\pgfpathcurveto{\pgfqpoint{0.494426in}{1.037052in}}{\pgfqpoint{0.490476in}{1.035416in}}{\pgfqpoint{0.487564in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.484652in}{1.029592in}}{\pgfqpoint{0.483015in}{1.025642in}}{\pgfqpoint{0.483015in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{0.483015in}{1.017406in}}{\pgfqpoint{0.484652in}{1.013455in}}{\pgfqpoint{0.487564in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{0.490476in}{1.007632in}}{\pgfqpoint{0.494426in}{1.005995in}}{\pgfqpoint{0.498544in}{1.005995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088953in}{0.858837in}}%
\pgfpathcurveto{\pgfqpoint{1.093071in}{0.858837in}}{\pgfqpoint{1.097021in}{0.860473in}}{\pgfqpoint{1.099933in}{0.863385in}}%
\pgfpathcurveto{\pgfqpoint{1.102845in}{0.866297in}}{\pgfqpoint{1.104481in}{0.870247in}}{\pgfqpoint{1.104481in}{0.874365in}}%
\pgfpathcurveto{\pgfqpoint{1.104481in}{0.878483in}}{\pgfqpoint{1.102845in}{0.882433in}}{\pgfqpoint{1.099933in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{1.097021in}{0.888257in}}{\pgfqpoint{1.093071in}{0.889893in}}{\pgfqpoint{1.088953in}{0.889893in}}%
\pgfpathcurveto{\pgfqpoint{1.084834in}{0.889893in}}{\pgfqpoint{1.080884in}{0.888257in}}{\pgfqpoint{1.077972in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{0.882433in}}{\pgfqpoint{1.073424in}{0.878483in}}{\pgfqpoint{1.073424in}{0.874365in}}%
\pgfpathcurveto{\pgfqpoint{1.073424in}{0.870247in}}{\pgfqpoint{1.075061in}{0.866297in}}{\pgfqpoint{1.077972in}{0.863385in}}%
\pgfpathcurveto{\pgfqpoint{1.080884in}{0.860473in}}{\pgfqpoint{1.084834in}{0.858837in}}{\pgfqpoint{1.088953in}{0.858837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392381in}{0.936068in}}%
\pgfpathcurveto{\pgfqpoint{0.396499in}{0.936068in}}{\pgfqpoint{0.400449in}{0.937704in}}{\pgfqpoint{0.403361in}{0.940616in}}%
\pgfpathcurveto{\pgfqpoint{0.406273in}{0.943528in}}{\pgfqpoint{0.407909in}{0.947478in}}{\pgfqpoint{0.407909in}{0.951596in}}%
\pgfpathcurveto{\pgfqpoint{0.407909in}{0.955714in}}{\pgfqpoint{0.406273in}{0.959664in}}{\pgfqpoint{0.403361in}{0.962576in}}%
\pgfpathcurveto{\pgfqpoint{0.400449in}{0.965488in}}{\pgfqpoint{0.396499in}{0.967124in}}{\pgfqpoint{0.392381in}{0.967124in}}%
\pgfpathcurveto{\pgfqpoint{0.388262in}{0.967124in}}{\pgfqpoint{0.384312in}{0.965488in}}{\pgfqpoint{0.381400in}{0.962576in}}%
\pgfpathcurveto{\pgfqpoint{0.378488in}{0.959664in}}{\pgfqpoint{0.376852in}{0.955714in}}{\pgfqpoint{0.376852in}{0.951596in}}%
\pgfpathcurveto{\pgfqpoint{0.376852in}{0.947478in}}{\pgfqpoint{0.378488in}{0.943528in}}{\pgfqpoint{0.381400in}{0.940616in}}%
\pgfpathcurveto{\pgfqpoint{0.384312in}{0.937704in}}{\pgfqpoint{0.388262in}{0.936068in}}{\pgfqpoint{0.392381in}{0.936068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693752in}{0.955829in}}%
\pgfpathcurveto{\pgfqpoint{0.697870in}{0.955829in}}{\pgfqpoint{0.701820in}{0.957465in}}{\pgfqpoint{0.704732in}{0.960377in}}%
\pgfpathcurveto{\pgfqpoint{0.707644in}{0.963289in}}{\pgfqpoint{0.709280in}{0.967239in}}{\pgfqpoint{0.709280in}{0.971357in}}%
\pgfpathcurveto{\pgfqpoint{0.709280in}{0.975475in}}{\pgfqpoint{0.707644in}{0.979425in}}{\pgfqpoint{0.704732in}{0.982337in}}%
\pgfpathcurveto{\pgfqpoint{0.701820in}{0.985249in}}{\pgfqpoint{0.697870in}{0.986885in}}{\pgfqpoint{0.693752in}{0.986885in}}%
\pgfpathcurveto{\pgfqpoint{0.689634in}{0.986885in}}{\pgfqpoint{0.685684in}{0.985249in}}{\pgfqpoint{0.682772in}{0.982337in}}%
\pgfpathcurveto{\pgfqpoint{0.679860in}{0.979425in}}{\pgfqpoint{0.678224in}{0.975475in}}{\pgfqpoint{0.678224in}{0.971357in}}%
\pgfpathcurveto{\pgfqpoint{0.678224in}{0.967239in}}{\pgfqpoint{0.679860in}{0.963289in}}{\pgfqpoint{0.682772in}{0.960377in}}%
\pgfpathcurveto{\pgfqpoint{0.685684in}{0.957465in}}{\pgfqpoint{0.689634in}{0.955829in}}{\pgfqpoint{0.693752in}{0.955829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519001in}{1.033456in}}%
\pgfpathcurveto{\pgfqpoint{0.523119in}{1.033456in}}{\pgfqpoint{0.527069in}{1.035092in}}{\pgfqpoint{0.529981in}{1.038004in}}%
\pgfpathcurveto{\pgfqpoint{0.532893in}{1.040916in}}{\pgfqpoint{0.534529in}{1.044866in}}{\pgfqpoint{0.534529in}{1.048984in}}%
\pgfpathcurveto{\pgfqpoint{0.534529in}{1.053103in}}{\pgfqpoint{0.532893in}{1.057053in}}{\pgfqpoint{0.529981in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.527069in}{1.062876in}}{\pgfqpoint{0.523119in}{1.064513in}}{\pgfqpoint{0.519001in}{1.064513in}}%
\pgfpathcurveto{\pgfqpoint{0.514883in}{1.064513in}}{\pgfqpoint{0.510933in}{1.062876in}}{\pgfqpoint{0.508021in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.505109in}{1.057053in}}{\pgfqpoint{0.503473in}{1.053103in}}{\pgfqpoint{0.503473in}{1.048984in}}%
\pgfpathcurveto{\pgfqpoint{0.503473in}{1.044866in}}{\pgfqpoint{0.505109in}{1.040916in}}{\pgfqpoint{0.508021in}{1.038004in}}%
\pgfpathcurveto{\pgfqpoint{0.510933in}{1.035092in}}{\pgfqpoint{0.514883in}{1.033456in}}{\pgfqpoint{0.519001in}{1.033456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818124in}{1.031858in}}%
\pgfpathcurveto{\pgfqpoint{0.822242in}{1.031858in}}{\pgfqpoint{0.826192in}{1.033494in}}{\pgfqpoint{0.829104in}{1.036406in}}%
\pgfpathcurveto{\pgfqpoint{0.832016in}{1.039318in}}{\pgfqpoint{0.833652in}{1.043268in}}{\pgfqpoint{0.833652in}{1.047386in}}%
\pgfpathcurveto{\pgfqpoint{0.833652in}{1.051504in}}{\pgfqpoint{0.832016in}{1.055454in}}{\pgfqpoint{0.829104in}{1.058366in}}%
\pgfpathcurveto{\pgfqpoint{0.826192in}{1.061278in}}{\pgfqpoint{0.822242in}{1.062914in}}{\pgfqpoint{0.818124in}{1.062914in}}%
\pgfpathcurveto{\pgfqpoint{0.814006in}{1.062914in}}{\pgfqpoint{0.810056in}{1.061278in}}{\pgfqpoint{0.807144in}{1.058366in}}%
\pgfpathcurveto{\pgfqpoint{0.804232in}{1.055454in}}{\pgfqpoint{0.802596in}{1.051504in}}{\pgfqpoint{0.802596in}{1.047386in}}%
\pgfpathcurveto{\pgfqpoint{0.802596in}{1.043268in}}{\pgfqpoint{0.804232in}{1.039318in}}{\pgfqpoint{0.807144in}{1.036406in}}%
\pgfpathcurveto{\pgfqpoint{0.810056in}{1.033494in}}{\pgfqpoint{0.814006in}{1.031858in}}{\pgfqpoint{0.818124in}{1.031858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855268in}{0.957130in}}%
\pgfpathcurveto{\pgfqpoint{0.859386in}{0.957130in}}{\pgfqpoint{0.863336in}{0.958766in}}{\pgfqpoint{0.866248in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{0.869160in}{0.964590in}}{\pgfqpoint{0.870796in}{0.968540in}}{\pgfqpoint{0.870796in}{0.972658in}}%
\pgfpathcurveto{\pgfqpoint{0.870796in}{0.976776in}}{\pgfqpoint{0.869160in}{0.980726in}}{\pgfqpoint{0.866248in}{0.983638in}}%
\pgfpathcurveto{\pgfqpoint{0.863336in}{0.986550in}}{\pgfqpoint{0.859386in}{0.988186in}}{\pgfqpoint{0.855268in}{0.988186in}}%
\pgfpathcurveto{\pgfqpoint{0.851149in}{0.988186in}}{\pgfqpoint{0.847199in}{0.986550in}}{\pgfqpoint{0.844287in}{0.983638in}}%
\pgfpathcurveto{\pgfqpoint{0.841375in}{0.980726in}}{\pgfqpoint{0.839739in}{0.976776in}}{\pgfqpoint{0.839739in}{0.972658in}}%
\pgfpathcurveto{\pgfqpoint{0.839739in}{0.968540in}}{\pgfqpoint{0.841375in}{0.964590in}}{\pgfqpoint{0.844287in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{0.847199in}{0.958766in}}{\pgfqpoint{0.851149in}{0.957130in}}{\pgfqpoint{0.855268in}{0.957130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369012in}{0.787017in}}%
\pgfpathcurveto{\pgfqpoint{0.373130in}{0.787017in}}{\pgfqpoint{0.377080in}{0.788653in}}{\pgfqpoint{0.379992in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{0.382904in}{0.794477in}}{\pgfqpoint{0.384540in}{0.798427in}}{\pgfqpoint{0.384540in}{0.802545in}}%
\pgfpathcurveto{\pgfqpoint{0.384540in}{0.806663in}}{\pgfqpoint{0.382904in}{0.810613in}}{\pgfqpoint{0.379992in}{0.813525in}}%
\pgfpathcurveto{\pgfqpoint{0.377080in}{0.816437in}}{\pgfqpoint{0.373130in}{0.818073in}}{\pgfqpoint{0.369012in}{0.818073in}}%
\pgfpathcurveto{\pgfqpoint{0.364894in}{0.818073in}}{\pgfqpoint{0.360944in}{0.816437in}}{\pgfqpoint{0.358032in}{0.813525in}}%
\pgfpathcurveto{\pgfqpoint{0.355120in}{0.810613in}}{\pgfqpoint{0.353484in}{0.806663in}}{\pgfqpoint{0.353484in}{0.802545in}}%
\pgfpathcurveto{\pgfqpoint{0.353484in}{0.798427in}}{\pgfqpoint{0.355120in}{0.794477in}}{\pgfqpoint{0.358032in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{0.360944in}{0.788653in}}{\pgfqpoint{0.364894in}{0.787017in}}{\pgfqpoint{0.369012in}{0.787017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314384in}{0.796125in}}%
\pgfpathcurveto{\pgfqpoint{0.318502in}{0.796125in}}{\pgfqpoint{0.322452in}{0.797761in}}{\pgfqpoint{0.325364in}{0.800673in}}%
\pgfpathcurveto{\pgfqpoint{0.328276in}{0.803585in}}{\pgfqpoint{0.329912in}{0.807535in}}{\pgfqpoint{0.329912in}{0.811653in}}%
\pgfpathcurveto{\pgfqpoint{0.329912in}{0.815771in}}{\pgfqpoint{0.328276in}{0.819721in}}{\pgfqpoint{0.325364in}{0.822633in}}%
\pgfpathcurveto{\pgfqpoint{0.322452in}{0.825545in}}{\pgfqpoint{0.318502in}{0.827182in}}{\pgfqpoint{0.314384in}{0.827182in}}%
\pgfpathcurveto{\pgfqpoint{0.310266in}{0.827182in}}{\pgfqpoint{0.306316in}{0.825545in}}{\pgfqpoint{0.303404in}{0.822633in}}%
\pgfpathcurveto{\pgfqpoint{0.300492in}{0.819721in}}{\pgfqpoint{0.298856in}{0.815771in}}{\pgfqpoint{0.298856in}{0.811653in}}%
\pgfpathcurveto{\pgfqpoint{0.298856in}{0.807535in}}{\pgfqpoint{0.300492in}{0.803585in}}{\pgfqpoint{0.303404in}{0.800673in}}%
\pgfpathcurveto{\pgfqpoint{0.306316in}{0.797761in}}{\pgfqpoint{0.310266in}{0.796125in}}{\pgfqpoint{0.314384in}{0.796125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547599in}{0.975844in}}%
\pgfpathcurveto{\pgfqpoint{0.551717in}{0.975844in}}{\pgfqpoint{0.555667in}{0.977481in}}{\pgfqpoint{0.558579in}{0.980393in}}%
\pgfpathcurveto{\pgfqpoint{0.561491in}{0.983305in}}{\pgfqpoint{0.563127in}{0.987255in}}{\pgfqpoint{0.563127in}{0.991373in}}%
\pgfpathcurveto{\pgfqpoint{0.563127in}{0.995491in}}{\pgfqpoint{0.561491in}{0.999441in}}{\pgfqpoint{0.558579in}{1.002353in}}%
\pgfpathcurveto{\pgfqpoint{0.555667in}{1.005265in}}{\pgfqpoint{0.551717in}{1.006901in}}{\pgfqpoint{0.547599in}{1.006901in}}%
\pgfpathcurveto{\pgfqpoint{0.543481in}{1.006901in}}{\pgfqpoint{0.539531in}{1.005265in}}{\pgfqpoint{0.536619in}{1.002353in}}%
\pgfpathcurveto{\pgfqpoint{0.533707in}{0.999441in}}{\pgfqpoint{0.532071in}{0.995491in}}{\pgfqpoint{0.532071in}{0.991373in}}%
\pgfpathcurveto{\pgfqpoint{0.532071in}{0.987255in}}{\pgfqpoint{0.533707in}{0.983305in}}{\pgfqpoint{0.536619in}{0.980393in}}%
\pgfpathcurveto{\pgfqpoint{0.539531in}{0.977481in}}{\pgfqpoint{0.543481in}{0.975844in}}{\pgfqpoint{0.547599in}{0.975844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441131in}{0.907925in}}%
\pgfpathcurveto{\pgfqpoint{0.445250in}{0.907925in}}{\pgfqpoint{0.449200in}{0.909561in}}{\pgfqpoint{0.452112in}{0.912473in}}%
\pgfpathcurveto{\pgfqpoint{0.455023in}{0.915385in}}{\pgfqpoint{0.456660in}{0.919335in}}{\pgfqpoint{0.456660in}{0.923454in}}%
\pgfpathcurveto{\pgfqpoint{0.456660in}{0.927572in}}{\pgfqpoint{0.455023in}{0.931522in}}{\pgfqpoint{0.452112in}{0.934434in}}%
\pgfpathcurveto{\pgfqpoint{0.449200in}{0.937346in}}{\pgfqpoint{0.445250in}{0.938982in}}{\pgfqpoint{0.441131in}{0.938982in}}%
\pgfpathcurveto{\pgfqpoint{0.437013in}{0.938982in}}{\pgfqpoint{0.433063in}{0.937346in}}{\pgfqpoint{0.430151in}{0.934434in}}%
\pgfpathcurveto{\pgfqpoint{0.427239in}{0.931522in}}{\pgfqpoint{0.425603in}{0.927572in}}{\pgfqpoint{0.425603in}{0.923454in}}%
\pgfpathcurveto{\pgfqpoint{0.425603in}{0.919335in}}{\pgfqpoint{0.427239in}{0.915385in}}{\pgfqpoint{0.430151in}{0.912473in}}%
\pgfpathcurveto{\pgfqpoint{0.433063in}{0.909561in}}{\pgfqpoint{0.437013in}{0.907925in}}{\pgfqpoint{0.441131in}{0.907925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646483in}{0.987240in}}%
\pgfpathcurveto{\pgfqpoint{0.650601in}{0.987240in}}{\pgfqpoint{0.654551in}{0.988876in}}{\pgfqpoint{0.657463in}{0.991788in}}%
\pgfpathcurveto{\pgfqpoint{0.660375in}{0.994700in}}{\pgfqpoint{0.662011in}{0.998650in}}{\pgfqpoint{0.662011in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{0.662011in}{1.006887in}}{\pgfqpoint{0.660375in}{1.010837in}}{\pgfqpoint{0.657463in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.654551in}{1.016661in}}{\pgfqpoint{0.650601in}{1.018297in}}{\pgfqpoint{0.646483in}{1.018297in}}%
\pgfpathcurveto{\pgfqpoint{0.642365in}{1.018297in}}{\pgfqpoint{0.638415in}{1.016661in}}{\pgfqpoint{0.635503in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.632591in}{1.010837in}}{\pgfqpoint{0.630955in}{1.006887in}}{\pgfqpoint{0.630955in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{0.630955in}{0.998650in}}{\pgfqpoint{0.632591in}{0.994700in}}{\pgfqpoint{0.635503in}{0.991788in}}%
\pgfpathcurveto{\pgfqpoint{0.638415in}{0.988876in}}{\pgfqpoint{0.642365in}{0.987240in}}{\pgfqpoint{0.646483in}{0.987240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043382in}{0.600955in}}%
\pgfpathcurveto{\pgfqpoint{1.047500in}{0.600955in}}{\pgfqpoint{1.051450in}{0.602591in}}{\pgfqpoint{1.054362in}{0.605503in}}%
\pgfpathcurveto{\pgfqpoint{1.057274in}{0.608415in}}{\pgfqpoint{1.058910in}{0.612365in}}{\pgfqpoint{1.058910in}{0.616483in}}%
\pgfpathcurveto{\pgfqpoint{1.058910in}{0.620601in}}{\pgfqpoint{1.057274in}{0.624551in}}{\pgfqpoint{1.054362in}{0.627463in}}%
\pgfpathcurveto{\pgfqpoint{1.051450in}{0.630375in}}{\pgfqpoint{1.047500in}{0.632011in}}{\pgfqpoint{1.043382in}{0.632011in}}%
\pgfpathcurveto{\pgfqpoint{1.039264in}{0.632011in}}{\pgfqpoint{1.035314in}{0.630375in}}{\pgfqpoint{1.032402in}{0.627463in}}%
\pgfpathcurveto{\pgfqpoint{1.029490in}{0.624551in}}{\pgfqpoint{1.027854in}{0.620601in}}{\pgfqpoint{1.027854in}{0.616483in}}%
\pgfpathcurveto{\pgfqpoint{1.027854in}{0.612365in}}{\pgfqpoint{1.029490in}{0.608415in}}{\pgfqpoint{1.032402in}{0.605503in}}%
\pgfpathcurveto{\pgfqpoint{1.035314in}{0.602591in}}{\pgfqpoint{1.039264in}{0.600955in}}{\pgfqpoint{1.043382in}{0.600955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215071in}{0.800265in}}%
\pgfpathcurveto{\pgfqpoint{0.219189in}{0.800265in}}{\pgfqpoint{0.223139in}{0.801901in}}{\pgfqpoint{0.226051in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{0.228963in}{0.807725in}}{\pgfqpoint{0.230599in}{0.811675in}}{\pgfqpoint{0.230599in}{0.815793in}}%
\pgfpathcurveto{\pgfqpoint{0.230599in}{0.819911in}}{\pgfqpoint{0.228963in}{0.823861in}}{\pgfqpoint{0.226051in}{0.826773in}}%
\pgfpathcurveto{\pgfqpoint{0.223139in}{0.829685in}}{\pgfqpoint{0.219189in}{0.831322in}}{\pgfqpoint{0.215071in}{0.831322in}}%
\pgfpathcurveto{\pgfqpoint{0.210953in}{0.831322in}}{\pgfqpoint{0.207003in}{0.829685in}}{\pgfqpoint{0.204091in}{0.826773in}}%
\pgfpathcurveto{\pgfqpoint{0.201179in}{0.823861in}}{\pgfqpoint{0.199543in}{0.819911in}}{\pgfqpoint{0.199543in}{0.815793in}}%
\pgfpathcurveto{\pgfqpoint{0.199543in}{0.811675in}}{\pgfqpoint{0.201179in}{0.807725in}}{\pgfqpoint{0.204091in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{0.207003in}{0.801901in}}{\pgfqpoint{0.210953in}{0.800265in}}{\pgfqpoint{0.215071in}{0.800265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599453in}{1.043211in}}%
\pgfpathcurveto{\pgfqpoint{0.603571in}{1.043211in}}{\pgfqpoint{0.607521in}{1.044847in}}{\pgfqpoint{0.610433in}{1.047759in}}%
\pgfpathcurveto{\pgfqpoint{0.613345in}{1.050671in}}{\pgfqpoint{0.614981in}{1.054621in}}{\pgfqpoint{0.614981in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{0.614981in}{1.062857in}}{\pgfqpoint{0.613345in}{1.066807in}}{\pgfqpoint{0.610433in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{0.607521in}{1.072631in}}{\pgfqpoint{0.603571in}{1.074267in}}{\pgfqpoint{0.599453in}{1.074267in}}%
\pgfpathcurveto{\pgfqpoint{0.595335in}{1.074267in}}{\pgfqpoint{0.591385in}{1.072631in}}{\pgfqpoint{0.588473in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{0.585561in}{1.066807in}}{\pgfqpoint{0.583925in}{1.062857in}}{\pgfqpoint{0.583925in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{0.583925in}{1.054621in}}{\pgfqpoint{0.585561in}{1.050671in}}{\pgfqpoint{0.588473in}{1.047759in}}%
\pgfpathcurveto{\pgfqpoint{0.591385in}{1.044847in}}{\pgfqpoint{0.595335in}{1.043211in}}{\pgfqpoint{0.599453in}{1.043211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612065in}{1.067973in}}%
\pgfpathcurveto{\pgfqpoint{0.616183in}{1.067973in}}{\pgfqpoint{0.620133in}{1.069609in}}{\pgfqpoint{0.623045in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{0.625957in}{1.075433in}}{\pgfqpoint{0.627593in}{1.079383in}}{\pgfqpoint{0.627593in}{1.083501in}}%
\pgfpathcurveto{\pgfqpoint{0.627593in}{1.087619in}}{\pgfqpoint{0.625957in}{1.091569in}}{\pgfqpoint{0.623045in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{1.097393in}}{\pgfqpoint{0.616183in}{1.099030in}}{\pgfqpoint{0.612065in}{1.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.607947in}{1.099030in}}{\pgfqpoint{0.603997in}{1.097393in}}{\pgfqpoint{0.601085in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{0.598173in}{1.091569in}}{\pgfqpoint{0.596537in}{1.087619in}}{\pgfqpoint{0.596537in}{1.083501in}}%
\pgfpathcurveto{\pgfqpoint{0.596537in}{1.079383in}}{\pgfqpoint{0.598173in}{1.075433in}}{\pgfqpoint{0.601085in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{0.603997in}{1.069609in}}{\pgfqpoint{0.607947in}{1.067973in}}{\pgfqpoint{0.612065in}{1.067973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284255in}{0.697802in}}%
\pgfpathcurveto{\pgfqpoint{0.288373in}{0.697802in}}{\pgfqpoint{0.292323in}{0.699438in}}{\pgfqpoint{0.295235in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{0.298147in}{0.705262in}}{\pgfqpoint{0.299783in}{0.709212in}}{\pgfqpoint{0.299783in}{0.713330in}}%
\pgfpathcurveto{\pgfqpoint{0.299783in}{0.717449in}}{\pgfqpoint{0.298147in}{0.721399in}}{\pgfqpoint{0.295235in}{0.724311in}}%
\pgfpathcurveto{\pgfqpoint{0.292323in}{0.727223in}}{\pgfqpoint{0.288373in}{0.728859in}}{\pgfqpoint{0.284255in}{0.728859in}}%
\pgfpathcurveto{\pgfqpoint{0.280137in}{0.728859in}}{\pgfqpoint{0.276186in}{0.727223in}}{\pgfqpoint{0.273275in}{0.724311in}}%
\pgfpathcurveto{\pgfqpoint{0.270363in}{0.721399in}}{\pgfqpoint{0.268726in}{0.717449in}}{\pgfqpoint{0.268726in}{0.713330in}}%
\pgfpathcurveto{\pgfqpoint{0.268726in}{0.709212in}}{\pgfqpoint{0.270363in}{0.705262in}}{\pgfqpoint{0.273275in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{0.276186in}{0.699438in}}{\pgfqpoint{0.280137in}{0.697802in}}{\pgfqpoint{0.284255in}{0.697802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439181in}{0.906673in}}%
\pgfpathcurveto{\pgfqpoint{0.443299in}{0.906673in}}{\pgfqpoint{0.447249in}{0.908309in}}{\pgfqpoint{0.450161in}{0.911221in}}%
\pgfpathcurveto{\pgfqpoint{0.453073in}{0.914133in}}{\pgfqpoint{0.454709in}{0.918083in}}{\pgfqpoint{0.454709in}{0.922201in}}%
\pgfpathcurveto{\pgfqpoint{0.454709in}{0.926319in}}{\pgfqpoint{0.453073in}{0.930269in}}{\pgfqpoint{0.450161in}{0.933181in}}%
\pgfpathcurveto{\pgfqpoint{0.447249in}{0.936093in}}{\pgfqpoint{0.443299in}{0.937729in}}{\pgfqpoint{0.439181in}{0.937729in}}%
\pgfpathcurveto{\pgfqpoint{0.435063in}{0.937729in}}{\pgfqpoint{0.431113in}{0.936093in}}{\pgfqpoint{0.428201in}{0.933181in}}%
\pgfpathcurveto{\pgfqpoint{0.425289in}{0.930269in}}{\pgfqpoint{0.423653in}{0.926319in}}{\pgfqpoint{0.423653in}{0.922201in}}%
\pgfpathcurveto{\pgfqpoint{0.423653in}{0.918083in}}{\pgfqpoint{0.425289in}{0.914133in}}{\pgfqpoint{0.428201in}{0.911221in}}%
\pgfpathcurveto{\pgfqpoint{0.431113in}{0.908309in}}{\pgfqpoint{0.435063in}{0.906673in}}{\pgfqpoint{0.439181in}{0.906673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329009in}{0.708568in}}%
\pgfpathcurveto{\pgfqpoint{0.333127in}{0.708568in}}{\pgfqpoint{0.337077in}{0.710205in}}{\pgfqpoint{0.339989in}{0.713116in}}%
\pgfpathcurveto{\pgfqpoint{0.342901in}{0.716028in}}{\pgfqpoint{0.344537in}{0.719978in}}{\pgfqpoint{0.344537in}{0.724097in}}%
\pgfpathcurveto{\pgfqpoint{0.344537in}{0.728215in}}{\pgfqpoint{0.342901in}{0.732165in}}{\pgfqpoint{0.339989in}{0.735077in}}%
\pgfpathcurveto{\pgfqpoint{0.337077in}{0.737989in}}{\pgfqpoint{0.333127in}{0.739625in}}{\pgfqpoint{0.329009in}{0.739625in}}%
\pgfpathcurveto{\pgfqpoint{0.324890in}{0.739625in}}{\pgfqpoint{0.320940in}{0.737989in}}{\pgfqpoint{0.318028in}{0.735077in}}%
\pgfpathcurveto{\pgfqpoint{0.315116in}{0.732165in}}{\pgfqpoint{0.313480in}{0.728215in}}{\pgfqpoint{0.313480in}{0.724097in}}%
\pgfpathcurveto{\pgfqpoint{0.313480in}{0.719978in}}{\pgfqpoint{0.315116in}{0.716028in}}{\pgfqpoint{0.318028in}{0.713116in}}%
\pgfpathcurveto{\pgfqpoint{0.320940in}{0.710205in}}{\pgfqpoint{0.324890in}{0.708568in}}{\pgfqpoint{0.329009in}{0.708568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271571in}{0.746132in}}%
\pgfpathcurveto{\pgfqpoint{0.275689in}{0.746132in}}{\pgfqpoint{0.279639in}{0.747768in}}{\pgfqpoint{0.282551in}{0.750680in}}%
\pgfpathcurveto{\pgfqpoint{0.285463in}{0.753592in}}{\pgfqpoint{0.287099in}{0.757542in}}{\pgfqpoint{0.287099in}{0.761660in}}%
\pgfpathcurveto{\pgfqpoint{0.287099in}{0.765778in}}{\pgfqpoint{0.285463in}{0.769728in}}{\pgfqpoint{0.282551in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.279639in}{0.775552in}}{\pgfqpoint{0.275689in}{0.777188in}}{\pgfqpoint{0.271571in}{0.777188in}}%
\pgfpathcurveto{\pgfqpoint{0.267453in}{0.777188in}}{\pgfqpoint{0.263503in}{0.775552in}}{\pgfqpoint{0.260591in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.257679in}{0.769728in}}{\pgfqpoint{0.256043in}{0.765778in}}{\pgfqpoint{0.256043in}{0.761660in}}%
\pgfpathcurveto{\pgfqpoint{0.256043in}{0.757542in}}{\pgfqpoint{0.257679in}{0.753592in}}{\pgfqpoint{0.260591in}{0.750680in}}%
\pgfpathcurveto{\pgfqpoint{0.263503in}{0.747768in}}{\pgfqpoint{0.267453in}{0.746132in}}{\pgfqpoint{0.271571in}{0.746132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969023in}{0.962522in}}%
\pgfpathcurveto{\pgfqpoint{0.973141in}{0.962522in}}{\pgfqpoint{0.977091in}{0.964158in}}{\pgfqpoint{0.980003in}{0.967070in}}%
\pgfpathcurveto{\pgfqpoint{0.982915in}{0.969982in}}{\pgfqpoint{0.984552in}{0.973932in}}{\pgfqpoint{0.984552in}{0.978050in}}%
\pgfpathcurveto{\pgfqpoint{0.984552in}{0.982168in}}{\pgfqpoint{0.982915in}{0.986118in}}{\pgfqpoint{0.980003in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{0.977091in}{0.991942in}}{\pgfqpoint{0.973141in}{0.993579in}}{\pgfqpoint{0.969023in}{0.993579in}}%
\pgfpathcurveto{\pgfqpoint{0.964905in}{0.993579in}}{\pgfqpoint{0.960955in}{0.991942in}}{\pgfqpoint{0.958043in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{0.955131in}{0.986118in}}{\pgfqpoint{0.953495in}{0.982168in}}{\pgfqpoint{0.953495in}{0.978050in}}%
\pgfpathcurveto{\pgfqpoint{0.953495in}{0.973932in}}{\pgfqpoint{0.955131in}{0.969982in}}{\pgfqpoint{0.958043in}{0.967070in}}%
\pgfpathcurveto{\pgfqpoint{0.960955in}{0.964158in}}{\pgfqpoint{0.964905in}{0.962522in}}{\pgfqpoint{0.969023in}{0.962522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106505in}{0.588733in}}%
\pgfpathcurveto{\pgfqpoint{1.110623in}{0.588733in}}{\pgfqpoint{1.114573in}{0.590369in}}{\pgfqpoint{1.117485in}{0.593281in}}%
\pgfpathcurveto{\pgfqpoint{1.120397in}{0.596193in}}{\pgfqpoint{1.122033in}{0.600143in}}{\pgfqpoint{1.122033in}{0.604261in}}%
\pgfpathcurveto{\pgfqpoint{1.122033in}{0.608379in}}{\pgfqpoint{1.120397in}{0.612329in}}{\pgfqpoint{1.117485in}{0.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.114573in}{0.618153in}}{\pgfqpoint{1.110623in}{0.619789in}}{\pgfqpoint{1.106505in}{0.619789in}}%
\pgfpathcurveto{\pgfqpoint{1.102387in}{0.619789in}}{\pgfqpoint{1.098436in}{0.618153in}}{\pgfqpoint{1.095525in}{0.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.092613in}{0.612329in}}{\pgfqpoint{1.090976in}{0.608379in}}{\pgfqpoint{1.090976in}{0.604261in}}%
\pgfpathcurveto{\pgfqpoint{1.090976in}{0.600143in}}{\pgfqpoint{1.092613in}{0.596193in}}{\pgfqpoint{1.095525in}{0.593281in}}%
\pgfpathcurveto{\pgfqpoint{1.098436in}{0.590369in}}{\pgfqpoint{1.102387in}{0.588733in}}{\pgfqpoint{1.106505in}{0.588733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346148in}{0.700372in}}%
\pgfpathcurveto{\pgfqpoint{0.350266in}{0.700372in}}{\pgfqpoint{0.354216in}{0.702008in}}{\pgfqpoint{0.357128in}{0.704920in}}%
\pgfpathcurveto{\pgfqpoint{0.360040in}{0.707832in}}{\pgfqpoint{0.361676in}{0.711782in}}{\pgfqpoint{0.361676in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{0.361676in}{0.720018in}}{\pgfqpoint{0.360040in}{0.723969in}}{\pgfqpoint{0.357128in}{0.726880in}}%
\pgfpathcurveto{\pgfqpoint{0.354216in}{0.729792in}}{\pgfqpoint{0.350266in}{0.731429in}}{\pgfqpoint{0.346148in}{0.731429in}}%
\pgfpathcurveto{\pgfqpoint{0.342030in}{0.731429in}}{\pgfqpoint{0.338080in}{0.729792in}}{\pgfqpoint{0.335168in}{0.726880in}}%
\pgfpathcurveto{\pgfqpoint{0.332256in}{0.723969in}}{\pgfqpoint{0.330620in}{0.720018in}}{\pgfqpoint{0.330620in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{0.330620in}{0.711782in}}{\pgfqpoint{0.332256in}{0.707832in}}{\pgfqpoint{0.335168in}{0.704920in}}%
\pgfpathcurveto{\pgfqpoint{0.338080in}{0.702008in}}{\pgfqpoint{0.342030in}{0.700372in}}{\pgfqpoint{0.346148in}{0.700372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979780in}{0.796143in}}%
\pgfpathcurveto{\pgfqpoint{0.983898in}{0.796143in}}{\pgfqpoint{0.987848in}{0.797779in}}{\pgfqpoint{0.990760in}{0.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.993672in}{0.803603in}}{\pgfqpoint{0.995308in}{0.807553in}}{\pgfqpoint{0.995308in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.995308in}{0.815790in}}{\pgfqpoint{0.993672in}{0.819740in}}{\pgfqpoint{0.990760in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.987848in}{0.825564in}}{\pgfqpoint{0.983898in}{0.827200in}}{\pgfqpoint{0.979780in}{0.827200in}}%
\pgfpathcurveto{\pgfqpoint{0.975662in}{0.827200in}}{\pgfqpoint{0.971712in}{0.825564in}}{\pgfqpoint{0.968800in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.965888in}{0.819740in}}{\pgfqpoint{0.964252in}{0.815790in}}{\pgfqpoint{0.964252in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.964252in}{0.807553in}}{\pgfqpoint{0.965888in}{0.803603in}}{\pgfqpoint{0.968800in}{0.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.971712in}{0.797779in}}{\pgfqpoint{0.975662in}{0.796143in}}{\pgfqpoint{0.979780in}{0.796143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431013in}{0.933588in}}%
\pgfpathcurveto{\pgfqpoint{0.435131in}{0.933588in}}{\pgfqpoint{0.439081in}{0.935225in}}{\pgfqpoint{0.441993in}{0.938137in}}%
\pgfpathcurveto{\pgfqpoint{0.444905in}{0.941049in}}{\pgfqpoint{0.446541in}{0.944999in}}{\pgfqpoint{0.446541in}{0.949117in}}%
\pgfpathcurveto{\pgfqpoint{0.446541in}{0.953235in}}{\pgfqpoint{0.444905in}{0.957185in}}{\pgfqpoint{0.441993in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{0.439081in}{0.963009in}}{\pgfqpoint{0.435131in}{0.964645in}}{\pgfqpoint{0.431013in}{0.964645in}}%
\pgfpathcurveto{\pgfqpoint{0.426895in}{0.964645in}}{\pgfqpoint{0.422945in}{0.963009in}}{\pgfqpoint{0.420033in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{0.417121in}{0.957185in}}{\pgfqpoint{0.415485in}{0.953235in}}{\pgfqpoint{0.415485in}{0.949117in}}%
\pgfpathcurveto{\pgfqpoint{0.415485in}{0.944999in}}{\pgfqpoint{0.417121in}{0.941049in}}{\pgfqpoint{0.420033in}{0.938137in}}%
\pgfpathcurveto{\pgfqpoint{0.422945in}{0.935225in}}{\pgfqpoint{0.426895in}{0.933588in}}{\pgfqpoint{0.431013in}{0.933588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496469in}{0.944029in}}%
\pgfpathcurveto{\pgfqpoint{0.500587in}{0.944029in}}{\pgfqpoint{0.504537in}{0.945665in}}{\pgfqpoint{0.507449in}{0.948577in}}%
\pgfpathcurveto{\pgfqpoint{0.510361in}{0.951489in}}{\pgfqpoint{0.511997in}{0.955439in}}{\pgfqpoint{0.511997in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{0.511997in}{0.963675in}}{\pgfqpoint{0.510361in}{0.967625in}}{\pgfqpoint{0.507449in}{0.970537in}}%
\pgfpathcurveto{\pgfqpoint{0.504537in}{0.973449in}}{\pgfqpoint{0.500587in}{0.975085in}}{\pgfqpoint{0.496469in}{0.975085in}}%
\pgfpathcurveto{\pgfqpoint{0.492351in}{0.975085in}}{\pgfqpoint{0.488401in}{0.973449in}}{\pgfqpoint{0.485489in}{0.970537in}}%
\pgfpathcurveto{\pgfqpoint{0.482577in}{0.967625in}}{\pgfqpoint{0.480941in}{0.963675in}}{\pgfqpoint{0.480941in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{0.480941in}{0.955439in}}{\pgfqpoint{0.482577in}{0.951489in}}{\pgfqpoint{0.485489in}{0.948577in}}%
\pgfpathcurveto{\pgfqpoint{0.488401in}{0.945665in}}{\pgfqpoint{0.492351in}{0.944029in}}{\pgfqpoint{0.496469in}{0.944029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062658in}{0.788834in}}%
\pgfpathcurveto{\pgfqpoint{1.066776in}{0.788834in}}{\pgfqpoint{1.070726in}{0.790470in}}{\pgfqpoint{1.073638in}{0.793382in}}%
\pgfpathcurveto{\pgfqpoint{1.076550in}{0.796294in}}{\pgfqpoint{1.078186in}{0.800244in}}{\pgfqpoint{1.078186in}{0.804363in}}%
\pgfpathcurveto{\pgfqpoint{1.078186in}{0.808481in}}{\pgfqpoint{1.076550in}{0.812431in}}{\pgfqpoint{1.073638in}{0.815343in}}%
\pgfpathcurveto{\pgfqpoint{1.070726in}{0.818255in}}{\pgfqpoint{1.066776in}{0.819891in}}{\pgfqpoint{1.062658in}{0.819891in}}%
\pgfpathcurveto{\pgfqpoint{1.058540in}{0.819891in}}{\pgfqpoint{1.054590in}{0.818255in}}{\pgfqpoint{1.051678in}{0.815343in}}%
\pgfpathcurveto{\pgfqpoint{1.048766in}{0.812431in}}{\pgfqpoint{1.047130in}{0.808481in}}{\pgfqpoint{1.047130in}{0.804363in}}%
\pgfpathcurveto{\pgfqpoint{1.047130in}{0.800244in}}{\pgfqpoint{1.048766in}{0.796294in}}{\pgfqpoint{1.051678in}{0.793382in}}%
\pgfpathcurveto{\pgfqpoint{1.054590in}{0.790470in}}{\pgfqpoint{1.058540in}{0.788834in}}{\pgfqpoint{1.062658in}{0.788834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023192in}{0.583778in}}%
\pgfpathcurveto{\pgfqpoint{1.027310in}{0.583778in}}{\pgfqpoint{1.031260in}{0.585414in}}{\pgfqpoint{1.034172in}{0.588326in}}%
\pgfpathcurveto{\pgfqpoint{1.037084in}{0.591238in}}{\pgfqpoint{1.038720in}{0.595188in}}{\pgfqpoint{1.038720in}{0.599306in}}%
\pgfpathcurveto{\pgfqpoint{1.038720in}{0.603424in}}{\pgfqpoint{1.037084in}{0.607374in}}{\pgfqpoint{1.034172in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{1.031260in}{0.613198in}}{\pgfqpoint{1.027310in}{0.614834in}}{\pgfqpoint{1.023192in}{0.614834in}}%
\pgfpathcurveto{\pgfqpoint{1.019073in}{0.614834in}}{\pgfqpoint{1.015123in}{0.613198in}}{\pgfqpoint{1.012211in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{1.009300in}{0.607374in}}{\pgfqpoint{1.007663in}{0.603424in}}{\pgfqpoint{1.007663in}{0.599306in}}%
\pgfpathcurveto{\pgfqpoint{1.007663in}{0.595188in}}{\pgfqpoint{1.009300in}{0.591238in}}{\pgfqpoint{1.012211in}{0.588326in}}%
\pgfpathcurveto{\pgfqpoint{1.015123in}{0.585414in}}{\pgfqpoint{1.019073in}{0.583778in}}{\pgfqpoint{1.023192in}{0.583778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242706in}{0.739055in}}%
\pgfpathcurveto{\pgfqpoint{0.246824in}{0.739055in}}{\pgfqpoint{0.250774in}{0.740691in}}{\pgfqpoint{0.253686in}{0.743603in}}%
\pgfpathcurveto{\pgfqpoint{0.256598in}{0.746515in}}{\pgfqpoint{0.258234in}{0.750465in}}{\pgfqpoint{0.258234in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{0.258234in}{0.758701in}}{\pgfqpoint{0.256598in}{0.762651in}}{\pgfqpoint{0.253686in}{0.765563in}}%
\pgfpathcurveto{\pgfqpoint{0.250774in}{0.768475in}}{\pgfqpoint{0.246824in}{0.770112in}}{\pgfqpoint{0.242706in}{0.770112in}}%
\pgfpathcurveto{\pgfqpoint{0.238587in}{0.770112in}}{\pgfqpoint{0.234637in}{0.768475in}}{\pgfqpoint{0.231725in}{0.765563in}}%
\pgfpathcurveto{\pgfqpoint{0.228814in}{0.762651in}}{\pgfqpoint{0.227177in}{0.758701in}}{\pgfqpoint{0.227177in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{0.227177in}{0.750465in}}{\pgfqpoint{0.228814in}{0.746515in}}{\pgfqpoint{0.231725in}{0.743603in}}%
\pgfpathcurveto{\pgfqpoint{0.234637in}{0.740691in}}{\pgfqpoint{0.238587in}{0.739055in}}{\pgfqpoint{0.242706in}{0.739055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424085in}{0.846164in}}%
\pgfpathcurveto{\pgfqpoint{0.428203in}{0.846164in}}{\pgfqpoint{0.432153in}{0.847800in}}{\pgfqpoint{0.435065in}{0.850712in}}%
\pgfpathcurveto{\pgfqpoint{0.437977in}{0.853624in}}{\pgfqpoint{0.439613in}{0.857574in}}{\pgfqpoint{0.439613in}{0.861692in}}%
\pgfpathcurveto{\pgfqpoint{0.439613in}{0.865810in}}{\pgfqpoint{0.437977in}{0.869760in}}{\pgfqpoint{0.435065in}{0.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.432153in}{0.875584in}}{\pgfqpoint{0.428203in}{0.877220in}}{\pgfqpoint{0.424085in}{0.877220in}}%
\pgfpathcurveto{\pgfqpoint{0.419967in}{0.877220in}}{\pgfqpoint{0.416017in}{0.875584in}}{\pgfqpoint{0.413105in}{0.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.410193in}{0.869760in}}{\pgfqpoint{0.408557in}{0.865810in}}{\pgfqpoint{0.408557in}{0.861692in}}%
\pgfpathcurveto{\pgfqpoint{0.408557in}{0.857574in}}{\pgfqpoint{0.410193in}{0.853624in}}{\pgfqpoint{0.413105in}{0.850712in}}%
\pgfpathcurveto{\pgfqpoint{0.416017in}{0.847800in}}{\pgfqpoint{0.419967in}{0.846164in}}{\pgfqpoint{0.424085in}{0.846164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970840in}{0.966187in}}%
\pgfpathcurveto{\pgfqpoint{0.974958in}{0.966187in}}{\pgfqpoint{0.978908in}{0.967824in}}{\pgfqpoint{0.981820in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{0.984732in}{0.973647in}}{\pgfqpoint{0.986368in}{0.977597in}}{\pgfqpoint{0.986368in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{0.986368in}{0.985834in}}{\pgfqpoint{0.984732in}{0.989784in}}{\pgfqpoint{0.981820in}{0.992696in}}%
\pgfpathcurveto{\pgfqpoint{0.978908in}{0.995608in}}{\pgfqpoint{0.974958in}{0.997244in}}{\pgfqpoint{0.970840in}{0.997244in}}%
\pgfpathcurveto{\pgfqpoint{0.966722in}{0.997244in}}{\pgfqpoint{0.962772in}{0.995608in}}{\pgfqpoint{0.959860in}{0.992696in}}%
\pgfpathcurveto{\pgfqpoint{0.956948in}{0.989784in}}{\pgfqpoint{0.955312in}{0.985834in}}{\pgfqpoint{0.955312in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{0.955312in}{0.977597in}}{\pgfqpoint{0.956948in}{0.973647in}}{\pgfqpoint{0.959860in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{0.962772in}{0.967824in}}{\pgfqpoint{0.966722in}{0.966187in}}{\pgfqpoint{0.970840in}{0.966187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372759in}{0.879669in}}%
\pgfpathcurveto{\pgfqpoint{0.376878in}{0.879669in}}{\pgfqpoint{0.380828in}{0.881305in}}{\pgfqpoint{0.383740in}{0.884217in}}%
\pgfpathcurveto{\pgfqpoint{0.386652in}{0.887129in}}{\pgfqpoint{0.388288in}{0.891079in}}{\pgfqpoint{0.388288in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{0.388288in}{0.899315in}}{\pgfqpoint{0.386652in}{0.903265in}}{\pgfqpoint{0.383740in}{0.906177in}}%
\pgfpathcurveto{\pgfqpoint{0.380828in}{0.909089in}}{\pgfqpoint{0.376878in}{0.910725in}}{\pgfqpoint{0.372759in}{0.910725in}}%
\pgfpathcurveto{\pgfqpoint{0.368641in}{0.910725in}}{\pgfqpoint{0.364691in}{0.909089in}}{\pgfqpoint{0.361779in}{0.906177in}}%
\pgfpathcurveto{\pgfqpoint{0.358867in}{0.903265in}}{\pgfqpoint{0.357231in}{0.899315in}}{\pgfqpoint{0.357231in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{0.357231in}{0.891079in}}{\pgfqpoint{0.358867in}{0.887129in}}{\pgfqpoint{0.361779in}{0.884217in}}%
\pgfpathcurveto{\pgfqpoint{0.364691in}{0.881305in}}{\pgfqpoint{0.368641in}{0.879669in}}{\pgfqpoint{0.372759in}{0.879669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286998in}{0.918431in}}%
\pgfpathcurveto{\pgfqpoint{0.291116in}{0.918431in}}{\pgfqpoint{0.295066in}{0.920067in}}{\pgfqpoint{0.297978in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{0.300890in}{0.925891in}}{\pgfqpoint{0.302526in}{0.929841in}}{\pgfqpoint{0.302526in}{0.933959in}}%
\pgfpathcurveto{\pgfqpoint{0.302526in}{0.938078in}}{\pgfqpoint{0.300890in}{0.942028in}}{\pgfqpoint{0.297978in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{0.295066in}{0.947852in}}{\pgfqpoint{0.291116in}{0.949488in}}{\pgfqpoint{0.286998in}{0.949488in}}%
\pgfpathcurveto{\pgfqpoint{0.282880in}{0.949488in}}{\pgfqpoint{0.278930in}{0.947852in}}{\pgfqpoint{0.276018in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{0.273106in}{0.942028in}}{\pgfqpoint{0.271470in}{0.938078in}}{\pgfqpoint{0.271470in}{0.933959in}}%
\pgfpathcurveto{\pgfqpoint{0.271470in}{0.929841in}}{\pgfqpoint{0.273106in}{0.925891in}}{\pgfqpoint{0.276018in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{0.278930in}{0.920067in}}{\pgfqpoint{0.282880in}{0.918431in}}{\pgfqpoint{0.286998in}{0.918431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047777in}{0.620203in}}%
\pgfpathcurveto{\pgfqpoint{1.051896in}{0.620203in}}{\pgfqpoint{1.055846in}{0.621839in}}{\pgfqpoint{1.058758in}{0.624751in}}%
\pgfpathcurveto{\pgfqpoint{1.061670in}{0.627663in}}{\pgfqpoint{1.063306in}{0.631613in}}{\pgfqpoint{1.063306in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{1.063306in}{0.639850in}}{\pgfqpoint{1.061670in}{0.643800in}}{\pgfqpoint{1.058758in}{0.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.055846in}{0.649623in}}{\pgfqpoint{1.051896in}{0.651260in}}{\pgfqpoint{1.047777in}{0.651260in}}%
\pgfpathcurveto{\pgfqpoint{1.043659in}{0.651260in}}{\pgfqpoint{1.039709in}{0.649623in}}{\pgfqpoint{1.036797in}{0.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.033885in}{0.643800in}}{\pgfqpoint{1.032249in}{0.639850in}}{\pgfqpoint{1.032249in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{1.032249in}{0.631613in}}{\pgfqpoint{1.033885in}{0.627663in}}{\pgfqpoint{1.036797in}{0.624751in}}%
\pgfpathcurveto{\pgfqpoint{1.039709in}{0.621839in}}{\pgfqpoint{1.043659in}{0.620203in}}{\pgfqpoint{1.047777in}{0.620203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997830in}{0.875286in}}%
\pgfpathcurveto{\pgfqpoint{1.001948in}{0.875286in}}{\pgfqpoint{1.005898in}{0.876922in}}{\pgfqpoint{1.008810in}{0.879834in}}%
\pgfpathcurveto{\pgfqpoint{1.011722in}{0.882746in}}{\pgfqpoint{1.013358in}{0.886696in}}{\pgfqpoint{1.013358in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{1.013358in}{0.894932in}}{\pgfqpoint{1.011722in}{0.898882in}}{\pgfqpoint{1.008810in}{0.901794in}}%
\pgfpathcurveto{\pgfqpoint{1.005898in}{0.904706in}}{\pgfqpoint{1.001948in}{0.906342in}}{\pgfqpoint{0.997830in}{0.906342in}}%
\pgfpathcurveto{\pgfqpoint{0.993711in}{0.906342in}}{\pgfqpoint{0.989761in}{0.904706in}}{\pgfqpoint{0.986849in}{0.901794in}}%
\pgfpathcurveto{\pgfqpoint{0.983937in}{0.898882in}}{\pgfqpoint{0.982301in}{0.894932in}}{\pgfqpoint{0.982301in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{0.982301in}{0.886696in}}{\pgfqpoint{0.983937in}{0.882746in}}{\pgfqpoint{0.986849in}{0.879834in}}%
\pgfpathcurveto{\pgfqpoint{0.989761in}{0.876922in}}{\pgfqpoint{0.993711in}{0.875286in}}{\pgfqpoint{0.997830in}{0.875286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442314in}{0.879873in}}%
\pgfpathcurveto{\pgfqpoint{0.446432in}{0.879873in}}{\pgfqpoint{0.450382in}{0.881509in}}{\pgfqpoint{0.453294in}{0.884421in}}%
\pgfpathcurveto{\pgfqpoint{0.456206in}{0.887333in}}{\pgfqpoint{0.457843in}{0.891283in}}{\pgfqpoint{0.457843in}{0.895401in}}%
\pgfpathcurveto{\pgfqpoint{0.457843in}{0.899519in}}{\pgfqpoint{0.456206in}{0.903469in}}{\pgfqpoint{0.453294in}{0.906381in}}%
\pgfpathcurveto{\pgfqpoint{0.450382in}{0.909293in}}{\pgfqpoint{0.446432in}{0.910929in}}{\pgfqpoint{0.442314in}{0.910929in}}%
\pgfpathcurveto{\pgfqpoint{0.438196in}{0.910929in}}{\pgfqpoint{0.434246in}{0.909293in}}{\pgfqpoint{0.431334in}{0.906381in}}%
\pgfpathcurveto{\pgfqpoint{0.428422in}{0.903469in}}{\pgfqpoint{0.426786in}{0.899519in}}{\pgfqpoint{0.426786in}{0.895401in}}%
\pgfpathcurveto{\pgfqpoint{0.426786in}{0.891283in}}{\pgfqpoint{0.428422in}{0.887333in}}{\pgfqpoint{0.431334in}{0.884421in}}%
\pgfpathcurveto{\pgfqpoint{0.434246in}{0.881509in}}{\pgfqpoint{0.438196in}{0.879873in}}{\pgfqpoint{0.442314in}{0.879873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443114in}{0.887680in}}%
\pgfpathcurveto{\pgfqpoint{0.447232in}{0.887680in}}{\pgfqpoint{0.451182in}{0.889316in}}{\pgfqpoint{0.454094in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{0.457006in}{0.895140in}}{\pgfqpoint{0.458642in}{0.899090in}}{\pgfqpoint{0.458642in}{0.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.458642in}{0.907326in}}{\pgfqpoint{0.457006in}{0.911276in}}{\pgfqpoint{0.454094in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{0.451182in}{0.917100in}}{\pgfqpoint{0.447232in}{0.918737in}}{\pgfqpoint{0.443114in}{0.918737in}}%
\pgfpathcurveto{\pgfqpoint{0.438996in}{0.918737in}}{\pgfqpoint{0.435046in}{0.917100in}}{\pgfqpoint{0.432134in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{0.429222in}{0.911276in}}{\pgfqpoint{0.427586in}{0.907326in}}{\pgfqpoint{0.427586in}{0.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.427586in}{0.899090in}}{\pgfqpoint{0.429222in}{0.895140in}}{\pgfqpoint{0.432134in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{0.435046in}{0.889316in}}{\pgfqpoint{0.438996in}{0.887680in}}{\pgfqpoint{0.443114in}{0.887680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017495in}{0.941396in}}%
\pgfpathcurveto{\pgfqpoint{1.021614in}{0.941396in}}{\pgfqpoint{1.025564in}{0.943033in}}{\pgfqpoint{1.028476in}{0.945944in}}%
\pgfpathcurveto{\pgfqpoint{1.031388in}{0.948856in}}{\pgfqpoint{1.033024in}{0.952806in}}{\pgfqpoint{1.033024in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{1.033024in}{0.961043in}}{\pgfqpoint{1.031388in}{0.964993in}}{\pgfqpoint{1.028476in}{0.967905in}}%
\pgfpathcurveto{\pgfqpoint{1.025564in}{0.970817in}}{\pgfqpoint{1.021614in}{0.972453in}}{\pgfqpoint{1.017495in}{0.972453in}}%
\pgfpathcurveto{\pgfqpoint{1.013377in}{0.972453in}}{\pgfqpoint{1.009427in}{0.970817in}}{\pgfqpoint{1.006515in}{0.967905in}}%
\pgfpathcurveto{\pgfqpoint{1.003603in}{0.964993in}}{\pgfqpoint{1.001967in}{0.961043in}}{\pgfqpoint{1.001967in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{1.001967in}{0.952806in}}{\pgfqpoint{1.003603in}{0.948856in}}{\pgfqpoint{1.006515in}{0.945944in}}%
\pgfpathcurveto{\pgfqpoint{1.009427in}{0.943033in}}{\pgfqpoint{1.013377in}{0.941396in}}{\pgfqpoint{1.017495in}{0.941396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419767in}{0.904466in}}%
\pgfpathcurveto{\pgfqpoint{0.423885in}{0.904466in}}{\pgfqpoint{0.427835in}{0.906103in}}{\pgfqpoint{0.430747in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{0.433659in}{0.911926in}}{\pgfqpoint{0.435295in}{0.915876in}}{\pgfqpoint{0.435295in}{0.919995in}}%
\pgfpathcurveto{\pgfqpoint{0.435295in}{0.924113in}}{\pgfqpoint{0.433659in}{0.928063in}}{\pgfqpoint{0.430747in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.427835in}{0.933887in}}{\pgfqpoint{0.423885in}{0.935523in}}{\pgfqpoint{0.419767in}{0.935523in}}%
\pgfpathcurveto{\pgfqpoint{0.415649in}{0.935523in}}{\pgfqpoint{0.411699in}{0.933887in}}{\pgfqpoint{0.408787in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.405875in}{0.928063in}}{\pgfqpoint{0.404239in}{0.924113in}}{\pgfqpoint{0.404239in}{0.919995in}}%
\pgfpathcurveto{\pgfqpoint{0.404239in}{0.915876in}}{\pgfqpoint{0.405875in}{0.911926in}}{\pgfqpoint{0.408787in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{0.411699in}{0.906103in}}{\pgfqpoint{0.415649in}{0.904466in}}{\pgfqpoint{0.419767in}{0.904466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464513in}{1.034490in}}%
\pgfpathcurveto{\pgfqpoint{0.468631in}{1.034490in}}{\pgfqpoint{0.472581in}{1.036126in}}{\pgfqpoint{0.475493in}{1.039038in}}%
\pgfpathcurveto{\pgfqpoint{0.478405in}{1.041950in}}{\pgfqpoint{0.480041in}{1.045900in}}{\pgfqpoint{0.480041in}{1.050018in}}%
\pgfpathcurveto{\pgfqpoint{0.480041in}{1.054136in}}{\pgfqpoint{0.478405in}{1.058086in}}{\pgfqpoint{0.475493in}{1.060998in}}%
\pgfpathcurveto{\pgfqpoint{0.472581in}{1.063910in}}{\pgfqpoint{0.468631in}{1.065546in}}{\pgfqpoint{0.464513in}{1.065546in}}%
\pgfpathcurveto{\pgfqpoint{0.460395in}{1.065546in}}{\pgfqpoint{0.456445in}{1.063910in}}{\pgfqpoint{0.453533in}{1.060998in}}%
\pgfpathcurveto{\pgfqpoint{0.450621in}{1.058086in}}{\pgfqpoint{0.448985in}{1.054136in}}{\pgfqpoint{0.448985in}{1.050018in}}%
\pgfpathcurveto{\pgfqpoint{0.448985in}{1.045900in}}{\pgfqpoint{0.450621in}{1.041950in}}{\pgfqpoint{0.453533in}{1.039038in}}%
\pgfpathcurveto{\pgfqpoint{0.456445in}{1.036126in}}{\pgfqpoint{0.460395in}{1.034490in}}{\pgfqpoint{0.464513in}{1.034490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023628in}{0.838026in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{0.838026in}}{\pgfqpoint{1.031696in}{0.839663in}}{\pgfqpoint{1.034608in}{0.842575in}}%
\pgfpathcurveto{\pgfqpoint{1.037520in}{0.845487in}}{\pgfqpoint{1.039156in}{0.849437in}}{\pgfqpoint{1.039156in}{0.853555in}}%
\pgfpathcurveto{\pgfqpoint{1.039156in}{0.857673in}}{\pgfqpoint{1.037520in}{0.861623in}}{\pgfqpoint{1.034608in}{0.864535in}}%
\pgfpathcurveto{\pgfqpoint{1.031696in}{0.867447in}}{\pgfqpoint{1.027746in}{0.869083in}}{\pgfqpoint{1.023628in}{0.869083in}}%
\pgfpathcurveto{\pgfqpoint{1.019510in}{0.869083in}}{\pgfqpoint{1.015560in}{0.867447in}}{\pgfqpoint{1.012648in}{0.864535in}}%
\pgfpathcurveto{\pgfqpoint{1.009736in}{0.861623in}}{\pgfqpoint{1.008100in}{0.857673in}}{\pgfqpoint{1.008100in}{0.853555in}}%
\pgfpathcurveto{\pgfqpoint{1.008100in}{0.849437in}}{\pgfqpoint{1.009736in}{0.845487in}}{\pgfqpoint{1.012648in}{0.842575in}}%
\pgfpathcurveto{\pgfqpoint{1.015560in}{0.839663in}}{\pgfqpoint{1.019510in}{0.838026in}}{\pgfqpoint{1.023628in}{0.838026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520005in}{1.045496in}}%
\pgfpathcurveto{\pgfqpoint{0.524123in}{1.045496in}}{\pgfqpoint{0.528073in}{1.047132in}}{\pgfqpoint{0.530985in}{1.050044in}}%
\pgfpathcurveto{\pgfqpoint{0.533897in}{1.052956in}}{\pgfqpoint{0.535533in}{1.056906in}}{\pgfqpoint{0.535533in}{1.061024in}}%
\pgfpathcurveto{\pgfqpoint{0.535533in}{1.065142in}}{\pgfqpoint{0.533897in}{1.069092in}}{\pgfqpoint{0.530985in}{1.072004in}}%
\pgfpathcurveto{\pgfqpoint{0.528073in}{1.074916in}}{\pgfqpoint{0.524123in}{1.076552in}}{\pgfqpoint{0.520005in}{1.076552in}}%
\pgfpathcurveto{\pgfqpoint{0.515886in}{1.076552in}}{\pgfqpoint{0.511936in}{1.074916in}}{\pgfqpoint{0.509024in}{1.072004in}}%
\pgfpathcurveto{\pgfqpoint{0.506112in}{1.069092in}}{\pgfqpoint{0.504476in}{1.065142in}}{\pgfqpoint{0.504476in}{1.061024in}}%
\pgfpathcurveto{\pgfqpoint{0.504476in}{1.056906in}}{\pgfqpoint{0.506112in}{1.052956in}}{\pgfqpoint{0.509024in}{1.050044in}}%
\pgfpathcurveto{\pgfqpoint{0.511936in}{1.047132in}}{\pgfqpoint{0.515886in}{1.045496in}}{\pgfqpoint{0.520005in}{1.045496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574103in}{1.079097in}}%
\pgfpathcurveto{\pgfqpoint{0.578222in}{1.079097in}}{\pgfqpoint{0.582172in}{1.080733in}}{\pgfqpoint{0.585084in}{1.083645in}}%
\pgfpathcurveto{\pgfqpoint{0.587996in}{1.086557in}}{\pgfqpoint{0.589632in}{1.090507in}}{\pgfqpoint{0.589632in}{1.094625in}}%
\pgfpathcurveto{\pgfqpoint{0.589632in}{1.098743in}}{\pgfqpoint{0.587996in}{1.102693in}}{\pgfqpoint{0.585084in}{1.105605in}}%
\pgfpathcurveto{\pgfqpoint{0.582172in}{1.108517in}}{\pgfqpoint{0.578222in}{1.110153in}}{\pgfqpoint{0.574103in}{1.110153in}}%
\pgfpathcurveto{\pgfqpoint{0.569985in}{1.110153in}}{\pgfqpoint{0.566035in}{1.108517in}}{\pgfqpoint{0.563123in}{1.105605in}}%
\pgfpathcurveto{\pgfqpoint{0.560211in}{1.102693in}}{\pgfqpoint{0.558575in}{1.098743in}}{\pgfqpoint{0.558575in}{1.094625in}}%
\pgfpathcurveto{\pgfqpoint{0.558575in}{1.090507in}}{\pgfqpoint{0.560211in}{1.086557in}}{\pgfqpoint{0.563123in}{1.083645in}}%
\pgfpathcurveto{\pgfqpoint{0.566035in}{1.080733in}}{\pgfqpoint{0.569985in}{1.079097in}}{\pgfqpoint{0.574103in}{1.079097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445961in}{0.942787in}}%
\pgfpathcurveto{\pgfqpoint{0.450080in}{0.942787in}}{\pgfqpoint{0.454030in}{0.944423in}}{\pgfqpoint{0.456942in}{0.947335in}}%
\pgfpathcurveto{\pgfqpoint{0.459854in}{0.950247in}}{\pgfqpoint{0.461490in}{0.954197in}}{\pgfqpoint{0.461490in}{0.958315in}}%
\pgfpathcurveto{\pgfqpoint{0.461490in}{0.962433in}}{\pgfqpoint{0.459854in}{0.966383in}}{\pgfqpoint{0.456942in}{0.969295in}}%
\pgfpathcurveto{\pgfqpoint{0.454030in}{0.972207in}}{\pgfqpoint{0.450080in}{0.973844in}}{\pgfqpoint{0.445961in}{0.973844in}}%
\pgfpathcurveto{\pgfqpoint{0.441843in}{0.973844in}}{\pgfqpoint{0.437893in}{0.972207in}}{\pgfqpoint{0.434981in}{0.969295in}}%
\pgfpathcurveto{\pgfqpoint{0.432069in}{0.966383in}}{\pgfqpoint{0.430433in}{0.962433in}}{\pgfqpoint{0.430433in}{0.958315in}}%
\pgfpathcurveto{\pgfqpoint{0.430433in}{0.954197in}}{\pgfqpoint{0.432069in}{0.950247in}}{\pgfqpoint{0.434981in}{0.947335in}}%
\pgfpathcurveto{\pgfqpoint{0.437893in}{0.944423in}}{\pgfqpoint{0.441843in}{0.942787in}}{\pgfqpoint{0.445961in}{0.942787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853253in}{0.939492in}}%
\pgfpathcurveto{\pgfqpoint{0.857372in}{0.939492in}}{\pgfqpoint{0.861322in}{0.941128in}}{\pgfqpoint{0.864234in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{0.867146in}{0.946952in}}{\pgfqpoint{0.868782in}{0.950902in}}{\pgfqpoint{0.868782in}{0.955020in}}%
\pgfpathcurveto{\pgfqpoint{0.868782in}{0.959138in}}{\pgfqpoint{0.867146in}{0.963088in}}{\pgfqpoint{0.864234in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{0.861322in}{0.968912in}}{\pgfqpoint{0.857372in}{0.970548in}}{\pgfqpoint{0.853253in}{0.970548in}}%
\pgfpathcurveto{\pgfqpoint{0.849135in}{0.970548in}}{\pgfqpoint{0.845185in}{0.968912in}}{\pgfqpoint{0.842273in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{0.839361in}{0.963088in}}{\pgfqpoint{0.837725in}{0.959138in}}{\pgfqpoint{0.837725in}{0.955020in}}%
\pgfpathcurveto{\pgfqpoint{0.837725in}{0.950902in}}{\pgfqpoint{0.839361in}{0.946952in}}{\pgfqpoint{0.842273in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{0.845185in}{0.941128in}}{\pgfqpoint{0.849135in}{0.939492in}}{\pgfqpoint{0.853253in}{0.939492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901761in}{0.885222in}}%
\pgfpathcurveto{\pgfqpoint{0.905879in}{0.885222in}}{\pgfqpoint{0.909829in}{0.886858in}}{\pgfqpoint{0.912741in}{0.889770in}}%
\pgfpathcurveto{\pgfqpoint{0.915653in}{0.892682in}}{\pgfqpoint{0.917290in}{0.896632in}}{\pgfqpoint{0.917290in}{0.900750in}}%
\pgfpathcurveto{\pgfqpoint{0.917290in}{0.904868in}}{\pgfqpoint{0.915653in}{0.908818in}}{\pgfqpoint{0.912741in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.909829in}{0.914642in}}{\pgfqpoint{0.905879in}{0.916278in}}{\pgfqpoint{0.901761in}{0.916278in}}%
\pgfpathcurveto{\pgfqpoint{0.897643in}{0.916278in}}{\pgfqpoint{0.893693in}{0.914642in}}{\pgfqpoint{0.890781in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.887869in}{0.908818in}}{\pgfqpoint{0.886233in}{0.904868in}}{\pgfqpoint{0.886233in}{0.900750in}}%
\pgfpathcurveto{\pgfqpoint{0.886233in}{0.896632in}}{\pgfqpoint{0.887869in}{0.892682in}}{\pgfqpoint{0.890781in}{0.889770in}}%
\pgfpathcurveto{\pgfqpoint{0.893693in}{0.886858in}}{\pgfqpoint{0.897643in}{0.885222in}}{\pgfqpoint{0.901761in}{0.885222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550604in}{1.080438in}}%
\pgfpathcurveto{\pgfqpoint{0.554723in}{1.080438in}}{\pgfqpoint{0.558673in}{1.082074in}}{\pgfqpoint{0.561584in}{1.084986in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.087898in}}{\pgfqpoint{0.566133in}{1.091848in}}{\pgfqpoint{0.566133in}{1.095966in}}%
\pgfpathcurveto{\pgfqpoint{0.566133in}{1.100084in}}{\pgfqpoint{0.564496in}{1.104034in}}{\pgfqpoint{0.561584in}{1.106946in}}%
\pgfpathcurveto{\pgfqpoint{0.558673in}{1.109858in}}{\pgfqpoint{0.554723in}{1.111495in}}{\pgfqpoint{0.550604in}{1.111495in}}%
\pgfpathcurveto{\pgfqpoint{0.546486in}{1.111495in}}{\pgfqpoint{0.542536in}{1.109858in}}{\pgfqpoint{0.539624in}{1.106946in}}%
\pgfpathcurveto{\pgfqpoint{0.536712in}{1.104034in}}{\pgfqpoint{0.535076in}{1.100084in}}{\pgfqpoint{0.535076in}{1.095966in}}%
\pgfpathcurveto{\pgfqpoint{0.535076in}{1.091848in}}{\pgfqpoint{0.536712in}{1.087898in}}{\pgfqpoint{0.539624in}{1.084986in}}%
\pgfpathcurveto{\pgfqpoint{0.542536in}{1.082074in}}{\pgfqpoint{0.546486in}{1.080438in}}{\pgfqpoint{0.550604in}{1.080438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375385in}{0.894370in}}%
\pgfpathcurveto{\pgfqpoint{0.379503in}{0.894370in}}{\pgfqpoint{0.383453in}{0.896006in}}{\pgfqpoint{0.386365in}{0.898918in}}%
\pgfpathcurveto{\pgfqpoint{0.389277in}{0.901830in}}{\pgfqpoint{0.390913in}{0.905780in}}{\pgfqpoint{0.390913in}{0.909898in}}%
\pgfpathcurveto{\pgfqpoint{0.390913in}{0.914016in}}{\pgfqpoint{0.389277in}{0.917966in}}{\pgfqpoint{0.386365in}{0.920878in}}%
\pgfpathcurveto{\pgfqpoint{0.383453in}{0.923790in}}{\pgfqpoint{0.379503in}{0.925426in}}{\pgfqpoint{0.375385in}{0.925426in}}%
\pgfpathcurveto{\pgfqpoint{0.371267in}{0.925426in}}{\pgfqpoint{0.367317in}{0.923790in}}{\pgfqpoint{0.364405in}{0.920878in}}%
\pgfpathcurveto{\pgfqpoint{0.361493in}{0.917966in}}{\pgfqpoint{0.359857in}{0.914016in}}{\pgfqpoint{0.359857in}{0.909898in}}%
\pgfpathcurveto{\pgfqpoint{0.359857in}{0.905780in}}{\pgfqpoint{0.361493in}{0.901830in}}{\pgfqpoint{0.364405in}{0.898918in}}%
\pgfpathcurveto{\pgfqpoint{0.367317in}{0.896006in}}{\pgfqpoint{0.371267in}{0.894370in}}{\pgfqpoint{0.375385in}{0.894370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293533in}{0.791773in}}%
\pgfpathcurveto{\pgfqpoint{0.297651in}{0.791773in}}{\pgfqpoint{0.301601in}{0.793409in}}{\pgfqpoint{0.304513in}{0.796321in}}%
\pgfpathcurveto{\pgfqpoint{0.307425in}{0.799233in}}{\pgfqpoint{0.309061in}{0.803183in}}{\pgfqpoint{0.309061in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.309061in}{0.811419in}}{\pgfqpoint{0.307425in}{0.815369in}}{\pgfqpoint{0.304513in}{0.818281in}}%
\pgfpathcurveto{\pgfqpoint{0.301601in}{0.821193in}}{\pgfqpoint{0.297651in}{0.822829in}}{\pgfqpoint{0.293533in}{0.822829in}}%
\pgfpathcurveto{\pgfqpoint{0.289415in}{0.822829in}}{\pgfqpoint{0.285465in}{0.821193in}}{\pgfqpoint{0.282553in}{0.818281in}}%
\pgfpathcurveto{\pgfqpoint{0.279641in}{0.815369in}}{\pgfqpoint{0.278005in}{0.811419in}}{\pgfqpoint{0.278005in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.278005in}{0.803183in}}{\pgfqpoint{0.279641in}{0.799233in}}{\pgfqpoint{0.282553in}{0.796321in}}%
\pgfpathcurveto{\pgfqpoint{0.285465in}{0.793409in}}{\pgfqpoint{0.289415in}{0.791773in}}{\pgfqpoint{0.293533in}{0.791773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347478in}{0.673802in}}%
\pgfpathcurveto{\pgfqpoint{0.351596in}{0.673802in}}{\pgfqpoint{0.355546in}{0.675438in}}{\pgfqpoint{0.358458in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.361370in}{0.681262in}}{\pgfqpoint{0.363006in}{0.685212in}}{\pgfqpoint{0.363006in}{0.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.363006in}{0.693448in}}{\pgfqpoint{0.361370in}{0.697398in}}{\pgfqpoint{0.358458in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.355546in}{0.703222in}}{\pgfqpoint{0.351596in}{0.704858in}}{\pgfqpoint{0.347478in}{0.704858in}}%
\pgfpathcurveto{\pgfqpoint{0.343360in}{0.704858in}}{\pgfqpoint{0.339410in}{0.703222in}}{\pgfqpoint{0.336498in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.333586in}{0.697398in}}{\pgfqpoint{0.331950in}{0.693448in}}{\pgfqpoint{0.331950in}{0.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.331950in}{0.685212in}}{\pgfqpoint{0.333586in}{0.681262in}}{\pgfqpoint{0.336498in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.339410in}{0.675438in}}{\pgfqpoint{0.343360in}{0.673802in}}{\pgfqpoint{0.347478in}{0.673802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414996in}{0.977986in}}%
\pgfpathcurveto{\pgfqpoint{0.419114in}{0.977986in}}{\pgfqpoint{0.423064in}{0.979622in}}{\pgfqpoint{0.425976in}{0.982534in}}%
\pgfpathcurveto{\pgfqpoint{0.428888in}{0.985446in}}{\pgfqpoint{0.430524in}{0.989396in}}{\pgfqpoint{0.430524in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{0.430524in}{0.997632in}}{\pgfqpoint{0.428888in}{1.001582in}}{\pgfqpoint{0.425976in}{1.004494in}}%
\pgfpathcurveto{\pgfqpoint{0.423064in}{1.007406in}}{\pgfqpoint{0.419114in}{1.009043in}}{\pgfqpoint{0.414996in}{1.009043in}}%
\pgfpathcurveto{\pgfqpoint{0.410878in}{1.009043in}}{\pgfqpoint{0.406928in}{1.007406in}}{\pgfqpoint{0.404016in}{1.004494in}}%
\pgfpathcurveto{\pgfqpoint{0.401104in}{1.001582in}}{\pgfqpoint{0.399467in}{0.997632in}}{\pgfqpoint{0.399467in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{0.399467in}{0.989396in}}{\pgfqpoint{0.401104in}{0.985446in}}{\pgfqpoint{0.404016in}{0.982534in}}%
\pgfpathcurveto{\pgfqpoint{0.406928in}{0.979622in}}{\pgfqpoint{0.410878in}{0.977986in}}{\pgfqpoint{0.414996in}{0.977986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237026in}{0.816328in}}%
\pgfpathcurveto{\pgfqpoint{0.241144in}{0.816328in}}{\pgfqpoint{0.245094in}{0.817964in}}{\pgfqpoint{0.248006in}{0.820876in}}%
\pgfpathcurveto{\pgfqpoint{0.250918in}{0.823788in}}{\pgfqpoint{0.252554in}{0.827738in}}{\pgfqpoint{0.252554in}{0.831856in}}%
\pgfpathcurveto{\pgfqpoint{0.252554in}{0.835974in}}{\pgfqpoint{0.250918in}{0.839924in}}{\pgfqpoint{0.248006in}{0.842836in}}%
\pgfpathcurveto{\pgfqpoint{0.245094in}{0.845748in}}{\pgfqpoint{0.241144in}{0.847384in}}{\pgfqpoint{0.237026in}{0.847384in}}%
\pgfpathcurveto{\pgfqpoint{0.232907in}{0.847384in}}{\pgfqpoint{0.228957in}{0.845748in}}{\pgfqpoint{0.226046in}{0.842836in}}%
\pgfpathcurveto{\pgfqpoint{0.223134in}{0.839924in}}{\pgfqpoint{0.221497in}{0.835974in}}{\pgfqpoint{0.221497in}{0.831856in}}%
\pgfpathcurveto{\pgfqpoint{0.221497in}{0.827738in}}{\pgfqpoint{0.223134in}{0.823788in}}{\pgfqpoint{0.226046in}{0.820876in}}%
\pgfpathcurveto{\pgfqpoint{0.228957in}{0.817964in}}{\pgfqpoint{0.232907in}{0.816328in}}{\pgfqpoint{0.237026in}{0.816328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027425in}{0.864522in}}%
\pgfpathcurveto{\pgfqpoint{1.031543in}{0.864522in}}{\pgfqpoint{1.035493in}{0.866158in}}{\pgfqpoint{1.038405in}{0.869070in}}%
\pgfpathcurveto{\pgfqpoint{1.041317in}{0.871982in}}{\pgfqpoint{1.042953in}{0.875932in}}{\pgfqpoint{1.042953in}{0.880050in}}%
\pgfpathcurveto{\pgfqpoint{1.042953in}{0.884168in}}{\pgfqpoint{1.041317in}{0.888119in}}{\pgfqpoint{1.038405in}{0.891030in}}%
\pgfpathcurveto{\pgfqpoint{1.035493in}{0.893942in}}{\pgfqpoint{1.031543in}{0.895579in}}{\pgfqpoint{1.027425in}{0.895579in}}%
\pgfpathcurveto{\pgfqpoint{1.023307in}{0.895579in}}{\pgfqpoint{1.019357in}{0.893942in}}{\pgfqpoint{1.016445in}{0.891030in}}%
\pgfpathcurveto{\pgfqpoint{1.013533in}{0.888119in}}{\pgfqpoint{1.011897in}{0.884168in}}{\pgfqpoint{1.011897in}{0.880050in}}%
\pgfpathcurveto{\pgfqpoint{1.011897in}{0.875932in}}{\pgfqpoint{1.013533in}{0.871982in}}{\pgfqpoint{1.016445in}{0.869070in}}%
\pgfpathcurveto{\pgfqpoint{1.019357in}{0.866158in}}{\pgfqpoint{1.023307in}{0.864522in}}{\pgfqpoint{1.027425in}{0.864522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673059in}{0.955941in}}%
\pgfpathcurveto{\pgfqpoint{0.677177in}{0.955941in}}{\pgfqpoint{0.681127in}{0.957577in}}{\pgfqpoint{0.684039in}{0.960489in}}%
\pgfpathcurveto{\pgfqpoint{0.686951in}{0.963401in}}{\pgfqpoint{0.688587in}{0.967351in}}{\pgfqpoint{0.688587in}{0.971469in}}%
\pgfpathcurveto{\pgfqpoint{0.688587in}{0.975587in}}{\pgfqpoint{0.686951in}{0.979537in}}{\pgfqpoint{0.684039in}{0.982449in}}%
\pgfpathcurveto{\pgfqpoint{0.681127in}{0.985361in}}{\pgfqpoint{0.677177in}{0.986998in}}{\pgfqpoint{0.673059in}{0.986998in}}%
\pgfpathcurveto{\pgfqpoint{0.668941in}{0.986998in}}{\pgfqpoint{0.664991in}{0.985361in}}{\pgfqpoint{0.662079in}{0.982449in}}%
\pgfpathcurveto{\pgfqpoint{0.659167in}{0.979537in}}{\pgfqpoint{0.657531in}{0.975587in}}{\pgfqpoint{0.657531in}{0.971469in}}%
\pgfpathcurveto{\pgfqpoint{0.657531in}{0.967351in}}{\pgfqpoint{0.659167in}{0.963401in}}{\pgfqpoint{0.662079in}{0.960489in}}%
\pgfpathcurveto{\pgfqpoint{0.664991in}{0.957577in}}{\pgfqpoint{0.668941in}{0.955941in}}{\pgfqpoint{0.673059in}{0.955941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100664in}{0.725113in}}%
\pgfpathcurveto{\pgfqpoint{1.104783in}{0.725113in}}{\pgfqpoint{1.108733in}{0.726750in}}{\pgfqpoint{1.111645in}{0.729661in}}%
\pgfpathcurveto{\pgfqpoint{1.114557in}{0.732573in}}{\pgfqpoint{1.116193in}{0.736523in}}{\pgfqpoint{1.116193in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{1.116193in}{0.744760in}}{\pgfqpoint{1.114557in}{0.748710in}}{\pgfqpoint{1.111645in}{0.751622in}}%
\pgfpathcurveto{\pgfqpoint{1.108733in}{0.754534in}}{\pgfqpoint{1.104783in}{0.756170in}}{\pgfqpoint{1.100664in}{0.756170in}}%
\pgfpathcurveto{\pgfqpoint{1.096546in}{0.756170in}}{\pgfqpoint{1.092596in}{0.754534in}}{\pgfqpoint{1.089684in}{0.751622in}}%
\pgfpathcurveto{\pgfqpoint{1.086772in}{0.748710in}}{\pgfqpoint{1.085136in}{0.744760in}}{\pgfqpoint{1.085136in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{1.085136in}{0.736523in}}{\pgfqpoint{1.086772in}{0.732573in}}{\pgfqpoint{1.089684in}{0.729661in}}%
\pgfpathcurveto{\pgfqpoint{1.092596in}{0.726750in}}{\pgfqpoint{1.096546in}{0.725113in}}{\pgfqpoint{1.100664in}{0.725113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386628in}{0.904477in}}%
\pgfpathcurveto{\pgfqpoint{0.390746in}{0.904477in}}{\pgfqpoint{0.394696in}{0.906113in}}{\pgfqpoint{0.397608in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{0.400520in}{0.911937in}}{\pgfqpoint{0.402157in}{0.915887in}}{\pgfqpoint{0.402157in}{0.920005in}}%
\pgfpathcurveto{\pgfqpoint{0.402157in}{0.924123in}}{\pgfqpoint{0.400520in}{0.928073in}}{\pgfqpoint{0.397608in}{0.930985in}}%
\pgfpathcurveto{\pgfqpoint{0.394696in}{0.933897in}}{\pgfqpoint{0.390746in}{0.935533in}}{\pgfqpoint{0.386628in}{0.935533in}}%
\pgfpathcurveto{\pgfqpoint{0.382510in}{0.935533in}}{\pgfqpoint{0.378560in}{0.933897in}}{\pgfqpoint{0.375648in}{0.930985in}}%
\pgfpathcurveto{\pgfqpoint{0.372736in}{0.928073in}}{\pgfqpoint{0.371100in}{0.924123in}}{\pgfqpoint{0.371100in}{0.920005in}}%
\pgfpathcurveto{\pgfqpoint{0.371100in}{0.915887in}}{\pgfqpoint{0.372736in}{0.911937in}}{\pgfqpoint{0.375648in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{0.378560in}{0.906113in}}{\pgfqpoint{0.382510in}{0.904477in}}{\pgfqpoint{0.386628in}{0.904477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563972in}{1.096035in}}%
\pgfpathcurveto{\pgfqpoint{0.568090in}{1.096035in}}{\pgfqpoint{0.572040in}{1.097671in}}{\pgfqpoint{0.574952in}{1.100583in}}%
\pgfpathcurveto{\pgfqpoint{0.577864in}{1.103495in}}{\pgfqpoint{0.579500in}{1.107445in}}{\pgfqpoint{0.579500in}{1.111564in}}%
\pgfpathcurveto{\pgfqpoint{0.579500in}{1.115682in}}{\pgfqpoint{0.577864in}{1.119632in}}{\pgfqpoint{0.574952in}{1.122544in}}%
\pgfpathcurveto{\pgfqpoint{0.572040in}{1.125456in}}{\pgfqpoint{0.568090in}{1.127092in}}{\pgfqpoint{0.563972in}{1.127092in}}%
\pgfpathcurveto{\pgfqpoint{0.559853in}{1.127092in}}{\pgfqpoint{0.555903in}{1.125456in}}{\pgfqpoint{0.552991in}{1.122544in}}%
\pgfpathcurveto{\pgfqpoint{0.550080in}{1.119632in}}{\pgfqpoint{0.548443in}{1.115682in}}{\pgfqpoint{0.548443in}{1.111564in}}%
\pgfpathcurveto{\pgfqpoint{0.548443in}{1.107445in}}{\pgfqpoint{0.550080in}{1.103495in}}{\pgfqpoint{0.552991in}{1.100583in}}%
\pgfpathcurveto{\pgfqpoint{0.555903in}{1.097671in}}{\pgfqpoint{0.559853in}{1.096035in}}{\pgfqpoint{0.563972in}{1.096035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668998in}{0.943137in}}%
\pgfpathcurveto{\pgfqpoint{0.673116in}{0.943137in}}{\pgfqpoint{0.677066in}{0.944774in}}{\pgfqpoint{0.679978in}{0.947686in}}%
\pgfpathcurveto{\pgfqpoint{0.682890in}{0.950597in}}{\pgfqpoint{0.684527in}{0.954548in}}{\pgfqpoint{0.684527in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{0.684527in}{0.962784in}}{\pgfqpoint{0.682890in}{0.966734in}}{\pgfqpoint{0.679978in}{0.969646in}}%
\pgfpathcurveto{\pgfqpoint{0.677066in}{0.972558in}}{\pgfqpoint{0.673116in}{0.974194in}}{\pgfqpoint{0.668998in}{0.974194in}}%
\pgfpathcurveto{\pgfqpoint{0.664880in}{0.974194in}}{\pgfqpoint{0.660930in}{0.972558in}}{\pgfqpoint{0.658018in}{0.969646in}}%
\pgfpathcurveto{\pgfqpoint{0.655106in}{0.966734in}}{\pgfqpoint{0.653470in}{0.962784in}}{\pgfqpoint{0.653470in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{0.653470in}{0.954548in}}{\pgfqpoint{0.655106in}{0.950597in}}{\pgfqpoint{0.658018in}{0.947686in}}%
\pgfpathcurveto{\pgfqpoint{0.660930in}{0.944774in}}{\pgfqpoint{0.664880in}{0.943137in}}{\pgfqpoint{0.668998in}{0.943137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327965in}{0.964904in}}%
\pgfpathcurveto{\pgfqpoint{0.332083in}{0.964904in}}{\pgfqpoint{0.336033in}{0.966540in}}{\pgfqpoint{0.338945in}{0.969452in}}%
\pgfpathcurveto{\pgfqpoint{0.341857in}{0.972364in}}{\pgfqpoint{0.343493in}{0.976314in}}{\pgfqpoint{0.343493in}{0.980432in}}%
\pgfpathcurveto{\pgfqpoint{0.343493in}{0.984550in}}{\pgfqpoint{0.341857in}{0.988500in}}{\pgfqpoint{0.338945in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{0.336033in}{0.994324in}}{\pgfqpoint{0.332083in}{0.995960in}}{\pgfqpoint{0.327965in}{0.995960in}}%
\pgfpathcurveto{\pgfqpoint{0.323846in}{0.995960in}}{\pgfqpoint{0.319896in}{0.994324in}}{\pgfqpoint{0.316984in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{0.314072in}{0.988500in}}{\pgfqpoint{0.312436in}{0.984550in}}{\pgfqpoint{0.312436in}{0.980432in}}%
\pgfpathcurveto{\pgfqpoint{0.312436in}{0.976314in}}{\pgfqpoint{0.314072in}{0.972364in}}{\pgfqpoint{0.316984in}{0.969452in}}%
\pgfpathcurveto{\pgfqpoint{0.319896in}{0.966540in}}{\pgfqpoint{0.323846in}{0.964904in}}{\pgfqpoint{0.327965in}{0.964904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380940in}{0.974370in}}%
\pgfpathcurveto{\pgfqpoint{0.385058in}{0.974370in}}{\pgfqpoint{0.389008in}{0.976006in}}{\pgfqpoint{0.391920in}{0.978918in}}%
\pgfpathcurveto{\pgfqpoint{0.394832in}{0.981830in}}{\pgfqpoint{0.396468in}{0.985780in}}{\pgfqpoint{0.396468in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{0.396468in}{0.994017in}}{\pgfqpoint{0.394832in}{0.997967in}}{\pgfqpoint{0.391920in}{1.000879in}}%
\pgfpathcurveto{\pgfqpoint{0.389008in}{1.003791in}}{\pgfqpoint{0.385058in}{1.005427in}}{\pgfqpoint{0.380940in}{1.005427in}}%
\pgfpathcurveto{\pgfqpoint{0.376821in}{1.005427in}}{\pgfqpoint{0.372871in}{1.003791in}}{\pgfqpoint{0.369959in}{1.000879in}}%
\pgfpathcurveto{\pgfqpoint{0.367047in}{0.997967in}}{\pgfqpoint{0.365411in}{0.994017in}}{\pgfqpoint{0.365411in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{0.365411in}{0.985780in}}{\pgfqpoint{0.367047in}{0.981830in}}{\pgfqpoint{0.369959in}{0.978918in}}%
\pgfpathcurveto{\pgfqpoint{0.372871in}{0.976006in}}{\pgfqpoint{0.376821in}{0.974370in}}{\pgfqpoint{0.380940in}{0.974370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570528in}{0.991723in}}%
\pgfpathcurveto{\pgfqpoint{0.574646in}{0.991723in}}{\pgfqpoint{0.578596in}{0.993359in}}{\pgfqpoint{0.581508in}{0.996271in}}%
\pgfpathcurveto{\pgfqpoint{0.584420in}{0.999183in}}{\pgfqpoint{0.586056in}{1.003133in}}{\pgfqpoint{0.586056in}{1.007251in}}%
\pgfpathcurveto{\pgfqpoint{0.586056in}{1.011369in}}{\pgfqpoint{0.584420in}{1.015319in}}{\pgfqpoint{0.581508in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{0.578596in}{1.021143in}}{\pgfqpoint{0.574646in}{1.022779in}}{\pgfqpoint{0.570528in}{1.022779in}}%
\pgfpathcurveto{\pgfqpoint{0.566410in}{1.022779in}}{\pgfqpoint{0.562460in}{1.021143in}}{\pgfqpoint{0.559548in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{0.556636in}{1.015319in}}{\pgfqpoint{0.555000in}{1.011369in}}{\pgfqpoint{0.555000in}{1.007251in}}%
\pgfpathcurveto{\pgfqpoint{0.555000in}{1.003133in}}{\pgfqpoint{0.556636in}{0.999183in}}{\pgfqpoint{0.559548in}{0.996271in}}%
\pgfpathcurveto{\pgfqpoint{0.562460in}{0.993359in}}{\pgfqpoint{0.566410in}{0.991723in}}{\pgfqpoint{0.570528in}{0.991723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445860in}{0.923364in}}%
\pgfpathcurveto{\pgfqpoint{0.449978in}{0.923364in}}{\pgfqpoint{0.453928in}{0.925000in}}{\pgfqpoint{0.456840in}{0.927912in}}%
\pgfpathcurveto{\pgfqpoint{0.459752in}{0.930824in}}{\pgfqpoint{0.461389in}{0.934774in}}{\pgfqpoint{0.461389in}{0.938892in}}%
\pgfpathcurveto{\pgfqpoint{0.461389in}{0.943010in}}{\pgfqpoint{0.459752in}{0.946960in}}{\pgfqpoint{0.456840in}{0.949872in}}%
\pgfpathcurveto{\pgfqpoint{0.453928in}{0.952784in}}{\pgfqpoint{0.449978in}{0.954421in}}{\pgfqpoint{0.445860in}{0.954421in}}%
\pgfpathcurveto{\pgfqpoint{0.441742in}{0.954421in}}{\pgfqpoint{0.437792in}{0.952784in}}{\pgfqpoint{0.434880in}{0.949872in}}%
\pgfpathcurveto{\pgfqpoint{0.431968in}{0.946960in}}{\pgfqpoint{0.430332in}{0.943010in}}{\pgfqpoint{0.430332in}{0.938892in}}%
\pgfpathcurveto{\pgfqpoint{0.430332in}{0.934774in}}{\pgfqpoint{0.431968in}{0.930824in}}{\pgfqpoint{0.434880in}{0.927912in}}%
\pgfpathcurveto{\pgfqpoint{0.437792in}{0.925000in}}{\pgfqpoint{0.441742in}{0.923364in}}{\pgfqpoint{0.445860in}{0.923364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194171in}{0.381225in}}%
\pgfpathcurveto{\pgfqpoint{1.198289in}{0.381225in}}{\pgfqpoint{1.202239in}{0.382861in}}{\pgfqpoint{1.205151in}{0.385773in}}%
\pgfpathcurveto{\pgfqpoint{1.208063in}{0.388685in}}{\pgfqpoint{1.209699in}{0.392635in}}{\pgfqpoint{1.209699in}{0.396753in}}%
\pgfpathcurveto{\pgfqpoint{1.209699in}{0.400871in}}{\pgfqpoint{1.208063in}{0.404821in}}{\pgfqpoint{1.205151in}{0.407733in}}%
\pgfpathcurveto{\pgfqpoint{1.202239in}{0.410645in}}{\pgfqpoint{1.198289in}{0.412281in}}{\pgfqpoint{1.194171in}{0.412281in}}%
\pgfpathcurveto{\pgfqpoint{1.190053in}{0.412281in}}{\pgfqpoint{1.186103in}{0.410645in}}{\pgfqpoint{1.183191in}{0.407733in}}%
\pgfpathcurveto{\pgfqpoint{1.180279in}{0.404821in}}{\pgfqpoint{1.178643in}{0.400871in}}{\pgfqpoint{1.178643in}{0.396753in}}%
\pgfpathcurveto{\pgfqpoint{1.178643in}{0.392635in}}{\pgfqpoint{1.180279in}{0.388685in}}{\pgfqpoint{1.183191in}{0.385773in}}%
\pgfpathcurveto{\pgfqpoint{1.186103in}{0.382861in}}{\pgfqpoint{1.190053in}{0.381225in}}{\pgfqpoint{1.194171in}{0.381225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923845in}{0.443059in}}%
\pgfpathcurveto{\pgfqpoint{0.927963in}{0.443059in}}{\pgfqpoint{0.931913in}{0.444695in}}{\pgfqpoint{0.934825in}{0.447607in}}%
\pgfpathcurveto{\pgfqpoint{0.937737in}{0.450519in}}{\pgfqpoint{0.939373in}{0.454469in}}{\pgfqpoint{0.939373in}{0.458587in}}%
\pgfpathcurveto{\pgfqpoint{0.939373in}{0.462705in}}{\pgfqpoint{0.937737in}{0.466656in}}{\pgfqpoint{0.934825in}{0.469567in}}%
\pgfpathcurveto{\pgfqpoint{0.931913in}{0.472479in}}{\pgfqpoint{0.927963in}{0.474116in}}{\pgfqpoint{0.923845in}{0.474116in}}%
\pgfpathcurveto{\pgfqpoint{0.919727in}{0.474116in}}{\pgfqpoint{0.915777in}{0.472479in}}{\pgfqpoint{0.912865in}{0.469567in}}%
\pgfpathcurveto{\pgfqpoint{0.909953in}{0.466656in}}{\pgfqpoint{0.908317in}{0.462705in}}{\pgfqpoint{0.908317in}{0.458587in}}%
\pgfpathcurveto{\pgfqpoint{0.908317in}{0.454469in}}{\pgfqpoint{0.909953in}{0.450519in}}{\pgfqpoint{0.912865in}{0.447607in}}%
\pgfpathcurveto{\pgfqpoint{0.915777in}{0.444695in}}{\pgfqpoint{0.919727in}{0.443059in}}{\pgfqpoint{0.923845in}{0.443059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721768in}{0.543393in}}%
\pgfpathcurveto{\pgfqpoint{0.725886in}{0.543393in}}{\pgfqpoint{0.729836in}{0.545029in}}{\pgfqpoint{0.732748in}{0.547941in}}%
\pgfpathcurveto{\pgfqpoint{0.735660in}{0.550853in}}{\pgfqpoint{0.737297in}{0.554803in}}{\pgfqpoint{0.737297in}{0.558921in}}%
\pgfpathcurveto{\pgfqpoint{0.737297in}{0.563039in}}{\pgfqpoint{0.735660in}{0.566989in}}{\pgfqpoint{0.732748in}{0.569901in}}%
\pgfpathcurveto{\pgfqpoint{0.729836in}{0.572813in}}{\pgfqpoint{0.725886in}{0.574449in}}{\pgfqpoint{0.721768in}{0.574449in}}%
\pgfpathcurveto{\pgfqpoint{0.717650in}{0.574449in}}{\pgfqpoint{0.713700in}{0.572813in}}{\pgfqpoint{0.710788in}{0.569901in}}%
\pgfpathcurveto{\pgfqpoint{0.707876in}{0.566989in}}{\pgfqpoint{0.706240in}{0.563039in}}{\pgfqpoint{0.706240in}{0.558921in}}%
\pgfpathcurveto{\pgfqpoint{0.706240in}{0.554803in}}{\pgfqpoint{0.707876in}{0.550853in}}{\pgfqpoint{0.710788in}{0.547941in}}%
\pgfpathcurveto{\pgfqpoint{0.713700in}{0.545029in}}{\pgfqpoint{0.717650in}{0.543393in}}{\pgfqpoint{0.721768in}{0.543393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504929in}{0.659519in}}%
\pgfpathcurveto{\pgfqpoint{1.509047in}{0.659519in}}{\pgfqpoint{1.512997in}{0.661155in}}{\pgfqpoint{1.515909in}{0.664067in}}%
\pgfpathcurveto{\pgfqpoint{1.518821in}{0.666979in}}{\pgfqpoint{1.520457in}{0.670929in}}{\pgfqpoint{1.520457in}{0.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.520457in}{0.679166in}}{\pgfqpoint{1.518821in}{0.683116in}}{\pgfqpoint{1.515909in}{0.686027in}}%
\pgfpathcurveto{\pgfqpoint{1.512997in}{0.688939in}}{\pgfqpoint{1.509047in}{0.690576in}}{\pgfqpoint{1.504929in}{0.690576in}}%
\pgfpathcurveto{\pgfqpoint{1.500811in}{0.690576in}}{\pgfqpoint{1.496861in}{0.688939in}}{\pgfqpoint{1.493949in}{0.686027in}}%
\pgfpathcurveto{\pgfqpoint{1.491037in}{0.683116in}}{\pgfqpoint{1.489401in}{0.679166in}}{\pgfqpoint{1.489401in}{0.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.489401in}{0.670929in}}{\pgfqpoint{1.491037in}{0.666979in}}{\pgfqpoint{1.493949in}{0.664067in}}%
\pgfpathcurveto{\pgfqpoint{1.496861in}{0.661155in}}{\pgfqpoint{1.500811in}{0.659519in}}{\pgfqpoint{1.504929in}{0.659519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430799in}{0.709745in}}%
\pgfpathcurveto{\pgfqpoint{1.434917in}{0.709745in}}{\pgfqpoint{1.438867in}{0.711382in}}{\pgfqpoint{1.441779in}{0.714294in}}%
\pgfpathcurveto{\pgfqpoint{1.444691in}{0.717205in}}{\pgfqpoint{1.446327in}{0.721156in}}{\pgfqpoint{1.446327in}{0.725274in}}%
\pgfpathcurveto{\pgfqpoint{1.446327in}{0.729392in}}{\pgfqpoint{1.444691in}{0.733342in}}{\pgfqpoint{1.441779in}{0.736254in}}%
\pgfpathcurveto{\pgfqpoint{1.438867in}{0.739166in}}{\pgfqpoint{1.434917in}{0.740802in}}{\pgfqpoint{1.430799in}{0.740802in}}%
\pgfpathcurveto{\pgfqpoint{1.426681in}{0.740802in}}{\pgfqpoint{1.422731in}{0.739166in}}{\pgfqpoint{1.419819in}{0.736254in}}%
\pgfpathcurveto{\pgfqpoint{1.416907in}{0.733342in}}{\pgfqpoint{1.415271in}{0.729392in}}{\pgfqpoint{1.415271in}{0.725274in}}%
\pgfpathcurveto{\pgfqpoint{1.415271in}{0.721156in}}{\pgfqpoint{1.416907in}{0.717205in}}{\pgfqpoint{1.419819in}{0.714294in}}%
\pgfpathcurveto{\pgfqpoint{1.422731in}{0.711382in}}{\pgfqpoint{1.426681in}{0.709745in}}{\pgfqpoint{1.430799in}{0.709745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459083in}{0.751337in}}%
\pgfpathcurveto{\pgfqpoint{1.463201in}{0.751337in}}{\pgfqpoint{1.467151in}{0.752973in}}{\pgfqpoint{1.470063in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.472975in}{0.758797in}}{\pgfqpoint{1.474611in}{0.762747in}}{\pgfqpoint{1.474611in}{0.766865in}}%
\pgfpathcurveto{\pgfqpoint{1.474611in}{0.770983in}}{\pgfqpoint{1.472975in}{0.774933in}}{\pgfqpoint{1.470063in}{0.777845in}}%
\pgfpathcurveto{\pgfqpoint{1.467151in}{0.780757in}}{\pgfqpoint{1.463201in}{0.782393in}}{\pgfqpoint{1.459083in}{0.782393in}}%
\pgfpathcurveto{\pgfqpoint{1.454965in}{0.782393in}}{\pgfqpoint{1.451015in}{0.780757in}}{\pgfqpoint{1.448103in}{0.777845in}}%
\pgfpathcurveto{\pgfqpoint{1.445191in}{0.774933in}}{\pgfqpoint{1.443555in}{0.770983in}}{\pgfqpoint{1.443555in}{0.766865in}}%
\pgfpathcurveto{\pgfqpoint{1.443555in}{0.762747in}}{\pgfqpoint{1.445191in}{0.758797in}}{\pgfqpoint{1.448103in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.451015in}{0.752973in}}{\pgfqpoint{1.454965in}{0.751337in}}{\pgfqpoint{1.459083in}{0.751337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674026in}{0.699928in}}%
\pgfpathcurveto{\pgfqpoint{0.678144in}{0.699928in}}{\pgfqpoint{0.682094in}{0.701564in}}{\pgfqpoint{0.685006in}{0.704476in}}%
\pgfpathcurveto{\pgfqpoint{0.687918in}{0.707388in}}{\pgfqpoint{0.689554in}{0.711338in}}{\pgfqpoint{0.689554in}{0.715456in}}%
\pgfpathcurveto{\pgfqpoint{0.689554in}{0.719574in}}{\pgfqpoint{0.687918in}{0.723524in}}{\pgfqpoint{0.685006in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.682094in}{0.729348in}}{\pgfqpoint{0.678144in}{0.730984in}}{\pgfqpoint{0.674026in}{0.730984in}}%
\pgfpathcurveto{\pgfqpoint{0.669908in}{0.730984in}}{\pgfqpoint{0.665958in}{0.729348in}}{\pgfqpoint{0.663046in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.660134in}{0.723524in}}{\pgfqpoint{0.658498in}{0.719574in}}{\pgfqpoint{0.658498in}{0.715456in}}%
\pgfpathcurveto{\pgfqpoint{0.658498in}{0.711338in}}{\pgfqpoint{0.660134in}{0.707388in}}{\pgfqpoint{0.663046in}{0.704476in}}%
\pgfpathcurveto{\pgfqpoint{0.665958in}{0.701564in}}{\pgfqpoint{0.669908in}{0.699928in}}{\pgfqpoint{0.674026in}{0.699928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426231in}{0.702028in}}%
\pgfpathcurveto{\pgfqpoint{1.430349in}{0.702028in}}{\pgfqpoint{1.434299in}{0.703664in}}{\pgfqpoint{1.437211in}{0.706576in}}%
\pgfpathcurveto{\pgfqpoint{1.440123in}{0.709488in}}{\pgfqpoint{1.441759in}{0.713438in}}{\pgfqpoint{1.441759in}{0.717557in}}%
\pgfpathcurveto{\pgfqpoint{1.441759in}{0.721675in}}{\pgfqpoint{1.440123in}{0.725625in}}{\pgfqpoint{1.437211in}{0.728537in}}%
\pgfpathcurveto{\pgfqpoint{1.434299in}{0.731449in}}{\pgfqpoint{1.430349in}{0.733085in}}{\pgfqpoint{1.426231in}{0.733085in}}%
\pgfpathcurveto{\pgfqpoint{1.422113in}{0.733085in}}{\pgfqpoint{1.418163in}{0.731449in}}{\pgfqpoint{1.415251in}{0.728537in}}%
\pgfpathcurveto{\pgfqpoint{1.412339in}{0.725625in}}{\pgfqpoint{1.410703in}{0.721675in}}{\pgfqpoint{1.410703in}{0.717557in}}%
\pgfpathcurveto{\pgfqpoint{1.410703in}{0.713438in}}{\pgfqpoint{1.412339in}{0.709488in}}{\pgfqpoint{1.415251in}{0.706576in}}%
\pgfpathcurveto{\pgfqpoint{1.418163in}{0.703664in}}{\pgfqpoint{1.422113in}{0.702028in}}{\pgfqpoint{1.426231in}{0.702028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427572in}{0.656277in}}%
\pgfpathcurveto{\pgfqpoint{1.431690in}{0.656277in}}{\pgfqpoint{1.435640in}{0.657914in}}{\pgfqpoint{1.438552in}{0.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.441464in}{0.663737in}}{\pgfqpoint{1.443100in}{0.667687in}}{\pgfqpoint{1.443100in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.443100in}{0.675924in}}{\pgfqpoint{1.441464in}{0.679874in}}{\pgfqpoint{1.438552in}{0.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.435640in}{0.685698in}}{\pgfqpoint{1.431690in}{0.687334in}}{\pgfqpoint{1.427572in}{0.687334in}}%
\pgfpathcurveto{\pgfqpoint{1.423453in}{0.687334in}}{\pgfqpoint{1.419503in}{0.685698in}}{\pgfqpoint{1.416591in}{0.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.413679in}{0.679874in}}{\pgfqpoint{1.412043in}{0.675924in}}{\pgfqpoint{1.412043in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.412043in}{0.667687in}}{\pgfqpoint{1.413679in}{0.663737in}}{\pgfqpoint{1.416591in}{0.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.419503in}{0.657914in}}{\pgfqpoint{1.423453in}{0.656277in}}{\pgfqpoint{1.427572in}{0.656277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931071in}{0.436775in}}%
\pgfpathcurveto{\pgfqpoint{0.935190in}{0.436775in}}{\pgfqpoint{0.939140in}{0.438411in}}{\pgfqpoint{0.942052in}{0.441323in}}%
\pgfpathcurveto{\pgfqpoint{0.944963in}{0.444235in}}{\pgfqpoint{0.946600in}{0.448185in}}{\pgfqpoint{0.946600in}{0.452303in}}%
\pgfpathcurveto{\pgfqpoint{0.946600in}{0.456421in}}{\pgfqpoint{0.944963in}{0.460371in}}{\pgfqpoint{0.942052in}{0.463283in}}%
\pgfpathcurveto{\pgfqpoint{0.939140in}{0.466195in}}{\pgfqpoint{0.935190in}{0.467832in}}{\pgfqpoint{0.931071in}{0.467832in}}%
\pgfpathcurveto{\pgfqpoint{0.926953in}{0.467832in}}{\pgfqpoint{0.923003in}{0.466195in}}{\pgfqpoint{0.920091in}{0.463283in}}%
\pgfpathcurveto{\pgfqpoint{0.917179in}{0.460371in}}{\pgfqpoint{0.915543in}{0.456421in}}{\pgfqpoint{0.915543in}{0.452303in}}%
\pgfpathcurveto{\pgfqpoint{0.915543in}{0.448185in}}{\pgfqpoint{0.917179in}{0.444235in}}{\pgfqpoint{0.920091in}{0.441323in}}%
\pgfpathcurveto{\pgfqpoint{0.923003in}{0.438411in}}{\pgfqpoint{0.926953in}{0.436775in}}{\pgfqpoint{0.931071in}{0.436775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077161in}{0.318719in}}%
\pgfpathcurveto{\pgfqpoint{1.081279in}{0.318719in}}{\pgfqpoint{1.085229in}{0.320355in}}{\pgfqpoint{1.088141in}{0.323267in}}%
\pgfpathcurveto{\pgfqpoint{1.091053in}{0.326179in}}{\pgfqpoint{1.092689in}{0.330129in}}{\pgfqpoint{1.092689in}{0.334247in}}%
\pgfpathcurveto{\pgfqpoint{1.092689in}{0.338365in}}{\pgfqpoint{1.091053in}{0.342315in}}{\pgfqpoint{1.088141in}{0.345227in}}%
\pgfpathcurveto{\pgfqpoint{1.085229in}{0.348139in}}{\pgfqpoint{1.081279in}{0.349775in}}{\pgfqpoint{1.077161in}{0.349775in}}%
\pgfpathcurveto{\pgfqpoint{1.073043in}{0.349775in}}{\pgfqpoint{1.069093in}{0.348139in}}{\pgfqpoint{1.066181in}{0.345227in}}%
\pgfpathcurveto{\pgfqpoint{1.063269in}{0.342315in}}{\pgfqpoint{1.061633in}{0.338365in}}{\pgfqpoint{1.061633in}{0.334247in}}%
\pgfpathcurveto{\pgfqpoint{1.061633in}{0.330129in}}{\pgfqpoint{1.063269in}{0.326179in}}{\pgfqpoint{1.066181in}{0.323267in}}%
\pgfpathcurveto{\pgfqpoint{1.069093in}{0.320355in}}{\pgfqpoint{1.073043in}{0.318719in}}{\pgfqpoint{1.077161in}{0.318719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791341in}{0.430444in}}%
\pgfpathcurveto{\pgfqpoint{0.795460in}{0.430444in}}{\pgfqpoint{0.799410in}{0.432080in}}{\pgfqpoint{0.802322in}{0.434992in}}%
\pgfpathcurveto{\pgfqpoint{0.805233in}{0.437904in}}{\pgfqpoint{0.806870in}{0.441854in}}{\pgfqpoint{0.806870in}{0.445972in}}%
\pgfpathcurveto{\pgfqpoint{0.806870in}{0.450090in}}{\pgfqpoint{0.805233in}{0.454040in}}{\pgfqpoint{0.802322in}{0.456952in}}%
\pgfpathcurveto{\pgfqpoint{0.799410in}{0.459864in}}{\pgfqpoint{0.795460in}{0.461500in}}{\pgfqpoint{0.791341in}{0.461500in}}%
\pgfpathcurveto{\pgfqpoint{0.787223in}{0.461500in}}{\pgfqpoint{0.783273in}{0.459864in}}{\pgfqpoint{0.780361in}{0.456952in}}%
\pgfpathcurveto{\pgfqpoint{0.777449in}{0.454040in}}{\pgfqpoint{0.775813in}{0.450090in}}{\pgfqpoint{0.775813in}{0.445972in}}%
\pgfpathcurveto{\pgfqpoint{0.775813in}{0.441854in}}{\pgfqpoint{0.777449in}{0.437904in}}{\pgfqpoint{0.780361in}{0.434992in}}%
\pgfpathcurveto{\pgfqpoint{0.783273in}{0.432080in}}{\pgfqpoint{0.787223in}{0.430444in}}{\pgfqpoint{0.791341in}{0.430444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611248in}{0.634083in}}%
\pgfpathcurveto{\pgfqpoint{0.615366in}{0.634083in}}{\pgfqpoint{0.619316in}{0.635719in}}{\pgfqpoint{0.622228in}{0.638631in}}%
\pgfpathcurveto{\pgfqpoint{0.625140in}{0.641543in}}{\pgfqpoint{0.626776in}{0.645493in}}{\pgfqpoint{0.626776in}{0.649611in}}%
\pgfpathcurveto{\pgfqpoint{0.626776in}{0.653729in}}{\pgfqpoint{0.625140in}{0.657679in}}{\pgfqpoint{0.622228in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{0.619316in}{0.663503in}}{\pgfqpoint{0.615366in}{0.665139in}}{\pgfqpoint{0.611248in}{0.665139in}}%
\pgfpathcurveto{\pgfqpoint{0.607130in}{0.665139in}}{\pgfqpoint{0.603180in}{0.663503in}}{\pgfqpoint{0.600268in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{0.597356in}{0.657679in}}{\pgfqpoint{0.595720in}{0.653729in}}{\pgfqpoint{0.595720in}{0.649611in}}%
\pgfpathcurveto{\pgfqpoint{0.595720in}{0.645493in}}{\pgfqpoint{0.597356in}{0.641543in}}{\pgfqpoint{0.600268in}{0.638631in}}%
\pgfpathcurveto{\pgfqpoint{0.603180in}{0.635719in}}{\pgfqpoint{0.607130in}{0.634083in}}{\pgfqpoint{0.611248in}{0.634083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325772in}{0.589105in}}%
\pgfpathcurveto{\pgfqpoint{1.329890in}{0.589105in}}{\pgfqpoint{1.333840in}{0.590741in}}{\pgfqpoint{1.336752in}{0.593653in}}%
\pgfpathcurveto{\pgfqpoint{1.339664in}{0.596565in}}{\pgfqpoint{1.341300in}{0.600515in}}{\pgfqpoint{1.341300in}{0.604633in}}%
\pgfpathcurveto{\pgfqpoint{1.341300in}{0.608751in}}{\pgfqpoint{1.339664in}{0.612701in}}{\pgfqpoint{1.336752in}{0.615613in}}%
\pgfpathcurveto{\pgfqpoint{1.333840in}{0.618525in}}{\pgfqpoint{1.329890in}{0.620161in}}{\pgfqpoint{1.325772in}{0.620161in}}%
\pgfpathcurveto{\pgfqpoint{1.321654in}{0.620161in}}{\pgfqpoint{1.317704in}{0.618525in}}{\pgfqpoint{1.314792in}{0.615613in}}%
\pgfpathcurveto{\pgfqpoint{1.311880in}{0.612701in}}{\pgfqpoint{1.310244in}{0.608751in}}{\pgfqpoint{1.310244in}{0.604633in}}%
\pgfpathcurveto{\pgfqpoint{1.310244in}{0.600515in}}{\pgfqpoint{1.311880in}{0.596565in}}{\pgfqpoint{1.314792in}{0.593653in}}%
\pgfpathcurveto{\pgfqpoint{1.317704in}{0.590741in}}{\pgfqpoint{1.321654in}{0.589105in}}{\pgfqpoint{1.325772in}{0.589105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150881in}{0.335850in}}%
\pgfpathcurveto{\pgfqpoint{1.154999in}{0.335850in}}{\pgfqpoint{1.158949in}{0.337486in}}{\pgfqpoint{1.161861in}{0.340398in}}%
\pgfpathcurveto{\pgfqpoint{1.164773in}{0.343310in}}{\pgfqpoint{1.166409in}{0.347260in}}{\pgfqpoint{1.166409in}{0.351378in}}%
\pgfpathcurveto{\pgfqpoint{1.166409in}{0.355496in}}{\pgfqpoint{1.164773in}{0.359446in}}{\pgfqpoint{1.161861in}{0.362358in}}%
\pgfpathcurveto{\pgfqpoint{1.158949in}{0.365270in}}{\pgfqpoint{1.154999in}{0.366906in}}{\pgfqpoint{1.150881in}{0.366906in}}%
\pgfpathcurveto{\pgfqpoint{1.146762in}{0.366906in}}{\pgfqpoint{1.142812in}{0.365270in}}{\pgfqpoint{1.139900in}{0.362358in}}%
\pgfpathcurveto{\pgfqpoint{1.136988in}{0.359446in}}{\pgfqpoint{1.135352in}{0.355496in}}{\pgfqpoint{1.135352in}{0.351378in}}%
\pgfpathcurveto{\pgfqpoint{1.135352in}{0.347260in}}{\pgfqpoint{1.136988in}{0.343310in}}{\pgfqpoint{1.139900in}{0.340398in}}%
\pgfpathcurveto{\pgfqpoint{1.142812in}{0.337486in}}{\pgfqpoint{1.146762in}{0.335850in}}{\pgfqpoint{1.150881in}{0.335850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681287in}{0.782228in}}%
\pgfpathcurveto{\pgfqpoint{0.685405in}{0.782228in}}{\pgfqpoint{0.689355in}{0.783864in}}{\pgfqpoint{0.692267in}{0.786776in}}%
\pgfpathcurveto{\pgfqpoint{0.695179in}{0.789688in}}{\pgfqpoint{0.696815in}{0.793638in}}{\pgfqpoint{0.696815in}{0.797756in}}%
\pgfpathcurveto{\pgfqpoint{0.696815in}{0.801874in}}{\pgfqpoint{0.695179in}{0.805824in}}{\pgfqpoint{0.692267in}{0.808736in}}%
\pgfpathcurveto{\pgfqpoint{0.689355in}{0.811648in}}{\pgfqpoint{0.685405in}{0.813284in}}{\pgfqpoint{0.681287in}{0.813284in}}%
\pgfpathcurveto{\pgfqpoint{0.677168in}{0.813284in}}{\pgfqpoint{0.673218in}{0.811648in}}{\pgfqpoint{0.670306in}{0.808736in}}%
\pgfpathcurveto{\pgfqpoint{0.667394in}{0.805824in}}{\pgfqpoint{0.665758in}{0.801874in}}{\pgfqpoint{0.665758in}{0.797756in}}%
\pgfpathcurveto{\pgfqpoint{0.665758in}{0.793638in}}{\pgfqpoint{0.667394in}{0.789688in}}{\pgfqpoint{0.670306in}{0.786776in}}%
\pgfpathcurveto{\pgfqpoint{0.673218in}{0.783864in}}{\pgfqpoint{0.677168in}{0.782228in}}{\pgfqpoint{0.681287in}{0.782228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155936in}{0.357184in}}%
\pgfpathcurveto{\pgfqpoint{1.160055in}{0.357184in}}{\pgfqpoint{1.164005in}{0.358820in}}{\pgfqpoint{1.166917in}{0.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.169829in}{0.364644in}}{\pgfqpoint{1.171465in}{0.368594in}}{\pgfqpoint{1.171465in}{0.372712in}}%
\pgfpathcurveto{\pgfqpoint{1.171465in}{0.376830in}}{\pgfqpoint{1.169829in}{0.380780in}}{\pgfqpoint{1.166917in}{0.383692in}}%
\pgfpathcurveto{\pgfqpoint{1.164005in}{0.386604in}}{\pgfqpoint{1.160055in}{0.388241in}}{\pgfqpoint{1.155936in}{0.388241in}}%
\pgfpathcurveto{\pgfqpoint{1.151818in}{0.388241in}}{\pgfqpoint{1.147868in}{0.386604in}}{\pgfqpoint{1.144956in}{0.383692in}}%
\pgfpathcurveto{\pgfqpoint{1.142044in}{0.380780in}}{\pgfqpoint{1.140408in}{0.376830in}}{\pgfqpoint{1.140408in}{0.372712in}}%
\pgfpathcurveto{\pgfqpoint{1.140408in}{0.368594in}}{\pgfqpoint{1.142044in}{0.364644in}}{\pgfqpoint{1.144956in}{0.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.147868in}{0.358820in}}{\pgfqpoint{1.151818in}{0.357184in}}{\pgfqpoint{1.155936in}{0.357184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817393in}{0.394274in}}%
\pgfpathcurveto{\pgfqpoint{0.821511in}{0.394274in}}{\pgfqpoint{0.825461in}{0.395910in}}{\pgfqpoint{0.828373in}{0.398822in}}%
\pgfpathcurveto{\pgfqpoint{0.831285in}{0.401734in}}{\pgfqpoint{0.832921in}{0.405684in}}{\pgfqpoint{0.832921in}{0.409802in}}%
\pgfpathcurveto{\pgfqpoint{0.832921in}{0.413920in}}{\pgfqpoint{0.831285in}{0.417870in}}{\pgfqpoint{0.828373in}{0.420782in}}%
\pgfpathcurveto{\pgfqpoint{0.825461in}{0.423694in}}{\pgfqpoint{0.821511in}{0.425330in}}{\pgfqpoint{0.817393in}{0.425330in}}%
\pgfpathcurveto{\pgfqpoint{0.813274in}{0.425330in}}{\pgfqpoint{0.809324in}{0.423694in}}{\pgfqpoint{0.806412in}{0.420782in}}%
\pgfpathcurveto{\pgfqpoint{0.803500in}{0.417870in}}{\pgfqpoint{0.801864in}{0.413920in}}{\pgfqpoint{0.801864in}{0.409802in}}%
\pgfpathcurveto{\pgfqpoint{0.801864in}{0.405684in}}{\pgfqpoint{0.803500in}{0.401734in}}{\pgfqpoint{0.806412in}{0.398822in}}%
\pgfpathcurveto{\pgfqpoint{0.809324in}{0.395910in}}{\pgfqpoint{0.813274in}{0.394274in}}{\pgfqpoint{0.817393in}{0.394274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035371in}{0.336883in}}%
\pgfpathcurveto{\pgfqpoint{1.039489in}{0.336883in}}{\pgfqpoint{1.043439in}{0.338520in}}{\pgfqpoint{1.046351in}{0.341432in}}%
\pgfpathcurveto{\pgfqpoint{1.049263in}{0.344344in}}{\pgfqpoint{1.050899in}{0.348294in}}{\pgfqpoint{1.050899in}{0.352412in}}%
\pgfpathcurveto{\pgfqpoint{1.050899in}{0.356530in}}{\pgfqpoint{1.049263in}{0.360480in}}{\pgfqpoint{1.046351in}{0.363392in}}%
\pgfpathcurveto{\pgfqpoint{1.043439in}{0.366304in}}{\pgfqpoint{1.039489in}{0.367940in}}{\pgfqpoint{1.035371in}{0.367940in}}%
\pgfpathcurveto{\pgfqpoint{1.031252in}{0.367940in}}{\pgfqpoint{1.027302in}{0.366304in}}{\pgfqpoint{1.024390in}{0.363392in}}%
\pgfpathcurveto{\pgfqpoint{1.021479in}{0.360480in}}{\pgfqpoint{1.019842in}{0.356530in}}{\pgfqpoint{1.019842in}{0.352412in}}%
\pgfpathcurveto{\pgfqpoint{1.019842in}{0.348294in}}{\pgfqpoint{1.021479in}{0.344344in}}{\pgfqpoint{1.024390in}{0.341432in}}%
\pgfpathcurveto{\pgfqpoint{1.027302in}{0.338520in}}{\pgfqpoint{1.031252in}{0.336883in}}{\pgfqpoint{1.035371in}{0.336883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266887in}{0.605013in}}%
\pgfpathcurveto{\pgfqpoint{1.271005in}{0.605013in}}{\pgfqpoint{1.274955in}{0.606650in}}{\pgfqpoint{1.277867in}{0.609562in}}%
\pgfpathcurveto{\pgfqpoint{1.280779in}{0.612474in}}{\pgfqpoint{1.282415in}{0.616424in}}{\pgfqpoint{1.282415in}{0.620542in}}%
\pgfpathcurveto{\pgfqpoint{1.282415in}{0.624660in}}{\pgfqpoint{1.280779in}{0.628610in}}{\pgfqpoint{1.277867in}{0.631522in}}%
\pgfpathcurveto{\pgfqpoint{1.274955in}{0.634434in}}{\pgfqpoint{1.271005in}{0.636070in}}{\pgfqpoint{1.266887in}{0.636070in}}%
\pgfpathcurveto{\pgfqpoint{1.262769in}{0.636070in}}{\pgfqpoint{1.258819in}{0.634434in}}{\pgfqpoint{1.255907in}{0.631522in}}%
\pgfpathcurveto{\pgfqpoint{1.252995in}{0.628610in}}{\pgfqpoint{1.251359in}{0.624660in}}{\pgfqpoint{1.251359in}{0.620542in}}%
\pgfpathcurveto{\pgfqpoint{1.251359in}{0.616424in}}{\pgfqpoint{1.252995in}{0.612474in}}{\pgfqpoint{1.255907in}{0.609562in}}%
\pgfpathcurveto{\pgfqpoint{1.258819in}{0.606650in}}{\pgfqpoint{1.262769in}{0.605013in}}{\pgfqpoint{1.266887in}{0.605013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434866in}{0.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.438984in}{0.806170in}}{\pgfqpoint{1.442934in}{0.807806in}}{\pgfqpoint{1.445846in}{0.810718in}}%
\pgfpathcurveto{\pgfqpoint{1.448758in}{0.813630in}}{\pgfqpoint{1.450395in}{0.817580in}}{\pgfqpoint{1.450395in}{0.821698in}}%
\pgfpathcurveto{\pgfqpoint{1.450395in}{0.825816in}}{\pgfqpoint{1.448758in}{0.829766in}}{\pgfqpoint{1.445846in}{0.832678in}}%
\pgfpathcurveto{\pgfqpoint{1.442934in}{0.835590in}}{\pgfqpoint{1.438984in}{0.837226in}}{\pgfqpoint{1.434866in}{0.837226in}}%
\pgfpathcurveto{\pgfqpoint{1.430748in}{0.837226in}}{\pgfqpoint{1.426798in}{0.835590in}}{\pgfqpoint{1.423886in}{0.832678in}}%
\pgfpathcurveto{\pgfqpoint{1.420974in}{0.829766in}}{\pgfqpoint{1.419338in}{0.825816in}}{\pgfqpoint{1.419338in}{0.821698in}}%
\pgfpathcurveto{\pgfqpoint{1.419338in}{0.817580in}}{\pgfqpoint{1.420974in}{0.813630in}}{\pgfqpoint{1.423886in}{0.810718in}}%
\pgfpathcurveto{\pgfqpoint{1.426798in}{0.807806in}}{\pgfqpoint{1.430748in}{0.806170in}}{\pgfqpoint{1.434866in}{0.806170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658923in}{0.437795in}}%
\pgfpathcurveto{\pgfqpoint{0.663041in}{0.437795in}}{\pgfqpoint{0.666991in}{0.439431in}}{\pgfqpoint{0.669903in}{0.442343in}}%
\pgfpathcurveto{\pgfqpoint{0.672815in}{0.445255in}}{\pgfqpoint{0.674452in}{0.449205in}}{\pgfqpoint{0.674452in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{0.674452in}{0.457441in}}{\pgfqpoint{0.672815in}{0.461391in}}{\pgfqpoint{0.669903in}{0.464303in}}%
\pgfpathcurveto{\pgfqpoint{0.666991in}{0.467215in}}{\pgfqpoint{0.663041in}{0.468851in}}{\pgfqpoint{0.658923in}{0.468851in}}%
\pgfpathcurveto{\pgfqpoint{0.654805in}{0.468851in}}{\pgfqpoint{0.650855in}{0.467215in}}{\pgfqpoint{0.647943in}{0.464303in}}%
\pgfpathcurveto{\pgfqpoint{0.645031in}{0.461391in}}{\pgfqpoint{0.643395in}{0.457441in}}{\pgfqpoint{0.643395in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{0.643395in}{0.449205in}}{\pgfqpoint{0.645031in}{0.445255in}}{\pgfqpoint{0.647943in}{0.442343in}}%
\pgfpathcurveto{\pgfqpoint{0.650855in}{0.439431in}}{\pgfqpoint{0.654805in}{0.437795in}}{\pgfqpoint{0.658923in}{0.437795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174769in}{0.481959in}}%
\pgfpathcurveto{\pgfqpoint{1.178887in}{0.481959in}}{\pgfqpoint{1.182837in}{0.483595in}}{\pgfqpoint{1.185749in}{0.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.188661in}{0.489419in}}{\pgfqpoint{1.190298in}{0.493369in}}{\pgfqpoint{1.190298in}{0.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.190298in}{0.501605in}}{\pgfqpoint{1.188661in}{0.505555in}}{\pgfqpoint{1.185749in}{0.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.182837in}{0.511379in}}{\pgfqpoint{1.178887in}{0.513015in}}{\pgfqpoint{1.174769in}{0.513015in}}%
\pgfpathcurveto{\pgfqpoint{1.170651in}{0.513015in}}{\pgfqpoint{1.166701in}{0.511379in}}{\pgfqpoint{1.163789in}{0.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.160877in}{0.505555in}}{\pgfqpoint{1.159241in}{0.501605in}}{\pgfqpoint{1.159241in}{0.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.159241in}{0.493369in}}{\pgfqpoint{1.160877in}{0.489419in}}{\pgfqpoint{1.163789in}{0.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.166701in}{0.483595in}}{\pgfqpoint{1.170651in}{0.481959in}}{\pgfqpoint{1.174769in}{0.481959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687114in}{0.506790in}}%
\pgfpathcurveto{\pgfqpoint{0.691232in}{0.506790in}}{\pgfqpoint{0.695182in}{0.508426in}}{\pgfqpoint{0.698094in}{0.511338in}}%
\pgfpathcurveto{\pgfqpoint{0.701006in}{0.514250in}}{\pgfqpoint{0.702642in}{0.518200in}}{\pgfqpoint{0.702642in}{0.522318in}}%
\pgfpathcurveto{\pgfqpoint{0.702642in}{0.526436in}}{\pgfqpoint{0.701006in}{0.530386in}}{\pgfqpoint{0.698094in}{0.533298in}}%
\pgfpathcurveto{\pgfqpoint{0.695182in}{0.536210in}}{\pgfqpoint{0.691232in}{0.537847in}}{\pgfqpoint{0.687114in}{0.537847in}}%
\pgfpathcurveto{\pgfqpoint{0.682996in}{0.537847in}}{\pgfqpoint{0.679046in}{0.536210in}}{\pgfqpoint{0.676134in}{0.533298in}}%
\pgfpathcurveto{\pgfqpoint{0.673222in}{0.530386in}}{\pgfqpoint{0.671586in}{0.526436in}}{\pgfqpoint{0.671586in}{0.522318in}}%
\pgfpathcurveto{\pgfqpoint{0.671586in}{0.518200in}}{\pgfqpoint{0.673222in}{0.514250in}}{\pgfqpoint{0.676134in}{0.511338in}}%
\pgfpathcurveto{\pgfqpoint{0.679046in}{0.508426in}}{\pgfqpoint{0.682996in}{0.506790in}}{\pgfqpoint{0.687114in}{0.506790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616697in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{0.620816in}{0.601769in}}{\pgfqpoint{0.624766in}{0.603405in}}{\pgfqpoint{0.627678in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.630589in}{0.609229in}}{\pgfqpoint{0.632226in}{0.613179in}}{\pgfqpoint{0.632226in}{0.617297in}}%
\pgfpathcurveto{\pgfqpoint{0.632226in}{0.621415in}}{\pgfqpoint{0.630589in}{0.625365in}}{\pgfqpoint{0.627678in}{0.628277in}}%
\pgfpathcurveto{\pgfqpoint{0.624766in}{0.631189in}}{\pgfqpoint{0.620816in}{0.632825in}}{\pgfqpoint{0.616697in}{0.632825in}}%
\pgfpathcurveto{\pgfqpoint{0.612579in}{0.632825in}}{\pgfqpoint{0.608629in}{0.631189in}}{\pgfqpoint{0.605717in}{0.628277in}}%
\pgfpathcurveto{\pgfqpoint{0.602805in}{0.625365in}}{\pgfqpoint{0.601169in}{0.621415in}}{\pgfqpoint{0.601169in}{0.617297in}}%
\pgfpathcurveto{\pgfqpoint{0.601169in}{0.613179in}}{\pgfqpoint{0.602805in}{0.609229in}}{\pgfqpoint{0.605717in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.608629in}{0.603405in}}{\pgfqpoint{0.612579in}{0.601769in}}{\pgfqpoint{0.616697in}{0.601769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190404in}{0.503375in}}%
\pgfpathcurveto{\pgfqpoint{1.194522in}{0.503375in}}{\pgfqpoint{1.198472in}{0.505011in}}{\pgfqpoint{1.201384in}{0.507923in}}%
\pgfpathcurveto{\pgfqpoint{1.204296in}{0.510835in}}{\pgfqpoint{1.205932in}{0.514785in}}{\pgfqpoint{1.205932in}{0.518903in}}%
\pgfpathcurveto{\pgfqpoint{1.205932in}{0.523021in}}{\pgfqpoint{1.204296in}{0.526971in}}{\pgfqpoint{1.201384in}{0.529883in}}%
\pgfpathcurveto{\pgfqpoint{1.198472in}{0.532795in}}{\pgfqpoint{1.194522in}{0.534431in}}{\pgfqpoint{1.190404in}{0.534431in}}%
\pgfpathcurveto{\pgfqpoint{1.186286in}{0.534431in}}{\pgfqpoint{1.182336in}{0.532795in}}{\pgfqpoint{1.179424in}{0.529883in}}%
\pgfpathcurveto{\pgfqpoint{1.176512in}{0.526971in}}{\pgfqpoint{1.174876in}{0.523021in}}{\pgfqpoint{1.174876in}{0.518903in}}%
\pgfpathcurveto{\pgfqpoint{1.174876in}{0.514785in}}{\pgfqpoint{1.176512in}{0.510835in}}{\pgfqpoint{1.179424in}{0.507923in}}%
\pgfpathcurveto{\pgfqpoint{1.182336in}{0.505011in}}{\pgfqpoint{1.186286in}{0.503375in}}{\pgfqpoint{1.190404in}{0.503375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008307in}{0.442352in}}%
\pgfpathcurveto{\pgfqpoint{1.012425in}{0.442352in}}{\pgfqpoint{1.016375in}{0.443988in}}{\pgfqpoint{1.019287in}{0.446900in}}%
\pgfpathcurveto{\pgfqpoint{1.022199in}{0.449812in}}{\pgfqpoint{1.023836in}{0.453762in}}{\pgfqpoint{1.023836in}{0.457880in}}%
\pgfpathcurveto{\pgfqpoint{1.023836in}{0.461998in}}{\pgfqpoint{1.022199in}{0.465948in}}{\pgfqpoint{1.019287in}{0.468860in}}%
\pgfpathcurveto{\pgfqpoint{1.016375in}{0.471772in}}{\pgfqpoint{1.012425in}{0.473408in}}{\pgfqpoint{1.008307in}{0.473408in}}%
\pgfpathcurveto{\pgfqpoint{1.004189in}{0.473408in}}{\pgfqpoint{1.000239in}{0.471772in}}{\pgfqpoint{0.997327in}{0.468860in}}%
\pgfpathcurveto{\pgfqpoint{0.994415in}{0.465948in}}{\pgfqpoint{0.992779in}{0.461998in}}{\pgfqpoint{0.992779in}{0.457880in}}%
\pgfpathcurveto{\pgfqpoint{0.992779in}{0.453762in}}{\pgfqpoint{0.994415in}{0.449812in}}{\pgfqpoint{0.997327in}{0.446900in}}%
\pgfpathcurveto{\pgfqpoint{1.000239in}{0.443988in}}{\pgfqpoint{1.004189in}{0.442352in}}{\pgfqpoint{1.008307in}{0.442352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136380in}{0.407493in}}%
\pgfpathcurveto{\pgfqpoint{1.140498in}{0.407493in}}{\pgfqpoint{1.144448in}{0.409129in}}{\pgfqpoint{1.147360in}{0.412041in}}%
\pgfpathcurveto{\pgfqpoint{1.150272in}{0.414953in}}{\pgfqpoint{1.151908in}{0.418903in}}{\pgfqpoint{1.151908in}{0.423021in}}%
\pgfpathcurveto{\pgfqpoint{1.151908in}{0.427139in}}{\pgfqpoint{1.150272in}{0.431089in}}{\pgfqpoint{1.147360in}{0.434001in}}%
\pgfpathcurveto{\pgfqpoint{1.144448in}{0.436913in}}{\pgfqpoint{1.140498in}{0.438549in}}{\pgfqpoint{1.136380in}{0.438549in}}%
\pgfpathcurveto{\pgfqpoint{1.132262in}{0.438549in}}{\pgfqpoint{1.128312in}{0.436913in}}{\pgfqpoint{1.125400in}{0.434001in}}%
\pgfpathcurveto{\pgfqpoint{1.122488in}{0.431089in}}{\pgfqpoint{1.120852in}{0.427139in}}{\pgfqpoint{1.120852in}{0.423021in}}%
\pgfpathcurveto{\pgfqpoint{1.120852in}{0.418903in}}{\pgfqpoint{1.122488in}{0.414953in}}{\pgfqpoint{1.125400in}{0.412041in}}%
\pgfpathcurveto{\pgfqpoint{1.128312in}{0.409129in}}{\pgfqpoint{1.132262in}{0.407493in}}{\pgfqpoint{1.136380in}{0.407493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677527in}{0.790284in}}%
\pgfpathcurveto{\pgfqpoint{0.681646in}{0.790284in}}{\pgfqpoint{0.685596in}{0.791920in}}{\pgfqpoint{0.688508in}{0.794832in}}%
\pgfpathcurveto{\pgfqpoint{0.691420in}{0.797744in}}{\pgfqpoint{0.693056in}{0.801694in}}{\pgfqpoint{0.693056in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{0.693056in}{0.809930in}}{\pgfqpoint{0.691420in}{0.813880in}}{\pgfqpoint{0.688508in}{0.816792in}}%
\pgfpathcurveto{\pgfqpoint{0.685596in}{0.819704in}}{\pgfqpoint{0.681646in}{0.821340in}}{\pgfqpoint{0.677527in}{0.821340in}}%
\pgfpathcurveto{\pgfqpoint{0.673409in}{0.821340in}}{\pgfqpoint{0.669459in}{0.819704in}}{\pgfqpoint{0.666547in}{0.816792in}}%
\pgfpathcurveto{\pgfqpoint{0.663635in}{0.813880in}}{\pgfqpoint{0.661999in}{0.809930in}}{\pgfqpoint{0.661999in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{0.661999in}{0.801694in}}{\pgfqpoint{0.663635in}{0.797744in}}{\pgfqpoint{0.666547in}{0.794832in}}%
\pgfpathcurveto{\pgfqpoint{0.669459in}{0.791920in}}{\pgfqpoint{0.673409in}{0.790284in}}{\pgfqpoint{0.677527in}{0.790284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616038in}{0.479732in}}%
\pgfpathcurveto{\pgfqpoint{0.620156in}{0.479732in}}{\pgfqpoint{0.624106in}{0.481368in}}{\pgfqpoint{0.627018in}{0.484280in}}%
\pgfpathcurveto{\pgfqpoint{0.629930in}{0.487192in}}{\pgfqpoint{0.631566in}{0.491142in}}{\pgfqpoint{0.631566in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{0.631566in}{0.499378in}}{\pgfqpoint{0.629930in}{0.503328in}}{\pgfqpoint{0.627018in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.624106in}{0.509152in}}{\pgfqpoint{0.620156in}{0.510788in}}{\pgfqpoint{0.616038in}{0.510788in}}%
\pgfpathcurveto{\pgfqpoint{0.611920in}{0.510788in}}{\pgfqpoint{0.607970in}{0.509152in}}{\pgfqpoint{0.605058in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.602146in}{0.503328in}}{\pgfqpoint{0.600510in}{0.499378in}}{\pgfqpoint{0.600510in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{0.600510in}{0.491142in}}{\pgfqpoint{0.602146in}{0.487192in}}{\pgfqpoint{0.605058in}{0.484280in}}%
\pgfpathcurveto{\pgfqpoint{0.607970in}{0.481368in}}{\pgfqpoint{0.611920in}{0.479732in}}{\pgfqpoint{0.616038in}{0.479732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312747in}{0.620942in}}%
\pgfpathcurveto{\pgfqpoint{1.316866in}{0.620942in}}{\pgfqpoint{1.320816in}{0.622578in}}{\pgfqpoint{1.323728in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{1.326640in}{0.628402in}}{\pgfqpoint{1.328276in}{0.632352in}}{\pgfqpoint{1.328276in}{0.636470in}}%
\pgfpathcurveto{\pgfqpoint{1.328276in}{0.640588in}}{\pgfqpoint{1.326640in}{0.644538in}}{\pgfqpoint{1.323728in}{0.647450in}}%
\pgfpathcurveto{\pgfqpoint{1.320816in}{0.650362in}}{\pgfqpoint{1.316866in}{0.651998in}}{\pgfqpoint{1.312747in}{0.651998in}}%
\pgfpathcurveto{\pgfqpoint{1.308629in}{0.651998in}}{\pgfqpoint{1.304679in}{0.650362in}}{\pgfqpoint{1.301767in}{0.647450in}}%
\pgfpathcurveto{\pgfqpoint{1.298855in}{0.644538in}}{\pgfqpoint{1.297219in}{0.640588in}}{\pgfqpoint{1.297219in}{0.636470in}}%
\pgfpathcurveto{\pgfqpoint{1.297219in}{0.632352in}}{\pgfqpoint{1.298855in}{0.628402in}}{\pgfqpoint{1.301767in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{1.304679in}{0.622578in}}{\pgfqpoint{1.308629in}{0.620942in}}{\pgfqpoint{1.312747in}{0.620942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928770in}{0.299688in}}%
\pgfpathcurveto{\pgfqpoint{0.932888in}{0.299688in}}{\pgfqpoint{0.936838in}{0.301324in}}{\pgfqpoint{0.939750in}{0.304236in}}%
\pgfpathcurveto{\pgfqpoint{0.942662in}{0.307148in}}{\pgfqpoint{0.944298in}{0.311098in}}{\pgfqpoint{0.944298in}{0.315216in}}%
\pgfpathcurveto{\pgfqpoint{0.944298in}{0.319334in}}{\pgfqpoint{0.942662in}{0.323284in}}{\pgfqpoint{0.939750in}{0.326196in}}%
\pgfpathcurveto{\pgfqpoint{0.936838in}{0.329108in}}{\pgfqpoint{0.932888in}{0.330744in}}{\pgfqpoint{0.928770in}{0.330744in}}%
\pgfpathcurveto{\pgfqpoint{0.924652in}{0.330744in}}{\pgfqpoint{0.920702in}{0.329108in}}{\pgfqpoint{0.917790in}{0.326196in}}%
\pgfpathcurveto{\pgfqpoint{0.914878in}{0.323284in}}{\pgfqpoint{0.913242in}{0.319334in}}{\pgfqpoint{0.913242in}{0.315216in}}%
\pgfpathcurveto{\pgfqpoint{0.913242in}{0.311098in}}{\pgfqpoint{0.914878in}{0.307148in}}{\pgfqpoint{0.917790in}{0.304236in}}%
\pgfpathcurveto{\pgfqpoint{0.920702in}{0.301324in}}{\pgfqpoint{0.924652in}{0.299688in}}{\pgfqpoint{0.928770in}{0.299688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379258in}{0.628137in}}%
\pgfpathcurveto{\pgfqpoint{1.383376in}{0.628137in}}{\pgfqpoint{1.387326in}{0.629773in}}{\pgfqpoint{1.390238in}{0.632685in}}%
\pgfpathcurveto{\pgfqpoint{1.393150in}{0.635597in}}{\pgfqpoint{1.394786in}{0.639547in}}{\pgfqpoint{1.394786in}{0.643665in}}%
\pgfpathcurveto{\pgfqpoint{1.394786in}{0.647783in}}{\pgfqpoint{1.393150in}{0.651734in}}{\pgfqpoint{1.390238in}{0.654645in}}%
\pgfpathcurveto{\pgfqpoint{1.387326in}{0.657557in}}{\pgfqpoint{1.383376in}{0.659194in}}{\pgfqpoint{1.379258in}{0.659194in}}%
\pgfpathcurveto{\pgfqpoint{1.375139in}{0.659194in}}{\pgfqpoint{1.371189in}{0.657557in}}{\pgfqpoint{1.368278in}{0.654645in}}%
\pgfpathcurveto{\pgfqpoint{1.365366in}{0.651734in}}{\pgfqpoint{1.363729in}{0.647783in}}{\pgfqpoint{1.363729in}{0.643665in}}%
\pgfpathcurveto{\pgfqpoint{1.363729in}{0.639547in}}{\pgfqpoint{1.365366in}{0.635597in}}{\pgfqpoint{1.368278in}{0.632685in}}%
\pgfpathcurveto{\pgfqpoint{1.371189in}{0.629773in}}{\pgfqpoint{1.375139in}{0.628137in}}{\pgfqpoint{1.379258in}{0.628137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835270in}{0.506672in}}%
\pgfpathcurveto{\pgfqpoint{0.839388in}{0.506672in}}{\pgfqpoint{0.843339in}{0.508308in}}{\pgfqpoint{0.846250in}{0.511220in}}%
\pgfpathcurveto{\pgfqpoint{0.849162in}{0.514132in}}{\pgfqpoint{0.850799in}{0.518082in}}{\pgfqpoint{0.850799in}{0.522200in}}%
\pgfpathcurveto{\pgfqpoint{0.850799in}{0.526319in}}{\pgfqpoint{0.849162in}{0.530269in}}{\pgfqpoint{0.846250in}{0.533181in}}%
\pgfpathcurveto{\pgfqpoint{0.843339in}{0.536092in}}{\pgfqpoint{0.839388in}{0.537729in}}{\pgfqpoint{0.835270in}{0.537729in}}%
\pgfpathcurveto{\pgfqpoint{0.831152in}{0.537729in}}{\pgfqpoint{0.827202in}{0.536092in}}{\pgfqpoint{0.824290in}{0.533181in}}%
\pgfpathcurveto{\pgfqpoint{0.821378in}{0.530269in}}{\pgfqpoint{0.819742in}{0.526319in}}{\pgfqpoint{0.819742in}{0.522200in}}%
\pgfpathcurveto{\pgfqpoint{0.819742in}{0.518082in}}{\pgfqpoint{0.821378in}{0.514132in}}{\pgfqpoint{0.824290in}{0.511220in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.508308in}}{\pgfqpoint{0.831152in}{0.506672in}}{\pgfqpoint{0.835270in}{0.506672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470036in}{0.664482in}}%
\pgfpathcurveto{\pgfqpoint{1.474154in}{0.664482in}}{\pgfqpoint{1.478104in}{0.666119in}}{\pgfqpoint{1.481016in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.483928in}{0.671942in}}{\pgfqpoint{1.485564in}{0.675892in}}{\pgfqpoint{1.485564in}{0.680011in}}%
\pgfpathcurveto{\pgfqpoint{1.485564in}{0.684129in}}{\pgfqpoint{1.483928in}{0.688079in}}{\pgfqpoint{1.481016in}{0.690991in}}%
\pgfpathcurveto{\pgfqpoint{1.478104in}{0.693903in}}{\pgfqpoint{1.474154in}{0.695539in}}{\pgfqpoint{1.470036in}{0.695539in}}%
\pgfpathcurveto{\pgfqpoint{1.465917in}{0.695539in}}{\pgfqpoint{1.461967in}{0.693903in}}{\pgfqpoint{1.459055in}{0.690991in}}%
\pgfpathcurveto{\pgfqpoint{1.456143in}{0.688079in}}{\pgfqpoint{1.454507in}{0.684129in}}{\pgfqpoint{1.454507in}{0.680011in}}%
\pgfpathcurveto{\pgfqpoint{1.454507in}{0.675892in}}{\pgfqpoint{1.456143in}{0.671942in}}{\pgfqpoint{1.459055in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.461967in}{0.666119in}}{\pgfqpoint{1.465917in}{0.664482in}}{\pgfqpoint{1.470036in}{0.664482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474189in}{0.707215in}}%
\pgfpathcurveto{\pgfqpoint{1.478307in}{0.707215in}}{\pgfqpoint{1.482257in}{0.708851in}}{\pgfqpoint{1.485169in}{0.711763in}}%
\pgfpathcurveto{\pgfqpoint{1.488081in}{0.714675in}}{\pgfqpoint{1.489717in}{0.718625in}}{\pgfqpoint{1.489717in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.489717in}{0.726862in}}{\pgfqpoint{1.488081in}{0.730812in}}{\pgfqpoint{1.485169in}{0.733724in}}%
\pgfpathcurveto{\pgfqpoint{1.482257in}{0.736636in}}{\pgfqpoint{1.478307in}{0.738272in}}{\pgfqpoint{1.474189in}{0.738272in}}%
\pgfpathcurveto{\pgfqpoint{1.470071in}{0.738272in}}{\pgfqpoint{1.466121in}{0.736636in}}{\pgfqpoint{1.463209in}{0.733724in}}%
\pgfpathcurveto{\pgfqpoint{1.460297in}{0.730812in}}{\pgfqpoint{1.458661in}{0.726862in}}{\pgfqpoint{1.458661in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.458661in}{0.718625in}}{\pgfqpoint{1.460297in}{0.714675in}}{\pgfqpoint{1.463209in}{0.711763in}}%
\pgfpathcurveto{\pgfqpoint{1.466121in}{0.708851in}}{\pgfqpoint{1.470071in}{0.707215in}}{\pgfqpoint{1.474189in}{0.707215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699031in}{0.434232in}}%
\pgfpathcurveto{\pgfqpoint{0.703149in}{0.434232in}}{\pgfqpoint{0.707099in}{0.435869in}}{\pgfqpoint{0.710011in}{0.438781in}}%
\pgfpathcurveto{\pgfqpoint{0.712923in}{0.441692in}}{\pgfqpoint{0.714559in}{0.445643in}}{\pgfqpoint{0.714559in}{0.449761in}}%
\pgfpathcurveto{\pgfqpoint{0.714559in}{0.453879in}}{\pgfqpoint{0.712923in}{0.457829in}}{\pgfqpoint{0.710011in}{0.460741in}}%
\pgfpathcurveto{\pgfqpoint{0.707099in}{0.463653in}}{\pgfqpoint{0.703149in}{0.465289in}}{\pgfqpoint{0.699031in}{0.465289in}}%
\pgfpathcurveto{\pgfqpoint{0.694913in}{0.465289in}}{\pgfqpoint{0.690963in}{0.463653in}}{\pgfqpoint{0.688051in}{0.460741in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.457829in}}{\pgfqpoint{0.683503in}{0.453879in}}{\pgfqpoint{0.683503in}{0.449761in}}%
\pgfpathcurveto{\pgfqpoint{0.683503in}{0.445643in}}{\pgfqpoint{0.685139in}{0.441692in}}{\pgfqpoint{0.688051in}{0.438781in}}%
\pgfpathcurveto{\pgfqpoint{0.690963in}{0.435869in}}{\pgfqpoint{0.694913in}{0.434232in}}{\pgfqpoint{0.699031in}{0.434232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503514in}{0.802628in}}%
\pgfpathcurveto{\pgfqpoint{1.507632in}{0.802628in}}{\pgfqpoint{1.511582in}{0.804264in}}{\pgfqpoint{1.514494in}{0.807176in}}%
\pgfpathcurveto{\pgfqpoint{1.517406in}{0.810088in}}{\pgfqpoint{1.519042in}{0.814038in}}{\pgfqpoint{1.519042in}{0.818156in}}%
\pgfpathcurveto{\pgfqpoint{1.519042in}{0.822275in}}{\pgfqpoint{1.517406in}{0.826225in}}{\pgfqpoint{1.514494in}{0.829137in}}%
\pgfpathcurveto{\pgfqpoint{1.511582in}{0.832049in}}{\pgfqpoint{1.507632in}{0.833685in}}{\pgfqpoint{1.503514in}{0.833685in}}%
\pgfpathcurveto{\pgfqpoint{1.499396in}{0.833685in}}{\pgfqpoint{1.495446in}{0.832049in}}{\pgfqpoint{1.492534in}{0.829137in}}%
\pgfpathcurveto{\pgfqpoint{1.489622in}{0.826225in}}{\pgfqpoint{1.487986in}{0.822275in}}{\pgfqpoint{1.487986in}{0.818156in}}%
\pgfpathcurveto{\pgfqpoint{1.487986in}{0.814038in}}{\pgfqpoint{1.489622in}{0.810088in}}{\pgfqpoint{1.492534in}{0.807176in}}%
\pgfpathcurveto{\pgfqpoint{1.495446in}{0.804264in}}{\pgfqpoint{1.499396in}{0.802628in}}{\pgfqpoint{1.503514in}{0.802628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713760in}{0.429529in}}%
\pgfpathcurveto{\pgfqpoint{0.717878in}{0.429529in}}{\pgfqpoint{0.721828in}{0.431165in}}{\pgfqpoint{0.724740in}{0.434077in}}%
\pgfpathcurveto{\pgfqpoint{0.727652in}{0.436989in}}{\pgfqpoint{0.729288in}{0.440939in}}{\pgfqpoint{0.729288in}{0.445057in}}%
\pgfpathcurveto{\pgfqpoint{0.729288in}{0.449175in}}{\pgfqpoint{0.727652in}{0.453125in}}{\pgfqpoint{0.724740in}{0.456037in}}%
\pgfpathcurveto{\pgfqpoint{0.721828in}{0.458949in}}{\pgfqpoint{0.717878in}{0.460585in}}{\pgfqpoint{0.713760in}{0.460585in}}%
\pgfpathcurveto{\pgfqpoint{0.709642in}{0.460585in}}{\pgfqpoint{0.705692in}{0.458949in}}{\pgfqpoint{0.702780in}{0.456037in}}%
\pgfpathcurveto{\pgfqpoint{0.699868in}{0.453125in}}{\pgfqpoint{0.698232in}{0.449175in}}{\pgfqpoint{0.698232in}{0.445057in}}%
\pgfpathcurveto{\pgfqpoint{0.698232in}{0.440939in}}{\pgfqpoint{0.699868in}{0.436989in}}{\pgfqpoint{0.702780in}{0.434077in}}%
\pgfpathcurveto{\pgfqpoint{0.705692in}{0.431165in}}{\pgfqpoint{0.709642in}{0.429529in}}{\pgfqpoint{0.713760in}{0.429529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643766in}{0.689662in}}%
\pgfpathcurveto{\pgfqpoint{0.647884in}{0.689662in}}{\pgfqpoint{0.651834in}{0.691298in}}{\pgfqpoint{0.654746in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{0.657658in}{0.697122in}}{\pgfqpoint{0.659294in}{0.701072in}}{\pgfqpoint{0.659294in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.659294in}{0.709308in}}{\pgfqpoint{0.657658in}{0.713258in}}{\pgfqpoint{0.654746in}{0.716170in}}%
\pgfpathcurveto{\pgfqpoint{0.651834in}{0.719082in}}{\pgfqpoint{0.647884in}{0.720718in}}{\pgfqpoint{0.643766in}{0.720718in}}%
\pgfpathcurveto{\pgfqpoint{0.639647in}{0.720718in}}{\pgfqpoint{0.635697in}{0.719082in}}{\pgfqpoint{0.632785in}{0.716170in}}%
\pgfpathcurveto{\pgfqpoint{0.629874in}{0.713258in}}{\pgfqpoint{0.628237in}{0.709308in}}{\pgfqpoint{0.628237in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.628237in}{0.701072in}}{\pgfqpoint{0.629874in}{0.697122in}}{\pgfqpoint{0.632785in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{0.635697in}{0.691298in}}{\pgfqpoint{0.639647in}{0.689662in}}{\pgfqpoint{0.643766in}{0.689662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305193in}{0.345469in}}%
\pgfpathcurveto{\pgfqpoint{1.309311in}{0.345469in}}{\pgfqpoint{1.313261in}{0.347105in}}{\pgfqpoint{1.316173in}{0.350017in}}%
\pgfpathcurveto{\pgfqpoint{1.319085in}{0.352929in}}{\pgfqpoint{1.320721in}{0.356879in}}{\pgfqpoint{1.320721in}{0.360997in}}%
\pgfpathcurveto{\pgfqpoint{1.320721in}{0.365115in}}{\pgfqpoint{1.319085in}{0.369065in}}{\pgfqpoint{1.316173in}{0.371977in}}%
\pgfpathcurveto{\pgfqpoint{1.313261in}{0.374889in}}{\pgfqpoint{1.309311in}{0.376525in}}{\pgfqpoint{1.305193in}{0.376525in}}%
\pgfpathcurveto{\pgfqpoint{1.301074in}{0.376525in}}{\pgfqpoint{1.297124in}{0.374889in}}{\pgfqpoint{1.294212in}{0.371977in}}%
\pgfpathcurveto{\pgfqpoint{1.291300in}{0.369065in}}{\pgfqpoint{1.289664in}{0.365115in}}{\pgfqpoint{1.289664in}{0.360997in}}%
\pgfpathcurveto{\pgfqpoint{1.289664in}{0.356879in}}{\pgfqpoint{1.291300in}{0.352929in}}{\pgfqpoint{1.294212in}{0.350017in}}%
\pgfpathcurveto{\pgfqpoint{1.297124in}{0.347105in}}{\pgfqpoint{1.301074in}{0.345469in}}{\pgfqpoint{1.305193in}{0.345469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710862in}{0.478992in}}%
\pgfpathcurveto{\pgfqpoint{0.714980in}{0.478992in}}{\pgfqpoint{0.718930in}{0.480629in}}{\pgfqpoint{0.721842in}{0.483541in}}%
\pgfpathcurveto{\pgfqpoint{0.724754in}{0.486453in}}{\pgfqpoint{0.726390in}{0.490403in}}{\pgfqpoint{0.726390in}{0.494521in}}%
\pgfpathcurveto{\pgfqpoint{0.726390in}{0.498639in}}{\pgfqpoint{0.724754in}{0.502589in}}{\pgfqpoint{0.721842in}{0.505501in}}%
\pgfpathcurveto{\pgfqpoint{0.718930in}{0.508413in}}{\pgfqpoint{0.714980in}{0.510049in}}{\pgfqpoint{0.710862in}{0.510049in}}%
\pgfpathcurveto{\pgfqpoint{0.706744in}{0.510049in}}{\pgfqpoint{0.702794in}{0.508413in}}{\pgfqpoint{0.699882in}{0.505501in}}%
\pgfpathcurveto{\pgfqpoint{0.696970in}{0.502589in}}{\pgfqpoint{0.695334in}{0.498639in}}{\pgfqpoint{0.695334in}{0.494521in}}%
\pgfpathcurveto{\pgfqpoint{0.695334in}{0.490403in}}{\pgfqpoint{0.696970in}{0.486453in}}{\pgfqpoint{0.699882in}{0.483541in}}%
\pgfpathcurveto{\pgfqpoint{0.702794in}{0.480629in}}{\pgfqpoint{0.706744in}{0.478992in}}{\pgfqpoint{0.710862in}{0.478992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776946in}{0.353671in}}%
\pgfpathcurveto{\pgfqpoint{0.781064in}{0.353671in}}{\pgfqpoint{0.785014in}{0.355307in}}{\pgfqpoint{0.787926in}{0.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.790838in}{0.361131in}}{\pgfqpoint{0.792474in}{0.365081in}}{\pgfqpoint{0.792474in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{0.792474in}{0.373317in}}{\pgfqpoint{0.790838in}{0.377267in}}{\pgfqpoint{0.787926in}{0.380179in}}%
\pgfpathcurveto{\pgfqpoint{0.785014in}{0.383091in}}{\pgfqpoint{0.781064in}{0.384728in}}{\pgfqpoint{0.776946in}{0.384728in}}%
\pgfpathcurveto{\pgfqpoint{0.772828in}{0.384728in}}{\pgfqpoint{0.768878in}{0.383091in}}{\pgfqpoint{0.765966in}{0.380179in}}%
\pgfpathcurveto{\pgfqpoint{0.763054in}{0.377267in}}{\pgfqpoint{0.761418in}{0.373317in}}{\pgfqpoint{0.761418in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{0.761418in}{0.365081in}}{\pgfqpoint{0.763054in}{0.361131in}}{\pgfqpoint{0.765966in}{0.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.768878in}{0.355307in}}{\pgfqpoint{0.772828in}{0.353671in}}{\pgfqpoint{0.776946in}{0.353671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817266in}{0.368566in}}%
\pgfpathcurveto{\pgfqpoint{0.821384in}{0.368566in}}{\pgfqpoint{0.825334in}{0.370203in}}{\pgfqpoint{0.828246in}{0.373115in}}%
\pgfpathcurveto{\pgfqpoint{0.831158in}{0.376027in}}{\pgfqpoint{0.832794in}{0.379977in}}{\pgfqpoint{0.832794in}{0.384095in}}%
\pgfpathcurveto{\pgfqpoint{0.832794in}{0.388213in}}{\pgfqpoint{0.831158in}{0.392163in}}{\pgfqpoint{0.828246in}{0.395075in}}%
\pgfpathcurveto{\pgfqpoint{0.825334in}{0.397987in}}{\pgfqpoint{0.821384in}{0.399623in}}{\pgfqpoint{0.817266in}{0.399623in}}%
\pgfpathcurveto{\pgfqpoint{0.813148in}{0.399623in}}{\pgfqpoint{0.809198in}{0.397987in}}{\pgfqpoint{0.806286in}{0.395075in}}%
\pgfpathcurveto{\pgfqpoint{0.803374in}{0.392163in}}{\pgfqpoint{0.801738in}{0.388213in}}{\pgfqpoint{0.801738in}{0.384095in}}%
\pgfpathcurveto{\pgfqpoint{0.801738in}{0.379977in}}{\pgfqpoint{0.803374in}{0.376027in}}{\pgfqpoint{0.806286in}{0.373115in}}%
\pgfpathcurveto{\pgfqpoint{0.809198in}{0.370203in}}{\pgfqpoint{0.813148in}{0.368566in}}{\pgfqpoint{0.817266in}{0.368566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155015in}{0.413814in}}%
\pgfpathcurveto{\pgfqpoint{1.159133in}{0.413814in}}{\pgfqpoint{1.163083in}{0.415450in}}{\pgfqpoint{1.165995in}{0.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.168907in}{0.421274in}}{\pgfqpoint{1.170543in}{0.425224in}}{\pgfqpoint{1.170543in}{0.429342in}}%
\pgfpathcurveto{\pgfqpoint{1.170543in}{0.433460in}}{\pgfqpoint{1.168907in}{0.437410in}}{\pgfqpoint{1.165995in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{1.163083in}{0.443234in}}{\pgfqpoint{1.159133in}{0.444870in}}{\pgfqpoint{1.155015in}{0.444870in}}%
\pgfpathcurveto{\pgfqpoint{1.150897in}{0.444870in}}{\pgfqpoint{1.146947in}{0.443234in}}{\pgfqpoint{1.144035in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{0.437410in}}{\pgfqpoint{1.139487in}{0.433460in}}{\pgfqpoint{1.139487in}{0.429342in}}%
\pgfpathcurveto{\pgfqpoint{1.139487in}{0.425224in}}{\pgfqpoint{1.141123in}{0.421274in}}{\pgfqpoint{1.144035in}{0.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.146947in}{0.415450in}}{\pgfqpoint{1.150897in}{0.413814in}}{\pgfqpoint{1.155015in}{0.413814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466898in}{0.747545in}}%
\pgfpathcurveto{\pgfqpoint{1.471016in}{0.747545in}}{\pgfqpoint{1.474966in}{0.749181in}}{\pgfqpoint{1.477878in}{0.752093in}}%
\pgfpathcurveto{\pgfqpoint{1.480790in}{0.755005in}}{\pgfqpoint{1.482427in}{0.758955in}}{\pgfqpoint{1.482427in}{0.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.482427in}{0.767192in}}{\pgfqpoint{1.480790in}{0.771142in}}{\pgfqpoint{1.477878in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{1.474966in}{0.776966in}}{\pgfqpoint{1.471016in}{0.778602in}}{\pgfqpoint{1.466898in}{0.778602in}}%
\pgfpathcurveto{\pgfqpoint{1.462780in}{0.778602in}}{\pgfqpoint{1.458830in}{0.776966in}}{\pgfqpoint{1.455918in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{1.453006in}{0.771142in}}{\pgfqpoint{1.451370in}{0.767192in}}{\pgfqpoint{1.451370in}{0.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.451370in}{0.758955in}}{\pgfqpoint{1.453006in}{0.755005in}}{\pgfqpoint{1.455918in}{0.752093in}}%
\pgfpathcurveto{\pgfqpoint{1.458830in}{0.749181in}}{\pgfqpoint{1.462780in}{0.747545in}}{\pgfqpoint{1.466898in}{0.747545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757491in}{0.484548in}}%
\pgfpathcurveto{\pgfqpoint{0.761609in}{0.484548in}}{\pgfqpoint{0.765559in}{0.486184in}}{\pgfqpoint{0.768471in}{0.489096in}}%
\pgfpathcurveto{\pgfqpoint{0.771383in}{0.492008in}}{\pgfqpoint{0.773019in}{0.495958in}}{\pgfqpoint{0.773019in}{0.500076in}}%
\pgfpathcurveto{\pgfqpoint{0.773019in}{0.504194in}}{\pgfqpoint{0.771383in}{0.508144in}}{\pgfqpoint{0.768471in}{0.511056in}}%
\pgfpathcurveto{\pgfqpoint{0.765559in}{0.513968in}}{\pgfqpoint{0.761609in}{0.515604in}}{\pgfqpoint{0.757491in}{0.515604in}}%
\pgfpathcurveto{\pgfqpoint{0.753373in}{0.515604in}}{\pgfqpoint{0.749423in}{0.513968in}}{\pgfqpoint{0.746511in}{0.511056in}}%
\pgfpathcurveto{\pgfqpoint{0.743599in}{0.508144in}}{\pgfqpoint{0.741963in}{0.504194in}}{\pgfqpoint{0.741963in}{0.500076in}}%
\pgfpathcurveto{\pgfqpoint{0.741963in}{0.495958in}}{\pgfqpoint{0.743599in}{0.492008in}}{\pgfqpoint{0.746511in}{0.489096in}}%
\pgfpathcurveto{\pgfqpoint{0.749423in}{0.486184in}}{\pgfqpoint{0.753373in}{0.484548in}}{\pgfqpoint{0.757491in}{0.484548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487243in}{0.833556in}}%
\pgfpathcurveto{\pgfqpoint{1.491361in}{0.833556in}}{\pgfqpoint{1.495312in}{0.835192in}}{\pgfqpoint{1.498223in}{0.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.501135in}{0.841016in}}{\pgfqpoint{1.502772in}{0.844966in}}{\pgfqpoint{1.502772in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.502772in}{0.853202in}}{\pgfqpoint{1.501135in}{0.857152in}}{\pgfqpoint{1.498223in}{0.860064in}}%
\pgfpathcurveto{\pgfqpoint{1.495312in}{0.862976in}}{\pgfqpoint{1.491361in}{0.864612in}}{\pgfqpoint{1.487243in}{0.864612in}}%
\pgfpathcurveto{\pgfqpoint{1.483125in}{0.864612in}}{\pgfqpoint{1.479175in}{0.862976in}}{\pgfqpoint{1.476263in}{0.860064in}}%
\pgfpathcurveto{\pgfqpoint{1.473351in}{0.857152in}}{\pgfqpoint{1.471715in}{0.853202in}}{\pgfqpoint{1.471715in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.471715in}{0.844966in}}{\pgfqpoint{1.473351in}{0.841016in}}{\pgfqpoint{1.476263in}{0.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.479175in}{0.835192in}}{\pgfqpoint{1.483125in}{0.833556in}}{\pgfqpoint{1.487243in}{0.833556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604253in}{0.596550in}}%
\pgfpathcurveto{\pgfqpoint{0.608371in}{0.596550in}}{\pgfqpoint{0.612321in}{0.598186in}}{\pgfqpoint{0.615233in}{0.601098in}}%
\pgfpathcurveto{\pgfqpoint{0.618145in}{0.604010in}}{\pgfqpoint{0.619781in}{0.607960in}}{\pgfqpoint{0.619781in}{0.612078in}}%
\pgfpathcurveto{\pgfqpoint{0.619781in}{0.616196in}}{\pgfqpoint{0.618145in}{0.620146in}}{\pgfqpoint{0.615233in}{0.623058in}}%
\pgfpathcurveto{\pgfqpoint{0.612321in}{0.625970in}}{\pgfqpoint{0.608371in}{0.627606in}}{\pgfqpoint{0.604253in}{0.627606in}}%
\pgfpathcurveto{\pgfqpoint{0.600135in}{0.627606in}}{\pgfqpoint{0.596185in}{0.625970in}}{\pgfqpoint{0.593273in}{0.623058in}}%
\pgfpathcurveto{\pgfqpoint{0.590361in}{0.620146in}}{\pgfqpoint{0.588725in}{0.616196in}}{\pgfqpoint{0.588725in}{0.612078in}}%
\pgfpathcurveto{\pgfqpoint{0.588725in}{0.607960in}}{\pgfqpoint{0.590361in}{0.604010in}}{\pgfqpoint{0.593273in}{0.601098in}}%
\pgfpathcurveto{\pgfqpoint{0.596185in}{0.598186in}}{\pgfqpoint{0.600135in}{0.596550in}}{\pgfqpoint{0.604253in}{0.596550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579267in}{0.510230in}}%
\pgfpathcurveto{\pgfqpoint{0.583386in}{0.510230in}}{\pgfqpoint{0.587336in}{0.511866in}}{\pgfqpoint{0.590248in}{0.514778in}}%
\pgfpathcurveto{\pgfqpoint{0.593160in}{0.517690in}}{\pgfqpoint{0.594796in}{0.521640in}}{\pgfqpoint{0.594796in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{0.594796in}{0.529876in}}{\pgfqpoint{0.593160in}{0.533826in}}{\pgfqpoint{0.590248in}{0.536738in}}%
\pgfpathcurveto{\pgfqpoint{0.587336in}{0.539650in}}{\pgfqpoint{0.583386in}{0.541286in}}{\pgfqpoint{0.579267in}{0.541286in}}%
\pgfpathcurveto{\pgfqpoint{0.575149in}{0.541286in}}{\pgfqpoint{0.571199in}{0.539650in}}{\pgfqpoint{0.568287in}{0.536738in}}%
\pgfpathcurveto{\pgfqpoint{0.565375in}{0.533826in}}{\pgfqpoint{0.563739in}{0.529876in}}{\pgfqpoint{0.563739in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{0.563739in}{0.521640in}}{\pgfqpoint{0.565375in}{0.517690in}}{\pgfqpoint{0.568287in}{0.514778in}}%
\pgfpathcurveto{\pgfqpoint{0.571199in}{0.511866in}}{\pgfqpoint{0.575149in}{0.510230in}}{\pgfqpoint{0.579267in}{0.510230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.494718in}}%
\pgfpathcurveto{\pgfqpoint{1.305069in}{0.494718in}}{\pgfqpoint{1.309019in}{0.496354in}}{\pgfqpoint{1.311931in}{0.499266in}}%
\pgfpathcurveto{\pgfqpoint{1.314843in}{0.502178in}}{\pgfqpoint{1.316479in}{0.506128in}}{\pgfqpoint{1.316479in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{1.316479in}{0.514365in}}{\pgfqpoint{1.314843in}{0.518315in}}{\pgfqpoint{1.311931in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{1.309019in}{0.524139in}}{\pgfqpoint{1.305069in}{0.525775in}}{\pgfqpoint{1.300951in}{0.525775in}}%
\pgfpathcurveto{\pgfqpoint{1.296833in}{0.525775in}}{\pgfqpoint{1.292883in}{0.524139in}}{\pgfqpoint{1.289971in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{1.287059in}{0.518315in}}{\pgfqpoint{1.285423in}{0.514365in}}{\pgfqpoint{1.285423in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{1.285423in}{0.506128in}}{\pgfqpoint{1.287059in}{0.502178in}}{\pgfqpoint{1.289971in}{0.499266in}}%
\pgfpathcurveto{\pgfqpoint{1.292883in}{0.496354in}}{\pgfqpoint{1.296833in}{0.494718in}}{\pgfqpoint{1.300951in}{0.494718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582828in}{0.657128in}}%
\pgfpathcurveto{\pgfqpoint{0.586946in}{0.657128in}}{\pgfqpoint{0.590896in}{0.658764in}}{\pgfqpoint{0.593808in}{0.661676in}}%
\pgfpathcurveto{\pgfqpoint{0.596720in}{0.664588in}}{\pgfqpoint{0.598356in}{0.668538in}}{\pgfqpoint{0.598356in}{0.672656in}}%
\pgfpathcurveto{\pgfqpoint{0.598356in}{0.676774in}}{\pgfqpoint{0.596720in}{0.680724in}}{\pgfqpoint{0.593808in}{0.683636in}}%
\pgfpathcurveto{\pgfqpoint{0.590896in}{0.686548in}}{\pgfqpoint{0.586946in}{0.688184in}}{\pgfqpoint{0.582828in}{0.688184in}}%
\pgfpathcurveto{\pgfqpoint{0.578710in}{0.688184in}}{\pgfqpoint{0.574760in}{0.686548in}}{\pgfqpoint{0.571848in}{0.683636in}}%
\pgfpathcurveto{\pgfqpoint{0.568936in}{0.680724in}}{\pgfqpoint{0.567299in}{0.676774in}}{\pgfqpoint{0.567299in}{0.672656in}}%
\pgfpathcurveto{\pgfqpoint{0.567299in}{0.668538in}}{\pgfqpoint{0.568936in}{0.664588in}}{\pgfqpoint{0.571848in}{0.661676in}}%
\pgfpathcurveto{\pgfqpoint{0.574760in}{0.658764in}}{\pgfqpoint{0.578710in}{0.657128in}}{\pgfqpoint{0.582828in}{0.657128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386694in}{0.651838in}}%
\pgfpathcurveto{\pgfqpoint{1.390812in}{0.651838in}}{\pgfqpoint{1.394762in}{0.653474in}}{\pgfqpoint{1.397674in}{0.656386in}}%
\pgfpathcurveto{\pgfqpoint{1.400586in}{0.659298in}}{\pgfqpoint{1.402222in}{0.663248in}}{\pgfqpoint{1.402222in}{0.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.402222in}{0.671484in}}{\pgfqpoint{1.400586in}{0.675435in}}{\pgfqpoint{1.397674in}{0.678346in}}%
\pgfpathcurveto{\pgfqpoint{1.394762in}{0.681258in}}{\pgfqpoint{1.390812in}{0.682895in}}{\pgfqpoint{1.386694in}{0.682895in}}%
\pgfpathcurveto{\pgfqpoint{1.382576in}{0.682895in}}{\pgfqpoint{1.378626in}{0.681258in}}{\pgfqpoint{1.375714in}{0.678346in}}%
\pgfpathcurveto{\pgfqpoint{1.372802in}{0.675435in}}{\pgfqpoint{1.371166in}{0.671484in}}{\pgfqpoint{1.371166in}{0.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.371166in}{0.663248in}}{\pgfqpoint{1.372802in}{0.659298in}}{\pgfqpoint{1.375714in}{0.656386in}}%
\pgfpathcurveto{\pgfqpoint{1.378626in}{0.653474in}}{\pgfqpoint{1.382576in}{0.651838in}}{\pgfqpoint{1.386694in}{0.651838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427251in}{0.801060in}}%
\pgfpathcurveto{\pgfqpoint{1.431369in}{0.801060in}}{\pgfqpoint{1.435320in}{0.802696in}}{\pgfqpoint{1.438231in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.441143in}{0.808520in}}{\pgfqpoint{1.442780in}{0.812470in}}{\pgfqpoint{1.442780in}{0.816588in}}%
\pgfpathcurveto{\pgfqpoint{1.442780in}{0.820706in}}{\pgfqpoint{1.441143in}{0.824656in}}{\pgfqpoint{1.438231in}{0.827568in}}%
\pgfpathcurveto{\pgfqpoint{1.435320in}{0.830480in}}{\pgfqpoint{1.431369in}{0.832116in}}{\pgfqpoint{1.427251in}{0.832116in}}%
\pgfpathcurveto{\pgfqpoint{1.423133in}{0.832116in}}{\pgfqpoint{1.419183in}{0.830480in}}{\pgfqpoint{1.416271in}{0.827568in}}%
\pgfpathcurveto{\pgfqpoint{1.413359in}{0.824656in}}{\pgfqpoint{1.411723in}{0.820706in}}{\pgfqpoint{1.411723in}{0.816588in}}%
\pgfpathcurveto{\pgfqpoint{1.411723in}{0.812470in}}{\pgfqpoint{1.413359in}{0.808520in}}{\pgfqpoint{1.416271in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.419183in}{0.802696in}}{\pgfqpoint{1.423133in}{0.801060in}}{\pgfqpoint{1.427251in}{0.801060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529556in}{0.771501in}}%
\pgfpathcurveto{\pgfqpoint{0.533674in}{0.771501in}}{\pgfqpoint{0.537624in}{0.773137in}}{\pgfqpoint{0.540536in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.543448in}{0.778961in}}{\pgfqpoint{0.545084in}{0.782911in}}{\pgfqpoint{0.545084in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{0.545084in}{0.791147in}}{\pgfqpoint{0.543448in}{0.795097in}}{\pgfqpoint{0.540536in}{0.798009in}}%
\pgfpathcurveto{\pgfqpoint{0.537624in}{0.800921in}}{\pgfqpoint{0.533674in}{0.802557in}}{\pgfqpoint{0.529556in}{0.802557in}}%
\pgfpathcurveto{\pgfqpoint{0.525437in}{0.802557in}}{\pgfqpoint{0.521487in}{0.800921in}}{\pgfqpoint{0.518575in}{0.798009in}}%
\pgfpathcurveto{\pgfqpoint{0.515663in}{0.795097in}}{\pgfqpoint{0.514027in}{0.791147in}}{\pgfqpoint{0.514027in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{0.514027in}{0.782911in}}{\pgfqpoint{0.515663in}{0.778961in}}{\pgfqpoint{0.518575in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.521487in}{0.773137in}}{\pgfqpoint{0.525437in}{0.771501in}}{\pgfqpoint{0.529556in}{0.771501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422116in}{0.574566in}}%
\pgfpathcurveto{\pgfqpoint{1.426234in}{0.574566in}}{\pgfqpoint{1.430184in}{0.576202in}}{\pgfqpoint{1.433096in}{0.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.436008in}{0.582026in}}{\pgfqpoint{1.437644in}{0.585976in}}{\pgfqpoint{1.437644in}{0.590094in}}%
\pgfpathcurveto{\pgfqpoint{1.437644in}{0.594212in}}{\pgfqpoint{1.436008in}{0.598162in}}{\pgfqpoint{1.433096in}{0.601074in}}%
\pgfpathcurveto{\pgfqpoint{1.430184in}{0.603986in}}{\pgfqpoint{1.426234in}{0.605622in}}{\pgfqpoint{1.422116in}{0.605622in}}%
\pgfpathcurveto{\pgfqpoint{1.417997in}{0.605622in}}{\pgfqpoint{1.414047in}{0.603986in}}{\pgfqpoint{1.411135in}{0.601074in}}%
\pgfpathcurveto{\pgfqpoint{1.408223in}{0.598162in}}{\pgfqpoint{1.406587in}{0.594212in}}{\pgfqpoint{1.406587in}{0.590094in}}%
\pgfpathcurveto{\pgfqpoint{1.406587in}{0.585976in}}{\pgfqpoint{1.408223in}{0.582026in}}{\pgfqpoint{1.411135in}{0.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.414047in}{0.576202in}}{\pgfqpoint{1.417997in}{0.574566in}}{\pgfqpoint{1.422116in}{0.574566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661047in}{0.624969in}}%
\pgfpathcurveto{\pgfqpoint{0.665165in}{0.624969in}}{\pgfqpoint{0.669115in}{0.626606in}}{\pgfqpoint{0.672027in}{0.629517in}}%
\pgfpathcurveto{\pgfqpoint{0.674939in}{0.632429in}}{\pgfqpoint{0.676575in}{0.636379in}}{\pgfqpoint{0.676575in}{0.640498in}}%
\pgfpathcurveto{\pgfqpoint{0.676575in}{0.644616in}}{\pgfqpoint{0.674939in}{0.648566in}}{\pgfqpoint{0.672027in}{0.651478in}}%
\pgfpathcurveto{\pgfqpoint{0.669115in}{0.654390in}}{\pgfqpoint{0.665165in}{0.656026in}}{\pgfqpoint{0.661047in}{0.656026in}}%
\pgfpathcurveto{\pgfqpoint{0.656928in}{0.656026in}}{\pgfqpoint{0.652978in}{0.654390in}}{\pgfqpoint{0.650066in}{0.651478in}}%
\pgfpathcurveto{\pgfqpoint{0.647154in}{0.648566in}}{\pgfqpoint{0.645518in}{0.644616in}}{\pgfqpoint{0.645518in}{0.640498in}}%
\pgfpathcurveto{\pgfqpoint{0.645518in}{0.636379in}}{\pgfqpoint{0.647154in}{0.632429in}}{\pgfqpoint{0.650066in}{0.629517in}}%
\pgfpathcurveto{\pgfqpoint{0.652978in}{0.626606in}}{\pgfqpoint{0.656928in}{0.624969in}}{\pgfqpoint{0.661047in}{0.624969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130706in}{0.387144in}}%
\pgfpathcurveto{\pgfqpoint{1.134824in}{0.387144in}}{\pgfqpoint{1.138774in}{0.388780in}}{\pgfqpoint{1.141686in}{0.391692in}}%
\pgfpathcurveto{\pgfqpoint{1.144598in}{0.394604in}}{\pgfqpoint{1.146234in}{0.398554in}}{\pgfqpoint{1.146234in}{0.402672in}}%
\pgfpathcurveto{\pgfqpoint{1.146234in}{0.406791in}}{\pgfqpoint{1.144598in}{0.410741in}}{\pgfqpoint{1.141686in}{0.413653in}}%
\pgfpathcurveto{\pgfqpoint{1.138774in}{0.416565in}}{\pgfqpoint{1.134824in}{0.418201in}}{\pgfqpoint{1.130706in}{0.418201in}}%
\pgfpathcurveto{\pgfqpoint{1.126588in}{0.418201in}}{\pgfqpoint{1.122638in}{0.416565in}}{\pgfqpoint{1.119726in}{0.413653in}}%
\pgfpathcurveto{\pgfqpoint{1.116814in}{0.410741in}}{\pgfqpoint{1.115177in}{0.406791in}}{\pgfqpoint{1.115177in}{0.402672in}}%
\pgfpathcurveto{\pgfqpoint{1.115177in}{0.398554in}}{\pgfqpoint{1.116814in}{0.394604in}}{\pgfqpoint{1.119726in}{0.391692in}}%
\pgfpathcurveto{\pgfqpoint{1.122638in}{0.388780in}}{\pgfqpoint{1.126588in}{0.387144in}}{\pgfqpoint{1.130706in}{0.387144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743523in}{0.438594in}}%
\pgfpathcurveto{\pgfqpoint{0.747642in}{0.438594in}}{\pgfqpoint{0.751592in}{0.440230in}}{\pgfqpoint{0.754504in}{0.443142in}}%
\pgfpathcurveto{\pgfqpoint{0.757416in}{0.446054in}}{\pgfqpoint{0.759052in}{0.450004in}}{\pgfqpoint{0.759052in}{0.454122in}}%
\pgfpathcurveto{\pgfqpoint{0.759052in}{0.458240in}}{\pgfqpoint{0.757416in}{0.462190in}}{\pgfqpoint{0.754504in}{0.465102in}}%
\pgfpathcurveto{\pgfqpoint{0.751592in}{0.468014in}}{\pgfqpoint{0.747642in}{0.469650in}}{\pgfqpoint{0.743523in}{0.469650in}}%
\pgfpathcurveto{\pgfqpoint{0.739405in}{0.469650in}}{\pgfqpoint{0.735455in}{0.468014in}}{\pgfqpoint{0.732543in}{0.465102in}}%
\pgfpathcurveto{\pgfqpoint{0.729631in}{0.462190in}}{\pgfqpoint{0.727995in}{0.458240in}}{\pgfqpoint{0.727995in}{0.454122in}}%
\pgfpathcurveto{\pgfqpoint{0.727995in}{0.450004in}}{\pgfqpoint{0.729631in}{0.446054in}}{\pgfqpoint{0.732543in}{0.443142in}}%
\pgfpathcurveto{\pgfqpoint{0.735455in}{0.440230in}}{\pgfqpoint{0.739405in}{0.438594in}}{\pgfqpoint{0.743523in}{0.438594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050609in}{0.294490in}}%
\pgfpathcurveto{\pgfqpoint{1.054727in}{0.294490in}}{\pgfqpoint{1.058677in}{0.296126in}}{\pgfqpoint{1.061589in}{0.299038in}}%
\pgfpathcurveto{\pgfqpoint{1.064501in}{0.301950in}}{\pgfqpoint{1.066137in}{0.305900in}}{\pgfqpoint{1.066137in}{0.310018in}}%
\pgfpathcurveto{\pgfqpoint{1.066137in}{0.314136in}}{\pgfqpoint{1.064501in}{0.318086in}}{\pgfqpoint{1.061589in}{0.320998in}}%
\pgfpathcurveto{\pgfqpoint{1.058677in}{0.323910in}}{\pgfqpoint{1.054727in}{0.325546in}}{\pgfqpoint{1.050609in}{0.325546in}}%
\pgfpathcurveto{\pgfqpoint{1.046491in}{0.325546in}}{\pgfqpoint{1.042541in}{0.323910in}}{\pgfqpoint{1.039629in}{0.320998in}}%
\pgfpathcurveto{\pgfqpoint{1.036717in}{0.318086in}}{\pgfqpoint{1.035081in}{0.314136in}}{\pgfqpoint{1.035081in}{0.310018in}}%
\pgfpathcurveto{\pgfqpoint{1.035081in}{0.305900in}}{\pgfqpoint{1.036717in}{0.301950in}}{\pgfqpoint{1.039629in}{0.299038in}}%
\pgfpathcurveto{\pgfqpoint{1.042541in}{0.296126in}}{\pgfqpoint{1.046491in}{0.294490in}}{\pgfqpoint{1.050609in}{0.294490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335919in}{0.572280in}}%
\pgfpathcurveto{\pgfqpoint{1.340037in}{0.572280in}}{\pgfqpoint{1.343987in}{0.573916in}}{\pgfqpoint{1.346899in}{0.576828in}}%
\pgfpathcurveto{\pgfqpoint{1.349811in}{0.579740in}}{\pgfqpoint{1.351447in}{0.583690in}}{\pgfqpoint{1.351447in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.351447in}{0.591926in}}{\pgfqpoint{1.349811in}{0.595876in}}{\pgfqpoint{1.346899in}{0.598788in}}%
\pgfpathcurveto{\pgfqpoint{1.343987in}{0.601700in}}{\pgfqpoint{1.340037in}{0.603336in}}{\pgfqpoint{1.335919in}{0.603336in}}%
\pgfpathcurveto{\pgfqpoint{1.331801in}{0.603336in}}{\pgfqpoint{1.327851in}{0.601700in}}{\pgfqpoint{1.324939in}{0.598788in}}%
\pgfpathcurveto{\pgfqpoint{1.322027in}{0.595876in}}{\pgfqpoint{1.320390in}{0.591926in}}{\pgfqpoint{1.320390in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.320390in}{0.583690in}}{\pgfqpoint{1.322027in}{0.579740in}}{\pgfqpoint{1.324939in}{0.576828in}}%
\pgfpathcurveto{\pgfqpoint{1.327851in}{0.573916in}}{\pgfqpoint{1.331801in}{0.572280in}}{\pgfqpoint{1.335919in}{0.572280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882933in}{0.445131in}}%
\pgfpathcurveto{\pgfqpoint{0.887051in}{0.445131in}}{\pgfqpoint{0.891001in}{0.446767in}}{\pgfqpoint{0.893913in}{0.449679in}}%
\pgfpathcurveto{\pgfqpoint{0.896825in}{0.452591in}}{\pgfqpoint{0.898461in}{0.456541in}}{\pgfqpoint{0.898461in}{0.460660in}}%
\pgfpathcurveto{\pgfqpoint{0.898461in}{0.464778in}}{\pgfqpoint{0.896825in}{0.468728in}}{\pgfqpoint{0.893913in}{0.471640in}}%
\pgfpathcurveto{\pgfqpoint{0.891001in}{0.474552in}}{\pgfqpoint{0.887051in}{0.476188in}}{\pgfqpoint{0.882933in}{0.476188in}}%
\pgfpathcurveto{\pgfqpoint{0.878815in}{0.476188in}}{\pgfqpoint{0.874865in}{0.474552in}}{\pgfqpoint{0.871953in}{0.471640in}}%
\pgfpathcurveto{\pgfqpoint{0.869041in}{0.468728in}}{\pgfqpoint{0.867404in}{0.464778in}}{\pgfqpoint{0.867404in}{0.460660in}}%
\pgfpathcurveto{\pgfqpoint{0.867404in}{0.456541in}}{\pgfqpoint{0.869041in}{0.452591in}}{\pgfqpoint{0.871953in}{0.449679in}}%
\pgfpathcurveto{\pgfqpoint{0.874865in}{0.446767in}}{\pgfqpoint{0.878815in}{0.445131in}}{\pgfqpoint{0.882933in}{0.445131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218809in}{0.422994in}}%
\pgfpathcurveto{\pgfqpoint{1.222927in}{0.422994in}}{\pgfqpoint{1.226877in}{0.424630in}}{\pgfqpoint{1.229789in}{0.427542in}}%
\pgfpathcurveto{\pgfqpoint{1.232701in}{0.430454in}}{\pgfqpoint{1.234337in}{0.434404in}}{\pgfqpoint{1.234337in}{0.438522in}}%
\pgfpathcurveto{\pgfqpoint{1.234337in}{0.442641in}}{\pgfqpoint{1.232701in}{0.446591in}}{\pgfqpoint{1.229789in}{0.449503in}}%
\pgfpathcurveto{\pgfqpoint{1.226877in}{0.452415in}}{\pgfqpoint{1.222927in}{0.454051in}}{\pgfqpoint{1.218809in}{0.454051in}}%
\pgfpathcurveto{\pgfqpoint{1.214691in}{0.454051in}}{\pgfqpoint{1.210741in}{0.452415in}}{\pgfqpoint{1.207829in}{0.449503in}}%
\pgfpathcurveto{\pgfqpoint{1.204917in}{0.446591in}}{\pgfqpoint{1.203281in}{0.442641in}}{\pgfqpoint{1.203281in}{0.438522in}}%
\pgfpathcurveto{\pgfqpoint{1.203281in}{0.434404in}}{\pgfqpoint{1.204917in}{0.430454in}}{\pgfqpoint{1.207829in}{0.427542in}}%
\pgfpathcurveto{\pgfqpoint{1.210741in}{0.424630in}}{\pgfqpoint{1.214691in}{0.422994in}}{\pgfqpoint{1.218809in}{0.422994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725829in}{0.496120in}}%
\pgfpathcurveto{\pgfqpoint{0.729947in}{0.496120in}}{\pgfqpoint{0.733897in}{0.497756in}}{\pgfqpoint{0.736809in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{0.739721in}{0.503580in}}{\pgfqpoint{0.741357in}{0.507530in}}{\pgfqpoint{0.741357in}{0.511648in}}%
\pgfpathcurveto{\pgfqpoint{0.741357in}{0.515766in}}{\pgfqpoint{0.739721in}{0.519716in}}{\pgfqpoint{0.736809in}{0.522628in}}%
\pgfpathcurveto{\pgfqpoint{0.733897in}{0.525540in}}{\pgfqpoint{0.729947in}{0.527176in}}{\pgfqpoint{0.725829in}{0.527176in}}%
\pgfpathcurveto{\pgfqpoint{0.721711in}{0.527176in}}{\pgfqpoint{0.717761in}{0.525540in}}{\pgfqpoint{0.714849in}{0.522628in}}%
\pgfpathcurveto{\pgfqpoint{0.711937in}{0.519716in}}{\pgfqpoint{0.710301in}{0.515766in}}{\pgfqpoint{0.710301in}{0.511648in}}%
\pgfpathcurveto{\pgfqpoint{0.710301in}{0.507530in}}{\pgfqpoint{0.711937in}{0.503580in}}{\pgfqpoint{0.714849in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{0.717761in}{0.497756in}}{\pgfqpoint{0.721711in}{0.496120in}}{\pgfqpoint{0.725829in}{0.496120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580793in}{0.652618in}}%
\pgfpathcurveto{\pgfqpoint{0.584911in}{0.652618in}}{\pgfqpoint{0.588861in}{0.654254in}}{\pgfqpoint{0.591773in}{0.657166in}}%
\pgfpathcurveto{\pgfqpoint{0.594685in}{0.660078in}}{\pgfqpoint{0.596321in}{0.664028in}}{\pgfqpoint{0.596321in}{0.668146in}}%
\pgfpathcurveto{\pgfqpoint{0.596321in}{0.672264in}}{\pgfqpoint{0.594685in}{0.676214in}}{\pgfqpoint{0.591773in}{0.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.588861in}{0.682038in}}{\pgfqpoint{0.584911in}{0.683674in}}{\pgfqpoint{0.580793in}{0.683674in}}%
\pgfpathcurveto{\pgfqpoint{0.576675in}{0.683674in}}{\pgfqpoint{0.572725in}{0.682038in}}{\pgfqpoint{0.569813in}{0.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.566901in}{0.676214in}}{\pgfqpoint{0.565265in}{0.672264in}}{\pgfqpoint{0.565265in}{0.668146in}}%
\pgfpathcurveto{\pgfqpoint{0.565265in}{0.664028in}}{\pgfqpoint{0.566901in}{0.660078in}}{\pgfqpoint{0.569813in}{0.657166in}}%
\pgfpathcurveto{\pgfqpoint{0.572725in}{0.654254in}}{\pgfqpoint{0.576675in}{0.652618in}}{\pgfqpoint{0.580793in}{0.652618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836156in}{0.399528in}}%
\pgfpathcurveto{\pgfqpoint{0.840274in}{0.399528in}}{\pgfqpoint{0.844224in}{0.401164in}}{\pgfqpoint{0.847136in}{0.404076in}}%
\pgfpathcurveto{\pgfqpoint{0.850048in}{0.406988in}}{\pgfqpoint{0.851684in}{0.410938in}}{\pgfqpoint{0.851684in}{0.415056in}}%
\pgfpathcurveto{\pgfqpoint{0.851684in}{0.419175in}}{\pgfqpoint{0.850048in}{0.423125in}}{\pgfqpoint{0.847136in}{0.426037in}}%
\pgfpathcurveto{\pgfqpoint{0.844224in}{0.428949in}}{\pgfqpoint{0.840274in}{0.430585in}}{\pgfqpoint{0.836156in}{0.430585in}}%
\pgfpathcurveto{\pgfqpoint{0.832038in}{0.430585in}}{\pgfqpoint{0.828088in}{0.428949in}}{\pgfqpoint{0.825176in}{0.426037in}}%
\pgfpathcurveto{\pgfqpoint{0.822264in}{0.423125in}}{\pgfqpoint{0.820628in}{0.419175in}}{\pgfqpoint{0.820628in}{0.415056in}}%
\pgfpathcurveto{\pgfqpoint{0.820628in}{0.410938in}}{\pgfqpoint{0.822264in}{0.406988in}}{\pgfqpoint{0.825176in}{0.404076in}}%
\pgfpathcurveto{\pgfqpoint{0.828088in}{0.401164in}}{\pgfqpoint{0.832038in}{0.399528in}}{\pgfqpoint{0.836156in}{0.399528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057733in}{0.431196in}}%
\pgfpathcurveto{\pgfqpoint{1.061852in}{0.431196in}}{\pgfqpoint{1.065802in}{0.432832in}}{\pgfqpoint{1.068714in}{0.435744in}}%
\pgfpathcurveto{\pgfqpoint{1.071626in}{0.438656in}}{\pgfqpoint{1.073262in}{0.442606in}}{\pgfqpoint{1.073262in}{0.446724in}}%
\pgfpathcurveto{\pgfqpoint{1.073262in}{0.450842in}}{\pgfqpoint{1.071626in}{0.454792in}}{\pgfqpoint{1.068714in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{1.065802in}{0.460616in}}{\pgfqpoint{1.061852in}{0.462252in}}{\pgfqpoint{1.057733in}{0.462252in}}%
\pgfpathcurveto{\pgfqpoint{1.053615in}{0.462252in}}{\pgfqpoint{1.049665in}{0.460616in}}{\pgfqpoint{1.046753in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{1.043841in}{0.454792in}}{\pgfqpoint{1.042205in}{0.450842in}}{\pgfqpoint{1.042205in}{0.446724in}}%
\pgfpathcurveto{\pgfqpoint{1.042205in}{0.442606in}}{\pgfqpoint{1.043841in}{0.438656in}}{\pgfqpoint{1.046753in}{0.435744in}}%
\pgfpathcurveto{\pgfqpoint{1.049665in}{0.432832in}}{\pgfqpoint{1.053615in}{0.431196in}}{\pgfqpoint{1.057733in}{0.431196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194358in}{0.454633in}}%
\pgfpathcurveto{\pgfqpoint{1.198476in}{0.454633in}}{\pgfqpoint{1.202426in}{0.456269in}}{\pgfqpoint{1.205338in}{0.459181in}}%
\pgfpathcurveto{\pgfqpoint{1.208250in}{0.462093in}}{\pgfqpoint{1.209886in}{0.466043in}}{\pgfqpoint{1.209886in}{0.470161in}}%
\pgfpathcurveto{\pgfqpoint{1.209886in}{0.474279in}}{\pgfqpoint{1.208250in}{0.478229in}}{\pgfqpoint{1.205338in}{0.481141in}}%
\pgfpathcurveto{\pgfqpoint{1.202426in}{0.484053in}}{\pgfqpoint{1.198476in}{0.485689in}}{\pgfqpoint{1.194358in}{0.485689in}}%
\pgfpathcurveto{\pgfqpoint{1.190240in}{0.485689in}}{\pgfqpoint{1.186290in}{0.484053in}}{\pgfqpoint{1.183378in}{0.481141in}}%
\pgfpathcurveto{\pgfqpoint{1.180466in}{0.478229in}}{\pgfqpoint{1.178830in}{0.474279in}}{\pgfqpoint{1.178830in}{0.470161in}}%
\pgfpathcurveto{\pgfqpoint{1.178830in}{0.466043in}}{\pgfqpoint{1.180466in}{0.462093in}}{\pgfqpoint{1.183378in}{0.459181in}}%
\pgfpathcurveto{\pgfqpoint{1.186290in}{0.456269in}}{\pgfqpoint{1.190240in}{0.454633in}}{\pgfqpoint{1.194358in}{0.454633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154684in}{0.424609in}}%
\pgfpathcurveto{\pgfqpoint{1.158802in}{0.424609in}}{\pgfqpoint{1.162752in}{0.426245in}}{\pgfqpoint{1.165664in}{0.429157in}}%
\pgfpathcurveto{\pgfqpoint{1.168576in}{0.432069in}}{\pgfqpoint{1.170212in}{0.436019in}}{\pgfqpoint{1.170212in}{0.440137in}}%
\pgfpathcurveto{\pgfqpoint{1.170212in}{0.444255in}}{\pgfqpoint{1.168576in}{0.448205in}}{\pgfqpoint{1.165664in}{0.451117in}}%
\pgfpathcurveto{\pgfqpoint{1.162752in}{0.454029in}}{\pgfqpoint{1.158802in}{0.455665in}}{\pgfqpoint{1.154684in}{0.455665in}}%
\pgfpathcurveto{\pgfqpoint{1.150566in}{0.455665in}}{\pgfqpoint{1.146616in}{0.454029in}}{\pgfqpoint{1.143704in}{0.451117in}}%
\pgfpathcurveto{\pgfqpoint{1.140792in}{0.448205in}}{\pgfqpoint{1.139155in}{0.444255in}}{\pgfqpoint{1.139155in}{0.440137in}}%
\pgfpathcurveto{\pgfqpoint{1.139155in}{0.436019in}}{\pgfqpoint{1.140792in}{0.432069in}}{\pgfqpoint{1.143704in}{0.429157in}}%
\pgfpathcurveto{\pgfqpoint{1.146616in}{0.426245in}}{\pgfqpoint{1.150566in}{0.424609in}}{\pgfqpoint{1.154684in}{0.424609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927446in}{0.357442in}}%
\pgfpathcurveto{\pgfqpoint{0.931564in}{0.357442in}}{\pgfqpoint{0.935514in}{0.359078in}}{\pgfqpoint{0.938426in}{0.361990in}}%
\pgfpathcurveto{\pgfqpoint{0.941338in}{0.364902in}}{\pgfqpoint{0.942974in}{0.368852in}}{\pgfqpoint{0.942974in}{0.372971in}}%
\pgfpathcurveto{\pgfqpoint{0.942974in}{0.377089in}}{\pgfqpoint{0.941338in}{0.381039in}}{\pgfqpoint{0.938426in}{0.383951in}}%
\pgfpathcurveto{\pgfqpoint{0.935514in}{0.386863in}}{\pgfqpoint{0.931564in}{0.388499in}}{\pgfqpoint{0.927446in}{0.388499in}}%
\pgfpathcurveto{\pgfqpoint{0.923328in}{0.388499in}}{\pgfqpoint{0.919378in}{0.386863in}}{\pgfqpoint{0.916466in}{0.383951in}}%
\pgfpathcurveto{\pgfqpoint{0.913554in}{0.381039in}}{\pgfqpoint{0.911918in}{0.377089in}}{\pgfqpoint{0.911918in}{0.372971in}}%
\pgfpathcurveto{\pgfqpoint{0.911918in}{0.368852in}}{\pgfqpoint{0.913554in}{0.364902in}}{\pgfqpoint{0.916466in}{0.361990in}}%
\pgfpathcurveto{\pgfqpoint{0.919378in}{0.359078in}}{\pgfqpoint{0.923328in}{0.357442in}}{\pgfqpoint{0.927446in}{0.357442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347932in}{0.494446in}}%
\pgfpathcurveto{\pgfqpoint{1.352050in}{0.494446in}}{\pgfqpoint{1.356000in}{0.496082in}}{\pgfqpoint{1.358912in}{0.498994in}}%
\pgfpathcurveto{\pgfqpoint{1.361824in}{0.501906in}}{\pgfqpoint{1.363460in}{0.505856in}}{\pgfqpoint{1.363460in}{0.509974in}}%
\pgfpathcurveto{\pgfqpoint{1.363460in}{0.514092in}}{\pgfqpoint{1.361824in}{0.518042in}}{\pgfqpoint{1.358912in}{0.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.356000in}{0.523866in}}{\pgfqpoint{1.352050in}{0.525503in}}{\pgfqpoint{1.347932in}{0.525503in}}%
\pgfpathcurveto{\pgfqpoint{1.343814in}{0.525503in}}{\pgfqpoint{1.339864in}{0.523866in}}{\pgfqpoint{1.336952in}{0.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.334040in}{0.518042in}}{\pgfqpoint{1.332404in}{0.514092in}}{\pgfqpoint{1.332404in}{0.509974in}}%
\pgfpathcurveto{\pgfqpoint{1.332404in}{0.505856in}}{\pgfqpoint{1.334040in}{0.501906in}}{\pgfqpoint{1.336952in}{0.498994in}}%
\pgfpathcurveto{\pgfqpoint{1.339864in}{0.496082in}}{\pgfqpoint{1.343814in}{0.494446in}}{\pgfqpoint{1.347932in}{0.494446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100181in}{0.350296in}}%
\pgfpathcurveto{\pgfqpoint{1.104299in}{0.350296in}}{\pgfqpoint{1.108249in}{0.351932in}}{\pgfqpoint{1.111161in}{0.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.114073in}{0.357756in}}{\pgfqpoint{1.115709in}{0.361706in}}{\pgfqpoint{1.115709in}{0.365824in}}%
\pgfpathcurveto{\pgfqpoint{1.115709in}{0.369942in}}{\pgfqpoint{1.114073in}{0.373892in}}{\pgfqpoint{1.111161in}{0.376804in}}%
\pgfpathcurveto{\pgfqpoint{1.108249in}{0.379716in}}{\pgfqpoint{1.104299in}{0.381352in}}{\pgfqpoint{1.100181in}{0.381352in}}%
\pgfpathcurveto{\pgfqpoint{1.096063in}{0.381352in}}{\pgfqpoint{1.092113in}{0.379716in}}{\pgfqpoint{1.089201in}{0.376804in}}%
\pgfpathcurveto{\pgfqpoint{1.086289in}{0.373892in}}{\pgfqpoint{1.084653in}{0.369942in}}{\pgfqpoint{1.084653in}{0.365824in}}%
\pgfpathcurveto{\pgfqpoint{1.084653in}{0.361706in}}{\pgfqpoint{1.086289in}{0.357756in}}{\pgfqpoint{1.089201in}{0.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.092113in}{0.351932in}}{\pgfqpoint{1.096063in}{0.350296in}}{\pgfqpoint{1.100181in}{0.350296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748051in}{0.502800in}}%
\pgfpathcurveto{\pgfqpoint{0.752170in}{0.502800in}}{\pgfqpoint{0.756120in}{0.504436in}}{\pgfqpoint{0.759031in}{0.507348in}}%
\pgfpathcurveto{\pgfqpoint{0.761943in}{0.510260in}}{\pgfqpoint{0.763580in}{0.514210in}}{\pgfqpoint{0.763580in}{0.518328in}}%
\pgfpathcurveto{\pgfqpoint{0.763580in}{0.522447in}}{\pgfqpoint{0.761943in}{0.526397in}}{\pgfqpoint{0.759031in}{0.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.756120in}{0.532221in}}{\pgfqpoint{0.752170in}{0.533857in}}{\pgfqpoint{0.748051in}{0.533857in}}%
\pgfpathcurveto{\pgfqpoint{0.743933in}{0.533857in}}{\pgfqpoint{0.739983in}{0.532221in}}{\pgfqpoint{0.737071in}{0.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.734159in}{0.526397in}}{\pgfqpoint{0.732523in}{0.522447in}}{\pgfqpoint{0.732523in}{0.518328in}}%
\pgfpathcurveto{\pgfqpoint{0.732523in}{0.514210in}}{\pgfqpoint{0.734159in}{0.510260in}}{\pgfqpoint{0.737071in}{0.507348in}}%
\pgfpathcurveto{\pgfqpoint{0.739983in}{0.504436in}}{\pgfqpoint{0.743933in}{0.502800in}}{\pgfqpoint{0.748051in}{0.502800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160305in}{0.336139in}}%
\pgfpathcurveto{\pgfqpoint{1.164423in}{0.336139in}}{\pgfqpoint{1.168373in}{0.337775in}}{\pgfqpoint{1.171285in}{0.340687in}}%
\pgfpathcurveto{\pgfqpoint{1.174197in}{0.343599in}}{\pgfqpoint{1.175834in}{0.347549in}}{\pgfqpoint{1.175834in}{0.351667in}}%
\pgfpathcurveto{\pgfqpoint{1.175834in}{0.355786in}}{\pgfqpoint{1.174197in}{0.359736in}}{\pgfqpoint{1.171285in}{0.362648in}}%
\pgfpathcurveto{\pgfqpoint{1.168373in}{0.365559in}}{\pgfqpoint{1.164423in}{0.367196in}}{\pgfqpoint{1.160305in}{0.367196in}}%
\pgfpathcurveto{\pgfqpoint{1.156187in}{0.367196in}}{\pgfqpoint{1.152237in}{0.365559in}}{\pgfqpoint{1.149325in}{0.362648in}}%
\pgfpathcurveto{\pgfqpoint{1.146413in}{0.359736in}}{\pgfqpoint{1.144777in}{0.355786in}}{\pgfqpoint{1.144777in}{0.351667in}}%
\pgfpathcurveto{\pgfqpoint{1.144777in}{0.347549in}}{\pgfqpoint{1.146413in}{0.343599in}}{\pgfqpoint{1.149325in}{0.340687in}}%
\pgfpathcurveto{\pgfqpoint{1.152237in}{0.337775in}}{\pgfqpoint{1.156187in}{0.336139in}}{\pgfqpoint{1.160305in}{0.336139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795055in}{0.383333in}}%
\pgfpathcurveto{\pgfqpoint{0.799173in}{0.383333in}}{\pgfqpoint{0.803123in}{0.384969in}}{\pgfqpoint{0.806035in}{0.387881in}}%
\pgfpathcurveto{\pgfqpoint{0.808947in}{0.390793in}}{\pgfqpoint{0.810583in}{0.394743in}}{\pgfqpoint{0.810583in}{0.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.810583in}{0.402979in}}{\pgfqpoint{0.808947in}{0.406929in}}{\pgfqpoint{0.806035in}{0.409841in}}%
\pgfpathcurveto{\pgfqpoint{0.803123in}{0.412753in}}{\pgfqpoint{0.799173in}{0.414389in}}{\pgfqpoint{0.795055in}{0.414389in}}%
\pgfpathcurveto{\pgfqpoint{0.790937in}{0.414389in}}{\pgfqpoint{0.786987in}{0.412753in}}{\pgfqpoint{0.784075in}{0.409841in}}%
\pgfpathcurveto{\pgfqpoint{0.781163in}{0.406929in}}{\pgfqpoint{0.779527in}{0.402979in}}{\pgfqpoint{0.779527in}{0.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.779527in}{0.394743in}}{\pgfqpoint{0.781163in}{0.390793in}}{\pgfqpoint{0.784075in}{0.387881in}}%
\pgfpathcurveto{\pgfqpoint{0.786987in}{0.384969in}}{\pgfqpoint{0.790937in}{0.383333in}}{\pgfqpoint{0.795055in}{0.383333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209733in}{0.492777in}}%
\pgfpathcurveto{\pgfqpoint{1.213851in}{0.492777in}}{\pgfqpoint{1.217801in}{0.494413in}}{\pgfqpoint{1.220713in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.223625in}{0.500237in}}{\pgfqpoint{1.225261in}{0.504187in}}{\pgfqpoint{1.225261in}{0.508305in}}%
\pgfpathcurveto{\pgfqpoint{1.225261in}{0.512423in}}{\pgfqpoint{1.223625in}{0.516373in}}{\pgfqpoint{1.220713in}{0.519285in}}%
\pgfpathcurveto{\pgfqpoint{1.217801in}{0.522197in}}{\pgfqpoint{1.213851in}{0.523833in}}{\pgfqpoint{1.209733in}{0.523833in}}%
\pgfpathcurveto{\pgfqpoint{1.205615in}{0.523833in}}{\pgfqpoint{1.201665in}{0.522197in}}{\pgfqpoint{1.198753in}{0.519285in}}%
\pgfpathcurveto{\pgfqpoint{1.195841in}{0.516373in}}{\pgfqpoint{1.194204in}{0.512423in}}{\pgfqpoint{1.194204in}{0.508305in}}%
\pgfpathcurveto{\pgfqpoint{1.194204in}{0.504187in}}{\pgfqpoint{1.195841in}{0.500237in}}{\pgfqpoint{1.198753in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.201665in}{0.494413in}}{\pgfqpoint{1.205615in}{0.492777in}}{\pgfqpoint{1.209733in}{0.492777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317610in}{0.625433in}}%
\pgfpathcurveto{\pgfqpoint{1.321728in}{0.625433in}}{\pgfqpoint{1.325678in}{0.627069in}}{\pgfqpoint{1.328590in}{0.629981in}}%
\pgfpathcurveto{\pgfqpoint{1.331502in}{0.632893in}}{\pgfqpoint{1.333138in}{0.636843in}}{\pgfqpoint{1.333138in}{0.640961in}}%
\pgfpathcurveto{\pgfqpoint{1.333138in}{0.645079in}}{\pgfqpoint{1.331502in}{0.649029in}}{\pgfqpoint{1.328590in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.325678in}{0.654853in}}{\pgfqpoint{1.321728in}{0.656490in}}{\pgfqpoint{1.317610in}{0.656490in}}%
\pgfpathcurveto{\pgfqpoint{1.313492in}{0.656490in}}{\pgfqpoint{1.309542in}{0.654853in}}{\pgfqpoint{1.306630in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.303718in}{0.649029in}}{\pgfqpoint{1.302082in}{0.645079in}}{\pgfqpoint{1.302082in}{0.640961in}}%
\pgfpathcurveto{\pgfqpoint{1.302082in}{0.636843in}}{\pgfqpoint{1.303718in}{0.632893in}}{\pgfqpoint{1.306630in}{0.629981in}}%
\pgfpathcurveto{\pgfqpoint{1.309542in}{0.627069in}}{\pgfqpoint{1.313492in}{0.625433in}}{\pgfqpoint{1.317610in}{0.625433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597514in}{0.539060in}}%
\pgfpathcurveto{\pgfqpoint{0.601632in}{0.539060in}}{\pgfqpoint{0.605582in}{0.540696in}}{\pgfqpoint{0.608494in}{0.543608in}}%
\pgfpathcurveto{\pgfqpoint{0.611406in}{0.546520in}}{\pgfqpoint{0.613042in}{0.550470in}}{\pgfqpoint{0.613042in}{0.554588in}}%
\pgfpathcurveto{\pgfqpoint{0.613042in}{0.558706in}}{\pgfqpoint{0.611406in}{0.562656in}}{\pgfqpoint{0.608494in}{0.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.605582in}{0.568480in}}{\pgfqpoint{0.601632in}{0.570116in}}{\pgfqpoint{0.597514in}{0.570116in}}%
\pgfpathcurveto{\pgfqpoint{0.593396in}{0.570116in}}{\pgfqpoint{0.589446in}{0.568480in}}{\pgfqpoint{0.586534in}{0.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.583622in}{0.562656in}}{\pgfqpoint{0.581986in}{0.558706in}}{\pgfqpoint{0.581986in}{0.554588in}}%
\pgfpathcurveto{\pgfqpoint{0.581986in}{0.550470in}}{\pgfqpoint{0.583622in}{0.546520in}}{\pgfqpoint{0.586534in}{0.543608in}}%
\pgfpathcurveto{\pgfqpoint{0.589446in}{0.540696in}}{\pgfqpoint{0.593396in}{0.539060in}}{\pgfqpoint{0.597514in}{0.539060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454172in}{0.600666in}}%
\pgfpathcurveto{\pgfqpoint{1.458290in}{0.600666in}}{\pgfqpoint{1.462240in}{0.602302in}}{\pgfqpoint{1.465152in}{0.605214in}}%
\pgfpathcurveto{\pgfqpoint{1.468064in}{0.608126in}}{\pgfqpoint{1.469701in}{0.612076in}}{\pgfqpoint{1.469701in}{0.616194in}}%
\pgfpathcurveto{\pgfqpoint{1.469701in}{0.620312in}}{\pgfqpoint{1.468064in}{0.624262in}}{\pgfqpoint{1.465152in}{0.627174in}}%
\pgfpathcurveto{\pgfqpoint{1.462240in}{0.630086in}}{\pgfqpoint{1.458290in}{0.631723in}}{\pgfqpoint{1.454172in}{0.631723in}}%
\pgfpathcurveto{\pgfqpoint{1.450054in}{0.631723in}}{\pgfqpoint{1.446104in}{0.630086in}}{\pgfqpoint{1.443192in}{0.627174in}}%
\pgfpathcurveto{\pgfqpoint{1.440280in}{0.624262in}}{\pgfqpoint{1.438644in}{0.620312in}}{\pgfqpoint{1.438644in}{0.616194in}}%
\pgfpathcurveto{\pgfqpoint{1.438644in}{0.612076in}}{\pgfqpoint{1.440280in}{0.608126in}}{\pgfqpoint{1.443192in}{0.605214in}}%
\pgfpathcurveto{\pgfqpoint{1.446104in}{0.602302in}}{\pgfqpoint{1.450054in}{0.600666in}}{\pgfqpoint{1.454172in}{0.600666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003765in}{0.433357in}}%
\pgfpathcurveto{\pgfqpoint{1.007883in}{0.433357in}}{\pgfqpoint{1.011833in}{0.434993in}}{\pgfqpoint{1.014745in}{0.437905in}}%
\pgfpathcurveto{\pgfqpoint{1.017657in}{0.440817in}}{\pgfqpoint{1.019293in}{0.444767in}}{\pgfqpoint{1.019293in}{0.448885in}}%
\pgfpathcurveto{\pgfqpoint{1.019293in}{0.453003in}}{\pgfqpoint{1.017657in}{0.456953in}}{\pgfqpoint{1.014745in}{0.459865in}}%
\pgfpathcurveto{\pgfqpoint{1.011833in}{0.462777in}}{\pgfqpoint{1.007883in}{0.464413in}}{\pgfqpoint{1.003765in}{0.464413in}}%
\pgfpathcurveto{\pgfqpoint{0.999647in}{0.464413in}}{\pgfqpoint{0.995697in}{0.462777in}}{\pgfqpoint{0.992785in}{0.459865in}}%
\pgfpathcurveto{\pgfqpoint{0.989873in}{0.456953in}}{\pgfqpoint{0.988237in}{0.453003in}}{\pgfqpoint{0.988237in}{0.448885in}}%
\pgfpathcurveto{\pgfqpoint{0.988237in}{0.444767in}}{\pgfqpoint{0.989873in}{0.440817in}}{\pgfqpoint{0.992785in}{0.437905in}}%
\pgfpathcurveto{\pgfqpoint{0.995697in}{0.434993in}}{\pgfqpoint{0.999647in}{0.433357in}}{\pgfqpoint{1.003765in}{0.433357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954797in}{0.347577in}}%
\pgfpathcurveto{\pgfqpoint{0.958915in}{0.347577in}}{\pgfqpoint{0.962866in}{0.349213in}}{\pgfqpoint{0.965777in}{0.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.968689in}{0.355037in}}{\pgfqpoint{0.970326in}{0.358987in}}{\pgfqpoint{0.970326in}{0.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.970326in}{0.367223in}}{\pgfqpoint{0.968689in}{0.371173in}}{\pgfqpoint{0.965777in}{0.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.962866in}{0.376997in}}{\pgfqpoint{0.958915in}{0.378634in}}{\pgfqpoint{0.954797in}{0.378634in}}%
\pgfpathcurveto{\pgfqpoint{0.950679in}{0.378634in}}{\pgfqpoint{0.946729in}{0.376997in}}{\pgfqpoint{0.943817in}{0.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.940905in}{0.371173in}}{\pgfqpoint{0.939269in}{0.367223in}}{\pgfqpoint{0.939269in}{0.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.939269in}{0.358987in}}{\pgfqpoint{0.940905in}{0.355037in}}{\pgfqpoint{0.943817in}{0.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.946729in}{0.349213in}}{\pgfqpoint{0.950679in}{0.347577in}}{\pgfqpoint{0.954797in}{0.347577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453005in}{0.773849in}}%
\pgfpathcurveto{\pgfqpoint{1.457123in}{0.773849in}}{\pgfqpoint{1.461073in}{0.775485in}}{\pgfqpoint{1.463985in}{0.778397in}}%
\pgfpathcurveto{\pgfqpoint{1.466897in}{0.781309in}}{\pgfqpoint{1.468533in}{0.785259in}}{\pgfqpoint{1.468533in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{1.468533in}{0.793495in}}{\pgfqpoint{1.466897in}{0.797445in}}{\pgfqpoint{1.463985in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{1.461073in}{0.803269in}}{\pgfqpoint{1.457123in}{0.804906in}}{\pgfqpoint{1.453005in}{0.804906in}}%
\pgfpathcurveto{\pgfqpoint{1.448886in}{0.804906in}}{\pgfqpoint{1.444936in}{0.803269in}}{\pgfqpoint{1.442024in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{1.439112in}{0.797445in}}{\pgfqpoint{1.437476in}{0.793495in}}{\pgfqpoint{1.437476in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{1.437476in}{0.785259in}}{\pgfqpoint{1.439112in}{0.781309in}}{\pgfqpoint{1.442024in}{0.778397in}}%
\pgfpathcurveto{\pgfqpoint{1.444936in}{0.775485in}}{\pgfqpoint{1.448886in}{0.773849in}}{\pgfqpoint{1.453005in}{0.773849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955985in}{0.376443in}}%
\pgfpathcurveto{\pgfqpoint{0.960103in}{0.376443in}}{\pgfqpoint{0.964053in}{0.378079in}}{\pgfqpoint{0.966965in}{0.380991in}}%
\pgfpathcurveto{\pgfqpoint{0.969877in}{0.383903in}}{\pgfqpoint{0.971513in}{0.387853in}}{\pgfqpoint{0.971513in}{0.391971in}}%
\pgfpathcurveto{\pgfqpoint{0.971513in}{0.396089in}}{\pgfqpoint{0.969877in}{0.400039in}}{\pgfqpoint{0.966965in}{0.402951in}}%
\pgfpathcurveto{\pgfqpoint{0.964053in}{0.405863in}}{\pgfqpoint{0.960103in}{0.407499in}}{\pgfqpoint{0.955985in}{0.407499in}}%
\pgfpathcurveto{\pgfqpoint{0.951866in}{0.407499in}}{\pgfqpoint{0.947916in}{0.405863in}}{\pgfqpoint{0.945004in}{0.402951in}}%
\pgfpathcurveto{\pgfqpoint{0.942092in}{0.400039in}}{\pgfqpoint{0.940456in}{0.396089in}}{\pgfqpoint{0.940456in}{0.391971in}}%
\pgfpathcurveto{\pgfqpoint{0.940456in}{0.387853in}}{\pgfqpoint{0.942092in}{0.383903in}}{\pgfqpoint{0.945004in}{0.380991in}}%
\pgfpathcurveto{\pgfqpoint{0.947916in}{0.378079in}}{\pgfqpoint{0.951866in}{0.376443in}}{\pgfqpoint{0.955985in}{0.376443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747608in}{0.470894in}}%
\pgfpathcurveto{\pgfqpoint{0.751726in}{0.470894in}}{\pgfqpoint{0.755676in}{0.472530in}}{\pgfqpoint{0.758588in}{0.475442in}}%
\pgfpathcurveto{\pgfqpoint{0.761500in}{0.478354in}}{\pgfqpoint{0.763136in}{0.482304in}}{\pgfqpoint{0.763136in}{0.486422in}}%
\pgfpathcurveto{\pgfqpoint{0.763136in}{0.490540in}}{\pgfqpoint{0.761500in}{0.494490in}}{\pgfqpoint{0.758588in}{0.497402in}}%
\pgfpathcurveto{\pgfqpoint{0.755676in}{0.500314in}}{\pgfqpoint{0.751726in}{0.501950in}}{\pgfqpoint{0.747608in}{0.501950in}}%
\pgfpathcurveto{\pgfqpoint{0.743489in}{0.501950in}}{\pgfqpoint{0.739539in}{0.500314in}}{\pgfqpoint{0.736627in}{0.497402in}}%
\pgfpathcurveto{\pgfqpoint{0.733715in}{0.494490in}}{\pgfqpoint{0.732079in}{0.490540in}}{\pgfqpoint{0.732079in}{0.486422in}}%
\pgfpathcurveto{\pgfqpoint{0.732079in}{0.482304in}}{\pgfqpoint{0.733715in}{0.478354in}}{\pgfqpoint{0.736627in}{0.475442in}}%
\pgfpathcurveto{\pgfqpoint{0.739539in}{0.472530in}}{\pgfqpoint{0.743489in}{0.470894in}}{\pgfqpoint{0.747608in}{0.470894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376561in}{0.672076in}}%
\pgfpathcurveto{\pgfqpoint{1.380679in}{0.672076in}}{\pgfqpoint{1.384629in}{0.673712in}}{\pgfqpoint{1.387541in}{0.676624in}}%
\pgfpathcurveto{\pgfqpoint{1.390453in}{0.679536in}}{\pgfqpoint{1.392089in}{0.683486in}}{\pgfqpoint{1.392089in}{0.687604in}}%
\pgfpathcurveto{\pgfqpoint{1.392089in}{0.691723in}}{\pgfqpoint{1.390453in}{0.695673in}}{\pgfqpoint{1.387541in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.384629in}{0.701497in}}{\pgfqpoint{1.380679in}{0.703133in}}{\pgfqpoint{1.376561in}{0.703133in}}%
\pgfpathcurveto{\pgfqpoint{1.372442in}{0.703133in}}{\pgfqpoint{1.368492in}{0.701497in}}{\pgfqpoint{1.365580in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.362668in}{0.695673in}}{\pgfqpoint{1.361032in}{0.691723in}}{\pgfqpoint{1.361032in}{0.687604in}}%
\pgfpathcurveto{\pgfqpoint{1.361032in}{0.683486in}}{\pgfqpoint{1.362668in}{0.679536in}}{\pgfqpoint{1.365580in}{0.676624in}}%
\pgfpathcurveto{\pgfqpoint{1.368492in}{0.673712in}}{\pgfqpoint{1.372442in}{0.672076in}}{\pgfqpoint{1.376561in}{0.672076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949374in}{0.392824in}}%
\pgfpathcurveto{\pgfqpoint{0.953492in}{0.392824in}}{\pgfqpoint{0.957442in}{0.394460in}}{\pgfqpoint{0.960354in}{0.397372in}}%
\pgfpathcurveto{\pgfqpoint{0.963266in}{0.400284in}}{\pgfqpoint{0.964902in}{0.404234in}}{\pgfqpoint{0.964902in}{0.408352in}}%
\pgfpathcurveto{\pgfqpoint{0.964902in}{0.412470in}}{\pgfqpoint{0.963266in}{0.416420in}}{\pgfqpoint{0.960354in}{0.419332in}}%
\pgfpathcurveto{\pgfqpoint{0.957442in}{0.422244in}}{\pgfqpoint{0.953492in}{0.423880in}}{\pgfqpoint{0.949374in}{0.423880in}}%
\pgfpathcurveto{\pgfqpoint{0.945256in}{0.423880in}}{\pgfqpoint{0.941306in}{0.422244in}}{\pgfqpoint{0.938394in}{0.419332in}}%
\pgfpathcurveto{\pgfqpoint{0.935482in}{0.416420in}}{\pgfqpoint{0.933846in}{0.412470in}}{\pgfqpoint{0.933846in}{0.408352in}}%
\pgfpathcurveto{\pgfqpoint{0.933846in}{0.404234in}}{\pgfqpoint{0.935482in}{0.400284in}}{\pgfqpoint{0.938394in}{0.397372in}}%
\pgfpathcurveto{\pgfqpoint{0.941306in}{0.394460in}}{\pgfqpoint{0.945256in}{0.392824in}}{\pgfqpoint{0.949374in}{0.392824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624589in}{0.694918in}}%
\pgfpathcurveto{\pgfqpoint{0.628707in}{0.694918in}}{\pgfqpoint{0.632657in}{0.696554in}}{\pgfqpoint{0.635569in}{0.699466in}}%
\pgfpathcurveto{\pgfqpoint{0.638481in}{0.702378in}}{\pgfqpoint{0.640117in}{0.706328in}}{\pgfqpoint{0.640117in}{0.710446in}}%
\pgfpathcurveto{\pgfqpoint{0.640117in}{0.714564in}}{\pgfqpoint{0.638481in}{0.718514in}}{\pgfqpoint{0.635569in}{0.721426in}}%
\pgfpathcurveto{\pgfqpoint{0.632657in}{0.724338in}}{\pgfqpoint{0.628707in}{0.725974in}}{\pgfqpoint{0.624589in}{0.725974in}}%
\pgfpathcurveto{\pgfqpoint{0.620471in}{0.725974in}}{\pgfqpoint{0.616521in}{0.724338in}}{\pgfqpoint{0.613609in}{0.721426in}}%
\pgfpathcurveto{\pgfqpoint{0.610697in}{0.718514in}}{\pgfqpoint{0.609061in}{0.714564in}}{\pgfqpoint{0.609061in}{0.710446in}}%
\pgfpathcurveto{\pgfqpoint{0.609061in}{0.706328in}}{\pgfqpoint{0.610697in}{0.702378in}}{\pgfqpoint{0.613609in}{0.699466in}}%
\pgfpathcurveto{\pgfqpoint{0.616521in}{0.696554in}}{\pgfqpoint{0.620471in}{0.694918in}}{\pgfqpoint{0.624589in}{0.694918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671064in}{0.693189in}}%
\pgfpathcurveto{\pgfqpoint{0.675182in}{0.693189in}}{\pgfqpoint{0.679132in}{0.694826in}}{\pgfqpoint{0.682044in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{0.684956in}{0.700650in}}{\pgfqpoint{0.686592in}{0.704600in}}{\pgfqpoint{0.686592in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{0.686592in}{0.712836in}}{\pgfqpoint{0.684956in}{0.716786in}}{\pgfqpoint{0.682044in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{0.679132in}{0.722610in}}{\pgfqpoint{0.675182in}{0.724246in}}{\pgfqpoint{0.671064in}{0.724246in}}%
\pgfpathcurveto{\pgfqpoint{0.666946in}{0.724246in}}{\pgfqpoint{0.662996in}{0.722610in}}{\pgfqpoint{0.660084in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{0.657172in}{0.716786in}}{\pgfqpoint{0.655536in}{0.712836in}}{\pgfqpoint{0.655536in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{0.655536in}{0.704600in}}{\pgfqpoint{0.657172in}{0.700650in}}{\pgfqpoint{0.660084in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{0.662996in}{0.694826in}}{\pgfqpoint{0.666946in}{0.693189in}}{\pgfqpoint{0.671064in}{0.693189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209852in}{0.491891in}}%
\pgfpathcurveto{\pgfqpoint{1.213970in}{0.491891in}}{\pgfqpoint{1.217920in}{0.493527in}}{\pgfqpoint{1.220832in}{0.496439in}}%
\pgfpathcurveto{\pgfqpoint{1.223744in}{0.499351in}}{\pgfqpoint{1.225380in}{0.503301in}}{\pgfqpoint{1.225380in}{0.507419in}}%
\pgfpathcurveto{\pgfqpoint{1.225380in}{0.511537in}}{\pgfqpoint{1.223744in}{0.515487in}}{\pgfqpoint{1.220832in}{0.518399in}}%
\pgfpathcurveto{\pgfqpoint{1.217920in}{0.521311in}}{\pgfqpoint{1.213970in}{0.522947in}}{\pgfqpoint{1.209852in}{0.522947in}}%
\pgfpathcurveto{\pgfqpoint{1.205734in}{0.522947in}}{\pgfqpoint{1.201784in}{0.521311in}}{\pgfqpoint{1.198872in}{0.518399in}}%
\pgfpathcurveto{\pgfqpoint{1.195960in}{0.515487in}}{\pgfqpoint{1.194323in}{0.511537in}}{\pgfqpoint{1.194323in}{0.507419in}}%
\pgfpathcurveto{\pgfqpoint{1.194323in}{0.503301in}}{\pgfqpoint{1.195960in}{0.499351in}}{\pgfqpoint{1.198872in}{0.496439in}}%
\pgfpathcurveto{\pgfqpoint{1.201784in}{0.493527in}}{\pgfqpoint{1.205734in}{0.491891in}}{\pgfqpoint{1.209852in}{0.491891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.479899in}}%
\pgfpathcurveto{\pgfqpoint{0.806596in}{0.479899in}}{\pgfqpoint{0.810546in}{0.481535in}}{\pgfqpoint{0.813457in}{0.484447in}}%
\pgfpathcurveto{\pgfqpoint{0.816369in}{0.487359in}}{\pgfqpoint{0.818006in}{0.491309in}}{\pgfqpoint{0.818006in}{0.495427in}}%
\pgfpathcurveto{\pgfqpoint{0.818006in}{0.499545in}}{\pgfqpoint{0.816369in}{0.503496in}}{\pgfqpoint{0.813457in}{0.506407in}}%
\pgfpathcurveto{\pgfqpoint{0.810546in}{0.509319in}}{\pgfqpoint{0.806596in}{0.510956in}}{\pgfqpoint{0.802477in}{0.510956in}}%
\pgfpathcurveto{\pgfqpoint{0.798359in}{0.510956in}}{\pgfqpoint{0.794409in}{0.509319in}}{\pgfqpoint{0.791497in}{0.506407in}}%
\pgfpathcurveto{\pgfqpoint{0.788585in}{0.503496in}}{\pgfqpoint{0.786949in}{0.499545in}}{\pgfqpoint{0.786949in}{0.495427in}}%
\pgfpathcurveto{\pgfqpoint{0.786949in}{0.491309in}}{\pgfqpoint{0.788585in}{0.487359in}}{\pgfqpoint{0.791497in}{0.484447in}}%
\pgfpathcurveto{\pgfqpoint{0.794409in}{0.481535in}}{\pgfqpoint{0.798359in}{0.479899in}}{\pgfqpoint{0.802477in}{0.479899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549309in}{0.629021in}}%
\pgfpathcurveto{\pgfqpoint{0.553427in}{0.629021in}}{\pgfqpoint{0.557377in}{0.630657in}}{\pgfqpoint{0.560289in}{0.633569in}}%
\pgfpathcurveto{\pgfqpoint{0.563201in}{0.636481in}}{\pgfqpoint{0.564837in}{0.640431in}}{\pgfqpoint{0.564837in}{0.644549in}}%
\pgfpathcurveto{\pgfqpoint{0.564837in}{0.648668in}}{\pgfqpoint{0.563201in}{0.652618in}}{\pgfqpoint{0.560289in}{0.655530in}}%
\pgfpathcurveto{\pgfqpoint{0.557377in}{0.658442in}}{\pgfqpoint{0.553427in}{0.660078in}}{\pgfqpoint{0.549309in}{0.660078in}}%
\pgfpathcurveto{\pgfqpoint{0.545191in}{0.660078in}}{\pgfqpoint{0.541241in}{0.658442in}}{\pgfqpoint{0.538329in}{0.655530in}}%
\pgfpathcurveto{\pgfqpoint{0.535417in}{0.652618in}}{\pgfqpoint{0.533781in}{0.648668in}}{\pgfqpoint{0.533781in}{0.644549in}}%
\pgfpathcurveto{\pgfqpoint{0.533781in}{0.640431in}}{\pgfqpoint{0.535417in}{0.636481in}}{\pgfqpoint{0.538329in}{0.633569in}}%
\pgfpathcurveto{\pgfqpoint{0.541241in}{0.630657in}}{\pgfqpoint{0.545191in}{0.629021in}}{\pgfqpoint{0.549309in}{0.629021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168930in}{0.326833in}}%
\pgfpathcurveto{\pgfqpoint{1.173048in}{0.326833in}}{\pgfqpoint{1.176998in}{0.328469in}}{\pgfqpoint{1.179910in}{0.331381in}}%
\pgfpathcurveto{\pgfqpoint{1.182822in}{0.334293in}}{\pgfqpoint{1.184458in}{0.338243in}}{\pgfqpoint{1.184458in}{0.342361in}}%
\pgfpathcurveto{\pgfqpoint{1.184458in}{0.346479in}}{\pgfqpoint{1.182822in}{0.350429in}}{\pgfqpoint{1.179910in}{0.353341in}}%
\pgfpathcurveto{\pgfqpoint{1.176998in}{0.356253in}}{\pgfqpoint{1.173048in}{0.357889in}}{\pgfqpoint{1.168930in}{0.357889in}}%
\pgfpathcurveto{\pgfqpoint{1.164812in}{0.357889in}}{\pgfqpoint{1.160862in}{0.356253in}}{\pgfqpoint{1.157950in}{0.353341in}}%
\pgfpathcurveto{\pgfqpoint{1.155038in}{0.350429in}}{\pgfqpoint{1.153402in}{0.346479in}}{\pgfqpoint{1.153402in}{0.342361in}}%
\pgfpathcurveto{\pgfqpoint{1.153402in}{0.338243in}}{\pgfqpoint{1.155038in}{0.334293in}}{\pgfqpoint{1.157950in}{0.331381in}}%
\pgfpathcurveto{\pgfqpoint{1.160862in}{0.328469in}}{\pgfqpoint{1.164812in}{0.326833in}}{\pgfqpoint{1.168930in}{0.326833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685095in}{0.535182in}}%
\pgfpathcurveto{\pgfqpoint{0.689213in}{0.535182in}}{\pgfqpoint{0.693163in}{0.536818in}}{\pgfqpoint{0.696075in}{0.539730in}}%
\pgfpathcurveto{\pgfqpoint{0.698987in}{0.542642in}}{\pgfqpoint{0.700623in}{0.546592in}}{\pgfqpoint{0.700623in}{0.550711in}}%
\pgfpathcurveto{\pgfqpoint{0.700623in}{0.554829in}}{\pgfqpoint{0.698987in}{0.558779in}}{\pgfqpoint{0.696075in}{0.561691in}}%
\pgfpathcurveto{\pgfqpoint{0.693163in}{0.564603in}}{\pgfqpoint{0.689213in}{0.566239in}}{\pgfqpoint{0.685095in}{0.566239in}}%
\pgfpathcurveto{\pgfqpoint{0.680977in}{0.566239in}}{\pgfqpoint{0.677027in}{0.564603in}}{\pgfqpoint{0.674115in}{0.561691in}}%
\pgfpathcurveto{\pgfqpoint{0.671203in}{0.558779in}}{\pgfqpoint{0.669567in}{0.554829in}}{\pgfqpoint{0.669567in}{0.550711in}}%
\pgfpathcurveto{\pgfqpoint{0.669567in}{0.546592in}}{\pgfqpoint{0.671203in}{0.542642in}}{\pgfqpoint{0.674115in}{0.539730in}}%
\pgfpathcurveto{\pgfqpoint{0.677027in}{0.536818in}}{\pgfqpoint{0.680977in}{0.535182in}}{\pgfqpoint{0.685095in}{0.535182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591618in}{0.769732in}}%
\pgfpathcurveto{\pgfqpoint{0.595736in}{0.769732in}}{\pgfqpoint{0.599686in}{0.771369in}}{\pgfqpoint{0.602598in}{0.774280in}}%
\pgfpathcurveto{\pgfqpoint{0.605510in}{0.777192in}}{\pgfqpoint{0.607146in}{0.781142in}}{\pgfqpoint{0.607146in}{0.785261in}}%
\pgfpathcurveto{\pgfqpoint{0.607146in}{0.789379in}}{\pgfqpoint{0.605510in}{0.793329in}}{\pgfqpoint{0.602598in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{0.599686in}{0.799153in}}{\pgfqpoint{0.595736in}{0.800789in}}{\pgfqpoint{0.591618in}{0.800789in}}%
\pgfpathcurveto{\pgfqpoint{0.587500in}{0.800789in}}{\pgfqpoint{0.583550in}{0.799153in}}{\pgfqpoint{0.580638in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{0.577726in}{0.793329in}}{\pgfqpoint{0.576090in}{0.789379in}}{\pgfqpoint{0.576090in}{0.785261in}}%
\pgfpathcurveto{\pgfqpoint{0.576090in}{0.781142in}}{\pgfqpoint{0.577726in}{0.777192in}}{\pgfqpoint{0.580638in}{0.774280in}}%
\pgfpathcurveto{\pgfqpoint{0.583550in}{0.771369in}}{\pgfqpoint{0.587500in}{0.769732in}}{\pgfqpoint{0.591618in}{0.769732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188793in}{0.389379in}}%
\pgfpathcurveto{\pgfqpoint{1.192911in}{0.389379in}}{\pgfqpoint{1.196861in}{0.391015in}}{\pgfqpoint{1.199773in}{0.393927in}}%
\pgfpathcurveto{\pgfqpoint{1.202685in}{0.396839in}}{\pgfqpoint{1.204321in}{0.400789in}}{\pgfqpoint{1.204321in}{0.404907in}}%
\pgfpathcurveto{\pgfqpoint{1.204321in}{0.409026in}}{\pgfqpoint{1.202685in}{0.412976in}}{\pgfqpoint{1.199773in}{0.415888in}}%
\pgfpathcurveto{\pgfqpoint{1.196861in}{0.418799in}}{\pgfqpoint{1.192911in}{0.420436in}}{\pgfqpoint{1.188793in}{0.420436in}}%
\pgfpathcurveto{\pgfqpoint{1.184675in}{0.420436in}}{\pgfqpoint{1.180725in}{0.418799in}}{\pgfqpoint{1.177813in}{0.415888in}}%
\pgfpathcurveto{\pgfqpoint{1.174901in}{0.412976in}}{\pgfqpoint{1.173264in}{0.409026in}}{\pgfqpoint{1.173264in}{0.404907in}}%
\pgfpathcurveto{\pgfqpoint{1.173264in}{0.400789in}}{\pgfqpoint{1.174901in}{0.396839in}}{\pgfqpoint{1.177813in}{0.393927in}}%
\pgfpathcurveto{\pgfqpoint{1.180725in}{0.391015in}}{\pgfqpoint{1.184675in}{0.389379in}}{\pgfqpoint{1.188793in}{0.389379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858173in}{0.393440in}}%
\pgfpathcurveto{\pgfqpoint{0.862291in}{0.393440in}}{\pgfqpoint{0.866241in}{0.395076in}}{\pgfqpoint{0.869153in}{0.397988in}}%
\pgfpathcurveto{\pgfqpoint{0.872065in}{0.400900in}}{\pgfqpoint{0.873701in}{0.404850in}}{\pgfqpoint{0.873701in}{0.408968in}}%
\pgfpathcurveto{\pgfqpoint{0.873701in}{0.413087in}}{\pgfqpoint{0.872065in}{0.417037in}}{\pgfqpoint{0.869153in}{0.419949in}}%
\pgfpathcurveto{\pgfqpoint{0.866241in}{0.422861in}}{\pgfqpoint{0.862291in}{0.424497in}}{\pgfqpoint{0.858173in}{0.424497in}}%
\pgfpathcurveto{\pgfqpoint{0.854055in}{0.424497in}}{\pgfqpoint{0.850105in}{0.422861in}}{\pgfqpoint{0.847193in}{0.419949in}}%
\pgfpathcurveto{\pgfqpoint{0.844281in}{0.417037in}}{\pgfqpoint{0.842645in}{0.413087in}}{\pgfqpoint{0.842645in}{0.408968in}}%
\pgfpathcurveto{\pgfqpoint{0.842645in}{0.404850in}}{\pgfqpoint{0.844281in}{0.400900in}}{\pgfqpoint{0.847193in}{0.397988in}}%
\pgfpathcurveto{\pgfqpoint{0.850105in}{0.395076in}}{\pgfqpoint{0.854055in}{0.393440in}}{\pgfqpoint{0.858173in}{0.393440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588931in}{0.666688in}}%
\pgfpathcurveto{\pgfqpoint{0.593049in}{0.666688in}}{\pgfqpoint{0.596999in}{0.668324in}}{\pgfqpoint{0.599911in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.602823in}{0.674148in}}{\pgfqpoint{0.604459in}{0.678098in}}{\pgfqpoint{0.604459in}{0.682216in}}%
\pgfpathcurveto{\pgfqpoint{0.604459in}{0.686334in}}{\pgfqpoint{0.602823in}{0.690284in}}{\pgfqpoint{0.599911in}{0.693196in}}%
\pgfpathcurveto{\pgfqpoint{0.596999in}{0.696108in}}{\pgfqpoint{0.593049in}{0.697744in}}{\pgfqpoint{0.588931in}{0.697744in}}%
\pgfpathcurveto{\pgfqpoint{0.584813in}{0.697744in}}{\pgfqpoint{0.580863in}{0.696108in}}{\pgfqpoint{0.577951in}{0.693196in}}%
\pgfpathcurveto{\pgfqpoint{0.575039in}{0.690284in}}{\pgfqpoint{0.573402in}{0.686334in}}{\pgfqpoint{0.573402in}{0.682216in}}%
\pgfpathcurveto{\pgfqpoint{0.573402in}{0.678098in}}{\pgfqpoint{0.575039in}{0.674148in}}{\pgfqpoint{0.577951in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.580863in}{0.668324in}}{\pgfqpoint{0.584813in}{0.666688in}}{\pgfqpoint{0.588931in}{0.666688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614134in}{0.555815in}}%
\pgfpathcurveto{\pgfqpoint{0.618252in}{0.555815in}}{\pgfqpoint{0.622202in}{0.557451in}}{\pgfqpoint{0.625114in}{0.560363in}}%
\pgfpathcurveto{\pgfqpoint{0.628026in}{0.563275in}}{\pgfqpoint{0.629662in}{0.567225in}}{\pgfqpoint{0.629662in}{0.571343in}}%
\pgfpathcurveto{\pgfqpoint{0.629662in}{0.575462in}}{\pgfqpoint{0.628026in}{0.579412in}}{\pgfqpoint{0.625114in}{0.582324in}}%
\pgfpathcurveto{\pgfqpoint{0.622202in}{0.585235in}}{\pgfqpoint{0.618252in}{0.586872in}}{\pgfqpoint{0.614134in}{0.586872in}}%
\pgfpathcurveto{\pgfqpoint{0.610016in}{0.586872in}}{\pgfqpoint{0.606066in}{0.585235in}}{\pgfqpoint{0.603154in}{0.582324in}}%
\pgfpathcurveto{\pgfqpoint{0.600242in}{0.579412in}}{\pgfqpoint{0.598605in}{0.575462in}}{\pgfqpoint{0.598605in}{0.571343in}}%
\pgfpathcurveto{\pgfqpoint{0.598605in}{0.567225in}}{\pgfqpoint{0.600242in}{0.563275in}}{\pgfqpoint{0.603154in}{0.560363in}}%
\pgfpathcurveto{\pgfqpoint{0.606066in}{0.557451in}}{\pgfqpoint{0.610016in}{0.555815in}}{\pgfqpoint{0.614134in}{0.555815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811174in}{0.512855in}}%
\pgfpathcurveto{\pgfqpoint{0.815292in}{0.512855in}}{\pgfqpoint{0.819242in}{0.514492in}}{\pgfqpoint{0.822154in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{0.825066in}{0.520315in}}{\pgfqpoint{0.826702in}{0.524265in}}{\pgfqpoint{0.826702in}{0.528384in}}%
\pgfpathcurveto{\pgfqpoint{0.826702in}{0.532502in}}{\pgfqpoint{0.825066in}{0.536452in}}{\pgfqpoint{0.822154in}{0.539364in}}%
\pgfpathcurveto{\pgfqpoint{0.819242in}{0.542276in}}{\pgfqpoint{0.815292in}{0.543912in}}{\pgfqpoint{0.811174in}{0.543912in}}%
\pgfpathcurveto{\pgfqpoint{0.807056in}{0.543912in}}{\pgfqpoint{0.803106in}{0.542276in}}{\pgfqpoint{0.800194in}{0.539364in}}%
\pgfpathcurveto{\pgfqpoint{0.797282in}{0.536452in}}{\pgfqpoint{0.795646in}{0.532502in}}{\pgfqpoint{0.795646in}{0.528384in}}%
\pgfpathcurveto{\pgfqpoint{0.795646in}{0.524265in}}{\pgfqpoint{0.797282in}{0.520315in}}{\pgfqpoint{0.800194in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{0.803106in}{0.514492in}}{\pgfqpoint{0.807056in}{0.512855in}}{\pgfqpoint{0.811174in}{0.512855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080864in}{0.318352in}}%
\pgfpathcurveto{\pgfqpoint{1.084982in}{0.318352in}}{\pgfqpoint{1.088932in}{0.319988in}}{\pgfqpoint{1.091844in}{0.322900in}}%
\pgfpathcurveto{\pgfqpoint{1.094756in}{0.325812in}}{\pgfqpoint{1.096392in}{0.329762in}}{\pgfqpoint{1.096392in}{0.333880in}}%
\pgfpathcurveto{\pgfqpoint{1.096392in}{0.337998in}}{\pgfqpoint{1.094756in}{0.341948in}}{\pgfqpoint{1.091844in}{0.344860in}}%
\pgfpathcurveto{\pgfqpoint{1.088932in}{0.347772in}}{\pgfqpoint{1.084982in}{0.349408in}}{\pgfqpoint{1.080864in}{0.349408in}}%
\pgfpathcurveto{\pgfqpoint{1.076746in}{0.349408in}}{\pgfqpoint{1.072796in}{0.347772in}}{\pgfqpoint{1.069884in}{0.344860in}}%
\pgfpathcurveto{\pgfqpoint{1.066972in}{0.341948in}}{\pgfqpoint{1.065336in}{0.337998in}}{\pgfqpoint{1.065336in}{0.333880in}}%
\pgfpathcurveto{\pgfqpoint{1.065336in}{0.329762in}}{\pgfqpoint{1.066972in}{0.325812in}}{\pgfqpoint{1.069884in}{0.322900in}}%
\pgfpathcurveto{\pgfqpoint{1.072796in}{0.319988in}}{\pgfqpoint{1.076746in}{0.318352in}}{\pgfqpoint{1.080864in}{0.318352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182930in}{0.300223in}}%
\pgfpathcurveto{\pgfqpoint{1.187048in}{0.300223in}}{\pgfqpoint{1.190998in}{0.301860in}}{\pgfqpoint{1.193910in}{0.304772in}}%
\pgfpathcurveto{\pgfqpoint{1.196822in}{0.307684in}}{\pgfqpoint{1.198458in}{0.311634in}}{\pgfqpoint{1.198458in}{0.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.198458in}{0.319870in}}{\pgfqpoint{1.196822in}{0.323820in}}{\pgfqpoint{1.193910in}{0.326732in}}%
\pgfpathcurveto{\pgfqpoint{1.190998in}{0.329644in}}{\pgfqpoint{1.187048in}{0.331280in}}{\pgfqpoint{1.182930in}{0.331280in}}%
\pgfpathcurveto{\pgfqpoint{1.178812in}{0.331280in}}{\pgfqpoint{1.174862in}{0.329644in}}{\pgfqpoint{1.171950in}{0.326732in}}%
\pgfpathcurveto{\pgfqpoint{1.169038in}{0.323820in}}{\pgfqpoint{1.167401in}{0.319870in}}{\pgfqpoint{1.167401in}{0.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.167401in}{0.311634in}}{\pgfqpoint{1.169038in}{0.307684in}}{\pgfqpoint{1.171950in}{0.304772in}}%
\pgfpathcurveto{\pgfqpoint{1.174862in}{0.301860in}}{\pgfqpoint{1.178812in}{0.300223in}}{\pgfqpoint{1.182930in}{0.300223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770970in}{0.477518in}}%
\pgfpathcurveto{\pgfqpoint{0.775088in}{0.477518in}}{\pgfqpoint{0.779038in}{0.479154in}}{\pgfqpoint{0.781950in}{0.482066in}}%
\pgfpathcurveto{\pgfqpoint{0.784862in}{0.484978in}}{\pgfqpoint{0.786498in}{0.488928in}}{\pgfqpoint{0.786498in}{0.493046in}}%
\pgfpathcurveto{\pgfqpoint{0.786498in}{0.497164in}}{\pgfqpoint{0.784862in}{0.501114in}}{\pgfqpoint{0.781950in}{0.504026in}}%
\pgfpathcurveto{\pgfqpoint{0.779038in}{0.506938in}}{\pgfqpoint{0.775088in}{0.508574in}}{\pgfqpoint{0.770970in}{0.508574in}}%
\pgfpathcurveto{\pgfqpoint{0.766852in}{0.508574in}}{\pgfqpoint{0.762902in}{0.506938in}}{\pgfqpoint{0.759990in}{0.504026in}}%
\pgfpathcurveto{\pgfqpoint{0.757078in}{0.501114in}}{\pgfqpoint{0.755442in}{0.497164in}}{\pgfqpoint{0.755442in}{0.493046in}}%
\pgfpathcurveto{\pgfqpoint{0.755442in}{0.488928in}}{\pgfqpoint{0.757078in}{0.484978in}}{\pgfqpoint{0.759990in}{0.482066in}}%
\pgfpathcurveto{\pgfqpoint{0.762902in}{0.479154in}}{\pgfqpoint{0.766852in}{0.477518in}}{\pgfqpoint{0.770970in}{0.477518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988285in}{0.437415in}}%
\pgfpathcurveto{\pgfqpoint{0.992403in}{0.437415in}}{\pgfqpoint{0.996353in}{0.439052in}}{\pgfqpoint{0.999265in}{0.441963in}}%
\pgfpathcurveto{\pgfqpoint{1.002177in}{0.444875in}}{\pgfqpoint{1.003813in}{0.448825in}}{\pgfqpoint{1.003813in}{0.452944in}}%
\pgfpathcurveto{\pgfqpoint{1.003813in}{0.457062in}}{\pgfqpoint{1.002177in}{0.461012in}}{\pgfqpoint{0.999265in}{0.463924in}}%
\pgfpathcurveto{\pgfqpoint{0.996353in}{0.466836in}}{\pgfqpoint{0.992403in}{0.468472in}}{\pgfqpoint{0.988285in}{0.468472in}}%
\pgfpathcurveto{\pgfqpoint{0.984166in}{0.468472in}}{\pgfqpoint{0.980216in}{0.466836in}}{\pgfqpoint{0.977304in}{0.463924in}}%
\pgfpathcurveto{\pgfqpoint{0.974392in}{0.461012in}}{\pgfqpoint{0.972756in}{0.457062in}}{\pgfqpoint{0.972756in}{0.452944in}}%
\pgfpathcurveto{\pgfqpoint{0.972756in}{0.448825in}}{\pgfqpoint{0.974392in}{0.444875in}}{\pgfqpoint{0.977304in}{0.441963in}}%
\pgfpathcurveto{\pgfqpoint{0.980216in}{0.439052in}}{\pgfqpoint{0.984166in}{0.437415in}}{\pgfqpoint{0.988285in}{0.437415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411826in}{0.469966in}}%
\pgfpathcurveto{\pgfqpoint{1.415944in}{0.469966in}}{\pgfqpoint{1.419894in}{0.471602in}}{\pgfqpoint{1.422806in}{0.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.425718in}{0.477426in}}{\pgfqpoint{1.427354in}{0.481376in}}{\pgfqpoint{1.427354in}{0.485494in}}%
\pgfpathcurveto{\pgfqpoint{1.427354in}{0.489613in}}{\pgfqpoint{1.425718in}{0.493563in}}{\pgfqpoint{1.422806in}{0.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.419894in}{0.499386in}}{\pgfqpoint{1.415944in}{0.501023in}}{\pgfqpoint{1.411826in}{0.501023in}}%
\pgfpathcurveto{\pgfqpoint{1.407708in}{0.501023in}}{\pgfqpoint{1.403758in}{0.499386in}}{\pgfqpoint{1.400846in}{0.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.397934in}{0.493563in}}{\pgfqpoint{1.396297in}{0.489613in}}{\pgfqpoint{1.396297in}{0.485494in}}%
\pgfpathcurveto{\pgfqpoint{1.396297in}{0.481376in}}{\pgfqpoint{1.397934in}{0.477426in}}{\pgfqpoint{1.400846in}{0.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.403758in}{0.471602in}}{\pgfqpoint{1.407708in}{0.469966in}}{\pgfqpoint{1.411826in}{0.469966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162661in}{0.438178in}}%
\pgfpathcurveto{\pgfqpoint{1.166779in}{0.438178in}}{\pgfqpoint{1.170729in}{0.439815in}}{\pgfqpoint{1.173641in}{0.442727in}}%
\pgfpathcurveto{\pgfqpoint{1.176553in}{0.445638in}}{\pgfqpoint{1.178189in}{0.449589in}}{\pgfqpoint{1.178189in}{0.453707in}}%
\pgfpathcurveto{\pgfqpoint{1.178189in}{0.457825in}}{\pgfqpoint{1.176553in}{0.461775in}}{\pgfqpoint{1.173641in}{0.464687in}}%
\pgfpathcurveto{\pgfqpoint{1.170729in}{0.467599in}}{\pgfqpoint{1.166779in}{0.469235in}}{\pgfqpoint{1.162661in}{0.469235in}}%
\pgfpathcurveto{\pgfqpoint{1.158543in}{0.469235in}}{\pgfqpoint{1.154593in}{0.467599in}}{\pgfqpoint{1.151681in}{0.464687in}}%
\pgfpathcurveto{\pgfqpoint{1.148769in}{0.461775in}}{\pgfqpoint{1.147132in}{0.457825in}}{\pgfqpoint{1.147132in}{0.453707in}}%
\pgfpathcurveto{\pgfqpoint{1.147132in}{0.449589in}}{\pgfqpoint{1.148769in}{0.445638in}}{\pgfqpoint{1.151681in}{0.442727in}}%
\pgfpathcurveto{\pgfqpoint{1.154593in}{0.439815in}}{\pgfqpoint{1.158543in}{0.438178in}}{\pgfqpoint{1.162661in}{0.438178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171736in}{0.353440in}}%
\pgfpathcurveto{\pgfqpoint{1.175854in}{0.353440in}}{\pgfqpoint{1.179804in}{0.355076in}}{\pgfqpoint{1.182716in}{0.357988in}}%
\pgfpathcurveto{\pgfqpoint{1.185628in}{0.360900in}}{\pgfqpoint{1.187264in}{0.364850in}}{\pgfqpoint{1.187264in}{0.368968in}}%
\pgfpathcurveto{\pgfqpoint{1.187264in}{0.373086in}}{\pgfqpoint{1.185628in}{0.377036in}}{\pgfqpoint{1.182716in}{0.379948in}}%
\pgfpathcurveto{\pgfqpoint{1.179804in}{0.382860in}}{\pgfqpoint{1.175854in}{0.384496in}}{\pgfqpoint{1.171736in}{0.384496in}}%
\pgfpathcurveto{\pgfqpoint{1.167617in}{0.384496in}}{\pgfqpoint{1.163667in}{0.382860in}}{\pgfqpoint{1.160755in}{0.379948in}}%
\pgfpathcurveto{\pgfqpoint{1.157843in}{0.377036in}}{\pgfqpoint{1.156207in}{0.373086in}}{\pgfqpoint{1.156207in}{0.368968in}}%
\pgfpathcurveto{\pgfqpoint{1.156207in}{0.364850in}}{\pgfqpoint{1.157843in}{0.360900in}}{\pgfqpoint{1.160755in}{0.357988in}}%
\pgfpathcurveto{\pgfqpoint{1.163667in}{0.355076in}}{\pgfqpoint{1.167617in}{0.353440in}}{\pgfqpoint{1.171736in}{0.353440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697334in}{0.605308in}}%
\pgfpathcurveto{\pgfqpoint{0.701452in}{0.605308in}}{\pgfqpoint{0.705402in}{0.606944in}}{\pgfqpoint{0.708314in}{0.609856in}}%
\pgfpathcurveto{\pgfqpoint{0.711226in}{0.612768in}}{\pgfqpoint{0.712862in}{0.616718in}}{\pgfqpoint{0.712862in}{0.620837in}}%
\pgfpathcurveto{\pgfqpoint{0.712862in}{0.624955in}}{\pgfqpoint{0.711226in}{0.628905in}}{\pgfqpoint{0.708314in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{0.705402in}{0.634729in}}{\pgfqpoint{0.701452in}{0.636365in}}{\pgfqpoint{0.697334in}{0.636365in}}%
\pgfpathcurveto{\pgfqpoint{0.693216in}{0.636365in}}{\pgfqpoint{0.689266in}{0.634729in}}{\pgfqpoint{0.686354in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{0.683442in}{0.628905in}}{\pgfqpoint{0.681806in}{0.624955in}}{\pgfqpoint{0.681806in}{0.620837in}}%
\pgfpathcurveto{\pgfqpoint{0.681806in}{0.616718in}}{\pgfqpoint{0.683442in}{0.612768in}}{\pgfqpoint{0.686354in}{0.609856in}}%
\pgfpathcurveto{\pgfqpoint{0.689266in}{0.606944in}}{\pgfqpoint{0.693216in}{0.605308in}}{\pgfqpoint{0.697334in}{0.605308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994733in}{0.441038in}}%
\pgfpathcurveto{\pgfqpoint{0.998851in}{0.441038in}}{\pgfqpoint{1.002801in}{0.442674in}}{\pgfqpoint{1.005713in}{0.445586in}}%
\pgfpathcurveto{\pgfqpoint{1.008625in}{0.448498in}}{\pgfqpoint{1.010262in}{0.452448in}}{\pgfqpoint{1.010262in}{0.456566in}}%
\pgfpathcurveto{\pgfqpoint{1.010262in}{0.460684in}}{\pgfqpoint{1.008625in}{0.464634in}}{\pgfqpoint{1.005713in}{0.467546in}}%
\pgfpathcurveto{\pgfqpoint{1.002801in}{0.470458in}}{\pgfqpoint{0.998851in}{0.472094in}}{\pgfqpoint{0.994733in}{0.472094in}}%
\pgfpathcurveto{\pgfqpoint{0.990615in}{0.472094in}}{\pgfqpoint{0.986665in}{0.470458in}}{\pgfqpoint{0.983753in}{0.467546in}}%
\pgfpathcurveto{\pgfqpoint{0.980841in}{0.464634in}}{\pgfqpoint{0.979205in}{0.460684in}}{\pgfqpoint{0.979205in}{0.456566in}}%
\pgfpathcurveto{\pgfqpoint{0.979205in}{0.452448in}}{\pgfqpoint{0.980841in}{0.448498in}}{\pgfqpoint{0.983753in}{0.445586in}}%
\pgfpathcurveto{\pgfqpoint{0.986665in}{0.442674in}}{\pgfqpoint{0.990615in}{0.441038in}}{\pgfqpoint{0.994733in}{0.441038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921885in}{0.431173in}}%
\pgfpathcurveto{\pgfqpoint{0.926003in}{0.431173in}}{\pgfqpoint{0.929953in}{0.432809in}}{\pgfqpoint{0.932865in}{0.435721in}}%
\pgfpathcurveto{\pgfqpoint{0.935777in}{0.438633in}}{\pgfqpoint{0.937413in}{0.442583in}}{\pgfqpoint{0.937413in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.937413in}{0.450820in}}{\pgfqpoint{0.935777in}{0.454770in}}{\pgfqpoint{0.932865in}{0.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.929953in}{0.460594in}}{\pgfqpoint{0.926003in}{0.462230in}}{\pgfqpoint{0.921885in}{0.462230in}}%
\pgfpathcurveto{\pgfqpoint{0.917767in}{0.462230in}}{\pgfqpoint{0.913817in}{0.460594in}}{\pgfqpoint{0.910905in}{0.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.907993in}{0.454770in}}{\pgfqpoint{0.906357in}{0.450820in}}{\pgfqpoint{0.906357in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.906357in}{0.442583in}}{\pgfqpoint{0.907993in}{0.438633in}}{\pgfqpoint{0.910905in}{0.435721in}}%
\pgfpathcurveto{\pgfqpoint{0.913817in}{0.432809in}}{\pgfqpoint{0.917767in}{0.431173in}}{\pgfqpoint{0.921885in}{0.431173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110243in}{0.311152in}}%
\pgfpathcurveto{\pgfqpoint{1.114361in}{0.311152in}}{\pgfqpoint{1.118311in}{0.312788in}}{\pgfqpoint{1.121223in}{0.315700in}}%
\pgfpathcurveto{\pgfqpoint{1.124135in}{0.318612in}}{\pgfqpoint{1.125771in}{0.322562in}}{\pgfqpoint{1.125771in}{0.326681in}}%
\pgfpathcurveto{\pgfqpoint{1.125771in}{0.330799in}}{\pgfqpoint{1.124135in}{0.334749in}}{\pgfqpoint{1.121223in}{0.337661in}}%
\pgfpathcurveto{\pgfqpoint{1.118311in}{0.340573in}}{\pgfqpoint{1.114361in}{0.342209in}}{\pgfqpoint{1.110243in}{0.342209in}}%
\pgfpathcurveto{\pgfqpoint{1.106125in}{0.342209in}}{\pgfqpoint{1.102175in}{0.340573in}}{\pgfqpoint{1.099263in}{0.337661in}}%
\pgfpathcurveto{\pgfqpoint{1.096351in}{0.334749in}}{\pgfqpoint{1.094715in}{0.330799in}}{\pgfqpoint{1.094715in}{0.326681in}}%
\pgfpathcurveto{\pgfqpoint{1.094715in}{0.322562in}}{\pgfqpoint{1.096351in}{0.318612in}}{\pgfqpoint{1.099263in}{0.315700in}}%
\pgfpathcurveto{\pgfqpoint{1.102175in}{0.312788in}}{\pgfqpoint{1.106125in}{0.311152in}}{\pgfqpoint{1.110243in}{0.311152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828017in}{0.440003in}}%
\pgfpathcurveto{\pgfqpoint{0.832135in}{0.440003in}}{\pgfqpoint{0.836085in}{0.441640in}}{\pgfqpoint{0.838997in}{0.444552in}}%
\pgfpathcurveto{\pgfqpoint{0.841909in}{0.447464in}}{\pgfqpoint{0.843545in}{0.451414in}}{\pgfqpoint{0.843545in}{0.455532in}}%
\pgfpathcurveto{\pgfqpoint{0.843545in}{0.459650in}}{\pgfqpoint{0.841909in}{0.463600in}}{\pgfqpoint{0.838997in}{0.466512in}}%
\pgfpathcurveto{\pgfqpoint{0.836085in}{0.469424in}}{\pgfqpoint{0.832135in}{0.471060in}}{\pgfqpoint{0.828017in}{0.471060in}}%
\pgfpathcurveto{\pgfqpoint{0.823899in}{0.471060in}}{\pgfqpoint{0.819949in}{0.469424in}}{\pgfqpoint{0.817037in}{0.466512in}}%
\pgfpathcurveto{\pgfqpoint{0.814125in}{0.463600in}}{\pgfqpoint{0.812488in}{0.459650in}}{\pgfqpoint{0.812488in}{0.455532in}}%
\pgfpathcurveto{\pgfqpoint{0.812488in}{0.451414in}}{\pgfqpoint{0.814125in}{0.447464in}}{\pgfqpoint{0.817037in}{0.444552in}}%
\pgfpathcurveto{\pgfqpoint{0.819949in}{0.441640in}}{\pgfqpoint{0.823899in}{0.440003in}}{\pgfqpoint{0.828017in}{0.440003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974871in}{0.346548in}}%
\pgfpathcurveto{\pgfqpoint{0.978989in}{0.346548in}}{\pgfqpoint{0.982939in}{0.348184in}}{\pgfqpoint{0.985851in}{0.351096in}}%
\pgfpathcurveto{\pgfqpoint{0.988763in}{0.354008in}}{\pgfqpoint{0.990399in}{0.357958in}}{\pgfqpoint{0.990399in}{0.362076in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.366194in}}{\pgfqpoint{0.988763in}{0.370144in}}{\pgfqpoint{0.985851in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{0.982939in}{0.375968in}}{\pgfqpoint{0.978989in}{0.377604in}}{\pgfqpoint{0.974871in}{0.377604in}}%
\pgfpathcurveto{\pgfqpoint{0.970753in}{0.377604in}}{\pgfqpoint{0.966802in}{0.375968in}}{\pgfqpoint{0.963891in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{0.960979in}{0.370144in}}{\pgfqpoint{0.959342in}{0.366194in}}{\pgfqpoint{0.959342in}{0.362076in}}%
\pgfpathcurveto{\pgfqpoint{0.959342in}{0.357958in}}{\pgfqpoint{0.960979in}{0.354008in}}{\pgfqpoint{0.963891in}{0.351096in}}%
\pgfpathcurveto{\pgfqpoint{0.966802in}{0.348184in}}{\pgfqpoint{0.970753in}{0.346548in}}{\pgfqpoint{0.974871in}{0.346548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532536in}{0.676934in}}%
\pgfpathcurveto{\pgfqpoint{0.536654in}{0.676934in}}{\pgfqpoint{0.540604in}{0.678571in}}{\pgfqpoint{0.543516in}{0.681482in}}%
\pgfpathcurveto{\pgfqpoint{0.546428in}{0.684394in}}{\pgfqpoint{0.548064in}{0.688344in}}{\pgfqpoint{0.548064in}{0.692463in}}%
\pgfpathcurveto{\pgfqpoint{0.548064in}{0.696581in}}{\pgfqpoint{0.546428in}{0.700531in}}{\pgfqpoint{0.543516in}{0.703443in}}%
\pgfpathcurveto{\pgfqpoint{0.540604in}{0.706355in}}{\pgfqpoint{0.536654in}{0.707991in}}{\pgfqpoint{0.532536in}{0.707991in}}%
\pgfpathcurveto{\pgfqpoint{0.528418in}{0.707991in}}{\pgfqpoint{0.524468in}{0.706355in}}{\pgfqpoint{0.521556in}{0.703443in}}%
\pgfpathcurveto{\pgfqpoint{0.518644in}{0.700531in}}{\pgfqpoint{0.517008in}{0.696581in}}{\pgfqpoint{0.517008in}{0.692463in}}%
\pgfpathcurveto{\pgfqpoint{0.517008in}{0.688344in}}{\pgfqpoint{0.518644in}{0.684394in}}{\pgfqpoint{0.521556in}{0.681482in}}%
\pgfpathcurveto{\pgfqpoint{0.524468in}{0.678571in}}{\pgfqpoint{0.528418in}{0.676934in}}{\pgfqpoint{0.532536in}{0.676934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910738in}{0.340693in}}%
\pgfpathcurveto{\pgfqpoint{0.914856in}{0.340693in}}{\pgfqpoint{0.918806in}{0.342330in}}{\pgfqpoint{0.921718in}{0.345241in}}%
\pgfpathcurveto{\pgfqpoint{0.924630in}{0.348153in}}{\pgfqpoint{0.926266in}{0.352103in}}{\pgfqpoint{0.926266in}{0.356222in}}%
\pgfpathcurveto{\pgfqpoint{0.926266in}{0.360340in}}{\pgfqpoint{0.924630in}{0.364290in}}{\pgfqpoint{0.921718in}{0.367202in}}%
\pgfpathcurveto{\pgfqpoint{0.918806in}{0.370114in}}{\pgfqpoint{0.914856in}{0.371750in}}{\pgfqpoint{0.910738in}{0.371750in}}%
\pgfpathcurveto{\pgfqpoint{0.906620in}{0.371750in}}{\pgfqpoint{0.902670in}{0.370114in}}{\pgfqpoint{0.899758in}{0.367202in}}%
\pgfpathcurveto{\pgfqpoint{0.896846in}{0.364290in}}{\pgfqpoint{0.895210in}{0.360340in}}{\pgfqpoint{0.895210in}{0.356222in}}%
\pgfpathcurveto{\pgfqpoint{0.895210in}{0.352103in}}{\pgfqpoint{0.896846in}{0.348153in}}{\pgfqpoint{0.899758in}{0.345241in}}%
\pgfpathcurveto{\pgfqpoint{0.902670in}{0.342330in}}{\pgfqpoint{0.906620in}{0.340693in}}{\pgfqpoint{0.910738in}{0.340693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303164in}{0.342665in}}%
\pgfpathcurveto{\pgfqpoint{1.307282in}{0.342665in}}{\pgfqpoint{1.311232in}{0.344302in}}{\pgfqpoint{1.314144in}{0.347214in}}%
\pgfpathcurveto{\pgfqpoint{1.317056in}{0.350126in}}{\pgfqpoint{1.318693in}{0.354076in}}{\pgfqpoint{1.318693in}{0.358194in}}%
\pgfpathcurveto{\pgfqpoint{1.318693in}{0.362312in}}{\pgfqpoint{1.317056in}{0.366262in}}{\pgfqpoint{1.314144in}{0.369174in}}%
\pgfpathcurveto{\pgfqpoint{1.311232in}{0.372086in}}{\pgfqpoint{1.307282in}{0.373722in}}{\pgfqpoint{1.303164in}{0.373722in}}%
\pgfpathcurveto{\pgfqpoint{1.299046in}{0.373722in}}{\pgfqpoint{1.295096in}{0.372086in}}{\pgfqpoint{1.292184in}{0.369174in}}%
\pgfpathcurveto{\pgfqpoint{1.289272in}{0.366262in}}{\pgfqpoint{1.287636in}{0.362312in}}{\pgfqpoint{1.287636in}{0.358194in}}%
\pgfpathcurveto{\pgfqpoint{1.287636in}{0.354076in}}{\pgfqpoint{1.289272in}{0.350126in}}{\pgfqpoint{1.292184in}{0.347214in}}%
\pgfpathcurveto{\pgfqpoint{1.295096in}{0.344302in}}{\pgfqpoint{1.299046in}{0.342665in}}{\pgfqpoint{1.303164in}{0.342665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885749in}{0.449265in}}%
\pgfpathcurveto{\pgfqpoint{0.889867in}{0.449265in}}{\pgfqpoint{0.893817in}{0.450901in}}{\pgfqpoint{0.896729in}{0.453813in}}%
\pgfpathcurveto{\pgfqpoint{0.899641in}{0.456725in}}{\pgfqpoint{0.901277in}{0.460675in}}{\pgfqpoint{0.901277in}{0.464793in}}%
\pgfpathcurveto{\pgfqpoint{0.901277in}{0.468911in}}{\pgfqpoint{0.899641in}{0.472861in}}{\pgfqpoint{0.896729in}{0.475773in}}%
\pgfpathcurveto{\pgfqpoint{0.893817in}{0.478685in}}{\pgfqpoint{0.889867in}{0.480321in}}{\pgfqpoint{0.885749in}{0.480321in}}%
\pgfpathcurveto{\pgfqpoint{0.881631in}{0.480321in}}{\pgfqpoint{0.877681in}{0.478685in}}{\pgfqpoint{0.874769in}{0.475773in}}%
\pgfpathcurveto{\pgfqpoint{0.871857in}{0.472861in}}{\pgfqpoint{0.870221in}{0.468911in}}{\pgfqpoint{0.870221in}{0.464793in}}%
\pgfpathcurveto{\pgfqpoint{0.870221in}{0.460675in}}{\pgfqpoint{0.871857in}{0.456725in}}{\pgfqpoint{0.874769in}{0.453813in}}%
\pgfpathcurveto{\pgfqpoint{0.877681in}{0.450901in}}{\pgfqpoint{0.881631in}{0.449265in}}{\pgfqpoint{0.885749in}{0.449265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527359in}{0.705466in}}%
\pgfpathcurveto{\pgfqpoint{0.531477in}{0.705466in}}{\pgfqpoint{0.535427in}{0.707102in}}{\pgfqpoint{0.538339in}{0.710014in}}%
\pgfpathcurveto{\pgfqpoint{0.541251in}{0.712926in}}{\pgfqpoint{0.542887in}{0.716876in}}{\pgfqpoint{0.542887in}{0.720994in}}%
\pgfpathcurveto{\pgfqpoint{0.542887in}{0.725112in}}{\pgfqpoint{0.541251in}{0.729062in}}{\pgfqpoint{0.538339in}{0.731974in}}%
\pgfpathcurveto{\pgfqpoint{0.535427in}{0.734886in}}{\pgfqpoint{0.531477in}{0.736522in}}{\pgfqpoint{0.527359in}{0.736522in}}%
\pgfpathcurveto{\pgfqpoint{0.523241in}{0.736522in}}{\pgfqpoint{0.519291in}{0.734886in}}{\pgfqpoint{0.516379in}{0.731974in}}%
\pgfpathcurveto{\pgfqpoint{0.513467in}{0.729062in}}{\pgfqpoint{0.511831in}{0.725112in}}{\pgfqpoint{0.511831in}{0.720994in}}%
\pgfpathcurveto{\pgfqpoint{0.511831in}{0.716876in}}{\pgfqpoint{0.513467in}{0.712926in}}{\pgfqpoint{0.516379in}{0.710014in}}%
\pgfpathcurveto{\pgfqpoint{0.519291in}{0.707102in}}{\pgfqpoint{0.523241in}{0.705466in}}{\pgfqpoint{0.527359in}{0.705466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906660in}{0.309816in}}%
\pgfpathcurveto{\pgfqpoint{0.910779in}{0.309816in}}{\pgfqpoint{0.914729in}{0.311452in}}{\pgfqpoint{0.917641in}{0.314364in}}%
\pgfpathcurveto{\pgfqpoint{0.920552in}{0.317276in}}{\pgfqpoint{0.922189in}{0.321226in}}{\pgfqpoint{0.922189in}{0.325344in}}%
\pgfpathcurveto{\pgfqpoint{0.922189in}{0.329462in}}{\pgfqpoint{0.920552in}{0.333412in}}{\pgfqpoint{0.917641in}{0.336324in}}%
\pgfpathcurveto{\pgfqpoint{0.914729in}{0.339236in}}{\pgfqpoint{0.910779in}{0.340872in}}{\pgfqpoint{0.906660in}{0.340872in}}%
\pgfpathcurveto{\pgfqpoint{0.902542in}{0.340872in}}{\pgfqpoint{0.898592in}{0.339236in}}{\pgfqpoint{0.895680in}{0.336324in}}%
\pgfpathcurveto{\pgfqpoint{0.892768in}{0.333412in}}{\pgfqpoint{0.891132in}{0.329462in}}{\pgfqpoint{0.891132in}{0.325344in}}%
\pgfpathcurveto{\pgfqpoint{0.891132in}{0.321226in}}{\pgfqpoint{0.892768in}{0.317276in}}{\pgfqpoint{0.895680in}{0.314364in}}%
\pgfpathcurveto{\pgfqpoint{0.898592in}{0.311452in}}{\pgfqpoint{0.902542in}{0.309816in}}{\pgfqpoint{0.906660in}{0.309816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482746in}{0.675121in}}%
\pgfpathcurveto{\pgfqpoint{1.486865in}{0.675121in}}{\pgfqpoint{1.490815in}{0.676757in}}{\pgfqpoint{1.493727in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{1.496639in}{0.682581in}}{\pgfqpoint{1.498275in}{0.686531in}}{\pgfqpoint{1.498275in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{1.498275in}{0.694768in}}{\pgfqpoint{1.496639in}{0.698718in}}{\pgfqpoint{1.493727in}{0.701630in}}%
\pgfpathcurveto{\pgfqpoint{1.490815in}{0.704542in}}{\pgfqpoint{1.486865in}{0.706178in}}{\pgfqpoint{1.482746in}{0.706178in}}%
\pgfpathcurveto{\pgfqpoint{1.478628in}{0.706178in}}{\pgfqpoint{1.474678in}{0.704542in}}{\pgfqpoint{1.471766in}{0.701630in}}%
\pgfpathcurveto{\pgfqpoint{1.468854in}{0.698718in}}{\pgfqpoint{1.467218in}{0.694768in}}{\pgfqpoint{1.467218in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{1.467218in}{0.686531in}}{\pgfqpoint{1.468854in}{0.682581in}}{\pgfqpoint{1.471766in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{1.474678in}{0.676757in}}{\pgfqpoint{1.478628in}{0.675121in}}{\pgfqpoint{1.482746in}{0.675121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883063in}{0.443225in}}%
\pgfpathcurveto{\pgfqpoint{0.887181in}{0.443225in}}{\pgfqpoint{0.891131in}{0.444861in}}{\pgfqpoint{0.894043in}{0.447773in}}%
\pgfpathcurveto{\pgfqpoint{0.896955in}{0.450685in}}{\pgfqpoint{0.898591in}{0.454635in}}{\pgfqpoint{0.898591in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{0.898591in}{0.462871in}}{\pgfqpoint{0.896955in}{0.466821in}}{\pgfqpoint{0.894043in}{0.469733in}}%
\pgfpathcurveto{\pgfqpoint{0.891131in}{0.472645in}}{\pgfqpoint{0.887181in}{0.474281in}}{\pgfqpoint{0.883063in}{0.474281in}}%
\pgfpathcurveto{\pgfqpoint{0.878945in}{0.474281in}}{\pgfqpoint{0.874995in}{0.472645in}}{\pgfqpoint{0.872083in}{0.469733in}}%
\pgfpathcurveto{\pgfqpoint{0.869171in}{0.466821in}}{\pgfqpoint{0.867535in}{0.462871in}}{\pgfqpoint{0.867535in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{0.867535in}{0.454635in}}{\pgfqpoint{0.869171in}{0.450685in}}{\pgfqpoint{0.872083in}{0.447773in}}%
\pgfpathcurveto{\pgfqpoint{0.874995in}{0.444861in}}{\pgfqpoint{0.878945in}{0.443225in}}{\pgfqpoint{0.883063in}{0.443225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146465in}{0.354780in}}%
\pgfpathcurveto{\pgfqpoint{1.150583in}{0.354780in}}{\pgfqpoint{1.154533in}{0.356416in}}{\pgfqpoint{1.157445in}{0.359328in}}%
\pgfpathcurveto{\pgfqpoint{1.160357in}{0.362240in}}{\pgfqpoint{1.161993in}{0.366190in}}{\pgfqpoint{1.161993in}{0.370308in}}%
\pgfpathcurveto{\pgfqpoint{1.161993in}{0.374426in}}{\pgfqpoint{1.160357in}{0.378376in}}{\pgfqpoint{1.157445in}{0.381288in}}%
\pgfpathcurveto{\pgfqpoint{1.154533in}{0.384200in}}{\pgfqpoint{1.150583in}{0.385836in}}{\pgfqpoint{1.146465in}{0.385836in}}%
\pgfpathcurveto{\pgfqpoint{1.142347in}{0.385836in}}{\pgfqpoint{1.138397in}{0.384200in}}{\pgfqpoint{1.135485in}{0.381288in}}%
\pgfpathcurveto{\pgfqpoint{1.132573in}{0.378376in}}{\pgfqpoint{1.130936in}{0.374426in}}{\pgfqpoint{1.130936in}{0.370308in}}%
\pgfpathcurveto{\pgfqpoint{1.130936in}{0.366190in}}{\pgfqpoint{1.132573in}{0.362240in}}{\pgfqpoint{1.135485in}{0.359328in}}%
\pgfpathcurveto{\pgfqpoint{1.138397in}{0.356416in}}{\pgfqpoint{1.142347in}{0.354780in}}{\pgfqpoint{1.146465in}{0.354780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036242in}{0.310765in}}%
\pgfpathcurveto{\pgfqpoint{1.040360in}{0.310765in}}{\pgfqpoint{1.044310in}{0.312402in}}{\pgfqpoint{1.047222in}{0.315314in}}%
\pgfpathcurveto{\pgfqpoint{1.050134in}{0.318226in}}{\pgfqpoint{1.051770in}{0.322176in}}{\pgfqpoint{1.051770in}{0.326294in}}%
\pgfpathcurveto{\pgfqpoint{1.051770in}{0.330412in}}{\pgfqpoint{1.050134in}{0.334362in}}{\pgfqpoint{1.047222in}{0.337274in}}%
\pgfpathcurveto{\pgfqpoint{1.044310in}{0.340186in}}{\pgfqpoint{1.040360in}{0.341822in}}{\pgfqpoint{1.036242in}{0.341822in}}%
\pgfpathcurveto{\pgfqpoint{1.032124in}{0.341822in}}{\pgfqpoint{1.028174in}{0.340186in}}{\pgfqpoint{1.025262in}{0.337274in}}%
\pgfpathcurveto{\pgfqpoint{1.022350in}{0.334362in}}{\pgfqpoint{1.020714in}{0.330412in}}{\pgfqpoint{1.020714in}{0.326294in}}%
\pgfpathcurveto{\pgfqpoint{1.020714in}{0.322176in}}{\pgfqpoint{1.022350in}{0.318226in}}{\pgfqpoint{1.025262in}{0.315314in}}%
\pgfpathcurveto{\pgfqpoint{1.028174in}{0.312402in}}{\pgfqpoint{1.032124in}{0.310765in}}{\pgfqpoint{1.036242in}{0.310765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925023in}{0.390654in}}%
\pgfpathcurveto{\pgfqpoint{0.929141in}{0.390654in}}{\pgfqpoint{0.933091in}{0.392290in}}{\pgfqpoint{0.936003in}{0.395202in}}%
\pgfpathcurveto{\pgfqpoint{0.938915in}{0.398114in}}{\pgfqpoint{0.940551in}{0.402064in}}{\pgfqpoint{0.940551in}{0.406182in}}%
\pgfpathcurveto{\pgfqpoint{0.940551in}{0.410300in}}{\pgfqpoint{0.938915in}{0.414250in}}{\pgfqpoint{0.936003in}{0.417162in}}%
\pgfpathcurveto{\pgfqpoint{0.933091in}{0.420074in}}{\pgfqpoint{0.929141in}{0.421710in}}{\pgfqpoint{0.925023in}{0.421710in}}%
\pgfpathcurveto{\pgfqpoint{0.920905in}{0.421710in}}{\pgfqpoint{0.916954in}{0.420074in}}{\pgfqpoint{0.914043in}{0.417162in}}%
\pgfpathcurveto{\pgfqpoint{0.911131in}{0.414250in}}{\pgfqpoint{0.909494in}{0.410300in}}{\pgfqpoint{0.909494in}{0.406182in}}%
\pgfpathcurveto{\pgfqpoint{0.909494in}{0.402064in}}{\pgfqpoint{0.911131in}{0.398114in}}{\pgfqpoint{0.914043in}{0.395202in}}%
\pgfpathcurveto{\pgfqpoint{0.916954in}{0.392290in}}{\pgfqpoint{0.920905in}{0.390654in}}{\pgfqpoint{0.925023in}{0.390654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728466in}{0.555491in}}%
\pgfpathcurveto{\pgfqpoint{0.732584in}{0.555491in}}{\pgfqpoint{0.736534in}{0.557127in}}{\pgfqpoint{0.739446in}{0.560039in}}%
\pgfpathcurveto{\pgfqpoint{0.742358in}{0.562951in}}{\pgfqpoint{0.743995in}{0.566901in}}{\pgfqpoint{0.743995in}{0.571019in}}%
\pgfpathcurveto{\pgfqpoint{0.743995in}{0.575138in}}{\pgfqpoint{0.742358in}{0.579088in}}{\pgfqpoint{0.739446in}{0.582000in}}%
\pgfpathcurveto{\pgfqpoint{0.736534in}{0.584912in}}{\pgfqpoint{0.732584in}{0.586548in}}{\pgfqpoint{0.728466in}{0.586548in}}%
\pgfpathcurveto{\pgfqpoint{0.724348in}{0.586548in}}{\pgfqpoint{0.720398in}{0.584912in}}{\pgfqpoint{0.717486in}{0.582000in}}%
\pgfpathcurveto{\pgfqpoint{0.714574in}{0.579088in}}{\pgfqpoint{0.712938in}{0.575138in}}{\pgfqpoint{0.712938in}{0.571019in}}%
\pgfpathcurveto{\pgfqpoint{0.712938in}{0.566901in}}{\pgfqpoint{0.714574in}{0.562951in}}{\pgfqpoint{0.717486in}{0.560039in}}%
\pgfpathcurveto{\pgfqpoint{0.720398in}{0.557127in}}{\pgfqpoint{0.724348in}{0.555491in}}{\pgfqpoint{0.728466in}{0.555491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785679in}{0.436907in}}%
\pgfpathcurveto{\pgfqpoint{0.789797in}{0.436907in}}{\pgfqpoint{0.793747in}{0.438543in}}{\pgfqpoint{0.796659in}{0.441455in}}%
\pgfpathcurveto{\pgfqpoint{0.799571in}{0.444367in}}{\pgfqpoint{0.801207in}{0.448317in}}{\pgfqpoint{0.801207in}{0.452435in}}%
\pgfpathcurveto{\pgfqpoint{0.801207in}{0.456553in}}{\pgfqpoint{0.799571in}{0.460503in}}{\pgfqpoint{0.796659in}{0.463415in}}%
\pgfpathcurveto{\pgfqpoint{0.793747in}{0.466327in}}{\pgfqpoint{0.789797in}{0.467964in}}{\pgfqpoint{0.785679in}{0.467964in}}%
\pgfpathcurveto{\pgfqpoint{0.781561in}{0.467964in}}{\pgfqpoint{0.777611in}{0.466327in}}{\pgfqpoint{0.774699in}{0.463415in}}%
\pgfpathcurveto{\pgfqpoint{0.771787in}{0.460503in}}{\pgfqpoint{0.770151in}{0.456553in}}{\pgfqpoint{0.770151in}{0.452435in}}%
\pgfpathcurveto{\pgfqpoint{0.770151in}{0.448317in}}{\pgfqpoint{0.771787in}{0.444367in}}{\pgfqpoint{0.774699in}{0.441455in}}%
\pgfpathcurveto{\pgfqpoint{0.777611in}{0.438543in}}{\pgfqpoint{0.781561in}{0.436907in}}{\pgfqpoint{0.785679in}{0.436907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704087in}{0.498204in}}%
\pgfpathcurveto{\pgfqpoint{0.708205in}{0.498204in}}{\pgfqpoint{0.712155in}{0.499840in}}{\pgfqpoint{0.715067in}{0.502752in}}%
\pgfpathcurveto{\pgfqpoint{0.717979in}{0.505664in}}{\pgfqpoint{0.719615in}{0.509614in}}{\pgfqpoint{0.719615in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{0.719615in}{0.517850in}}{\pgfqpoint{0.717979in}{0.521800in}}{\pgfqpoint{0.715067in}{0.524712in}}%
\pgfpathcurveto{\pgfqpoint{0.712155in}{0.527624in}}{\pgfqpoint{0.708205in}{0.529260in}}{\pgfqpoint{0.704087in}{0.529260in}}%
\pgfpathcurveto{\pgfqpoint{0.699969in}{0.529260in}}{\pgfqpoint{0.696019in}{0.527624in}}{\pgfqpoint{0.693107in}{0.524712in}}%
\pgfpathcurveto{\pgfqpoint{0.690195in}{0.521800in}}{\pgfqpoint{0.688559in}{0.517850in}}{\pgfqpoint{0.688559in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{0.688559in}{0.509614in}}{\pgfqpoint{0.690195in}{0.505664in}}{\pgfqpoint{0.693107in}{0.502752in}}%
\pgfpathcurveto{\pgfqpoint{0.696019in}{0.499840in}}{\pgfqpoint{0.699969in}{0.498204in}}{\pgfqpoint{0.704087in}{0.498204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964083in}{0.356916in}}%
\pgfpathcurveto{\pgfqpoint{0.968201in}{0.356916in}}{\pgfqpoint{0.972151in}{0.358552in}}{\pgfqpoint{0.975063in}{0.361464in}}%
\pgfpathcurveto{\pgfqpoint{0.977975in}{0.364376in}}{\pgfqpoint{0.979611in}{0.368326in}}{\pgfqpoint{0.979611in}{0.372444in}}%
\pgfpathcurveto{\pgfqpoint{0.979611in}{0.376562in}}{\pgfqpoint{0.977975in}{0.380512in}}{\pgfqpoint{0.975063in}{0.383424in}}%
\pgfpathcurveto{\pgfqpoint{0.972151in}{0.386336in}}{\pgfqpoint{0.968201in}{0.387972in}}{\pgfqpoint{0.964083in}{0.387972in}}%
\pgfpathcurveto{\pgfqpoint{0.959965in}{0.387972in}}{\pgfqpoint{0.956015in}{0.386336in}}{\pgfqpoint{0.953103in}{0.383424in}}%
\pgfpathcurveto{\pgfqpoint{0.950191in}{0.380512in}}{\pgfqpoint{0.948555in}{0.376562in}}{\pgfqpoint{0.948555in}{0.372444in}}%
\pgfpathcurveto{\pgfqpoint{0.948555in}{0.368326in}}{\pgfqpoint{0.950191in}{0.364376in}}{\pgfqpoint{0.953103in}{0.361464in}}%
\pgfpathcurveto{\pgfqpoint{0.956015in}{0.358552in}}{\pgfqpoint{0.959965in}{0.356916in}}{\pgfqpoint{0.964083in}{0.356916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492029in}{0.689712in}}%
\pgfpathcurveto{\pgfqpoint{1.496147in}{0.689712in}}{\pgfqpoint{1.500097in}{0.691349in}}{\pgfqpoint{1.503009in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.505921in}{0.697172in}}{\pgfqpoint{1.507557in}{0.701123in}}{\pgfqpoint{1.507557in}{0.705241in}}%
\pgfpathcurveto{\pgfqpoint{1.507557in}{0.709359in}}{\pgfqpoint{1.505921in}{0.713309in}}{\pgfqpoint{1.503009in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.500097in}{0.719133in}}{\pgfqpoint{1.496147in}{0.720769in}}{\pgfqpoint{1.492029in}{0.720769in}}%
\pgfpathcurveto{\pgfqpoint{1.487911in}{0.720769in}}{\pgfqpoint{1.483961in}{0.719133in}}{\pgfqpoint{1.481049in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.478137in}{0.713309in}}{\pgfqpoint{1.476501in}{0.709359in}}{\pgfqpoint{1.476501in}{0.705241in}}%
\pgfpathcurveto{\pgfqpoint{1.476501in}{0.701123in}}{\pgfqpoint{1.478137in}{0.697172in}}{\pgfqpoint{1.481049in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.483961in}{0.691349in}}{\pgfqpoint{1.487911in}{0.689712in}}{\pgfqpoint{1.492029in}{0.689712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243769in}{0.395907in}}%
\pgfpathcurveto{\pgfqpoint{1.247887in}{0.395907in}}{\pgfqpoint{1.251837in}{0.397543in}}{\pgfqpoint{1.254749in}{0.400455in}}%
\pgfpathcurveto{\pgfqpoint{1.257661in}{0.403367in}}{\pgfqpoint{1.259297in}{0.407317in}}{\pgfqpoint{1.259297in}{0.411435in}}%
\pgfpathcurveto{\pgfqpoint{1.259297in}{0.415553in}}{\pgfqpoint{1.257661in}{0.419503in}}{\pgfqpoint{1.254749in}{0.422415in}}%
\pgfpathcurveto{\pgfqpoint{1.251837in}{0.425327in}}{\pgfqpoint{1.247887in}{0.426963in}}{\pgfqpoint{1.243769in}{0.426963in}}%
\pgfpathcurveto{\pgfqpoint{1.239651in}{0.426963in}}{\pgfqpoint{1.235701in}{0.425327in}}{\pgfqpoint{1.232789in}{0.422415in}}%
\pgfpathcurveto{\pgfqpoint{1.229877in}{0.419503in}}{\pgfqpoint{1.228241in}{0.415553in}}{\pgfqpoint{1.228241in}{0.411435in}}%
\pgfpathcurveto{\pgfqpoint{1.228241in}{0.407317in}}{\pgfqpoint{1.229877in}{0.403367in}}{\pgfqpoint{1.232789in}{0.400455in}}%
\pgfpathcurveto{\pgfqpoint{1.235701in}{0.397543in}}{\pgfqpoint{1.239651in}{0.395907in}}{\pgfqpoint{1.243769in}{0.395907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433824in}{0.505838in}}%
\pgfpathcurveto{\pgfqpoint{1.437943in}{0.505838in}}{\pgfqpoint{1.441893in}{0.507475in}}{\pgfqpoint{1.444805in}{0.510387in}}%
\pgfpathcurveto{\pgfqpoint{1.447717in}{0.513299in}}{\pgfqpoint{1.449353in}{0.517249in}}{\pgfqpoint{1.449353in}{0.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.449353in}{0.525485in}}{\pgfqpoint{1.447717in}{0.529435in}}{\pgfqpoint{1.444805in}{0.532347in}}%
\pgfpathcurveto{\pgfqpoint{1.441893in}{0.535259in}}{\pgfqpoint{1.437943in}{0.536895in}}{\pgfqpoint{1.433824in}{0.536895in}}%
\pgfpathcurveto{\pgfqpoint{1.429706in}{0.536895in}}{\pgfqpoint{1.425756in}{0.535259in}}{\pgfqpoint{1.422844in}{0.532347in}}%
\pgfpathcurveto{\pgfqpoint{1.419932in}{0.529435in}}{\pgfqpoint{1.418296in}{0.525485in}}{\pgfqpoint{1.418296in}{0.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.418296in}{0.517249in}}{\pgfqpoint{1.419932in}{0.513299in}}{\pgfqpoint{1.422844in}{0.510387in}}%
\pgfpathcurveto{\pgfqpoint{1.425756in}{0.507475in}}{\pgfqpoint{1.429706in}{0.505838in}}{\pgfqpoint{1.433824in}{0.505838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644839in}{0.579884in}}%
\pgfpathcurveto{\pgfqpoint{0.648957in}{0.579884in}}{\pgfqpoint{0.652907in}{0.581520in}}{\pgfqpoint{0.655819in}{0.584432in}}%
\pgfpathcurveto{\pgfqpoint{0.658731in}{0.587344in}}{\pgfqpoint{0.660367in}{0.591294in}}{\pgfqpoint{0.660367in}{0.595412in}}%
\pgfpathcurveto{\pgfqpoint{0.660367in}{0.599530in}}{\pgfqpoint{0.658731in}{0.603480in}}{\pgfqpoint{0.655819in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{0.609304in}}{\pgfqpoint{0.648957in}{0.610940in}}{\pgfqpoint{0.644839in}{0.610940in}}%
\pgfpathcurveto{\pgfqpoint{0.640721in}{0.610940in}}{\pgfqpoint{0.636771in}{0.609304in}}{\pgfqpoint{0.633859in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{0.630947in}{0.603480in}}{\pgfqpoint{0.629311in}{0.599530in}}{\pgfqpoint{0.629311in}{0.595412in}}%
\pgfpathcurveto{\pgfqpoint{0.629311in}{0.591294in}}{\pgfqpoint{0.630947in}{0.587344in}}{\pgfqpoint{0.633859in}{0.584432in}}%
\pgfpathcurveto{\pgfqpoint{0.636771in}{0.581520in}}{\pgfqpoint{0.640721in}{0.579884in}}{\pgfqpoint{0.644839in}{0.579884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268198in}{0.488063in}}%
\pgfpathcurveto{\pgfqpoint{1.272316in}{0.488063in}}{\pgfqpoint{1.276267in}{0.489699in}}{\pgfqpoint{1.279178in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{1.282090in}{0.495523in}}{\pgfqpoint{1.283727in}{0.499473in}}{\pgfqpoint{1.283727in}{0.503592in}}%
\pgfpathcurveto{\pgfqpoint{1.283727in}{0.507710in}}{\pgfqpoint{1.282090in}{0.511660in}}{\pgfqpoint{1.279178in}{0.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.276267in}{0.517484in}}{\pgfqpoint{1.272316in}{0.519120in}}{\pgfqpoint{1.268198in}{0.519120in}}%
\pgfpathcurveto{\pgfqpoint{1.264080in}{0.519120in}}{\pgfqpoint{1.260130in}{0.517484in}}{\pgfqpoint{1.257218in}{0.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.254306in}{0.511660in}}{\pgfqpoint{1.252670in}{0.507710in}}{\pgfqpoint{1.252670in}{0.503592in}}%
\pgfpathcurveto{\pgfqpoint{1.252670in}{0.499473in}}{\pgfqpoint{1.254306in}{0.495523in}}{\pgfqpoint{1.257218in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{1.260130in}{0.489699in}}{\pgfqpoint{1.264080in}{0.488063in}}{\pgfqpoint{1.268198in}{0.488063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109552in}{0.302521in}}%
\pgfpathcurveto{\pgfqpoint{1.113670in}{0.302521in}}{\pgfqpoint{1.117620in}{0.304157in}}{\pgfqpoint{1.120532in}{0.307069in}}%
\pgfpathcurveto{\pgfqpoint{1.123444in}{0.309981in}}{\pgfqpoint{1.125080in}{0.313931in}}{\pgfqpoint{1.125080in}{0.318049in}}%
\pgfpathcurveto{\pgfqpoint{1.125080in}{0.322167in}}{\pgfqpoint{1.123444in}{0.326117in}}{\pgfqpoint{1.120532in}{0.329029in}}%
\pgfpathcurveto{\pgfqpoint{1.117620in}{0.331941in}}{\pgfqpoint{1.113670in}{0.333578in}}{\pgfqpoint{1.109552in}{0.333578in}}%
\pgfpathcurveto{\pgfqpoint{1.105434in}{0.333578in}}{\pgfqpoint{1.101484in}{0.331941in}}{\pgfqpoint{1.098572in}{0.329029in}}%
\pgfpathcurveto{\pgfqpoint{1.095660in}{0.326117in}}{\pgfqpoint{1.094024in}{0.322167in}}{\pgfqpoint{1.094024in}{0.318049in}}%
\pgfpathcurveto{\pgfqpoint{1.094024in}{0.313931in}}{\pgfqpoint{1.095660in}{0.309981in}}{\pgfqpoint{1.098572in}{0.307069in}}%
\pgfpathcurveto{\pgfqpoint{1.101484in}{0.304157in}}{\pgfqpoint{1.105434in}{0.302521in}}{\pgfqpoint{1.109552in}{0.302521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814869in}{0.489885in}}%
\pgfpathcurveto{\pgfqpoint{0.818987in}{0.489885in}}{\pgfqpoint{0.822937in}{0.491521in}}{\pgfqpoint{0.825849in}{0.494433in}}%
\pgfpathcurveto{\pgfqpoint{0.828761in}{0.497345in}}{\pgfqpoint{0.830397in}{0.501295in}}{\pgfqpoint{0.830397in}{0.505413in}}%
\pgfpathcurveto{\pgfqpoint{0.830397in}{0.509531in}}{\pgfqpoint{0.828761in}{0.513482in}}{\pgfqpoint{0.825849in}{0.516393in}}%
\pgfpathcurveto{\pgfqpoint{0.822937in}{0.519305in}}{\pgfqpoint{0.818987in}{0.520942in}}{\pgfqpoint{0.814869in}{0.520942in}}%
\pgfpathcurveto{\pgfqpoint{0.810751in}{0.520942in}}{\pgfqpoint{0.806801in}{0.519305in}}{\pgfqpoint{0.803889in}{0.516393in}}%
\pgfpathcurveto{\pgfqpoint{0.800977in}{0.513482in}}{\pgfqpoint{0.799341in}{0.509531in}}{\pgfqpoint{0.799341in}{0.505413in}}%
\pgfpathcurveto{\pgfqpoint{0.799341in}{0.501295in}}{\pgfqpoint{0.800977in}{0.497345in}}{\pgfqpoint{0.803889in}{0.494433in}}%
\pgfpathcurveto{\pgfqpoint{0.806801in}{0.491521in}}{\pgfqpoint{0.810751in}{0.489885in}}{\pgfqpoint{0.814869in}{0.489885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630271in}{0.804644in}}%
\pgfpathcurveto{\pgfqpoint{0.634389in}{0.804644in}}{\pgfqpoint{0.638339in}{0.806280in}}{\pgfqpoint{0.641251in}{0.809192in}}%
\pgfpathcurveto{\pgfqpoint{0.644163in}{0.812104in}}{\pgfqpoint{0.645799in}{0.816054in}}{\pgfqpoint{0.645799in}{0.820173in}}%
\pgfpathcurveto{\pgfqpoint{0.645799in}{0.824291in}}{\pgfqpoint{0.644163in}{0.828241in}}{\pgfqpoint{0.641251in}{0.831153in}}%
\pgfpathcurveto{\pgfqpoint{0.638339in}{0.834065in}}{\pgfqpoint{0.634389in}{0.835701in}}{\pgfqpoint{0.630271in}{0.835701in}}%
\pgfpathcurveto{\pgfqpoint{0.626153in}{0.835701in}}{\pgfqpoint{0.622203in}{0.834065in}}{\pgfqpoint{0.619291in}{0.831153in}}%
\pgfpathcurveto{\pgfqpoint{0.616379in}{0.828241in}}{\pgfqpoint{0.614743in}{0.824291in}}{\pgfqpoint{0.614743in}{0.820173in}}%
\pgfpathcurveto{\pgfqpoint{0.614743in}{0.816054in}}{\pgfqpoint{0.616379in}{0.812104in}}{\pgfqpoint{0.619291in}{0.809192in}}%
\pgfpathcurveto{\pgfqpoint{0.622203in}{0.806280in}}{\pgfqpoint{0.626153in}{0.804644in}}{\pgfqpoint{0.630271in}{0.804644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473763in}{0.683375in}}%
\pgfpathcurveto{\pgfqpoint{1.477881in}{0.683375in}}{\pgfqpoint{1.481831in}{0.685011in}}{\pgfqpoint{1.484743in}{0.687923in}}%
\pgfpathcurveto{\pgfqpoint{1.487655in}{0.690835in}}{\pgfqpoint{1.489292in}{0.694785in}}{\pgfqpoint{1.489292in}{0.698903in}}%
\pgfpathcurveto{\pgfqpoint{1.489292in}{0.703021in}}{\pgfqpoint{1.487655in}{0.706971in}}{\pgfqpoint{1.484743in}{0.709883in}}%
\pgfpathcurveto{\pgfqpoint{1.481831in}{0.712795in}}{\pgfqpoint{1.477881in}{0.714431in}}{\pgfqpoint{1.473763in}{0.714431in}}%
\pgfpathcurveto{\pgfqpoint{1.469645in}{0.714431in}}{\pgfqpoint{1.465695in}{0.712795in}}{\pgfqpoint{1.462783in}{0.709883in}}%
\pgfpathcurveto{\pgfqpoint{1.459871in}{0.706971in}}{\pgfqpoint{1.458235in}{0.703021in}}{\pgfqpoint{1.458235in}{0.698903in}}%
\pgfpathcurveto{\pgfqpoint{1.458235in}{0.694785in}}{\pgfqpoint{1.459871in}{0.690835in}}{\pgfqpoint{1.462783in}{0.687923in}}%
\pgfpathcurveto{\pgfqpoint{1.465695in}{0.685011in}}{\pgfqpoint{1.469645in}{0.683375in}}{\pgfqpoint{1.473763in}{0.683375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403064in}{0.547190in}}%
\pgfpathcurveto{\pgfqpoint{1.407183in}{0.547190in}}{\pgfqpoint{1.411133in}{0.548826in}}{\pgfqpoint{1.414045in}{0.551738in}}%
\pgfpathcurveto{\pgfqpoint{1.416957in}{0.554650in}}{\pgfqpoint{1.418593in}{0.558600in}}{\pgfqpoint{1.418593in}{0.562718in}}%
\pgfpathcurveto{\pgfqpoint{1.418593in}{0.566836in}}{\pgfqpoint{1.416957in}{0.570786in}}{\pgfqpoint{1.414045in}{0.573698in}}%
\pgfpathcurveto{\pgfqpoint{1.411133in}{0.576610in}}{\pgfqpoint{1.407183in}{0.578246in}}{\pgfqpoint{1.403064in}{0.578246in}}%
\pgfpathcurveto{\pgfqpoint{1.398946in}{0.578246in}}{\pgfqpoint{1.394996in}{0.576610in}}{\pgfqpoint{1.392084in}{0.573698in}}%
\pgfpathcurveto{\pgfqpoint{1.389172in}{0.570786in}}{\pgfqpoint{1.387536in}{0.566836in}}{\pgfqpoint{1.387536in}{0.562718in}}%
\pgfpathcurveto{\pgfqpoint{1.387536in}{0.558600in}}{\pgfqpoint{1.389172in}{0.554650in}}{\pgfqpoint{1.392084in}{0.551738in}}%
\pgfpathcurveto{\pgfqpoint{1.394996in}{0.548826in}}{\pgfqpoint{1.398946in}{0.547190in}}{\pgfqpoint{1.403064in}{0.547190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582538in}{0.692772in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{0.692772in}}{\pgfqpoint{0.590606in}{0.694408in}}{\pgfqpoint{0.593518in}{0.697320in}}%
\pgfpathcurveto{\pgfqpoint{0.596430in}{0.700232in}}{\pgfqpoint{0.598066in}{0.704182in}}{\pgfqpoint{0.598066in}{0.708300in}}%
\pgfpathcurveto{\pgfqpoint{0.598066in}{0.712418in}}{\pgfqpoint{0.596430in}{0.716368in}}{\pgfqpoint{0.593518in}{0.719280in}}%
\pgfpathcurveto{\pgfqpoint{0.590606in}{0.722192in}}{\pgfqpoint{0.586656in}{0.723828in}}{\pgfqpoint{0.582538in}{0.723828in}}%
\pgfpathcurveto{\pgfqpoint{0.578419in}{0.723828in}}{\pgfqpoint{0.574469in}{0.722192in}}{\pgfqpoint{0.571557in}{0.719280in}}%
\pgfpathcurveto{\pgfqpoint{0.568645in}{0.716368in}}{\pgfqpoint{0.567009in}{0.712418in}}{\pgfqpoint{0.567009in}{0.708300in}}%
\pgfpathcurveto{\pgfqpoint{0.567009in}{0.704182in}}{\pgfqpoint{0.568645in}{0.700232in}}{\pgfqpoint{0.571557in}{0.697320in}}%
\pgfpathcurveto{\pgfqpoint{0.574469in}{0.694408in}}{\pgfqpoint{0.578419in}{0.692772in}}{\pgfqpoint{0.582538in}{0.692772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669999in}{0.480141in}}%
\pgfpathcurveto{\pgfqpoint{0.674117in}{0.480141in}}{\pgfqpoint{0.678067in}{0.481777in}}{\pgfqpoint{0.680979in}{0.484689in}}%
\pgfpathcurveto{\pgfqpoint{0.683891in}{0.487601in}}{\pgfqpoint{0.685527in}{0.491551in}}{\pgfqpoint{0.685527in}{0.495669in}}%
\pgfpathcurveto{\pgfqpoint{0.685527in}{0.499788in}}{\pgfqpoint{0.683891in}{0.503738in}}{\pgfqpoint{0.680979in}{0.506650in}}%
\pgfpathcurveto{\pgfqpoint{0.678067in}{0.509562in}}{\pgfqpoint{0.674117in}{0.511198in}}{\pgfqpoint{0.669999in}{0.511198in}}%
\pgfpathcurveto{\pgfqpoint{0.665881in}{0.511198in}}{\pgfqpoint{0.661931in}{0.509562in}}{\pgfqpoint{0.659019in}{0.506650in}}%
\pgfpathcurveto{\pgfqpoint{0.656107in}{0.503738in}}{\pgfqpoint{0.654470in}{0.499788in}}{\pgfqpoint{0.654470in}{0.495669in}}%
\pgfpathcurveto{\pgfqpoint{0.654470in}{0.491551in}}{\pgfqpoint{0.656107in}{0.487601in}}{\pgfqpoint{0.659019in}{0.484689in}}%
\pgfpathcurveto{\pgfqpoint{0.661931in}{0.481777in}}{\pgfqpoint{0.665881in}{0.480141in}}{\pgfqpoint{0.669999in}{0.480141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700034in}{0.694512in}}%
\pgfpathcurveto{\pgfqpoint{0.704152in}{0.694512in}}{\pgfqpoint{0.708102in}{0.696148in}}{\pgfqpoint{0.711014in}{0.699060in}}%
\pgfpathcurveto{\pgfqpoint{0.713926in}{0.701972in}}{\pgfqpoint{0.715562in}{0.705922in}}{\pgfqpoint{0.715562in}{0.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.715562in}{0.714158in}}{\pgfqpoint{0.713926in}{0.718108in}}{\pgfqpoint{0.711014in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{0.708102in}{0.723932in}}{\pgfqpoint{0.704152in}{0.725568in}}{\pgfqpoint{0.700034in}{0.725568in}}%
\pgfpathcurveto{\pgfqpoint{0.695916in}{0.725568in}}{\pgfqpoint{0.691966in}{0.723932in}}{\pgfqpoint{0.689054in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{0.686142in}{0.718108in}}{\pgfqpoint{0.684506in}{0.714158in}}{\pgfqpoint{0.684506in}{0.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.684506in}{0.705922in}}{\pgfqpoint{0.686142in}{0.701972in}}{\pgfqpoint{0.689054in}{0.699060in}}%
\pgfpathcurveto{\pgfqpoint{0.691966in}{0.696148in}}{\pgfqpoint{0.695916in}{0.694512in}}{\pgfqpoint{0.700034in}{0.694512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152325in}{0.450976in}}%
\pgfpathcurveto{\pgfqpoint{1.156443in}{0.450976in}}{\pgfqpoint{1.160393in}{0.452612in}}{\pgfqpoint{1.163305in}{0.455524in}}%
\pgfpathcurveto{\pgfqpoint{1.166217in}{0.458436in}}{\pgfqpoint{1.167853in}{0.462386in}}{\pgfqpoint{1.167853in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{1.167853in}{0.470622in}}{\pgfqpoint{1.166217in}{0.474572in}}{\pgfqpoint{1.163305in}{0.477484in}}%
\pgfpathcurveto{\pgfqpoint{1.160393in}{0.480396in}}{\pgfqpoint{1.156443in}{0.482032in}}{\pgfqpoint{1.152325in}{0.482032in}}%
\pgfpathcurveto{\pgfqpoint{1.148207in}{0.482032in}}{\pgfqpoint{1.144257in}{0.480396in}}{\pgfqpoint{1.141345in}{0.477484in}}%
\pgfpathcurveto{\pgfqpoint{1.138433in}{0.474572in}}{\pgfqpoint{1.136796in}{0.470622in}}{\pgfqpoint{1.136796in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{1.136796in}{0.462386in}}{\pgfqpoint{1.138433in}{0.458436in}}{\pgfqpoint{1.141345in}{0.455524in}}%
\pgfpathcurveto{\pgfqpoint{1.144257in}{0.452612in}}{\pgfqpoint{1.148207in}{0.450976in}}{\pgfqpoint{1.152325in}{0.450976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627814in}{0.548567in}}%
\pgfpathcurveto{\pgfqpoint{0.631932in}{0.548567in}}{\pgfqpoint{0.635882in}{0.550203in}}{\pgfqpoint{0.638794in}{0.553115in}}%
\pgfpathcurveto{\pgfqpoint{0.641706in}{0.556027in}}{\pgfqpoint{0.643342in}{0.559977in}}{\pgfqpoint{0.643342in}{0.564095in}}%
\pgfpathcurveto{\pgfqpoint{0.643342in}{0.568213in}}{\pgfqpoint{0.641706in}{0.572163in}}{\pgfqpoint{0.638794in}{0.575075in}}%
\pgfpathcurveto{\pgfqpoint{0.635882in}{0.577987in}}{\pgfqpoint{0.631932in}{0.579624in}}{\pgfqpoint{0.627814in}{0.579624in}}%
\pgfpathcurveto{\pgfqpoint{0.623696in}{0.579624in}}{\pgfqpoint{0.619746in}{0.577987in}}{\pgfqpoint{0.616834in}{0.575075in}}%
\pgfpathcurveto{\pgfqpoint{0.613922in}{0.572163in}}{\pgfqpoint{0.612286in}{0.568213in}}{\pgfqpoint{0.612286in}{0.564095in}}%
\pgfpathcurveto{\pgfqpoint{0.612286in}{0.559977in}}{\pgfqpoint{0.613922in}{0.556027in}}{\pgfqpoint{0.616834in}{0.553115in}}%
\pgfpathcurveto{\pgfqpoint{0.619746in}{0.550203in}}{\pgfqpoint{0.623696in}{0.548567in}}{\pgfqpoint{0.627814in}{0.548567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260599in}{0.369139in}}%
\pgfpathcurveto{\pgfqpoint{1.264717in}{0.369139in}}{\pgfqpoint{1.268667in}{0.370775in}}{\pgfqpoint{1.271579in}{0.373687in}}%
\pgfpathcurveto{\pgfqpoint{1.274491in}{0.376599in}}{\pgfqpoint{1.276127in}{0.380549in}}{\pgfqpoint{1.276127in}{0.384667in}}%
\pgfpathcurveto{\pgfqpoint{1.276127in}{0.388785in}}{\pgfqpoint{1.274491in}{0.392735in}}{\pgfqpoint{1.271579in}{0.395647in}}%
\pgfpathcurveto{\pgfqpoint{1.268667in}{0.398559in}}{\pgfqpoint{1.264717in}{0.400195in}}{\pgfqpoint{1.260599in}{0.400195in}}%
\pgfpathcurveto{\pgfqpoint{1.256481in}{0.400195in}}{\pgfqpoint{1.252531in}{0.398559in}}{\pgfqpoint{1.249619in}{0.395647in}}%
\pgfpathcurveto{\pgfqpoint{1.246707in}{0.392735in}}{\pgfqpoint{1.245071in}{0.388785in}}{\pgfqpoint{1.245071in}{0.384667in}}%
\pgfpathcurveto{\pgfqpoint{1.245071in}{0.380549in}}{\pgfqpoint{1.246707in}{0.376599in}}{\pgfqpoint{1.249619in}{0.373687in}}%
\pgfpathcurveto{\pgfqpoint{1.252531in}{0.370775in}}{\pgfqpoint{1.256481in}{0.369139in}}{\pgfqpoint{1.260599in}{0.369139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750008in}{0.566327in}}%
\pgfpathcurveto{\pgfqpoint{0.754126in}{0.566327in}}{\pgfqpoint{0.758076in}{0.567963in}}{\pgfqpoint{0.760988in}{0.570875in}}%
\pgfpathcurveto{\pgfqpoint{0.763900in}{0.573787in}}{\pgfqpoint{0.765536in}{0.577737in}}{\pgfqpoint{0.765536in}{0.581855in}}%
\pgfpathcurveto{\pgfqpoint{0.765536in}{0.585973in}}{\pgfqpoint{0.763900in}{0.589923in}}{\pgfqpoint{0.760988in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{0.758076in}{0.595747in}}{\pgfqpoint{0.754126in}{0.597383in}}{\pgfqpoint{0.750008in}{0.597383in}}%
\pgfpathcurveto{\pgfqpoint{0.745890in}{0.597383in}}{\pgfqpoint{0.741940in}{0.595747in}}{\pgfqpoint{0.739028in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{0.736116in}{0.589923in}}{\pgfqpoint{0.734479in}{0.585973in}}{\pgfqpoint{0.734479in}{0.581855in}}%
\pgfpathcurveto{\pgfqpoint{0.734479in}{0.577737in}}{\pgfqpoint{0.736116in}{0.573787in}}{\pgfqpoint{0.739028in}{0.570875in}}%
\pgfpathcurveto{\pgfqpoint{0.741940in}{0.567963in}}{\pgfqpoint{0.745890in}{0.566327in}}{\pgfqpoint{0.750008in}{0.566327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624425in}{0.699047in}}%
\pgfpathcurveto{\pgfqpoint{0.628543in}{0.699047in}}{\pgfqpoint{0.632493in}{0.700683in}}{\pgfqpoint{0.635405in}{0.703595in}}%
\pgfpathcurveto{\pgfqpoint{0.638317in}{0.706507in}}{\pgfqpoint{0.639953in}{0.710457in}}{\pgfqpoint{0.639953in}{0.714575in}}%
\pgfpathcurveto{\pgfqpoint{0.639953in}{0.718693in}}{\pgfqpoint{0.638317in}{0.722643in}}{\pgfqpoint{0.635405in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{0.632493in}{0.728467in}}{\pgfqpoint{0.628543in}{0.730103in}}{\pgfqpoint{0.624425in}{0.730103in}}%
\pgfpathcurveto{\pgfqpoint{0.620307in}{0.730103in}}{\pgfqpoint{0.616357in}{0.728467in}}{\pgfqpoint{0.613445in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{0.610533in}{0.722643in}}{\pgfqpoint{0.608897in}{0.718693in}}{\pgfqpoint{0.608897in}{0.714575in}}%
\pgfpathcurveto{\pgfqpoint{0.608897in}{0.710457in}}{\pgfqpoint{0.610533in}{0.706507in}}{\pgfqpoint{0.613445in}{0.703595in}}%
\pgfpathcurveto{\pgfqpoint{0.616357in}{0.700683in}}{\pgfqpoint{0.620307in}{0.699047in}}{\pgfqpoint{0.624425in}{0.699047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803708in}{0.400684in}}%
\pgfpathcurveto{\pgfqpoint{0.807826in}{0.400684in}}{\pgfqpoint{0.811776in}{0.402320in}}{\pgfqpoint{0.814688in}{0.405232in}}%
\pgfpathcurveto{\pgfqpoint{0.817600in}{0.408144in}}{\pgfqpoint{0.819237in}{0.412094in}}{\pgfqpoint{0.819237in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.819237in}{0.420330in}}{\pgfqpoint{0.817600in}{0.424280in}}{\pgfqpoint{0.814688in}{0.427192in}}%
\pgfpathcurveto{\pgfqpoint{0.811776in}{0.430104in}}{\pgfqpoint{0.807826in}{0.431740in}}{\pgfqpoint{0.803708in}{0.431740in}}%
\pgfpathcurveto{\pgfqpoint{0.799590in}{0.431740in}}{\pgfqpoint{0.795640in}{0.430104in}}{\pgfqpoint{0.792728in}{0.427192in}}%
\pgfpathcurveto{\pgfqpoint{0.789816in}{0.424280in}}{\pgfqpoint{0.788180in}{0.420330in}}{\pgfqpoint{0.788180in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.788180in}{0.412094in}}{\pgfqpoint{0.789816in}{0.408144in}}{\pgfqpoint{0.792728in}{0.405232in}}%
\pgfpathcurveto{\pgfqpoint{0.795640in}{0.402320in}}{\pgfqpoint{0.799590in}{0.400684in}}{\pgfqpoint{0.803708in}{0.400684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735277in}{0.546632in}}%
\pgfpathcurveto{\pgfqpoint{0.739395in}{0.546632in}}{\pgfqpoint{0.743345in}{0.548269in}}{\pgfqpoint{0.746257in}{0.551181in}}%
\pgfpathcurveto{\pgfqpoint{0.749169in}{0.554093in}}{\pgfqpoint{0.750806in}{0.558043in}}{\pgfqpoint{0.750806in}{0.562161in}}%
\pgfpathcurveto{\pgfqpoint{0.750806in}{0.566279in}}{\pgfqpoint{0.749169in}{0.570229in}}{\pgfqpoint{0.746257in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.743345in}{0.576053in}}{\pgfqpoint{0.739395in}{0.577689in}}{\pgfqpoint{0.735277in}{0.577689in}}%
\pgfpathcurveto{\pgfqpoint{0.731159in}{0.577689in}}{\pgfqpoint{0.727209in}{0.576053in}}{\pgfqpoint{0.724297in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.721385in}{0.570229in}}{\pgfqpoint{0.719749in}{0.566279in}}{\pgfqpoint{0.719749in}{0.562161in}}%
\pgfpathcurveto{\pgfqpoint{0.719749in}{0.558043in}}{\pgfqpoint{0.721385in}{0.554093in}}{\pgfqpoint{0.724297in}{0.551181in}}%
\pgfpathcurveto{\pgfqpoint{0.727209in}{0.548269in}}{\pgfqpoint{0.731159in}{0.546632in}}{\pgfqpoint{0.735277in}{0.546632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731353in}{0.455605in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{0.455605in}}{\pgfqpoint{0.739421in}{0.457242in}}{\pgfqpoint{0.742333in}{0.460154in}}%
\pgfpathcurveto{\pgfqpoint{0.745245in}{0.463066in}}{\pgfqpoint{0.746881in}{0.467016in}}{\pgfqpoint{0.746881in}{0.471134in}}%
\pgfpathcurveto{\pgfqpoint{0.746881in}{0.475252in}}{\pgfqpoint{0.745245in}{0.479202in}}{\pgfqpoint{0.742333in}{0.482114in}}%
\pgfpathcurveto{\pgfqpoint{0.739421in}{0.485026in}}{\pgfqpoint{0.735471in}{0.486662in}}{\pgfqpoint{0.731353in}{0.486662in}}%
\pgfpathcurveto{\pgfqpoint{0.727235in}{0.486662in}}{\pgfqpoint{0.723285in}{0.485026in}}{\pgfqpoint{0.720373in}{0.482114in}}%
\pgfpathcurveto{\pgfqpoint{0.717461in}{0.479202in}}{\pgfqpoint{0.715825in}{0.475252in}}{\pgfqpoint{0.715825in}{0.471134in}}%
\pgfpathcurveto{\pgfqpoint{0.715825in}{0.467016in}}{\pgfqpoint{0.717461in}{0.463066in}}{\pgfqpoint{0.720373in}{0.460154in}}%
\pgfpathcurveto{\pgfqpoint{0.723285in}{0.457242in}}{\pgfqpoint{0.727235in}{0.455605in}}{\pgfqpoint{0.731353in}{0.455605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686545in}{0.663477in}}%
\pgfpathcurveto{\pgfqpoint{0.690663in}{0.663477in}}{\pgfqpoint{0.694614in}{0.665114in}}{\pgfqpoint{0.697525in}{0.668026in}}%
\pgfpathcurveto{\pgfqpoint{0.700437in}{0.670938in}}{\pgfqpoint{0.702074in}{0.674888in}}{\pgfqpoint{0.702074in}{0.679006in}}%
\pgfpathcurveto{\pgfqpoint{0.702074in}{0.683124in}}{\pgfqpoint{0.700437in}{0.687074in}}{\pgfqpoint{0.697525in}{0.689986in}}%
\pgfpathcurveto{\pgfqpoint{0.694614in}{0.692898in}}{\pgfqpoint{0.690663in}{0.694534in}}{\pgfqpoint{0.686545in}{0.694534in}}%
\pgfpathcurveto{\pgfqpoint{0.682427in}{0.694534in}}{\pgfqpoint{0.678477in}{0.692898in}}{\pgfqpoint{0.675565in}{0.689986in}}%
\pgfpathcurveto{\pgfqpoint{0.672653in}{0.687074in}}{\pgfqpoint{0.671017in}{0.683124in}}{\pgfqpoint{0.671017in}{0.679006in}}%
\pgfpathcurveto{\pgfqpoint{0.671017in}{0.674888in}}{\pgfqpoint{0.672653in}{0.670938in}}{\pgfqpoint{0.675565in}{0.668026in}}%
\pgfpathcurveto{\pgfqpoint{0.678477in}{0.665114in}}{\pgfqpoint{0.682427in}{0.663477in}}{\pgfqpoint{0.686545in}{0.663477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352517in}{0.557788in}}%
\pgfpathcurveto{\pgfqpoint{1.356635in}{0.557788in}}{\pgfqpoint{1.360585in}{0.559425in}}{\pgfqpoint{1.363497in}{0.562337in}}%
\pgfpathcurveto{\pgfqpoint{1.366409in}{0.565248in}}{\pgfqpoint{1.368045in}{0.569199in}}{\pgfqpoint{1.368045in}{0.573317in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{0.577435in}}{\pgfqpoint{1.366409in}{0.581385in}}{\pgfqpoint{1.363497in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.360585in}{0.587209in}}{\pgfqpoint{1.356635in}{0.588845in}}{\pgfqpoint{1.352517in}{0.588845in}}%
\pgfpathcurveto{\pgfqpoint{1.348399in}{0.588845in}}{\pgfqpoint{1.344449in}{0.587209in}}{\pgfqpoint{1.341537in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.338625in}{0.581385in}}{\pgfqpoint{1.336989in}{0.577435in}}{\pgfqpoint{1.336989in}{0.573317in}}%
\pgfpathcurveto{\pgfqpoint{1.336989in}{0.569199in}}{\pgfqpoint{1.338625in}{0.565248in}}{\pgfqpoint{1.341537in}{0.562337in}}%
\pgfpathcurveto{\pgfqpoint{1.344449in}{0.559425in}}{\pgfqpoint{1.348399in}{0.557788in}}{\pgfqpoint{1.352517in}{0.557788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/mp/exp0/fig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.720000in}{1.433333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.433333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021270in}{0.679554in}}%
\pgfpathcurveto{\pgfqpoint{1.025388in}{0.679554in}}{\pgfqpoint{1.029339in}{0.681190in}}{\pgfqpoint{1.032250in}{0.684102in}}%
\pgfpathcurveto{\pgfqpoint{1.035162in}{0.687014in}}{\pgfqpoint{1.036799in}{0.690964in}}{\pgfqpoint{1.036799in}{0.695082in}}%
\pgfpathcurveto{\pgfqpoint{1.036799in}{0.699200in}}{\pgfqpoint{1.035162in}{0.703150in}}{\pgfqpoint{1.032250in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{1.029339in}{0.708974in}}{\pgfqpoint{1.025388in}{0.710610in}}{\pgfqpoint{1.021270in}{0.710610in}}%
\pgfpathcurveto{\pgfqpoint{1.017152in}{0.710610in}}{\pgfqpoint{1.013202in}{0.708974in}}{\pgfqpoint{1.010290in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{1.007378in}{0.703150in}}{\pgfqpoint{1.005742in}{0.699200in}}{\pgfqpoint{1.005742in}{0.695082in}}%
\pgfpathcurveto{\pgfqpoint{1.005742in}{0.690964in}}{\pgfqpoint{1.007378in}{0.687014in}}{\pgfqpoint{1.010290in}{0.684102in}}%
\pgfpathcurveto{\pgfqpoint{1.013202in}{0.681190in}}{\pgfqpoint{1.017152in}{0.679554in}}{\pgfqpoint{1.021270in}{0.679554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315942in}{0.831381in}}%
\pgfpathcurveto{\pgfqpoint{0.320060in}{0.831381in}}{\pgfqpoint{0.324010in}{0.833017in}}{\pgfqpoint{0.326922in}{0.835929in}}%
\pgfpathcurveto{\pgfqpoint{0.329834in}{0.838841in}}{\pgfqpoint{0.331470in}{0.842791in}}{\pgfqpoint{0.331470in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{0.331470in}{0.851027in}}{\pgfqpoint{0.329834in}{0.854977in}}{\pgfqpoint{0.326922in}{0.857889in}}%
\pgfpathcurveto{\pgfqpoint{0.324010in}{0.860801in}}{\pgfqpoint{0.320060in}{0.862437in}}{\pgfqpoint{0.315942in}{0.862437in}}%
\pgfpathcurveto{\pgfqpoint{0.311824in}{0.862437in}}{\pgfqpoint{0.307874in}{0.860801in}}{\pgfqpoint{0.304962in}{0.857889in}}%
\pgfpathcurveto{\pgfqpoint{0.302050in}{0.854977in}}{\pgfqpoint{0.300414in}{0.851027in}}{\pgfqpoint{0.300414in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{0.300414in}{0.842791in}}{\pgfqpoint{0.302050in}{0.838841in}}{\pgfqpoint{0.304962in}{0.835929in}}%
\pgfpathcurveto{\pgfqpoint{0.307874in}{0.833017in}}{\pgfqpoint{0.311824in}{0.831381in}}{\pgfqpoint{0.315942in}{0.831381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.368627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790057in}{1.012033in}}%
\pgfpathcurveto{\pgfqpoint{0.794175in}{1.012033in}}{\pgfqpoint{0.798126in}{1.013670in}}{\pgfqpoint{0.801037in}{1.016582in}}%
\pgfpathcurveto{\pgfqpoint{0.803949in}{1.019494in}}{\pgfqpoint{0.805586in}{1.023444in}}{\pgfqpoint{0.805586in}{1.027562in}}%
\pgfpathcurveto{\pgfqpoint{0.805586in}{1.031680in}}{\pgfqpoint{0.803949in}{1.035630in}}{\pgfqpoint{0.801037in}{1.038542in}}%
\pgfpathcurveto{\pgfqpoint{0.798126in}{1.041454in}}{\pgfqpoint{0.794175in}{1.043090in}}{\pgfqpoint{0.790057in}{1.043090in}}%
\pgfpathcurveto{\pgfqpoint{0.785939in}{1.043090in}}{\pgfqpoint{0.781989in}{1.041454in}}{\pgfqpoint{0.779077in}{1.038542in}}%
\pgfpathcurveto{\pgfqpoint{0.776165in}{1.035630in}}{\pgfqpoint{0.774529in}{1.031680in}}{\pgfqpoint{0.774529in}{1.027562in}}%
\pgfpathcurveto{\pgfqpoint{0.774529in}{1.023444in}}{\pgfqpoint{0.776165in}{1.019494in}}{\pgfqpoint{0.779077in}{1.016582in}}%
\pgfpathcurveto{\pgfqpoint{0.781989in}{1.013670in}}{\pgfqpoint{0.785939in}{1.012033in}}{\pgfqpoint{0.790057in}{1.012033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113340in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{1.117458in}{0.629064in}}{\pgfqpoint{1.121408in}{0.630701in}}{\pgfqpoint{1.124320in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{1.127232in}{0.636524in}}{\pgfqpoint{1.128868in}{0.640475in}}{\pgfqpoint{1.128868in}{0.644593in}}%
\pgfpathcurveto{\pgfqpoint{1.128868in}{0.648711in}}{\pgfqpoint{1.127232in}{0.652661in}}{\pgfqpoint{1.124320in}{0.655573in}}%
\pgfpathcurveto{\pgfqpoint{1.121408in}{0.658485in}}{\pgfqpoint{1.117458in}{0.660121in}}{\pgfqpoint{1.113340in}{0.660121in}}%
\pgfpathcurveto{\pgfqpoint{1.109222in}{0.660121in}}{\pgfqpoint{1.105272in}{0.658485in}}{\pgfqpoint{1.102360in}{0.655573in}}%
\pgfpathcurveto{\pgfqpoint{1.099448in}{0.652661in}}{\pgfqpoint{1.097812in}{0.648711in}}{\pgfqpoint{1.097812in}{0.644593in}}%
\pgfpathcurveto{\pgfqpoint{1.097812in}{0.640475in}}{\pgfqpoint{1.099448in}{0.636524in}}{\pgfqpoint{1.102360in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{1.105272in}{0.630701in}}{\pgfqpoint{1.109222in}{0.629064in}}{\pgfqpoint{1.113340in}{0.629064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522668in}{0.962998in}}%
\pgfpathcurveto{\pgfqpoint{0.526786in}{0.962998in}}{\pgfqpoint{0.530737in}{0.964634in}}{\pgfqpoint{0.533648in}{0.967546in}}%
\pgfpathcurveto{\pgfqpoint{0.536560in}{0.970458in}}{\pgfqpoint{0.538197in}{0.974408in}}{\pgfqpoint{0.538197in}{0.978526in}}%
\pgfpathcurveto{\pgfqpoint{0.538197in}{0.982644in}}{\pgfqpoint{0.536560in}{0.986594in}}{\pgfqpoint{0.533648in}{0.989506in}}%
\pgfpathcurveto{\pgfqpoint{0.530737in}{0.992418in}}{\pgfqpoint{0.526786in}{0.994054in}}{\pgfqpoint{0.522668in}{0.994054in}}%
\pgfpathcurveto{\pgfqpoint{0.518550in}{0.994054in}}{\pgfqpoint{0.514600in}{0.992418in}}{\pgfqpoint{0.511688in}{0.989506in}}%
\pgfpathcurveto{\pgfqpoint{0.508776in}{0.986594in}}{\pgfqpoint{0.507140in}{0.982644in}}{\pgfqpoint{0.507140in}{0.978526in}}%
\pgfpathcurveto{\pgfqpoint{0.507140in}{0.974408in}}{\pgfqpoint{0.508776in}{0.970458in}}{\pgfqpoint{0.511688in}{0.967546in}}%
\pgfpathcurveto{\pgfqpoint{0.514600in}{0.964634in}}{\pgfqpoint{0.518550in}{0.962998in}}{\pgfqpoint{0.522668in}{0.962998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298976in}{0.640704in}}%
\pgfpathcurveto{\pgfqpoint{0.303094in}{0.640704in}}{\pgfqpoint{0.307044in}{0.642340in}}{\pgfqpoint{0.309956in}{0.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.312868in}{0.648164in}}{\pgfqpoint{0.314504in}{0.652114in}}{\pgfqpoint{0.314504in}{0.656232in}}%
\pgfpathcurveto{\pgfqpoint{0.314504in}{0.660350in}}{\pgfqpoint{0.312868in}{0.664300in}}{\pgfqpoint{0.309956in}{0.667212in}}%
\pgfpathcurveto{\pgfqpoint{0.307044in}{0.670124in}}{\pgfqpoint{0.303094in}{0.671761in}}{\pgfqpoint{0.298976in}{0.671761in}}%
\pgfpathcurveto{\pgfqpoint{0.294858in}{0.671761in}}{\pgfqpoint{0.290908in}{0.670124in}}{\pgfqpoint{0.287996in}{0.667212in}}%
\pgfpathcurveto{\pgfqpoint{0.285084in}{0.664300in}}{\pgfqpoint{0.283448in}{0.660350in}}{\pgfqpoint{0.283448in}{0.656232in}}%
\pgfpathcurveto{\pgfqpoint{0.283448in}{0.652114in}}{\pgfqpoint{0.285084in}{0.648164in}}{\pgfqpoint{0.287996in}{0.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.290908in}{0.642340in}}{\pgfqpoint{0.294858in}{0.640704in}}{\pgfqpoint{0.298976in}{0.640704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712437in}{1.088059in}}%
\pgfpathcurveto{\pgfqpoint{0.716555in}{1.088059in}}{\pgfqpoint{0.720505in}{1.089695in}}{\pgfqpoint{0.723417in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{0.726329in}{1.095519in}}{\pgfqpoint{0.727965in}{1.099469in}}{\pgfqpoint{0.727965in}{1.103588in}}%
\pgfpathcurveto{\pgfqpoint{0.727965in}{1.107706in}}{\pgfqpoint{0.726329in}{1.111656in}}{\pgfqpoint{0.723417in}{1.114568in}}%
\pgfpathcurveto{\pgfqpoint{0.720505in}{1.117480in}}{\pgfqpoint{0.716555in}{1.119116in}}{\pgfqpoint{0.712437in}{1.119116in}}%
\pgfpathcurveto{\pgfqpoint{0.708319in}{1.119116in}}{\pgfqpoint{0.704369in}{1.117480in}}{\pgfqpoint{0.701457in}{1.114568in}}%
\pgfpathcurveto{\pgfqpoint{0.698545in}{1.111656in}}{\pgfqpoint{0.696909in}{1.107706in}}{\pgfqpoint{0.696909in}{1.103588in}}%
\pgfpathcurveto{\pgfqpoint{0.696909in}{1.099469in}}{\pgfqpoint{0.698545in}{1.095519in}}{\pgfqpoint{0.701457in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{0.704369in}{1.089695in}}{\pgfqpoint{0.708319in}{1.088059in}}{\pgfqpoint{0.712437in}{1.088059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465802in}{0.962130in}}%
\pgfpathcurveto{\pgfqpoint{0.469920in}{0.962130in}}{\pgfqpoint{0.473870in}{0.963766in}}{\pgfqpoint{0.476782in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{0.479694in}{0.969590in}}{\pgfqpoint{0.481330in}{0.973540in}}{\pgfqpoint{0.481330in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{0.481330in}{0.981777in}}{\pgfqpoint{0.479694in}{0.985727in}}{\pgfqpoint{0.476782in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{0.473870in}{0.991551in}}{\pgfqpoint{0.469920in}{0.993187in}}{\pgfqpoint{0.465802in}{0.993187in}}%
\pgfpathcurveto{\pgfqpoint{0.461684in}{0.993187in}}{\pgfqpoint{0.457734in}{0.991551in}}{\pgfqpoint{0.454822in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{0.451910in}{0.985727in}}{\pgfqpoint{0.450274in}{0.981777in}}{\pgfqpoint{0.450274in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{0.450274in}{0.973540in}}{\pgfqpoint{0.451910in}{0.969590in}}{\pgfqpoint{0.454822in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{0.457734in}{0.963766in}}{\pgfqpoint{0.461684in}{0.962130in}}{\pgfqpoint{0.465802in}{0.962130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361700in}{0.846195in}}%
\pgfpathcurveto{\pgfqpoint{0.365818in}{0.846195in}}{\pgfqpoint{0.369768in}{0.847831in}}{\pgfqpoint{0.372680in}{0.850743in}}%
\pgfpathcurveto{\pgfqpoint{0.375592in}{0.853655in}}{\pgfqpoint{0.377228in}{0.857605in}}{\pgfqpoint{0.377228in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{0.377228in}{0.865842in}}{\pgfqpoint{0.375592in}{0.869792in}}{\pgfqpoint{0.372680in}{0.872704in}}%
\pgfpathcurveto{\pgfqpoint{0.369768in}{0.875616in}}{\pgfqpoint{0.365818in}{0.877252in}}{\pgfqpoint{0.361700in}{0.877252in}}%
\pgfpathcurveto{\pgfqpoint{0.357582in}{0.877252in}}{\pgfqpoint{0.353632in}{0.875616in}}{\pgfqpoint{0.350720in}{0.872704in}}%
\pgfpathcurveto{\pgfqpoint{0.347808in}{0.869792in}}{\pgfqpoint{0.346172in}{0.865842in}}{\pgfqpoint{0.346172in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{0.346172in}{0.857605in}}{\pgfqpoint{0.347808in}{0.853655in}}{\pgfqpoint{0.350720in}{0.850743in}}%
\pgfpathcurveto{\pgfqpoint{0.353632in}{0.847831in}}{\pgfqpoint{0.357582in}{0.846195in}}{\pgfqpoint{0.361700in}{0.846195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936885in}{0.819991in}}%
\pgfpathcurveto{\pgfqpoint{0.941003in}{0.819991in}}{\pgfqpoint{0.944953in}{0.821627in}}{\pgfqpoint{0.947865in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.950777in}{0.827451in}}{\pgfqpoint{0.952413in}{0.831401in}}{\pgfqpoint{0.952413in}{0.835519in}}%
\pgfpathcurveto{\pgfqpoint{0.952413in}{0.839637in}}{\pgfqpoint{0.950777in}{0.843587in}}{\pgfqpoint{0.947865in}{0.846499in}}%
\pgfpathcurveto{\pgfqpoint{0.944953in}{0.849411in}}{\pgfqpoint{0.941003in}{0.851047in}}{\pgfqpoint{0.936885in}{0.851047in}}%
\pgfpathcurveto{\pgfqpoint{0.932767in}{0.851047in}}{\pgfqpoint{0.928817in}{0.849411in}}{\pgfqpoint{0.925905in}{0.846499in}}%
\pgfpathcurveto{\pgfqpoint{0.922993in}{0.843587in}}{\pgfqpoint{0.921357in}{0.839637in}}{\pgfqpoint{0.921357in}{0.835519in}}%
\pgfpathcurveto{\pgfqpoint{0.921357in}{0.831401in}}{\pgfqpoint{0.922993in}{0.827451in}}{\pgfqpoint{0.925905in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.928817in}{0.821627in}}{\pgfqpoint{0.932767in}{0.819991in}}{\pgfqpoint{0.936885in}{0.819991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128534in}{0.594489in}}%
\pgfpathcurveto{\pgfqpoint{1.132652in}{0.594489in}}{\pgfqpoint{1.136602in}{0.596125in}}{\pgfqpoint{1.139514in}{0.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.142426in}{0.601949in}}{\pgfqpoint{1.144062in}{0.605899in}}{\pgfqpoint{1.144062in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{1.144062in}{0.614135in}}{\pgfqpoint{1.142426in}{0.618085in}}{\pgfqpoint{1.139514in}{0.620997in}}%
\pgfpathcurveto{\pgfqpoint{1.136602in}{0.623909in}}{\pgfqpoint{1.132652in}{0.625545in}}{\pgfqpoint{1.128534in}{0.625545in}}%
\pgfpathcurveto{\pgfqpoint{1.124415in}{0.625545in}}{\pgfqpoint{1.120465in}{0.623909in}}{\pgfqpoint{1.117553in}{0.620997in}}%
\pgfpathcurveto{\pgfqpoint{1.114641in}{0.618085in}}{\pgfqpoint{1.113005in}{0.614135in}}{\pgfqpoint{1.113005in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{1.113005in}{0.605899in}}{\pgfqpoint{1.114641in}{0.601949in}}{\pgfqpoint{1.117553in}{0.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.120465in}{0.596125in}}{\pgfqpoint{1.124415in}{0.594489in}}{\pgfqpoint{1.128534in}{0.594489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169745in}{0.698905in}}%
\pgfpathcurveto{\pgfqpoint{1.173863in}{0.698905in}}{\pgfqpoint{1.177813in}{0.700541in}}{\pgfqpoint{1.180725in}{0.703453in}}%
\pgfpathcurveto{\pgfqpoint{1.183637in}{0.706365in}}{\pgfqpoint{1.185274in}{0.710315in}}{\pgfqpoint{1.185274in}{0.714434in}}%
\pgfpathcurveto{\pgfqpoint{1.185274in}{0.718552in}}{\pgfqpoint{1.183637in}{0.722502in}}{\pgfqpoint{1.180725in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{1.177813in}{0.728326in}}{\pgfqpoint{1.173863in}{0.729962in}}{\pgfqpoint{1.169745in}{0.729962in}}%
\pgfpathcurveto{\pgfqpoint{1.165627in}{0.729962in}}{\pgfqpoint{1.161677in}{0.728326in}}{\pgfqpoint{1.158765in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{1.155853in}{0.722502in}}{\pgfqpoint{1.154217in}{0.718552in}}{\pgfqpoint{1.154217in}{0.714434in}}%
\pgfpathcurveto{\pgfqpoint{1.154217in}{0.710315in}}{\pgfqpoint{1.155853in}{0.706365in}}{\pgfqpoint{1.158765in}{0.703453in}}%
\pgfpathcurveto{\pgfqpoint{1.161677in}{0.700541in}}{\pgfqpoint{1.165627in}{0.698905in}}{\pgfqpoint{1.169745in}{0.698905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.423529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557726in}{0.969470in}}%
\pgfpathcurveto{\pgfqpoint{0.561844in}{0.969470in}}{\pgfqpoint{0.565794in}{0.971106in}}{\pgfqpoint{0.568706in}{0.974018in}}%
\pgfpathcurveto{\pgfqpoint{0.571618in}{0.976930in}}{\pgfqpoint{0.573254in}{0.980880in}}{\pgfqpoint{0.573254in}{0.984998in}}%
\pgfpathcurveto{\pgfqpoint{0.573254in}{0.989116in}}{\pgfqpoint{0.571618in}{0.993066in}}{\pgfqpoint{0.568706in}{0.995978in}}%
\pgfpathcurveto{\pgfqpoint{0.565794in}{0.998890in}}{\pgfqpoint{0.561844in}{1.000527in}}{\pgfqpoint{0.557726in}{1.000527in}}%
\pgfpathcurveto{\pgfqpoint{0.553608in}{1.000527in}}{\pgfqpoint{0.549657in}{0.998890in}}{\pgfqpoint{0.546746in}{0.995978in}}%
\pgfpathcurveto{\pgfqpoint{0.543834in}{0.993066in}}{\pgfqpoint{0.542197in}{0.989116in}}{\pgfqpoint{0.542197in}{0.984998in}}%
\pgfpathcurveto{\pgfqpoint{0.542197in}{0.980880in}}{\pgfqpoint{0.543834in}{0.976930in}}{\pgfqpoint{0.546746in}{0.974018in}}%
\pgfpathcurveto{\pgfqpoint{0.549657in}{0.971106in}}{\pgfqpoint{0.553608in}{0.969470in}}{\pgfqpoint{0.557726in}{0.969470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338429in}{0.702498in}}%
\pgfpathcurveto{\pgfqpoint{0.342547in}{0.702498in}}{\pgfqpoint{0.346498in}{0.704134in}}{\pgfqpoint{0.349409in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{0.352321in}{0.709958in}}{\pgfqpoint{0.353958in}{0.713908in}}{\pgfqpoint{0.353958in}{0.718026in}}%
\pgfpathcurveto{\pgfqpoint{0.353958in}{0.722145in}}{\pgfqpoint{0.352321in}{0.726095in}}{\pgfqpoint{0.349409in}{0.729007in}}%
\pgfpathcurveto{\pgfqpoint{0.346498in}{0.731919in}}{\pgfqpoint{0.342547in}{0.733555in}}{\pgfqpoint{0.338429in}{0.733555in}}%
\pgfpathcurveto{\pgfqpoint{0.334311in}{0.733555in}}{\pgfqpoint{0.330361in}{0.731919in}}{\pgfqpoint{0.327449in}{0.729007in}}%
\pgfpathcurveto{\pgfqpoint{0.324537in}{0.726095in}}{\pgfqpoint{0.322901in}{0.722145in}}{\pgfqpoint{0.322901in}{0.718026in}}%
\pgfpathcurveto{\pgfqpoint{0.322901in}{0.713908in}}{\pgfqpoint{0.324537in}{0.709958in}}{\pgfqpoint{0.327449in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{0.330361in}{0.704134in}}{\pgfqpoint{0.334311in}{0.702498in}}{\pgfqpoint{0.338429in}{0.702498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238765in}{0.711879in}}%
\pgfpathcurveto{\pgfqpoint{0.242883in}{0.711879in}}{\pgfqpoint{0.246833in}{0.713515in}}{\pgfqpoint{0.249745in}{0.716427in}}%
\pgfpathcurveto{\pgfqpoint{0.252657in}{0.719339in}}{\pgfqpoint{0.254293in}{0.723289in}}{\pgfqpoint{0.254293in}{0.727407in}}%
\pgfpathcurveto{\pgfqpoint{0.254293in}{0.731525in}}{\pgfqpoint{0.252657in}{0.735475in}}{\pgfqpoint{0.249745in}{0.738387in}}%
\pgfpathcurveto{\pgfqpoint{0.246833in}{0.741299in}}{\pgfqpoint{0.242883in}{0.742935in}}{\pgfqpoint{0.238765in}{0.742935in}}%
\pgfpathcurveto{\pgfqpoint{0.234647in}{0.742935in}}{\pgfqpoint{0.230697in}{0.741299in}}{\pgfqpoint{0.227785in}{0.738387in}}%
\pgfpathcurveto{\pgfqpoint{0.224873in}{0.735475in}}{\pgfqpoint{0.223236in}{0.731525in}}{\pgfqpoint{0.223236in}{0.727407in}}%
\pgfpathcurveto{\pgfqpoint{0.223236in}{0.723289in}}{\pgfqpoint{0.224873in}{0.719339in}}{\pgfqpoint{0.227785in}{0.716427in}}%
\pgfpathcurveto{\pgfqpoint{0.230697in}{0.713515in}}{\pgfqpoint{0.234647in}{0.711879in}}{\pgfqpoint{0.238765in}{0.711879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.008924in}}%
\pgfpathcurveto{\pgfqpoint{0.754567in}{1.008924in}}{\pgfqpoint{0.758517in}{1.010560in}}{\pgfqpoint{0.761429in}{1.013472in}}%
\pgfpathcurveto{\pgfqpoint{0.764341in}{1.016384in}}{\pgfqpoint{0.765977in}{1.020334in}}{\pgfqpoint{0.765977in}{1.024452in}}%
\pgfpathcurveto{\pgfqpoint{0.765977in}{1.028571in}}{\pgfqpoint{0.764341in}{1.032521in}}{\pgfqpoint{0.761429in}{1.035433in}}%
\pgfpathcurveto{\pgfqpoint{0.758517in}{1.038345in}}{\pgfqpoint{0.754567in}{1.039981in}}{\pgfqpoint{0.750449in}{1.039981in}}%
\pgfpathcurveto{\pgfqpoint{0.746331in}{1.039981in}}{\pgfqpoint{0.742381in}{1.038345in}}{\pgfqpoint{0.739469in}{1.035433in}}%
\pgfpathcurveto{\pgfqpoint{0.736557in}{1.032521in}}{\pgfqpoint{0.734920in}{1.028571in}}{\pgfqpoint{0.734920in}{1.024452in}}%
\pgfpathcurveto{\pgfqpoint{0.734920in}{1.020334in}}{\pgfqpoint{0.736557in}{1.016384in}}{\pgfqpoint{0.739469in}{1.013472in}}%
\pgfpathcurveto{\pgfqpoint{0.742381in}{1.010560in}}{\pgfqpoint{0.746331in}{1.008924in}}{\pgfqpoint{0.750449in}{1.008924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430789in}{1.000888in}}%
\pgfpathcurveto{\pgfqpoint{0.434907in}{1.000888in}}{\pgfqpoint{0.438857in}{1.002525in}}{\pgfqpoint{0.441769in}{1.005437in}}%
\pgfpathcurveto{\pgfqpoint{0.444681in}{1.008349in}}{\pgfqpoint{0.446317in}{1.012299in}}{\pgfqpoint{0.446317in}{1.016417in}}%
\pgfpathcurveto{\pgfqpoint{0.446317in}{1.020535in}}{\pgfqpoint{0.444681in}{1.024485in}}{\pgfqpoint{0.441769in}{1.027397in}}%
\pgfpathcurveto{\pgfqpoint{0.438857in}{1.030309in}}{\pgfqpoint{0.434907in}{1.031945in}}{\pgfqpoint{0.430789in}{1.031945in}}%
\pgfpathcurveto{\pgfqpoint{0.426671in}{1.031945in}}{\pgfqpoint{0.422721in}{1.030309in}}{\pgfqpoint{0.419809in}{1.027397in}}%
\pgfpathcurveto{\pgfqpoint{0.416897in}{1.024485in}}{\pgfqpoint{0.415261in}{1.020535in}}{\pgfqpoint{0.415261in}{1.016417in}}%
\pgfpathcurveto{\pgfqpoint{0.415261in}{1.012299in}}{\pgfqpoint{0.416897in}{1.008349in}}{\pgfqpoint{0.419809in}{1.005437in}}%
\pgfpathcurveto{\pgfqpoint{0.422721in}{1.002525in}}{\pgfqpoint{0.426671in}{1.000888in}}{\pgfqpoint{0.430789in}{1.000888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904649in}{0.936138in}}%
\pgfpathcurveto{\pgfqpoint{0.908767in}{0.936138in}}{\pgfqpoint{0.912717in}{0.937774in}}{\pgfqpoint{0.915629in}{0.940686in}}%
\pgfpathcurveto{\pgfqpoint{0.918541in}{0.943598in}}{\pgfqpoint{0.920177in}{0.947548in}}{\pgfqpoint{0.920177in}{0.951666in}}%
\pgfpathcurveto{\pgfqpoint{0.920177in}{0.955785in}}{\pgfqpoint{0.918541in}{0.959735in}}{\pgfqpoint{0.915629in}{0.962646in}}%
\pgfpathcurveto{\pgfqpoint{0.912717in}{0.965558in}}{\pgfqpoint{0.908767in}{0.967195in}}{\pgfqpoint{0.904649in}{0.967195in}}%
\pgfpathcurveto{\pgfqpoint{0.900531in}{0.967195in}}{\pgfqpoint{0.896580in}{0.965558in}}{\pgfqpoint{0.893669in}{0.962646in}}%
\pgfpathcurveto{\pgfqpoint{0.890757in}{0.959735in}}{\pgfqpoint{0.889120in}{0.955785in}}{\pgfqpoint{0.889120in}{0.951666in}}%
\pgfpathcurveto{\pgfqpoint{0.889120in}{0.947548in}}{\pgfqpoint{0.890757in}{0.943598in}}{\pgfqpoint{0.893669in}{0.940686in}}%
\pgfpathcurveto{\pgfqpoint{0.896580in}{0.937774in}}{\pgfqpoint{0.900531in}{0.936138in}}{\pgfqpoint{0.904649in}{0.936138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572639in}{0.977213in}}%
\pgfpathcurveto{\pgfqpoint{0.576757in}{0.977213in}}{\pgfqpoint{0.580707in}{0.978849in}}{\pgfqpoint{0.583619in}{0.981761in}}%
\pgfpathcurveto{\pgfqpoint{0.586531in}{0.984673in}}{\pgfqpoint{0.588167in}{0.988623in}}{\pgfqpoint{0.588167in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.588167in}{0.996859in}}{\pgfqpoint{0.586531in}{1.000809in}}{\pgfqpoint{0.583619in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{0.580707in}{1.006633in}}{\pgfqpoint{0.576757in}{1.008269in}}{\pgfqpoint{0.572639in}{1.008269in}}%
\pgfpathcurveto{\pgfqpoint{0.568521in}{1.008269in}}{\pgfqpoint{0.564571in}{1.006633in}}{\pgfqpoint{0.561659in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{0.558747in}{1.000809in}}{\pgfqpoint{0.557110in}{0.996859in}}{\pgfqpoint{0.557110in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.557110in}{0.988623in}}{\pgfqpoint{0.558747in}{0.984673in}}{\pgfqpoint{0.561659in}{0.981761in}}%
\pgfpathcurveto{\pgfqpoint{0.564571in}{0.978849in}}{\pgfqpoint{0.568521in}{0.977213in}}{\pgfqpoint{0.572639in}{0.977213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248402in}{0.658033in}}%
\pgfpathcurveto{\pgfqpoint{0.252520in}{0.658033in}}{\pgfqpoint{0.256470in}{0.659669in}}{\pgfqpoint{0.259382in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{0.262294in}{0.665493in}}{\pgfqpoint{0.263930in}{0.669443in}}{\pgfqpoint{0.263930in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.263930in}{0.677679in}}{\pgfqpoint{0.262294in}{0.681629in}}{\pgfqpoint{0.259382in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{0.256470in}{0.687453in}}{\pgfqpoint{0.252520in}{0.689090in}}{\pgfqpoint{0.248402in}{0.689090in}}%
\pgfpathcurveto{\pgfqpoint{0.244284in}{0.689090in}}{\pgfqpoint{0.240334in}{0.687453in}}{\pgfqpoint{0.237422in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{0.234510in}{0.681629in}}{\pgfqpoint{0.232874in}{0.677679in}}{\pgfqpoint{0.232874in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.232874in}{0.669443in}}{\pgfqpoint{0.234510in}{0.665493in}}{\pgfqpoint{0.237422in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{0.240334in}{0.659669in}}{\pgfqpoint{0.244284in}{0.658033in}}{\pgfqpoint{0.248402in}{0.658033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269603in}{0.686170in}}%
\pgfpathcurveto{\pgfqpoint{0.273721in}{0.686170in}}{\pgfqpoint{0.277671in}{0.687806in}}{\pgfqpoint{0.280583in}{0.690718in}}%
\pgfpathcurveto{\pgfqpoint{0.283495in}{0.693630in}}{\pgfqpoint{0.285131in}{0.697580in}}{\pgfqpoint{0.285131in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.285131in}{0.705817in}}{\pgfqpoint{0.283495in}{0.709767in}}{\pgfqpoint{0.280583in}{0.712679in}}%
\pgfpathcurveto{\pgfqpoint{0.277671in}{0.715591in}}{\pgfqpoint{0.273721in}{0.717227in}}{\pgfqpoint{0.269603in}{0.717227in}}%
\pgfpathcurveto{\pgfqpoint{0.265485in}{0.717227in}}{\pgfqpoint{0.261535in}{0.715591in}}{\pgfqpoint{0.258623in}{0.712679in}}%
\pgfpathcurveto{\pgfqpoint{0.255711in}{0.709767in}}{\pgfqpoint{0.254075in}{0.705817in}}{\pgfqpoint{0.254075in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.254075in}{0.697580in}}{\pgfqpoint{0.255711in}{0.693630in}}{\pgfqpoint{0.258623in}{0.690718in}}%
\pgfpathcurveto{\pgfqpoint{0.261535in}{0.687806in}}{\pgfqpoint{0.265485in}{0.686170in}}{\pgfqpoint{0.269603in}{0.686170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890366in}{1.032653in}}%
\pgfpathcurveto{\pgfqpoint{0.894484in}{1.032653in}}{\pgfqpoint{0.898434in}{1.034289in}}{\pgfqpoint{0.901346in}{1.037201in}}%
\pgfpathcurveto{\pgfqpoint{0.904258in}{1.040113in}}{\pgfqpoint{0.905894in}{1.044063in}}{\pgfqpoint{0.905894in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.905894in}{1.052299in}}{\pgfqpoint{0.904258in}{1.056249in}}{\pgfqpoint{0.901346in}{1.059161in}}%
\pgfpathcurveto{\pgfqpoint{0.898434in}{1.062073in}}{\pgfqpoint{0.894484in}{1.063709in}}{\pgfqpoint{0.890366in}{1.063709in}}%
\pgfpathcurveto{\pgfqpoint{0.886248in}{1.063709in}}{\pgfqpoint{0.882298in}{1.062073in}}{\pgfqpoint{0.879386in}{1.059161in}}%
\pgfpathcurveto{\pgfqpoint{0.876474in}{1.056249in}}{\pgfqpoint{0.874838in}{1.052299in}}{\pgfqpoint{0.874838in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.874838in}{1.044063in}}{\pgfqpoint{0.876474in}{1.040113in}}{\pgfqpoint{0.879386in}{1.037201in}}%
\pgfpathcurveto{\pgfqpoint{0.882298in}{1.034289in}}{\pgfqpoint{0.886248in}{1.032653in}}{\pgfqpoint{0.890366in}{1.032653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261496in}{0.807192in}}%
\pgfpathcurveto{\pgfqpoint{0.265614in}{0.807192in}}{\pgfqpoint{0.269564in}{0.808828in}}{\pgfqpoint{0.272476in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.275388in}{0.814652in}}{\pgfqpoint{0.277024in}{0.818602in}}{\pgfqpoint{0.277024in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{0.277024in}{0.826839in}}{\pgfqpoint{0.275388in}{0.830789in}}{\pgfqpoint{0.272476in}{0.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.269564in}{0.836612in}}{\pgfqpoint{0.265614in}{0.838249in}}{\pgfqpoint{0.261496in}{0.838249in}}%
\pgfpathcurveto{\pgfqpoint{0.257378in}{0.838249in}}{\pgfqpoint{0.253428in}{0.836612in}}{\pgfqpoint{0.250516in}{0.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.247604in}{0.830789in}}{\pgfqpoint{0.245967in}{0.826839in}}{\pgfqpoint{0.245967in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{0.245967in}{0.818602in}}{\pgfqpoint{0.247604in}{0.814652in}}{\pgfqpoint{0.250516in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.253428in}{0.808828in}}{\pgfqpoint{0.257378in}{0.807192in}}{\pgfqpoint{0.261496in}{0.807192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039325in}{0.994696in}}%
\pgfpathcurveto{\pgfqpoint{1.043443in}{0.994696in}}{\pgfqpoint{1.047393in}{0.996332in}}{\pgfqpoint{1.050305in}{0.999244in}}%
\pgfpathcurveto{\pgfqpoint{1.053217in}{1.002156in}}{\pgfqpoint{1.054853in}{1.006106in}}{\pgfqpoint{1.054853in}{1.010224in}}%
\pgfpathcurveto{\pgfqpoint{1.054853in}{1.014342in}}{\pgfqpoint{1.053217in}{1.018292in}}{\pgfqpoint{1.050305in}{1.021204in}}%
\pgfpathcurveto{\pgfqpoint{1.047393in}{1.024116in}}{\pgfqpoint{1.043443in}{1.025752in}}{\pgfqpoint{1.039325in}{1.025752in}}%
\pgfpathcurveto{\pgfqpoint{1.035207in}{1.025752in}}{\pgfqpoint{1.031257in}{1.024116in}}{\pgfqpoint{1.028345in}{1.021204in}}%
\pgfpathcurveto{\pgfqpoint{1.025433in}{1.018292in}}{\pgfqpoint{1.023797in}{1.014342in}}{\pgfqpoint{1.023797in}{1.010224in}}%
\pgfpathcurveto{\pgfqpoint{1.023797in}{1.006106in}}{\pgfqpoint{1.025433in}{1.002156in}}{\pgfqpoint{1.028345in}{0.999244in}}%
\pgfpathcurveto{\pgfqpoint{1.031257in}{0.996332in}}{\pgfqpoint{1.035207in}{0.994696in}}{\pgfqpoint{1.039325in}{0.994696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819397in}{1.036941in}}%
\pgfpathcurveto{\pgfqpoint{0.823515in}{1.036941in}}{\pgfqpoint{0.827465in}{1.038578in}}{\pgfqpoint{0.830377in}{1.041490in}}%
\pgfpathcurveto{\pgfqpoint{0.833289in}{1.044401in}}{\pgfqpoint{0.834925in}{1.048352in}}{\pgfqpoint{0.834925in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{0.834925in}{1.056588in}}{\pgfqpoint{0.833289in}{1.060538in}}{\pgfqpoint{0.830377in}{1.063450in}}%
\pgfpathcurveto{\pgfqpoint{0.827465in}{1.066362in}}{\pgfqpoint{0.823515in}{1.067998in}}{\pgfqpoint{0.819397in}{1.067998in}}%
\pgfpathcurveto{\pgfqpoint{0.815279in}{1.067998in}}{\pgfqpoint{0.811329in}{1.066362in}}{\pgfqpoint{0.808417in}{1.063450in}}%
\pgfpathcurveto{\pgfqpoint{0.805505in}{1.060538in}}{\pgfqpoint{0.803869in}{1.056588in}}{\pgfqpoint{0.803869in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{0.803869in}{1.048352in}}{\pgfqpoint{0.805505in}{1.044401in}}{\pgfqpoint{0.808417in}{1.041490in}}%
\pgfpathcurveto{\pgfqpoint{0.811329in}{1.038578in}}{\pgfqpoint{0.815279in}{1.036941in}}{\pgfqpoint{0.819397in}{1.036941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.211765,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058839in}{0.722498in}}%
\pgfpathcurveto{\pgfqpoint{1.062957in}{0.722498in}}{\pgfqpoint{1.066907in}{0.724134in}}{\pgfqpoint{1.069819in}{0.727046in}}%
\pgfpathcurveto{\pgfqpoint{1.072731in}{0.729958in}}{\pgfqpoint{1.074367in}{0.733908in}}{\pgfqpoint{1.074367in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.074367in}{0.742144in}}{\pgfqpoint{1.072731in}{0.746094in}}{\pgfqpoint{1.069819in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{1.066907in}{0.751918in}}{\pgfqpoint{1.062957in}{0.753554in}}{\pgfqpoint{1.058839in}{0.753554in}}%
\pgfpathcurveto{\pgfqpoint{1.054721in}{0.753554in}}{\pgfqpoint{1.050771in}{0.751918in}}{\pgfqpoint{1.047859in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{1.044947in}{0.746094in}}{\pgfqpoint{1.043311in}{0.742144in}}{\pgfqpoint{1.043311in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.043311in}{0.733908in}}{\pgfqpoint{1.044947in}{0.729958in}}{\pgfqpoint{1.047859in}{0.727046in}}%
\pgfpathcurveto{\pgfqpoint{1.050771in}{0.724134in}}{\pgfqpoint{1.054721in}{0.722498in}}{\pgfqpoint{1.058839in}{0.722498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998651in}{0.889098in}}%
\pgfpathcurveto{\pgfqpoint{1.002769in}{0.889098in}}{\pgfqpoint{1.006719in}{0.890734in}}{\pgfqpoint{1.009631in}{0.893646in}}%
\pgfpathcurveto{\pgfqpoint{1.012543in}{0.896558in}}{\pgfqpoint{1.014179in}{0.900508in}}{\pgfqpoint{1.014179in}{0.904626in}}%
\pgfpathcurveto{\pgfqpoint{1.014179in}{0.908744in}}{\pgfqpoint{1.012543in}{0.912694in}}{\pgfqpoint{1.009631in}{0.915606in}}%
\pgfpathcurveto{\pgfqpoint{1.006719in}{0.918518in}}{\pgfqpoint{1.002769in}{0.920154in}}{\pgfqpoint{0.998651in}{0.920154in}}%
\pgfpathcurveto{\pgfqpoint{0.994533in}{0.920154in}}{\pgfqpoint{0.990583in}{0.918518in}}{\pgfqpoint{0.987671in}{0.915606in}}%
\pgfpathcurveto{\pgfqpoint{0.984759in}{0.912694in}}{\pgfqpoint{0.983123in}{0.908744in}}{\pgfqpoint{0.983123in}{0.904626in}}%
\pgfpathcurveto{\pgfqpoint{0.983123in}{0.900508in}}{\pgfqpoint{0.984759in}{0.896558in}}{\pgfqpoint{0.987671in}{0.893646in}}%
\pgfpathcurveto{\pgfqpoint{0.990583in}{0.890734in}}{\pgfqpoint{0.994533in}{0.889098in}}{\pgfqpoint{0.998651in}{0.889098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307866in}{0.675363in}}%
\pgfpathcurveto{\pgfqpoint{0.311984in}{0.675363in}}{\pgfqpoint{0.315934in}{0.676999in}}{\pgfqpoint{0.318846in}{0.679911in}}%
\pgfpathcurveto{\pgfqpoint{0.321758in}{0.682823in}}{\pgfqpoint{0.323395in}{0.686773in}}{\pgfqpoint{0.323395in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.323395in}{0.695009in}}{\pgfqpoint{0.321758in}{0.698959in}}{\pgfqpoint{0.318846in}{0.701871in}}%
\pgfpathcurveto{\pgfqpoint{0.315934in}{0.704783in}}{\pgfqpoint{0.311984in}{0.706419in}}{\pgfqpoint{0.307866in}{0.706419in}}%
\pgfpathcurveto{\pgfqpoint{0.303748in}{0.706419in}}{\pgfqpoint{0.299798in}{0.704783in}}{\pgfqpoint{0.296886in}{0.701871in}}%
\pgfpathcurveto{\pgfqpoint{0.293974in}{0.698959in}}{\pgfqpoint{0.292338in}{0.695009in}}{\pgfqpoint{0.292338in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.292338in}{0.686773in}}{\pgfqpoint{0.293974in}{0.682823in}}{\pgfqpoint{0.296886in}{0.679911in}}%
\pgfpathcurveto{\pgfqpoint{0.299798in}{0.676999in}}{\pgfqpoint{0.303748in}{0.675363in}}{\pgfqpoint{0.307866in}{0.675363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954379in}{0.865406in}}%
\pgfpathcurveto{\pgfqpoint{0.958497in}{0.865406in}}{\pgfqpoint{0.962447in}{0.867043in}}{\pgfqpoint{0.965359in}{0.869954in}}%
\pgfpathcurveto{\pgfqpoint{0.968271in}{0.872866in}}{\pgfqpoint{0.969908in}{0.876816in}}{\pgfqpoint{0.969908in}{0.880935in}}%
\pgfpathcurveto{\pgfqpoint{0.969908in}{0.885053in}}{\pgfqpoint{0.968271in}{0.889003in}}{\pgfqpoint{0.965359in}{0.891915in}}%
\pgfpathcurveto{\pgfqpoint{0.962447in}{0.894827in}}{\pgfqpoint{0.958497in}{0.896463in}}{\pgfqpoint{0.954379in}{0.896463in}}%
\pgfpathcurveto{\pgfqpoint{0.950261in}{0.896463in}}{\pgfqpoint{0.946311in}{0.894827in}}{\pgfqpoint{0.943399in}{0.891915in}}%
\pgfpathcurveto{\pgfqpoint{0.940487in}{0.889003in}}{\pgfqpoint{0.938851in}{0.885053in}}{\pgfqpoint{0.938851in}{0.880935in}}%
\pgfpathcurveto{\pgfqpoint{0.938851in}{0.876816in}}{\pgfqpoint{0.940487in}{0.872866in}}{\pgfqpoint{0.943399in}{0.869954in}}%
\pgfpathcurveto{\pgfqpoint{0.946311in}{0.867043in}}{\pgfqpoint{0.950261in}{0.865406in}}{\pgfqpoint{0.954379in}{0.865406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838273in}{1.035127in}}%
\pgfpathcurveto{\pgfqpoint{0.842391in}{1.035127in}}{\pgfqpoint{0.846341in}{1.036764in}}{\pgfqpoint{0.849253in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{0.852165in}{1.042587in}}{\pgfqpoint{0.853801in}{1.046537in}}{\pgfqpoint{0.853801in}{1.050656in}}%
\pgfpathcurveto{\pgfqpoint{0.853801in}{1.054774in}}{\pgfqpoint{0.852165in}{1.058724in}}{\pgfqpoint{0.849253in}{1.061636in}}%
\pgfpathcurveto{\pgfqpoint{0.846341in}{1.064548in}}{\pgfqpoint{0.842391in}{1.066184in}}{\pgfqpoint{0.838273in}{1.066184in}}%
\pgfpathcurveto{\pgfqpoint{0.834155in}{1.066184in}}{\pgfqpoint{0.830205in}{1.064548in}}{\pgfqpoint{0.827293in}{1.061636in}}%
\pgfpathcurveto{\pgfqpoint{0.824381in}{1.058724in}}{\pgfqpoint{0.822745in}{1.054774in}}{\pgfqpoint{0.822745in}{1.050656in}}%
\pgfpathcurveto{\pgfqpoint{0.822745in}{1.046537in}}{\pgfqpoint{0.824381in}{1.042587in}}{\pgfqpoint{0.827293in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{0.830205in}{1.036764in}}{\pgfqpoint{0.834155in}{1.035127in}}{\pgfqpoint{0.838273in}{1.035127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746472in}{1.073964in}}%
\pgfpathcurveto{\pgfqpoint{0.750591in}{1.073964in}}{\pgfqpoint{0.754541in}{1.075600in}}{\pgfqpoint{0.757453in}{1.078512in}}%
\pgfpathcurveto{\pgfqpoint{0.760365in}{1.081424in}}{\pgfqpoint{0.762001in}{1.085374in}}{\pgfqpoint{0.762001in}{1.089492in}}%
\pgfpathcurveto{\pgfqpoint{0.762001in}{1.093610in}}{\pgfqpoint{0.760365in}{1.097560in}}{\pgfqpoint{0.757453in}{1.100472in}}%
\pgfpathcurveto{\pgfqpoint{0.754541in}{1.103384in}}{\pgfqpoint{0.750591in}{1.105020in}}{\pgfqpoint{0.746472in}{1.105020in}}%
\pgfpathcurveto{\pgfqpoint{0.742354in}{1.105020in}}{\pgfqpoint{0.738404in}{1.103384in}}{\pgfqpoint{0.735492in}{1.100472in}}%
\pgfpathcurveto{\pgfqpoint{0.732580in}{1.097560in}}{\pgfqpoint{0.730944in}{1.093610in}}{\pgfqpoint{0.730944in}{1.089492in}}%
\pgfpathcurveto{\pgfqpoint{0.730944in}{1.085374in}}{\pgfqpoint{0.732580in}{1.081424in}}{\pgfqpoint{0.735492in}{1.078512in}}%
\pgfpathcurveto{\pgfqpoint{0.738404in}{1.075600in}}{\pgfqpoint{0.742354in}{1.073964in}}{\pgfqpoint{0.746472in}{1.073964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387490in}{0.919149in}}%
\pgfpathcurveto{\pgfqpoint{0.391608in}{0.919149in}}{\pgfqpoint{0.395559in}{0.920785in}}{\pgfqpoint{0.398470in}{0.923697in}}%
\pgfpathcurveto{\pgfqpoint{0.401382in}{0.926609in}}{\pgfqpoint{0.403019in}{0.930559in}}{\pgfqpoint{0.403019in}{0.934677in}}%
\pgfpathcurveto{\pgfqpoint{0.403019in}{0.938795in}}{\pgfqpoint{0.401382in}{0.942745in}}{\pgfqpoint{0.398470in}{0.945657in}}%
\pgfpathcurveto{\pgfqpoint{0.395559in}{0.948569in}}{\pgfqpoint{0.391608in}{0.950205in}}{\pgfqpoint{0.387490in}{0.950205in}}%
\pgfpathcurveto{\pgfqpoint{0.383372in}{0.950205in}}{\pgfqpoint{0.379422in}{0.948569in}}{\pgfqpoint{0.376510in}{0.945657in}}%
\pgfpathcurveto{\pgfqpoint{0.373598in}{0.942745in}}{\pgfqpoint{0.371962in}{0.938795in}}{\pgfqpoint{0.371962in}{0.934677in}}%
\pgfpathcurveto{\pgfqpoint{0.371962in}{0.930559in}}{\pgfqpoint{0.373598in}{0.926609in}}{\pgfqpoint{0.376510in}{0.923697in}}%
\pgfpathcurveto{\pgfqpoint{0.379422in}{0.920785in}}{\pgfqpoint{0.383372in}{0.919149in}}{\pgfqpoint{0.387490in}{0.919149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.831373,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368669in}{0.931069in}}%
\pgfpathcurveto{\pgfqpoint{0.372788in}{0.931069in}}{\pgfqpoint{0.376738in}{0.932706in}}{\pgfqpoint{0.379650in}{0.935618in}}%
\pgfpathcurveto{\pgfqpoint{0.382562in}{0.938530in}}{\pgfqpoint{0.384198in}{0.942480in}}{\pgfqpoint{0.384198in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{0.384198in}{0.950716in}}{\pgfqpoint{0.382562in}{0.954666in}}{\pgfqpoint{0.379650in}{0.957578in}}%
\pgfpathcurveto{\pgfqpoint{0.376738in}{0.960490in}}{\pgfqpoint{0.372788in}{0.962126in}}{\pgfqpoint{0.368669in}{0.962126in}}%
\pgfpathcurveto{\pgfqpoint{0.364551in}{0.962126in}}{\pgfqpoint{0.360601in}{0.960490in}}{\pgfqpoint{0.357689in}{0.957578in}}%
\pgfpathcurveto{\pgfqpoint{0.354777in}{0.954666in}}{\pgfqpoint{0.353141in}{0.950716in}}{\pgfqpoint{0.353141in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{0.353141in}{0.942480in}}{\pgfqpoint{0.354777in}{0.938530in}}{\pgfqpoint{0.357689in}{0.935618in}}%
\pgfpathcurveto{\pgfqpoint{0.360601in}{0.932706in}}{\pgfqpoint{0.364551in}{0.931069in}}{\pgfqpoint{0.368669in}{0.931069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351328in}{0.920439in}}%
\pgfpathcurveto{\pgfqpoint{0.355446in}{0.920439in}}{\pgfqpoint{0.359396in}{0.922075in}}{\pgfqpoint{0.362308in}{0.924987in}}%
\pgfpathcurveto{\pgfqpoint{0.365220in}{0.927899in}}{\pgfqpoint{0.366856in}{0.931849in}}{\pgfqpoint{0.366856in}{0.935967in}}%
\pgfpathcurveto{\pgfqpoint{0.366856in}{0.940086in}}{\pgfqpoint{0.365220in}{0.944036in}}{\pgfqpoint{0.362308in}{0.946948in}}%
\pgfpathcurveto{\pgfqpoint{0.359396in}{0.949859in}}{\pgfqpoint{0.355446in}{0.951496in}}{\pgfqpoint{0.351328in}{0.951496in}}%
\pgfpathcurveto{\pgfqpoint{0.347210in}{0.951496in}}{\pgfqpoint{0.343260in}{0.949859in}}{\pgfqpoint{0.340348in}{0.946948in}}%
\pgfpathcurveto{\pgfqpoint{0.337436in}{0.944036in}}{\pgfqpoint{0.335800in}{0.940086in}}{\pgfqpoint{0.335800in}{0.935967in}}%
\pgfpathcurveto{\pgfqpoint{0.335800in}{0.931849in}}{\pgfqpoint{0.337436in}{0.927899in}}{\pgfqpoint{0.340348in}{0.924987in}}%
\pgfpathcurveto{\pgfqpoint{0.343260in}{0.922075in}}{\pgfqpoint{0.347210in}{0.920439in}}{\pgfqpoint{0.351328in}{0.920439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064301in}{0.958694in}}%
\pgfpathcurveto{\pgfqpoint{1.068419in}{0.958694in}}{\pgfqpoint{1.072369in}{0.960330in}}{\pgfqpoint{1.075281in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{1.078193in}{0.966154in}}{\pgfqpoint{1.079829in}{0.970104in}}{\pgfqpoint{1.079829in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.079829in}{0.978340in}}{\pgfqpoint{1.078193in}{0.982290in}}{\pgfqpoint{1.075281in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.072369in}{0.988114in}}{\pgfqpoint{1.068419in}{0.989750in}}{\pgfqpoint{1.064301in}{0.989750in}}%
\pgfpathcurveto{\pgfqpoint{1.060183in}{0.989750in}}{\pgfqpoint{1.056233in}{0.988114in}}{\pgfqpoint{1.053321in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.050409in}{0.982290in}}{\pgfqpoint{1.048773in}{0.978340in}}{\pgfqpoint{1.048773in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.048773in}{0.970104in}}{\pgfqpoint{1.050409in}{0.966154in}}{\pgfqpoint{1.053321in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{1.056233in}{0.960330in}}{\pgfqpoint{1.060183in}{0.958694in}}{\pgfqpoint{1.064301in}{0.958694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513981in}{0.931119in}}%
\pgfpathcurveto{\pgfqpoint{0.518099in}{0.931119in}}{\pgfqpoint{0.522049in}{0.932756in}}{\pgfqpoint{0.524961in}{0.935668in}}%
\pgfpathcurveto{\pgfqpoint{0.527873in}{0.938579in}}{\pgfqpoint{0.529509in}{0.942530in}}{\pgfqpoint{0.529509in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{0.529509in}{0.950766in}}{\pgfqpoint{0.527873in}{0.954716in}}{\pgfqpoint{0.524961in}{0.957628in}}%
\pgfpathcurveto{\pgfqpoint{0.522049in}{0.960540in}}{\pgfqpoint{0.518099in}{0.962176in}}{\pgfqpoint{0.513981in}{0.962176in}}%
\pgfpathcurveto{\pgfqpoint{0.509863in}{0.962176in}}{\pgfqpoint{0.505913in}{0.960540in}}{\pgfqpoint{0.503001in}{0.957628in}}%
\pgfpathcurveto{\pgfqpoint{0.500089in}{0.954716in}}{\pgfqpoint{0.498453in}{0.950766in}}{\pgfqpoint{0.498453in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{0.498453in}{0.942530in}}{\pgfqpoint{0.500089in}{0.938579in}}{\pgfqpoint{0.503001in}{0.935668in}}%
\pgfpathcurveto{\pgfqpoint{0.505913in}{0.932756in}}{\pgfqpoint{0.509863in}{0.931119in}}{\pgfqpoint{0.513981in}{0.931119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619448in}{1.107787in}}%
\pgfpathcurveto{\pgfqpoint{0.623566in}{1.107787in}}{\pgfqpoint{0.627516in}{1.109423in}}{\pgfqpoint{0.630428in}{1.112335in}}%
\pgfpathcurveto{\pgfqpoint{0.633340in}{1.115247in}}{\pgfqpoint{0.634976in}{1.119197in}}{\pgfqpoint{0.634976in}{1.123315in}}%
\pgfpathcurveto{\pgfqpoint{0.634976in}{1.127434in}}{\pgfqpoint{0.633340in}{1.131384in}}{\pgfqpoint{0.630428in}{1.134296in}}%
\pgfpathcurveto{\pgfqpoint{0.627516in}{1.137208in}}{\pgfqpoint{0.623566in}{1.138844in}}{\pgfqpoint{0.619448in}{1.138844in}}%
\pgfpathcurveto{\pgfqpoint{0.615330in}{1.138844in}}{\pgfqpoint{0.611380in}{1.137208in}}{\pgfqpoint{0.608468in}{1.134296in}}%
\pgfpathcurveto{\pgfqpoint{0.605556in}{1.131384in}}{\pgfqpoint{0.603920in}{1.127434in}}{\pgfqpoint{0.603920in}{1.123315in}}%
\pgfpathcurveto{\pgfqpoint{0.603920in}{1.119197in}}{\pgfqpoint{0.605556in}{1.115247in}}{\pgfqpoint{0.608468in}{1.112335in}}%
\pgfpathcurveto{\pgfqpoint{0.611380in}{1.109423in}}{\pgfqpoint{0.615330in}{1.107787in}}{\pgfqpoint{0.619448in}{1.107787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337939in}{0.818946in}}%
\pgfpathcurveto{\pgfqpoint{0.342057in}{0.818946in}}{\pgfqpoint{0.346007in}{0.820582in}}{\pgfqpoint{0.348919in}{0.823494in}}%
\pgfpathcurveto{\pgfqpoint{0.351831in}{0.826406in}}{\pgfqpoint{0.353467in}{0.830356in}}{\pgfqpoint{0.353467in}{0.834474in}}%
\pgfpathcurveto{\pgfqpoint{0.353467in}{0.838593in}}{\pgfqpoint{0.351831in}{0.842543in}}{\pgfqpoint{0.348919in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{0.346007in}{0.848366in}}{\pgfqpoint{0.342057in}{0.850003in}}{\pgfqpoint{0.337939in}{0.850003in}}%
\pgfpathcurveto{\pgfqpoint{0.333821in}{0.850003in}}{\pgfqpoint{0.329871in}{0.848366in}}{\pgfqpoint{0.326959in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{0.324047in}{0.842543in}}{\pgfqpoint{0.322411in}{0.838593in}}{\pgfqpoint{0.322411in}{0.834474in}}%
\pgfpathcurveto{\pgfqpoint{0.322411in}{0.830356in}}{\pgfqpoint{0.324047in}{0.826406in}}{\pgfqpoint{0.326959in}{0.823494in}}%
\pgfpathcurveto{\pgfqpoint{0.329871in}{0.820582in}}{\pgfqpoint{0.333821in}{0.818946in}}{\pgfqpoint{0.337939in}{0.818946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.619608,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689767in}{1.068981in}}%
\pgfpathcurveto{\pgfqpoint{0.693885in}{1.068981in}}{\pgfqpoint{0.697835in}{1.070618in}}{\pgfqpoint{0.700747in}{1.073530in}}%
\pgfpathcurveto{\pgfqpoint{0.703659in}{1.076441in}}{\pgfqpoint{0.705295in}{1.080391in}}{\pgfqpoint{0.705295in}{1.084510in}}%
\pgfpathcurveto{\pgfqpoint{0.705295in}{1.088628in}}{\pgfqpoint{0.703659in}{1.092578in}}{\pgfqpoint{0.700747in}{1.095490in}}%
\pgfpathcurveto{\pgfqpoint{0.697835in}{1.098402in}}{\pgfqpoint{0.693885in}{1.100038in}}{\pgfqpoint{0.689767in}{1.100038in}}%
\pgfpathcurveto{\pgfqpoint{0.685649in}{1.100038in}}{\pgfqpoint{0.681699in}{1.098402in}}{\pgfqpoint{0.678787in}{1.095490in}}%
\pgfpathcurveto{\pgfqpoint{0.675875in}{1.092578in}}{\pgfqpoint{0.674239in}{1.088628in}}{\pgfqpoint{0.674239in}{1.084510in}}%
\pgfpathcurveto{\pgfqpoint{0.674239in}{1.080391in}}{\pgfqpoint{0.675875in}{1.076441in}}{\pgfqpoint{0.678787in}{1.073530in}}%
\pgfpathcurveto{\pgfqpoint{0.681699in}{1.070618in}}{\pgfqpoint{0.685649in}{1.068981in}}{\pgfqpoint{0.689767in}{1.068981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986254in}{0.908892in}}%
\pgfpathcurveto{\pgfqpoint{0.990372in}{0.908892in}}{\pgfqpoint{0.994322in}{0.910528in}}{\pgfqpoint{0.997234in}{0.913440in}}%
\pgfpathcurveto{\pgfqpoint{1.000146in}{0.916352in}}{\pgfqpoint{1.001782in}{0.920302in}}{\pgfqpoint{1.001782in}{0.924420in}}%
\pgfpathcurveto{\pgfqpoint{1.001782in}{0.928538in}}{\pgfqpoint{1.000146in}{0.932488in}}{\pgfqpoint{0.997234in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{0.994322in}{0.938312in}}{\pgfqpoint{0.990372in}{0.939948in}}{\pgfqpoint{0.986254in}{0.939948in}}%
\pgfpathcurveto{\pgfqpoint{0.982136in}{0.939948in}}{\pgfqpoint{0.978186in}{0.938312in}}{\pgfqpoint{0.975274in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{0.972362in}{0.932488in}}{\pgfqpoint{0.970725in}{0.928538in}}{\pgfqpoint{0.970725in}{0.924420in}}%
\pgfpathcurveto{\pgfqpoint{0.970725in}{0.920302in}}{\pgfqpoint{0.972362in}{0.916352in}}{\pgfqpoint{0.975274in}{0.913440in}}%
\pgfpathcurveto{\pgfqpoint{0.978186in}{0.910528in}}{\pgfqpoint{0.982136in}{0.908892in}}{\pgfqpoint{0.986254in}{0.908892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388255in}{0.867687in}}%
\pgfpathcurveto{\pgfqpoint{0.392373in}{0.867687in}}{\pgfqpoint{0.396323in}{0.869324in}}{\pgfqpoint{0.399235in}{0.872236in}}%
\pgfpathcurveto{\pgfqpoint{0.402147in}{0.875148in}}{\pgfqpoint{0.403783in}{0.879098in}}{\pgfqpoint{0.403783in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{0.403783in}{0.887334in}}{\pgfqpoint{0.402147in}{0.891284in}}{\pgfqpoint{0.399235in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.396323in}{0.897108in}}{\pgfqpoint{0.392373in}{0.898744in}}{\pgfqpoint{0.388255in}{0.898744in}}%
\pgfpathcurveto{\pgfqpoint{0.384136in}{0.898744in}}{\pgfqpoint{0.380186in}{0.897108in}}{\pgfqpoint{0.377274in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.374362in}{0.891284in}}{\pgfqpoint{0.372726in}{0.887334in}}{\pgfqpoint{0.372726in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{0.372726in}{0.879098in}}{\pgfqpoint{0.374362in}{0.875148in}}{\pgfqpoint{0.377274in}{0.872236in}}%
\pgfpathcurveto{\pgfqpoint{0.380186in}{0.869324in}}{\pgfqpoint{0.384136in}{0.867687in}}{\pgfqpoint{0.388255in}{0.867687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109063in}{0.809807in}}%
\pgfpathcurveto{\pgfqpoint{1.113181in}{0.809807in}}{\pgfqpoint{1.117131in}{0.811443in}}{\pgfqpoint{1.120043in}{0.814355in}}%
\pgfpathcurveto{\pgfqpoint{1.122955in}{0.817267in}}{\pgfqpoint{1.124591in}{0.821217in}}{\pgfqpoint{1.124591in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.124591in}{0.829454in}}{\pgfqpoint{1.122955in}{0.833404in}}{\pgfqpoint{1.120043in}{0.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.117131in}{0.839228in}}{\pgfqpoint{1.113181in}{0.840864in}}{\pgfqpoint{1.109063in}{0.840864in}}%
\pgfpathcurveto{\pgfqpoint{1.104945in}{0.840864in}}{\pgfqpoint{1.100995in}{0.839228in}}{\pgfqpoint{1.098083in}{0.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.095171in}{0.833404in}}{\pgfqpoint{1.093535in}{0.829454in}}{\pgfqpoint{1.093535in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.093535in}{0.821217in}}{\pgfqpoint{1.095171in}{0.817267in}}{\pgfqpoint{1.098083in}{0.814355in}}%
\pgfpathcurveto{\pgfqpoint{1.100995in}{0.811443in}}{\pgfqpoint{1.104945in}{0.809807in}}{\pgfqpoint{1.109063in}{0.809807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313808in}{0.712710in}}%
\pgfpathcurveto{\pgfqpoint{0.317926in}{0.712710in}}{\pgfqpoint{0.321876in}{0.714346in}}{\pgfqpoint{0.324788in}{0.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.327700in}{0.720170in}}{\pgfqpoint{0.329336in}{0.724120in}}{\pgfqpoint{0.329336in}{0.728238in}}%
\pgfpathcurveto{\pgfqpoint{0.329336in}{0.732356in}}{\pgfqpoint{0.327700in}{0.736306in}}{\pgfqpoint{0.324788in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{0.321876in}{0.742130in}}{\pgfqpoint{0.317926in}{0.743766in}}{\pgfqpoint{0.313808in}{0.743766in}}%
\pgfpathcurveto{\pgfqpoint{0.309690in}{0.743766in}}{\pgfqpoint{0.305740in}{0.742130in}}{\pgfqpoint{0.302828in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{0.299916in}{0.736306in}}{\pgfqpoint{0.298280in}{0.732356in}}{\pgfqpoint{0.298280in}{0.728238in}}%
\pgfpathcurveto{\pgfqpoint{0.298280in}{0.724120in}}{\pgfqpoint{0.299916in}{0.720170in}}{\pgfqpoint{0.302828in}{0.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.305740in}{0.714346in}}{\pgfqpoint{0.309690in}{0.712710in}}{\pgfqpoint{0.313808in}{0.712710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065543in}{0.801401in}}%
\pgfpathcurveto{\pgfqpoint{1.069661in}{0.801401in}}{\pgfqpoint{1.073611in}{0.803037in}}{\pgfqpoint{1.076523in}{0.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.079435in}{0.808861in}}{\pgfqpoint{1.081071in}{0.812811in}}{\pgfqpoint{1.081071in}{0.816929in}}%
\pgfpathcurveto{\pgfqpoint{1.081071in}{0.821047in}}{\pgfqpoint{1.079435in}{0.824997in}}{\pgfqpoint{1.076523in}{0.827909in}}%
\pgfpathcurveto{\pgfqpoint{1.073611in}{0.830821in}}{\pgfqpoint{1.069661in}{0.832457in}}{\pgfqpoint{1.065543in}{0.832457in}}%
\pgfpathcurveto{\pgfqpoint{1.061425in}{0.832457in}}{\pgfqpoint{1.057475in}{0.830821in}}{\pgfqpoint{1.054563in}{0.827909in}}%
\pgfpathcurveto{\pgfqpoint{1.051651in}{0.824997in}}{\pgfqpoint{1.050014in}{0.821047in}}{\pgfqpoint{1.050014in}{0.816929in}}%
\pgfpathcurveto{\pgfqpoint{1.050014in}{0.812811in}}{\pgfqpoint{1.051651in}{0.808861in}}{\pgfqpoint{1.054563in}{0.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.057475in}{0.803037in}}{\pgfqpoint{1.061425in}{0.801401in}}{\pgfqpoint{1.065543in}{0.801401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180359in}{0.613856in}}%
\pgfpathcurveto{\pgfqpoint{1.184477in}{0.613856in}}{\pgfqpoint{1.188427in}{0.615492in}}{\pgfqpoint{1.191339in}{0.618404in}}%
\pgfpathcurveto{\pgfqpoint{1.194251in}{0.621316in}}{\pgfqpoint{1.195887in}{0.625266in}}{\pgfqpoint{1.195887in}{0.629384in}}%
\pgfpathcurveto{\pgfqpoint{1.195887in}{0.633503in}}{\pgfqpoint{1.194251in}{0.637453in}}{\pgfqpoint{1.191339in}{0.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.188427in}{0.643277in}}{\pgfqpoint{1.184477in}{0.644913in}}{\pgfqpoint{1.180359in}{0.644913in}}%
\pgfpathcurveto{\pgfqpoint{1.176240in}{0.644913in}}{\pgfqpoint{1.172290in}{0.643277in}}{\pgfqpoint{1.169378in}{0.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.166466in}{0.637453in}}{\pgfqpoint{1.164830in}{0.633503in}}{\pgfqpoint{1.164830in}{0.629384in}}%
\pgfpathcurveto{\pgfqpoint{1.164830in}{0.625266in}}{\pgfqpoint{1.166466in}{0.621316in}}{\pgfqpoint{1.169378in}{0.618404in}}%
\pgfpathcurveto{\pgfqpoint{1.172290in}{0.615492in}}{\pgfqpoint{1.176240in}{0.613856in}}{\pgfqpoint{1.180359in}{0.613856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949565in}{0.873547in}}%
\pgfpathcurveto{\pgfqpoint{0.953683in}{0.873547in}}{\pgfqpoint{0.957633in}{0.875183in}}{\pgfqpoint{0.960545in}{0.878095in}}%
\pgfpathcurveto{\pgfqpoint{0.963457in}{0.881007in}}{\pgfqpoint{0.965093in}{0.884957in}}{\pgfqpoint{0.965093in}{0.889075in}}%
\pgfpathcurveto{\pgfqpoint{0.965093in}{0.893193in}}{\pgfqpoint{0.963457in}{0.897143in}}{\pgfqpoint{0.960545in}{0.900055in}}%
\pgfpathcurveto{\pgfqpoint{0.957633in}{0.902967in}}{\pgfqpoint{0.953683in}{0.904603in}}{\pgfqpoint{0.949565in}{0.904603in}}%
\pgfpathcurveto{\pgfqpoint{0.945447in}{0.904603in}}{\pgfqpoint{0.941497in}{0.902967in}}{\pgfqpoint{0.938585in}{0.900055in}}%
\pgfpathcurveto{\pgfqpoint{0.935673in}{0.897143in}}{\pgfqpoint{0.934036in}{0.893193in}}{\pgfqpoint{0.934036in}{0.889075in}}%
\pgfpathcurveto{\pgfqpoint{0.934036in}{0.884957in}}{\pgfqpoint{0.935673in}{0.881007in}}{\pgfqpoint{0.938585in}{0.878095in}}%
\pgfpathcurveto{\pgfqpoint{0.941497in}{0.875183in}}{\pgfqpoint{0.945447in}{0.873547in}}{\pgfqpoint{0.949565in}{0.873547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489009in}{0.980937in}}%
\pgfpathcurveto{\pgfqpoint{0.493127in}{0.980937in}}{\pgfqpoint{0.497077in}{0.982574in}}{\pgfqpoint{0.499989in}{0.985485in}}%
\pgfpathcurveto{\pgfqpoint{0.502901in}{0.988397in}}{\pgfqpoint{0.504537in}{0.992347in}}{\pgfqpoint{0.504537in}{0.996466in}}%
\pgfpathcurveto{\pgfqpoint{0.504537in}{1.000584in}}{\pgfqpoint{0.502901in}{1.004534in}}{\pgfqpoint{0.499989in}{1.007446in}}%
\pgfpathcurveto{\pgfqpoint{0.497077in}{1.010358in}}{\pgfqpoint{0.493127in}{1.011994in}}{\pgfqpoint{0.489009in}{1.011994in}}%
\pgfpathcurveto{\pgfqpoint{0.484891in}{1.011994in}}{\pgfqpoint{0.480941in}{1.010358in}}{\pgfqpoint{0.478029in}{1.007446in}}%
\pgfpathcurveto{\pgfqpoint{0.475117in}{1.004534in}}{\pgfqpoint{0.473481in}{1.000584in}}{\pgfqpoint{0.473481in}{0.996466in}}%
\pgfpathcurveto{\pgfqpoint{0.473481in}{0.992347in}}{\pgfqpoint{0.475117in}{0.988397in}}{\pgfqpoint{0.478029in}{0.985485in}}%
\pgfpathcurveto{\pgfqpoint{0.480941in}{0.982574in}}{\pgfqpoint{0.484891in}{0.980937in}}{\pgfqpoint{0.489009in}{0.980937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923011in}{1.057645in}}%
\pgfpathcurveto{\pgfqpoint{0.927129in}{1.057645in}}{\pgfqpoint{0.931079in}{1.059281in}}{\pgfqpoint{0.933991in}{1.062193in}}%
\pgfpathcurveto{\pgfqpoint{0.936903in}{1.065105in}}{\pgfqpoint{0.938539in}{1.069055in}}{\pgfqpoint{0.938539in}{1.073173in}}%
\pgfpathcurveto{\pgfqpoint{0.938539in}{1.077291in}}{\pgfqpoint{0.936903in}{1.081241in}}{\pgfqpoint{0.933991in}{1.084153in}}%
\pgfpathcurveto{\pgfqpoint{0.931079in}{1.087065in}}{\pgfqpoint{0.927129in}{1.088701in}}{\pgfqpoint{0.923011in}{1.088701in}}%
\pgfpathcurveto{\pgfqpoint{0.918893in}{1.088701in}}{\pgfqpoint{0.914943in}{1.087065in}}{\pgfqpoint{0.912031in}{1.084153in}}%
\pgfpathcurveto{\pgfqpoint{0.909119in}{1.081241in}}{\pgfqpoint{0.907483in}{1.077291in}}{\pgfqpoint{0.907483in}{1.073173in}}%
\pgfpathcurveto{\pgfqpoint{0.907483in}{1.069055in}}{\pgfqpoint{0.909119in}{1.065105in}}{\pgfqpoint{0.912031in}{1.062193in}}%
\pgfpathcurveto{\pgfqpoint{0.914943in}{1.059281in}}{\pgfqpoint{0.918893in}{1.057645in}}{\pgfqpoint{0.923011in}{1.057645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708575in}{0.989530in}}%
\pgfpathcurveto{\pgfqpoint{0.712693in}{0.989530in}}{\pgfqpoint{0.716643in}{0.991166in}}{\pgfqpoint{0.719555in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{0.722467in}{0.996990in}}{\pgfqpoint{0.724103in}{1.000940in}}{\pgfqpoint{0.724103in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{0.724103in}{1.009176in}}{\pgfqpoint{0.722467in}{1.013126in}}{\pgfqpoint{0.719555in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{0.716643in}{1.018950in}}{\pgfqpoint{0.712693in}{1.020586in}}{\pgfqpoint{0.708575in}{1.020586in}}%
\pgfpathcurveto{\pgfqpoint{0.704457in}{1.020586in}}{\pgfqpoint{0.700507in}{1.018950in}}{\pgfqpoint{0.697595in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{0.694683in}{1.013126in}}{\pgfqpoint{0.693047in}{1.009176in}}{\pgfqpoint{0.693047in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{0.693047in}{1.000940in}}{\pgfqpoint{0.694683in}{0.996990in}}{\pgfqpoint{0.697595in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{0.700507in}{0.991166in}}{\pgfqpoint{0.704457in}{0.989530in}}{\pgfqpoint{0.708575in}{0.989530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136157in}{0.777488in}}%
\pgfpathcurveto{\pgfqpoint{1.140275in}{0.777488in}}{\pgfqpoint{1.144225in}{0.779124in}}{\pgfqpoint{1.147137in}{0.782036in}}%
\pgfpathcurveto{\pgfqpoint{1.150049in}{0.784948in}}{\pgfqpoint{1.151685in}{0.788898in}}{\pgfqpoint{1.151685in}{0.793016in}}%
\pgfpathcurveto{\pgfqpoint{1.151685in}{0.797134in}}{\pgfqpoint{1.150049in}{0.801084in}}{\pgfqpoint{1.147137in}{0.803996in}}%
\pgfpathcurveto{\pgfqpoint{1.144225in}{0.806908in}}{\pgfqpoint{1.140275in}{0.808544in}}{\pgfqpoint{1.136157in}{0.808544in}}%
\pgfpathcurveto{\pgfqpoint{1.132038in}{0.808544in}}{\pgfqpoint{1.128088in}{0.806908in}}{\pgfqpoint{1.125176in}{0.803996in}}%
\pgfpathcurveto{\pgfqpoint{1.122264in}{0.801084in}}{\pgfqpoint{1.120628in}{0.797134in}}{\pgfqpoint{1.120628in}{0.793016in}}%
\pgfpathcurveto{\pgfqpoint{1.120628in}{0.788898in}}{\pgfqpoint{1.122264in}{0.784948in}}{\pgfqpoint{1.125176in}{0.782036in}}%
\pgfpathcurveto{\pgfqpoint{1.128088in}{0.779124in}}{\pgfqpoint{1.132038in}{0.777488in}}{\pgfqpoint{1.136157in}{0.777488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837358in}{1.006987in}}%
\pgfpathcurveto{\pgfqpoint{0.841476in}{1.006987in}}{\pgfqpoint{0.845426in}{1.008623in}}{\pgfqpoint{0.848338in}{1.011535in}}%
\pgfpathcurveto{\pgfqpoint{0.851250in}{1.014447in}}{\pgfqpoint{0.852886in}{1.018397in}}{\pgfqpoint{0.852886in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{0.852886in}{1.026633in}}{\pgfqpoint{0.851250in}{1.030583in}}{\pgfqpoint{0.848338in}{1.033495in}}%
\pgfpathcurveto{\pgfqpoint{0.845426in}{1.036407in}}{\pgfqpoint{0.841476in}{1.038043in}}{\pgfqpoint{0.837358in}{1.038043in}}%
\pgfpathcurveto{\pgfqpoint{0.833240in}{1.038043in}}{\pgfqpoint{0.829290in}{1.036407in}}{\pgfqpoint{0.826378in}{1.033495in}}%
\pgfpathcurveto{\pgfqpoint{0.823466in}{1.030583in}}{\pgfqpoint{0.821830in}{1.026633in}}{\pgfqpoint{0.821830in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{0.821830in}{1.018397in}}{\pgfqpoint{0.823466in}{1.014447in}}{\pgfqpoint{0.826378in}{1.011535in}}%
\pgfpathcurveto{\pgfqpoint{0.829290in}{1.008623in}}{\pgfqpoint{0.833240in}{1.006987in}}{\pgfqpoint{0.837358in}{1.006987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061273in}{0.856402in}}%
\pgfpathcurveto{\pgfqpoint{1.065391in}{0.856402in}}{\pgfqpoint{1.069341in}{0.858038in}}{\pgfqpoint{1.072253in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{1.075165in}{0.863862in}}{\pgfqpoint{1.076801in}{0.867812in}}{\pgfqpoint{1.076801in}{0.871931in}}%
\pgfpathcurveto{\pgfqpoint{1.076801in}{0.876049in}}{\pgfqpoint{1.075165in}{0.879999in}}{\pgfqpoint{1.072253in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{1.069341in}{0.885823in}}{\pgfqpoint{1.065391in}{0.887459in}}{\pgfqpoint{1.061273in}{0.887459in}}%
\pgfpathcurveto{\pgfqpoint{1.057155in}{0.887459in}}{\pgfqpoint{1.053205in}{0.885823in}}{\pgfqpoint{1.050293in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{1.047381in}{0.879999in}}{\pgfqpoint{1.045744in}{0.876049in}}{\pgfqpoint{1.045744in}{0.871931in}}%
\pgfpathcurveto{\pgfqpoint{1.045744in}{0.867812in}}{\pgfqpoint{1.047381in}{0.863862in}}{\pgfqpoint{1.050293in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{1.053205in}{0.858038in}}{\pgfqpoint{1.057155in}{0.856402in}}{\pgfqpoint{1.061273in}{0.856402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538606in}{1.056844in}}%
\pgfpathcurveto{\pgfqpoint{0.542724in}{1.056844in}}{\pgfqpoint{0.546674in}{1.058480in}}{\pgfqpoint{0.549586in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{0.552498in}{1.064304in}}{\pgfqpoint{0.554134in}{1.068254in}}{\pgfqpoint{0.554134in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{0.554134in}{1.076490in}}{\pgfqpoint{0.552498in}{1.080440in}}{\pgfqpoint{0.549586in}{1.083352in}}%
\pgfpathcurveto{\pgfqpoint{0.546674in}{1.086264in}}{\pgfqpoint{0.542724in}{1.087900in}}{\pgfqpoint{0.538606in}{1.087900in}}%
\pgfpathcurveto{\pgfqpoint{0.534488in}{1.087900in}}{\pgfqpoint{0.530538in}{1.086264in}}{\pgfqpoint{0.527626in}{1.083352in}}%
\pgfpathcurveto{\pgfqpoint{0.524714in}{1.080440in}}{\pgfqpoint{0.523078in}{1.076490in}}{\pgfqpoint{0.523078in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{0.523078in}{1.068254in}}{\pgfqpoint{0.524714in}{1.064304in}}{\pgfqpoint{0.527626in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{0.530538in}{1.058480in}}{\pgfqpoint{0.534488in}{1.056844in}}{\pgfqpoint{0.538606in}{1.056844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.431373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291358in}{0.615723in}}%
\pgfpathcurveto{\pgfqpoint{0.295476in}{0.615723in}}{\pgfqpoint{0.299426in}{0.617359in}}{\pgfqpoint{0.302338in}{0.620271in}}%
\pgfpathcurveto{\pgfqpoint{0.305250in}{0.623183in}}{\pgfqpoint{0.306887in}{0.627133in}}{\pgfqpoint{0.306887in}{0.631251in}}%
\pgfpathcurveto{\pgfqpoint{0.306887in}{0.635369in}}{\pgfqpoint{0.305250in}{0.639319in}}{\pgfqpoint{0.302338in}{0.642231in}}%
\pgfpathcurveto{\pgfqpoint{0.299426in}{0.645143in}}{\pgfqpoint{0.295476in}{0.646779in}}{\pgfqpoint{0.291358in}{0.646779in}}%
\pgfpathcurveto{\pgfqpoint{0.287240in}{0.646779in}}{\pgfqpoint{0.283290in}{0.645143in}}{\pgfqpoint{0.280378in}{0.642231in}}%
\pgfpathcurveto{\pgfqpoint{0.277466in}{0.639319in}}{\pgfqpoint{0.275830in}{0.635369in}}{\pgfqpoint{0.275830in}{0.631251in}}%
\pgfpathcurveto{\pgfqpoint{0.275830in}{0.627133in}}{\pgfqpoint{0.277466in}{0.623183in}}{\pgfqpoint{0.280378in}{0.620271in}}%
\pgfpathcurveto{\pgfqpoint{0.283290in}{0.617359in}}{\pgfqpoint{0.287240in}{0.615723in}}{\pgfqpoint{0.291358in}{0.615723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530948in}{1.019176in}}%
\pgfpathcurveto{\pgfqpoint{0.535066in}{1.019176in}}{\pgfqpoint{0.539016in}{1.020812in}}{\pgfqpoint{0.541928in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{0.544840in}{1.026636in}}{\pgfqpoint{0.546476in}{1.030586in}}{\pgfqpoint{0.546476in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.546476in}{1.038822in}}{\pgfqpoint{0.544840in}{1.042772in}}{\pgfqpoint{0.541928in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{0.539016in}{1.048596in}}{\pgfqpoint{0.535066in}{1.050232in}}{\pgfqpoint{0.530948in}{1.050232in}}%
\pgfpathcurveto{\pgfqpoint{0.526830in}{1.050232in}}{\pgfqpoint{0.522880in}{1.048596in}}{\pgfqpoint{0.519968in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{0.517056in}{1.042772in}}{\pgfqpoint{0.515420in}{1.038822in}}{\pgfqpoint{0.515420in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.515420in}{1.030586in}}{\pgfqpoint{0.517056in}{1.026636in}}{\pgfqpoint{0.519968in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{0.522880in}{1.020812in}}{\pgfqpoint{0.526830in}{1.019176in}}{\pgfqpoint{0.530948in}{1.019176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337635in}{0.910276in}}%
\pgfpathcurveto{\pgfqpoint{0.341754in}{0.910276in}}{\pgfqpoint{0.345704in}{0.911912in}}{\pgfqpoint{0.348616in}{0.914824in}}%
\pgfpathcurveto{\pgfqpoint{0.351528in}{0.917736in}}{\pgfqpoint{0.353164in}{0.921686in}}{\pgfqpoint{0.353164in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{0.353164in}{0.929923in}}{\pgfqpoint{0.351528in}{0.933873in}}{\pgfqpoint{0.348616in}{0.936785in}}%
\pgfpathcurveto{\pgfqpoint{0.345704in}{0.939697in}}{\pgfqpoint{0.341754in}{0.941333in}}{\pgfqpoint{0.337635in}{0.941333in}}%
\pgfpathcurveto{\pgfqpoint{0.333517in}{0.941333in}}{\pgfqpoint{0.329567in}{0.939697in}}{\pgfqpoint{0.326655in}{0.936785in}}%
\pgfpathcurveto{\pgfqpoint{0.323743in}{0.933873in}}{\pgfqpoint{0.322107in}{0.929923in}}{\pgfqpoint{0.322107in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{0.322107in}{0.921686in}}{\pgfqpoint{0.323743in}{0.917736in}}{\pgfqpoint{0.326655in}{0.914824in}}%
\pgfpathcurveto{\pgfqpoint{0.329567in}{0.911912in}}{\pgfqpoint{0.333517in}{0.910276in}}{\pgfqpoint{0.337635in}{0.910276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787635in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{0.791753in}{0.982944in}}{\pgfqpoint{0.795703in}{0.984580in}}{\pgfqpoint{0.798615in}{0.987492in}}%
\pgfpathcurveto{\pgfqpoint{0.801527in}{0.990404in}}{\pgfqpoint{0.803163in}{0.994354in}}{\pgfqpoint{0.803163in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{0.803163in}{1.002590in}}{\pgfqpoint{0.801527in}{1.006540in}}{\pgfqpoint{0.798615in}{1.009452in}}%
\pgfpathcurveto{\pgfqpoint{0.795703in}{1.012364in}}{\pgfqpoint{0.791753in}{1.014000in}}{\pgfqpoint{0.787635in}{1.014000in}}%
\pgfpathcurveto{\pgfqpoint{0.783517in}{1.014000in}}{\pgfqpoint{0.779566in}{1.012364in}}{\pgfqpoint{0.776655in}{1.009452in}}%
\pgfpathcurveto{\pgfqpoint{0.773743in}{1.006540in}}{\pgfqpoint{0.772106in}{1.002590in}}{\pgfqpoint{0.772106in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{0.772106in}{0.994354in}}{\pgfqpoint{0.773743in}{0.990404in}}{\pgfqpoint{0.776655in}{0.987492in}}%
\pgfpathcurveto{\pgfqpoint{0.779566in}{0.984580in}}{\pgfqpoint{0.783517in}{0.982944in}}{\pgfqpoint{0.787635in}{0.982944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142500in}{0.771713in}}%
\pgfpathcurveto{\pgfqpoint{1.146619in}{0.771713in}}{\pgfqpoint{1.150569in}{0.773349in}}{\pgfqpoint{1.153481in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{1.156393in}{0.779173in}}{\pgfqpoint{1.158029in}{0.783123in}}{\pgfqpoint{1.158029in}{0.787241in}}%
\pgfpathcurveto{\pgfqpoint{1.158029in}{0.791359in}}{\pgfqpoint{1.156393in}{0.795309in}}{\pgfqpoint{1.153481in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{1.150569in}{0.801133in}}{\pgfqpoint{1.146619in}{0.802769in}}{\pgfqpoint{1.142500in}{0.802769in}}%
\pgfpathcurveto{\pgfqpoint{1.138382in}{0.802769in}}{\pgfqpoint{1.134432in}{0.801133in}}{\pgfqpoint{1.131520in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{1.128608in}{0.795309in}}{\pgfqpoint{1.126972in}{0.791359in}}{\pgfqpoint{1.126972in}{0.787241in}}%
\pgfpathcurveto{\pgfqpoint{1.126972in}{0.783123in}}{\pgfqpoint{1.128608in}{0.779173in}}{\pgfqpoint{1.131520in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{1.134432in}{0.773349in}}{\pgfqpoint{1.138382in}{0.771713in}}{\pgfqpoint{1.142500in}{0.771713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340461in}{0.933854in}}%
\pgfpathcurveto{\pgfqpoint{0.344579in}{0.933854in}}{\pgfqpoint{0.348529in}{0.935490in}}{\pgfqpoint{0.351441in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.354353in}{0.941314in}}{\pgfqpoint{0.355989in}{0.945264in}}{\pgfqpoint{0.355989in}{0.949382in}}%
\pgfpathcurveto{\pgfqpoint{0.355989in}{0.953500in}}{\pgfqpoint{0.354353in}{0.957450in}}{\pgfqpoint{0.351441in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{0.348529in}{0.963274in}}{\pgfqpoint{0.344579in}{0.964910in}}{\pgfqpoint{0.340461in}{0.964910in}}%
\pgfpathcurveto{\pgfqpoint{0.336342in}{0.964910in}}{\pgfqpoint{0.332392in}{0.963274in}}{\pgfqpoint{0.329480in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{0.326568in}{0.957450in}}{\pgfqpoint{0.324932in}{0.953500in}}{\pgfqpoint{0.324932in}{0.949382in}}%
\pgfpathcurveto{\pgfqpoint{0.324932in}{0.945264in}}{\pgfqpoint{0.326568in}{0.941314in}}{\pgfqpoint{0.329480in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.332392in}{0.935490in}}{\pgfqpoint{0.336342in}{0.933854in}}{\pgfqpoint{0.340461in}{0.933854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252846in}{0.746911in}}%
\pgfpathcurveto{\pgfqpoint{0.256964in}{0.746911in}}{\pgfqpoint{0.260914in}{0.748547in}}{\pgfqpoint{0.263826in}{0.751459in}}%
\pgfpathcurveto{\pgfqpoint{0.266738in}{0.754371in}}{\pgfqpoint{0.268374in}{0.758321in}}{\pgfqpoint{0.268374in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{0.268374in}{0.766558in}}{\pgfqpoint{0.266738in}{0.770508in}}{\pgfqpoint{0.263826in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{0.260914in}{0.776332in}}{\pgfqpoint{0.256964in}{0.777968in}}{\pgfqpoint{0.252846in}{0.777968in}}%
\pgfpathcurveto{\pgfqpoint{0.248728in}{0.777968in}}{\pgfqpoint{0.244778in}{0.776332in}}{\pgfqpoint{0.241866in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{0.238954in}{0.770508in}}{\pgfqpoint{0.237318in}{0.766558in}}{\pgfqpoint{0.237318in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{0.237318in}{0.758321in}}{\pgfqpoint{0.238954in}{0.754371in}}{\pgfqpoint{0.241866in}{0.751459in}}%
\pgfpathcurveto{\pgfqpoint{0.244778in}{0.748547in}}{\pgfqpoint{0.248728in}{0.746911in}}{\pgfqpoint{0.252846in}{0.746911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445123in}{0.995453in}}%
\pgfpathcurveto{\pgfqpoint{0.449241in}{0.995453in}}{\pgfqpoint{0.453191in}{0.997089in}}{\pgfqpoint{0.456103in}{1.000001in}}%
\pgfpathcurveto{\pgfqpoint{0.459015in}{1.002913in}}{\pgfqpoint{0.460651in}{1.006863in}}{\pgfqpoint{0.460651in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{0.460651in}{1.015099in}}{\pgfqpoint{0.459015in}{1.019049in}}{\pgfqpoint{0.456103in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{0.453191in}{1.024873in}}{\pgfqpoint{0.449241in}{1.026510in}}{\pgfqpoint{0.445123in}{1.026510in}}%
\pgfpathcurveto{\pgfqpoint{0.441005in}{1.026510in}}{\pgfqpoint{0.437055in}{1.024873in}}{\pgfqpoint{0.434143in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{0.431231in}{1.019049in}}{\pgfqpoint{0.429595in}{1.015099in}}{\pgfqpoint{0.429595in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{0.429595in}{1.006863in}}{\pgfqpoint{0.431231in}{1.002913in}}{\pgfqpoint{0.434143in}{1.000001in}}%
\pgfpathcurveto{\pgfqpoint{0.437055in}{0.997089in}}{\pgfqpoint{0.441005in}{0.995453in}}{\pgfqpoint{0.445123in}{0.995453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686962in}{1.013057in}}%
\pgfpathcurveto{\pgfqpoint{0.691080in}{1.013057in}}{\pgfqpoint{0.695030in}{1.014693in}}{\pgfqpoint{0.697942in}{1.017605in}}%
\pgfpathcurveto{\pgfqpoint{0.700854in}{1.020517in}}{\pgfqpoint{0.702490in}{1.024467in}}{\pgfqpoint{0.702490in}{1.028585in}}%
\pgfpathcurveto{\pgfqpoint{0.702490in}{1.032704in}}{\pgfqpoint{0.700854in}{1.036654in}}{\pgfqpoint{0.697942in}{1.039566in}}%
\pgfpathcurveto{\pgfqpoint{0.695030in}{1.042478in}}{\pgfqpoint{0.691080in}{1.044114in}}{\pgfqpoint{0.686962in}{1.044114in}}%
\pgfpathcurveto{\pgfqpoint{0.682844in}{1.044114in}}{\pgfqpoint{0.678894in}{1.042478in}}{\pgfqpoint{0.675982in}{1.039566in}}%
\pgfpathcurveto{\pgfqpoint{0.673070in}{1.036654in}}{\pgfqpoint{0.671434in}{1.032704in}}{\pgfqpoint{0.671434in}{1.028585in}}%
\pgfpathcurveto{\pgfqpoint{0.671434in}{1.024467in}}{\pgfqpoint{0.673070in}{1.020517in}}{\pgfqpoint{0.675982in}{1.017605in}}%
\pgfpathcurveto{\pgfqpoint{0.678894in}{1.014693in}}{\pgfqpoint{0.682844in}{1.013057in}}{\pgfqpoint{0.686962in}{1.013057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545714in}{0.919850in}}%
\pgfpathcurveto{\pgfqpoint{0.549833in}{0.919850in}}{\pgfqpoint{0.553783in}{0.921486in}}{\pgfqpoint{0.556695in}{0.924398in}}%
\pgfpathcurveto{\pgfqpoint{0.559607in}{0.927310in}}{\pgfqpoint{0.561243in}{0.931260in}}{\pgfqpoint{0.561243in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{0.561243in}{0.939496in}}{\pgfqpoint{0.559607in}{0.943446in}}{\pgfqpoint{0.556695in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{0.553783in}{0.949270in}}{\pgfqpoint{0.549833in}{0.950906in}}{\pgfqpoint{0.545714in}{0.950906in}}%
\pgfpathcurveto{\pgfqpoint{0.541596in}{0.950906in}}{\pgfqpoint{0.537646in}{0.949270in}}{\pgfqpoint{0.534734in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{0.531822in}{0.943446in}}{\pgfqpoint{0.530186in}{0.939496in}}{\pgfqpoint{0.530186in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{0.530186in}{0.931260in}}{\pgfqpoint{0.531822in}{0.927310in}}{\pgfqpoint{0.534734in}{0.924398in}}%
\pgfpathcurveto{\pgfqpoint{0.537646in}{0.921486in}}{\pgfqpoint{0.541596in}{0.919850in}}{\pgfqpoint{0.545714in}{0.919850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238657in}{0.633924in}}%
\pgfpathcurveto{\pgfqpoint{0.242776in}{0.633924in}}{\pgfqpoint{0.246726in}{0.635561in}}{\pgfqpoint{0.249638in}{0.638473in}}%
\pgfpathcurveto{\pgfqpoint{0.252549in}{0.641384in}}{\pgfqpoint{0.254186in}{0.645335in}}{\pgfqpoint{0.254186in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{0.254186in}{0.653571in}}{\pgfqpoint{0.252549in}{0.657521in}}{\pgfqpoint{0.249638in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{0.246726in}{0.663345in}}{\pgfqpoint{0.242776in}{0.664981in}}{\pgfqpoint{0.238657in}{0.664981in}}%
\pgfpathcurveto{\pgfqpoint{0.234539in}{0.664981in}}{\pgfqpoint{0.230589in}{0.663345in}}{\pgfqpoint{0.227677in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{0.224765in}{0.657521in}}{\pgfqpoint{0.223129in}{0.653571in}}{\pgfqpoint{0.223129in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{0.223129in}{0.645335in}}{\pgfqpoint{0.224765in}{0.641384in}}{\pgfqpoint{0.227677in}{0.638473in}}%
\pgfpathcurveto{\pgfqpoint{0.230589in}{0.635561in}}{\pgfqpoint{0.234539in}{0.633924in}}{\pgfqpoint{0.238657in}{0.633924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373072in}{0.847609in}}%
\pgfpathcurveto{\pgfqpoint{0.377190in}{0.847609in}}{\pgfqpoint{0.381140in}{0.849245in}}{\pgfqpoint{0.384052in}{0.852157in}}%
\pgfpathcurveto{\pgfqpoint{0.386964in}{0.855069in}}{\pgfqpoint{0.388600in}{0.859019in}}{\pgfqpoint{0.388600in}{0.863137in}}%
\pgfpathcurveto{\pgfqpoint{0.388600in}{0.867256in}}{\pgfqpoint{0.386964in}{0.871206in}}{\pgfqpoint{0.384052in}{0.874118in}}%
\pgfpathcurveto{\pgfqpoint{0.381140in}{0.877030in}}{\pgfqpoint{0.377190in}{0.878666in}}{\pgfqpoint{0.373072in}{0.878666in}}%
\pgfpathcurveto{\pgfqpoint{0.368954in}{0.878666in}}{\pgfqpoint{0.365004in}{0.877030in}}{\pgfqpoint{0.362092in}{0.874118in}}%
\pgfpathcurveto{\pgfqpoint{0.359180in}{0.871206in}}{\pgfqpoint{0.357544in}{0.867256in}}{\pgfqpoint{0.357544in}{0.863137in}}%
\pgfpathcurveto{\pgfqpoint{0.357544in}{0.859019in}}{\pgfqpoint{0.359180in}{0.855069in}}{\pgfqpoint{0.362092in}{0.852157in}}%
\pgfpathcurveto{\pgfqpoint{0.365004in}{0.849245in}}{\pgfqpoint{0.368954in}{0.847609in}}{\pgfqpoint{0.373072in}{0.847609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610522in}{1.061267in}}%
\pgfpathcurveto{\pgfqpoint{0.614641in}{1.061267in}}{\pgfqpoint{0.618591in}{1.062903in}}{\pgfqpoint{0.621503in}{1.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.624415in}{1.068727in}}{\pgfqpoint{0.626051in}{1.072677in}}{\pgfqpoint{0.626051in}{1.076795in}}%
\pgfpathcurveto{\pgfqpoint{0.626051in}{1.080914in}}{\pgfqpoint{0.624415in}{1.084864in}}{\pgfqpoint{0.621503in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.618591in}{1.090688in}}{\pgfqpoint{0.614641in}{1.092324in}}{\pgfqpoint{0.610522in}{1.092324in}}%
\pgfpathcurveto{\pgfqpoint{0.606404in}{1.092324in}}{\pgfqpoint{0.602454in}{1.090688in}}{\pgfqpoint{0.599542in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.596630in}{1.084864in}}{\pgfqpoint{0.594994in}{1.080914in}}{\pgfqpoint{0.594994in}{1.076795in}}%
\pgfpathcurveto{\pgfqpoint{0.594994in}{1.072677in}}{\pgfqpoint{0.596630in}{1.068727in}}{\pgfqpoint{0.599542in}{1.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.602454in}{1.062903in}}{\pgfqpoint{0.606404in}{1.061267in}}{\pgfqpoint{0.610522in}{1.061267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940506in}{0.978933in}}%
\pgfpathcurveto{\pgfqpoint{0.944624in}{0.978933in}}{\pgfqpoint{0.948574in}{0.980569in}}{\pgfqpoint{0.951486in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{0.954398in}{0.986393in}}{\pgfqpoint{0.956035in}{0.990343in}}{\pgfqpoint{0.956035in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.956035in}{0.998579in}}{\pgfqpoint{0.954398in}{1.002529in}}{\pgfqpoint{0.951486in}{1.005441in}}%
\pgfpathcurveto{\pgfqpoint{0.948574in}{1.008353in}}{\pgfqpoint{0.944624in}{1.009989in}}{\pgfqpoint{0.940506in}{1.009989in}}%
\pgfpathcurveto{\pgfqpoint{0.936388in}{1.009989in}}{\pgfqpoint{0.932438in}{1.008353in}}{\pgfqpoint{0.929526in}{1.005441in}}%
\pgfpathcurveto{\pgfqpoint{0.926614in}{1.002529in}}{\pgfqpoint{0.924978in}{0.998579in}}{\pgfqpoint{0.924978in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.924978in}{0.990343in}}{\pgfqpoint{0.926614in}{0.986393in}}{\pgfqpoint{0.929526in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{0.932438in}{0.980569in}}{\pgfqpoint{0.936388in}{0.978933in}}{\pgfqpoint{0.940506in}{0.978933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316548in}{0.833623in}}%
\pgfpathcurveto{\pgfqpoint{0.320666in}{0.833623in}}{\pgfqpoint{0.324616in}{0.835259in}}{\pgfqpoint{0.327528in}{0.838171in}}%
\pgfpathcurveto{\pgfqpoint{0.330440in}{0.841083in}}{\pgfqpoint{0.332076in}{0.845033in}}{\pgfqpoint{0.332076in}{0.849151in}}%
\pgfpathcurveto{\pgfqpoint{0.332076in}{0.853269in}}{\pgfqpoint{0.330440in}{0.857219in}}{\pgfqpoint{0.327528in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{0.324616in}{0.863043in}}{\pgfqpoint{0.320666in}{0.864679in}}{\pgfqpoint{0.316548in}{0.864679in}}%
\pgfpathcurveto{\pgfqpoint{0.312429in}{0.864679in}}{\pgfqpoint{0.308479in}{0.863043in}}{\pgfqpoint{0.305568in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{0.302656in}{0.857219in}}{\pgfqpoint{0.301019in}{0.853269in}}{\pgfqpoint{0.301019in}{0.849151in}}%
\pgfpathcurveto{\pgfqpoint{0.301019in}{0.845033in}}{\pgfqpoint{0.302656in}{0.841083in}}{\pgfqpoint{0.305568in}{0.838171in}}%
\pgfpathcurveto{\pgfqpoint{0.308479in}{0.835259in}}{\pgfqpoint{0.312429in}{0.833623in}}{\pgfqpoint{0.316548in}{0.833623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020803in}{0.602538in}}%
\pgfpathcurveto{\pgfqpoint{1.024921in}{0.602538in}}{\pgfqpoint{1.028871in}{0.604174in}}{\pgfqpoint{1.031783in}{0.607086in}}%
\pgfpathcurveto{\pgfqpoint{1.034695in}{0.609998in}}{\pgfqpoint{1.036331in}{0.613948in}}{\pgfqpoint{1.036331in}{0.618066in}}%
\pgfpathcurveto{\pgfqpoint{1.036331in}{0.622184in}}{\pgfqpoint{1.034695in}{0.626134in}}{\pgfqpoint{1.031783in}{0.629046in}}%
\pgfpathcurveto{\pgfqpoint{1.028871in}{0.631958in}}{\pgfqpoint{1.024921in}{0.633594in}}{\pgfqpoint{1.020803in}{0.633594in}}%
\pgfpathcurveto{\pgfqpoint{1.016685in}{0.633594in}}{\pgfqpoint{1.012735in}{0.631958in}}{\pgfqpoint{1.009823in}{0.629046in}}%
\pgfpathcurveto{\pgfqpoint{1.006911in}{0.626134in}}{\pgfqpoint{1.005274in}{0.622184in}}{\pgfqpoint{1.005274in}{0.618066in}}%
\pgfpathcurveto{\pgfqpoint{1.005274in}{0.613948in}}{\pgfqpoint{1.006911in}{0.609998in}}{\pgfqpoint{1.009823in}{0.607086in}}%
\pgfpathcurveto{\pgfqpoint{1.012735in}{0.604174in}}{\pgfqpoint{1.016685in}{0.602538in}}{\pgfqpoint{1.020803in}{0.602538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833446in}{0.930344in}}%
\pgfpathcurveto{\pgfqpoint{0.837564in}{0.930344in}}{\pgfqpoint{0.841514in}{0.931980in}}{\pgfqpoint{0.844426in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.847338in}{0.937804in}}{\pgfqpoint{0.848974in}{0.941754in}}{\pgfqpoint{0.848974in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{0.848974in}{0.949990in}}{\pgfqpoint{0.847338in}{0.953940in}}{\pgfqpoint{0.844426in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{0.841514in}{0.959764in}}{\pgfqpoint{0.837564in}{0.961400in}}{\pgfqpoint{0.833446in}{0.961400in}}%
\pgfpathcurveto{\pgfqpoint{0.829328in}{0.961400in}}{\pgfqpoint{0.825378in}{0.959764in}}{\pgfqpoint{0.822466in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{0.819554in}{0.953940in}}{\pgfqpoint{0.817918in}{0.949990in}}{\pgfqpoint{0.817918in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{0.817918in}{0.941754in}}{\pgfqpoint{0.819554in}{0.937804in}}{\pgfqpoint{0.822466in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.825378in}{0.931980in}}{\pgfqpoint{0.829328in}{0.930344in}}{\pgfqpoint{0.833446in}{0.930344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984511in}{1.017041in}}%
\pgfpathcurveto{\pgfqpoint{0.988629in}{1.017041in}}{\pgfqpoint{0.992579in}{1.018677in}}{\pgfqpoint{0.995491in}{1.021589in}}%
\pgfpathcurveto{\pgfqpoint{0.998403in}{1.024501in}}{\pgfqpoint{1.000039in}{1.028451in}}{\pgfqpoint{1.000039in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{1.000039in}{1.036688in}}{\pgfqpoint{0.998403in}{1.040638in}}{\pgfqpoint{0.995491in}{1.043550in}}%
\pgfpathcurveto{\pgfqpoint{0.992579in}{1.046461in}}{\pgfqpoint{0.988629in}{1.048098in}}{\pgfqpoint{0.984511in}{1.048098in}}%
\pgfpathcurveto{\pgfqpoint{0.980393in}{1.048098in}}{\pgfqpoint{0.976443in}{1.046461in}}{\pgfqpoint{0.973531in}{1.043550in}}%
\pgfpathcurveto{\pgfqpoint{0.970619in}{1.040638in}}{\pgfqpoint{0.968983in}{1.036688in}}{\pgfqpoint{0.968983in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{0.968983in}{1.028451in}}{\pgfqpoint{0.970619in}{1.024501in}}{\pgfqpoint{0.973531in}{1.021589in}}%
\pgfpathcurveto{\pgfqpoint{0.976443in}{1.018677in}}{\pgfqpoint{0.980393in}{1.017041in}}{\pgfqpoint{0.984511in}{1.017041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378473in}{0.825149in}}%
\pgfpathcurveto{\pgfqpoint{0.382591in}{0.825149in}}{\pgfqpoint{0.386541in}{0.826785in}}{\pgfqpoint{0.389453in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{0.392365in}{0.832609in}}{\pgfqpoint{0.394001in}{0.836559in}}{\pgfqpoint{0.394001in}{0.840677in}}%
\pgfpathcurveto{\pgfqpoint{0.394001in}{0.844795in}}{\pgfqpoint{0.392365in}{0.848745in}}{\pgfqpoint{0.389453in}{0.851657in}}%
\pgfpathcurveto{\pgfqpoint{0.386541in}{0.854569in}}{\pgfqpoint{0.382591in}{0.856205in}}{\pgfqpoint{0.378473in}{0.856205in}}%
\pgfpathcurveto{\pgfqpoint{0.374355in}{0.856205in}}{\pgfqpoint{0.370405in}{0.854569in}}{\pgfqpoint{0.367493in}{0.851657in}}%
\pgfpathcurveto{\pgfqpoint{0.364581in}{0.848745in}}{\pgfqpoint{0.362945in}{0.844795in}}{\pgfqpoint{0.362945in}{0.840677in}}%
\pgfpathcurveto{\pgfqpoint{0.362945in}{0.836559in}}{\pgfqpoint{0.364581in}{0.832609in}}{\pgfqpoint{0.367493in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{0.370405in}{0.826785in}}{\pgfqpoint{0.374355in}{0.825149in}}{\pgfqpoint{0.378473in}{0.825149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343007in}{0.582255in}}%
\pgfpathcurveto{\pgfqpoint{0.347125in}{0.582255in}}{\pgfqpoint{0.351075in}{0.583891in}}{\pgfqpoint{0.353987in}{0.586803in}}%
\pgfpathcurveto{\pgfqpoint{0.356899in}{0.589715in}}{\pgfqpoint{0.358535in}{0.593665in}}{\pgfqpoint{0.358535in}{0.597783in}}%
\pgfpathcurveto{\pgfqpoint{0.358535in}{0.601901in}}{\pgfqpoint{0.356899in}{0.605851in}}{\pgfqpoint{0.353987in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.351075in}{0.611675in}}{\pgfqpoint{0.347125in}{0.613311in}}{\pgfqpoint{0.343007in}{0.613311in}}%
\pgfpathcurveto{\pgfqpoint{0.338889in}{0.613311in}}{\pgfqpoint{0.334939in}{0.611675in}}{\pgfqpoint{0.332027in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.329115in}{0.605851in}}{\pgfqpoint{0.327479in}{0.601901in}}{\pgfqpoint{0.327479in}{0.597783in}}%
\pgfpathcurveto{\pgfqpoint{0.327479in}{0.593665in}}{\pgfqpoint{0.329115in}{0.589715in}}{\pgfqpoint{0.332027in}{0.586803in}}%
\pgfpathcurveto{\pgfqpoint{0.334939in}{0.583891in}}{\pgfqpoint{0.338889in}{0.582255in}}{\pgfqpoint{0.343007in}{0.582255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540052in}{1.103256in}}%
\pgfpathcurveto{\pgfqpoint{0.544170in}{1.103256in}}{\pgfqpoint{0.548120in}{1.104892in}}{\pgfqpoint{0.551032in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.553944in}{1.110716in}}{\pgfqpoint{0.555580in}{1.114666in}}{\pgfqpoint{0.555580in}{1.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.555580in}{1.122902in}}{\pgfqpoint{0.553944in}{1.126852in}}{\pgfqpoint{0.551032in}{1.129764in}}%
\pgfpathcurveto{\pgfqpoint{0.548120in}{1.132676in}}{\pgfqpoint{0.544170in}{1.134312in}}{\pgfqpoint{0.540052in}{1.134312in}}%
\pgfpathcurveto{\pgfqpoint{0.535934in}{1.134312in}}{\pgfqpoint{0.531984in}{1.132676in}}{\pgfqpoint{0.529072in}{1.129764in}}%
\pgfpathcurveto{\pgfqpoint{0.526160in}{1.126852in}}{\pgfqpoint{0.524523in}{1.122902in}}{\pgfqpoint{0.524523in}{1.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.524523in}{1.114666in}}{\pgfqpoint{0.526160in}{1.110716in}}{\pgfqpoint{0.529072in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.531984in}{1.104892in}}{\pgfqpoint{0.535934in}{1.103256in}}{\pgfqpoint{0.540052in}{1.103256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775522in}{1.066157in}}%
\pgfpathcurveto{\pgfqpoint{0.779640in}{1.066157in}}{\pgfqpoint{0.783590in}{1.067794in}}{\pgfqpoint{0.786502in}{1.070706in}}%
\pgfpathcurveto{\pgfqpoint{0.789414in}{1.073617in}}{\pgfqpoint{0.791050in}{1.077568in}}{\pgfqpoint{0.791050in}{1.081686in}}%
\pgfpathcurveto{\pgfqpoint{0.791050in}{1.085804in}}{\pgfqpoint{0.789414in}{1.089754in}}{\pgfqpoint{0.786502in}{1.092666in}}%
\pgfpathcurveto{\pgfqpoint{0.783590in}{1.095578in}}{\pgfqpoint{0.779640in}{1.097214in}}{\pgfqpoint{0.775522in}{1.097214in}}%
\pgfpathcurveto{\pgfqpoint{0.771404in}{1.097214in}}{\pgfqpoint{0.767454in}{1.095578in}}{\pgfqpoint{0.764542in}{1.092666in}}%
\pgfpathcurveto{\pgfqpoint{0.761630in}{1.089754in}}{\pgfqpoint{0.759994in}{1.085804in}}{\pgfqpoint{0.759994in}{1.081686in}}%
\pgfpathcurveto{\pgfqpoint{0.759994in}{1.077568in}}{\pgfqpoint{0.761630in}{1.073617in}}{\pgfqpoint{0.764542in}{1.070706in}}%
\pgfpathcurveto{\pgfqpoint{0.767454in}{1.067794in}}{\pgfqpoint{0.771404in}{1.066157in}}{\pgfqpoint{0.775522in}{1.066157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441249in}{0.978615in}}%
\pgfpathcurveto{\pgfqpoint{0.445367in}{0.978615in}}{\pgfqpoint{0.449317in}{0.980251in}}{\pgfqpoint{0.452229in}{0.983163in}}%
\pgfpathcurveto{\pgfqpoint{0.455141in}{0.986075in}}{\pgfqpoint{0.456777in}{0.990025in}}{\pgfqpoint{0.456777in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{0.456777in}{0.998262in}}{\pgfqpoint{0.455141in}{1.002212in}}{\pgfqpoint{0.452229in}{1.005124in}}%
\pgfpathcurveto{\pgfqpoint{0.449317in}{1.008036in}}{\pgfqpoint{0.445367in}{1.009672in}}{\pgfqpoint{0.441249in}{1.009672in}}%
\pgfpathcurveto{\pgfqpoint{0.437130in}{1.009672in}}{\pgfqpoint{0.433180in}{1.008036in}}{\pgfqpoint{0.430268in}{1.005124in}}%
\pgfpathcurveto{\pgfqpoint{0.427356in}{1.002212in}}{\pgfqpoint{0.425720in}{0.998262in}}{\pgfqpoint{0.425720in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{0.425720in}{0.990025in}}{\pgfqpoint{0.427356in}{0.986075in}}{\pgfqpoint{0.430268in}{0.983163in}}%
\pgfpathcurveto{\pgfqpoint{0.433180in}{0.980251in}}{\pgfqpoint{0.437130in}{0.978615in}}{\pgfqpoint{0.441249in}{0.978615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080550in}{0.744066in}}%
\pgfpathcurveto{\pgfqpoint{1.084668in}{0.744066in}}{\pgfqpoint{1.088618in}{0.745702in}}{\pgfqpoint{1.091530in}{0.748614in}}%
\pgfpathcurveto{\pgfqpoint{1.094442in}{0.751526in}}{\pgfqpoint{1.096078in}{0.755476in}}{\pgfqpoint{1.096078in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.096078in}{0.763712in}}{\pgfqpoint{1.094442in}{0.767662in}}{\pgfqpoint{1.091530in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{1.088618in}{0.773486in}}{\pgfqpoint{1.084668in}{0.775123in}}{\pgfqpoint{1.080550in}{0.775123in}}%
\pgfpathcurveto{\pgfqpoint{1.076432in}{0.775123in}}{\pgfqpoint{1.072482in}{0.773486in}}{\pgfqpoint{1.069570in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{1.066658in}{0.767662in}}{\pgfqpoint{1.065022in}{0.763712in}}{\pgfqpoint{1.065022in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.065022in}{0.755476in}}{\pgfqpoint{1.066658in}{0.751526in}}{\pgfqpoint{1.069570in}{0.748614in}}%
\pgfpathcurveto{\pgfqpoint{1.072482in}{0.745702in}}{\pgfqpoint{1.076432in}{0.744066in}}{\pgfqpoint{1.080550in}{0.744066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932000in}{0.968339in}}%
\pgfpathcurveto{\pgfqpoint{0.936119in}{0.968339in}}{\pgfqpoint{0.940069in}{0.969975in}}{\pgfqpoint{0.942981in}{0.972887in}}%
\pgfpathcurveto{\pgfqpoint{0.945892in}{0.975799in}}{\pgfqpoint{0.947529in}{0.979749in}}{\pgfqpoint{0.947529in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{0.947529in}{0.987985in}}{\pgfqpoint{0.945892in}{0.991935in}}{\pgfqpoint{0.942981in}{0.994847in}}%
\pgfpathcurveto{\pgfqpoint{0.940069in}{0.997759in}}{\pgfqpoint{0.936119in}{0.999395in}}{\pgfqpoint{0.932000in}{0.999395in}}%
\pgfpathcurveto{\pgfqpoint{0.927882in}{0.999395in}}{\pgfqpoint{0.923932in}{0.997759in}}{\pgfqpoint{0.921020in}{0.994847in}}%
\pgfpathcurveto{\pgfqpoint{0.918108in}{0.991935in}}{\pgfqpoint{0.916472in}{0.987985in}}{\pgfqpoint{0.916472in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{0.916472in}{0.979749in}}{\pgfqpoint{0.918108in}{0.975799in}}{\pgfqpoint{0.921020in}{0.972887in}}%
\pgfpathcurveto{\pgfqpoint{0.923932in}{0.969975in}}{\pgfqpoint{0.927882in}{0.968339in}}{\pgfqpoint{0.932000in}{0.968339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765621in}{1.070505in}}%
\pgfpathcurveto{\pgfqpoint{0.769739in}{1.070505in}}{\pgfqpoint{0.773689in}{1.072141in}}{\pgfqpoint{0.776601in}{1.075053in}}%
\pgfpathcurveto{\pgfqpoint{0.779513in}{1.077965in}}{\pgfqpoint{0.781149in}{1.081915in}}{\pgfqpoint{0.781149in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{0.781149in}{1.090151in}}{\pgfqpoint{0.779513in}{1.094101in}}{\pgfqpoint{0.776601in}{1.097013in}}%
\pgfpathcurveto{\pgfqpoint{0.773689in}{1.099925in}}{\pgfqpoint{0.769739in}{1.101561in}}{\pgfqpoint{0.765621in}{1.101561in}}%
\pgfpathcurveto{\pgfqpoint{0.761502in}{1.101561in}}{\pgfqpoint{0.757552in}{1.099925in}}{\pgfqpoint{0.754640in}{1.097013in}}%
\pgfpathcurveto{\pgfqpoint{0.751728in}{1.094101in}}{\pgfqpoint{0.750092in}{1.090151in}}{\pgfqpoint{0.750092in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{0.750092in}{1.081915in}}{\pgfqpoint{0.751728in}{1.077965in}}{\pgfqpoint{0.754640in}{1.075053in}}%
\pgfpathcurveto{\pgfqpoint{0.757552in}{1.072141in}}{\pgfqpoint{0.761502in}{1.070505in}}{\pgfqpoint{0.765621in}{1.070505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741185in}{0.960669in}}%
\pgfpathcurveto{\pgfqpoint{0.745303in}{0.960669in}}{\pgfqpoint{0.749253in}{0.962305in}}{\pgfqpoint{0.752165in}{0.965217in}}%
\pgfpathcurveto{\pgfqpoint{0.755077in}{0.968129in}}{\pgfqpoint{0.756713in}{0.972079in}}{\pgfqpoint{0.756713in}{0.976197in}}%
\pgfpathcurveto{\pgfqpoint{0.756713in}{0.980315in}}{\pgfqpoint{0.755077in}{0.984265in}}{\pgfqpoint{0.752165in}{0.987177in}}%
\pgfpathcurveto{\pgfqpoint{0.749253in}{0.990089in}}{\pgfqpoint{0.745303in}{0.991725in}}{\pgfqpoint{0.741185in}{0.991725in}}%
\pgfpathcurveto{\pgfqpoint{0.737067in}{0.991725in}}{\pgfqpoint{0.733117in}{0.990089in}}{\pgfqpoint{0.730205in}{0.987177in}}%
\pgfpathcurveto{\pgfqpoint{0.727293in}{0.984265in}}{\pgfqpoint{0.725657in}{0.980315in}}{\pgfqpoint{0.725657in}{0.976197in}}%
\pgfpathcurveto{\pgfqpoint{0.725657in}{0.972079in}}{\pgfqpoint{0.727293in}{0.968129in}}{\pgfqpoint{0.730205in}{0.965217in}}%
\pgfpathcurveto{\pgfqpoint{0.733117in}{0.962305in}}{\pgfqpoint{0.737067in}{0.960669in}}{\pgfqpoint{0.741185in}{0.960669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.125490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509932in}{1.017360in}}%
\pgfpathcurveto{\pgfqpoint{0.514050in}{1.017360in}}{\pgfqpoint{0.518000in}{1.018996in}}{\pgfqpoint{0.520912in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{0.523824in}{1.024820in}}{\pgfqpoint{0.525460in}{1.028770in}}{\pgfqpoint{0.525460in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{0.525460in}{1.037006in}}{\pgfqpoint{0.523824in}{1.040956in}}{\pgfqpoint{0.520912in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{0.518000in}{1.046780in}}{\pgfqpoint{0.514050in}{1.048416in}}{\pgfqpoint{0.509932in}{1.048416in}}%
\pgfpathcurveto{\pgfqpoint{0.505813in}{1.048416in}}{\pgfqpoint{0.501863in}{1.046780in}}{\pgfqpoint{0.498951in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{0.496039in}{1.040956in}}{\pgfqpoint{0.494403in}{1.037006in}}{\pgfqpoint{0.494403in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{0.494403in}{1.028770in}}{\pgfqpoint{0.496039in}{1.024820in}}{\pgfqpoint{0.498951in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{0.501863in}{1.018996in}}{\pgfqpoint{0.505813in}{1.017360in}}{\pgfqpoint{0.509932in}{1.017360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.768627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765009in}{1.031641in}}%
\pgfpathcurveto{\pgfqpoint{0.769127in}{1.031641in}}{\pgfqpoint{0.773077in}{1.033277in}}{\pgfqpoint{0.775989in}{1.036189in}}%
\pgfpathcurveto{\pgfqpoint{0.778901in}{1.039101in}}{\pgfqpoint{0.780537in}{1.043051in}}{\pgfqpoint{0.780537in}{1.047169in}}%
\pgfpathcurveto{\pgfqpoint{0.780537in}{1.051287in}}{\pgfqpoint{0.778901in}{1.055237in}}{\pgfqpoint{0.775989in}{1.058149in}}%
\pgfpathcurveto{\pgfqpoint{0.773077in}{1.061061in}}{\pgfqpoint{0.769127in}{1.062697in}}{\pgfqpoint{0.765009in}{1.062697in}}%
\pgfpathcurveto{\pgfqpoint{0.760891in}{1.062697in}}{\pgfqpoint{0.756941in}{1.061061in}}{\pgfqpoint{0.754029in}{1.058149in}}%
\pgfpathcurveto{\pgfqpoint{0.751117in}{1.055237in}}{\pgfqpoint{0.749481in}{1.051287in}}{\pgfqpoint{0.749481in}{1.047169in}}%
\pgfpathcurveto{\pgfqpoint{0.749481in}{1.043051in}}{\pgfqpoint{0.751117in}{1.039101in}}{\pgfqpoint{0.754029in}{1.036189in}}%
\pgfpathcurveto{\pgfqpoint{0.756941in}{1.033277in}}{\pgfqpoint{0.760891in}{1.031641in}}{\pgfqpoint{0.765009in}{1.031641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907915in}{1.005289in}}%
\pgfpathcurveto{\pgfqpoint{0.912034in}{1.005289in}}{\pgfqpoint{0.915984in}{1.006925in}}{\pgfqpoint{0.918895in}{1.009837in}}%
\pgfpathcurveto{\pgfqpoint{0.921807in}{1.012749in}}{\pgfqpoint{0.923444in}{1.016699in}}{\pgfqpoint{0.923444in}{1.020817in}}%
\pgfpathcurveto{\pgfqpoint{0.923444in}{1.024935in}}{\pgfqpoint{0.921807in}{1.028885in}}{\pgfqpoint{0.918895in}{1.031797in}}%
\pgfpathcurveto{\pgfqpoint{0.915984in}{1.034709in}}{\pgfqpoint{0.912034in}{1.036345in}}{\pgfqpoint{0.907915in}{1.036345in}}%
\pgfpathcurveto{\pgfqpoint{0.903797in}{1.036345in}}{\pgfqpoint{0.899847in}{1.034709in}}{\pgfqpoint{0.896935in}{1.031797in}}%
\pgfpathcurveto{\pgfqpoint{0.894023in}{1.028885in}}{\pgfqpoint{0.892387in}{1.024935in}}{\pgfqpoint{0.892387in}{1.020817in}}%
\pgfpathcurveto{\pgfqpoint{0.892387in}{1.016699in}}{\pgfqpoint{0.894023in}{1.012749in}}{\pgfqpoint{0.896935in}{1.009837in}}%
\pgfpathcurveto{\pgfqpoint{0.899847in}{1.006925in}}{\pgfqpoint{0.903797in}{1.005289in}}{\pgfqpoint{0.907915in}{1.005289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876479in}{0.941254in}}%
\pgfpathcurveto{\pgfqpoint{0.880597in}{0.941254in}}{\pgfqpoint{0.884548in}{0.942890in}}{\pgfqpoint{0.887459in}{0.945802in}}%
\pgfpathcurveto{\pgfqpoint{0.890371in}{0.948714in}}{\pgfqpoint{0.892008in}{0.952664in}}{\pgfqpoint{0.892008in}{0.956782in}}%
\pgfpathcurveto{\pgfqpoint{0.892008in}{0.960900in}}{\pgfqpoint{0.890371in}{0.964850in}}{\pgfqpoint{0.887459in}{0.967762in}}%
\pgfpathcurveto{\pgfqpoint{0.884548in}{0.970674in}}{\pgfqpoint{0.880597in}{0.972311in}}{\pgfqpoint{0.876479in}{0.972311in}}%
\pgfpathcurveto{\pgfqpoint{0.872361in}{0.972311in}}{\pgfqpoint{0.868411in}{0.970674in}}{\pgfqpoint{0.865499in}{0.967762in}}%
\pgfpathcurveto{\pgfqpoint{0.862587in}{0.964850in}}{\pgfqpoint{0.860951in}{0.960900in}}{\pgfqpoint{0.860951in}{0.956782in}}%
\pgfpathcurveto{\pgfqpoint{0.860951in}{0.952664in}}{\pgfqpoint{0.862587in}{0.948714in}}{\pgfqpoint{0.865499in}{0.945802in}}%
\pgfpathcurveto{\pgfqpoint{0.868411in}{0.942890in}}{\pgfqpoint{0.872361in}{0.941254in}}{\pgfqpoint{0.876479in}{0.941254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101568in}{0.646264in}}%
\pgfpathcurveto{\pgfqpoint{1.105686in}{0.646264in}}{\pgfqpoint{1.109636in}{0.647900in}}{\pgfqpoint{1.112548in}{0.650812in}}%
\pgfpathcurveto{\pgfqpoint{1.115460in}{0.653724in}}{\pgfqpoint{1.117096in}{0.657674in}}{\pgfqpoint{1.117096in}{0.661792in}}%
\pgfpathcurveto{\pgfqpoint{1.117096in}{0.665910in}}{\pgfqpoint{1.115460in}{0.669860in}}{\pgfqpoint{1.112548in}{0.672772in}}%
\pgfpathcurveto{\pgfqpoint{1.109636in}{0.675684in}}{\pgfqpoint{1.105686in}{0.677321in}}{\pgfqpoint{1.101568in}{0.677321in}}%
\pgfpathcurveto{\pgfqpoint{1.097450in}{0.677321in}}{\pgfqpoint{1.093500in}{0.675684in}}{\pgfqpoint{1.090588in}{0.672772in}}%
\pgfpathcurveto{\pgfqpoint{1.087676in}{0.669860in}}{\pgfqpoint{1.086040in}{0.665910in}}{\pgfqpoint{1.086040in}{0.661792in}}%
\pgfpathcurveto{\pgfqpoint{1.086040in}{0.657674in}}{\pgfqpoint{1.087676in}{0.653724in}}{\pgfqpoint{1.090588in}{0.650812in}}%
\pgfpathcurveto{\pgfqpoint{1.093500in}{0.647900in}}{\pgfqpoint{1.097450in}{0.646264in}}{\pgfqpoint{1.101568in}{0.646264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546499in}{0.996353in}}%
\pgfpathcurveto{\pgfqpoint{0.550617in}{0.996353in}}{\pgfqpoint{0.554567in}{0.997989in}}{\pgfqpoint{0.557479in}{1.000901in}}%
\pgfpathcurveto{\pgfqpoint{0.560391in}{1.003813in}}{\pgfqpoint{0.562027in}{1.007763in}}{\pgfqpoint{0.562027in}{1.011881in}}%
\pgfpathcurveto{\pgfqpoint{0.562027in}{1.015999in}}{\pgfqpoint{0.560391in}{1.019949in}}{\pgfqpoint{0.557479in}{1.022861in}}%
\pgfpathcurveto{\pgfqpoint{0.554567in}{1.025773in}}{\pgfqpoint{0.550617in}{1.027409in}}{\pgfqpoint{0.546499in}{1.027409in}}%
\pgfpathcurveto{\pgfqpoint{0.542381in}{1.027409in}}{\pgfqpoint{0.538431in}{1.025773in}}{\pgfqpoint{0.535519in}{1.022861in}}%
\pgfpathcurveto{\pgfqpoint{0.532607in}{1.019949in}}{\pgfqpoint{0.530971in}{1.015999in}}{\pgfqpoint{0.530971in}{1.011881in}}%
\pgfpathcurveto{\pgfqpoint{0.530971in}{1.007763in}}{\pgfqpoint{0.532607in}{1.003813in}}{\pgfqpoint{0.535519in}{1.000901in}}%
\pgfpathcurveto{\pgfqpoint{0.538431in}{0.997989in}}{\pgfqpoint{0.542381in}{0.996353in}}{\pgfqpoint{0.546499in}{0.996353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353979in}{0.934520in}}%
\pgfpathcurveto{\pgfqpoint{0.358097in}{0.934520in}}{\pgfqpoint{0.362047in}{0.936156in}}{\pgfqpoint{0.364959in}{0.939068in}}%
\pgfpathcurveto{\pgfqpoint{0.367871in}{0.941980in}}{\pgfqpoint{0.369507in}{0.945930in}}{\pgfqpoint{0.369507in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{0.369507in}{0.954166in}}{\pgfqpoint{0.367871in}{0.958116in}}{\pgfqpoint{0.364959in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{0.362047in}{0.963940in}}{\pgfqpoint{0.358097in}{0.965576in}}{\pgfqpoint{0.353979in}{0.965576in}}%
\pgfpathcurveto{\pgfqpoint{0.349861in}{0.965576in}}{\pgfqpoint{0.345911in}{0.963940in}}{\pgfqpoint{0.342999in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{0.340087in}{0.958116in}}{\pgfqpoint{0.338451in}{0.954166in}}{\pgfqpoint{0.338451in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{0.338451in}{0.945930in}}{\pgfqpoint{0.340087in}{0.941980in}}{\pgfqpoint{0.342999in}{0.939068in}}%
\pgfpathcurveto{\pgfqpoint{0.345911in}{0.936156in}}{\pgfqpoint{0.349861in}{0.934520in}}{\pgfqpoint{0.353979in}{0.934520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612416in}{1.053494in}}%
\pgfpathcurveto{\pgfqpoint{0.616534in}{1.053494in}}{\pgfqpoint{0.620484in}{1.055131in}}{\pgfqpoint{0.623396in}{1.058043in}}%
\pgfpathcurveto{\pgfqpoint{0.626308in}{1.060954in}}{\pgfqpoint{0.627944in}{1.064905in}}{\pgfqpoint{0.627944in}{1.069023in}}%
\pgfpathcurveto{\pgfqpoint{0.627944in}{1.073141in}}{\pgfqpoint{0.626308in}{1.077091in}}{\pgfqpoint{0.623396in}{1.080003in}}%
\pgfpathcurveto{\pgfqpoint{0.620484in}{1.082915in}}{\pgfqpoint{0.616534in}{1.084551in}}{\pgfqpoint{0.612416in}{1.084551in}}%
\pgfpathcurveto{\pgfqpoint{0.608298in}{1.084551in}}{\pgfqpoint{0.604348in}{1.082915in}}{\pgfqpoint{0.601436in}{1.080003in}}%
\pgfpathcurveto{\pgfqpoint{0.598524in}{1.077091in}}{\pgfqpoint{0.596888in}{1.073141in}}{\pgfqpoint{0.596888in}{1.069023in}}%
\pgfpathcurveto{\pgfqpoint{0.596888in}{1.064905in}}{\pgfqpoint{0.598524in}{1.060954in}}{\pgfqpoint{0.601436in}{1.058043in}}%
\pgfpathcurveto{\pgfqpoint{0.604348in}{1.055131in}}{\pgfqpoint{0.608298in}{1.053494in}}{\pgfqpoint{0.612416in}{1.053494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498544in}{1.005995in}}%
\pgfpathcurveto{\pgfqpoint{0.502662in}{1.005995in}}{\pgfqpoint{0.506612in}{1.007632in}}{\pgfqpoint{0.509524in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{0.512436in}{1.013455in}}{\pgfqpoint{0.514072in}{1.017406in}}{\pgfqpoint{0.514072in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{0.514072in}{1.025642in}}{\pgfqpoint{0.512436in}{1.029592in}}{\pgfqpoint{0.509524in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.506612in}{1.035416in}}{\pgfqpoint{0.502662in}{1.037052in}}{\pgfqpoint{0.498544in}{1.037052in}}%
\pgfpathcurveto{\pgfqpoint{0.494426in}{1.037052in}}{\pgfqpoint{0.490476in}{1.035416in}}{\pgfqpoint{0.487564in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.484652in}{1.029592in}}{\pgfqpoint{0.483015in}{1.025642in}}{\pgfqpoint{0.483015in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{0.483015in}{1.017406in}}{\pgfqpoint{0.484652in}{1.013455in}}{\pgfqpoint{0.487564in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{0.490476in}{1.007632in}}{\pgfqpoint{0.494426in}{1.005995in}}{\pgfqpoint{0.498544in}{1.005995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088953in}{0.858837in}}%
\pgfpathcurveto{\pgfqpoint{1.093071in}{0.858837in}}{\pgfqpoint{1.097021in}{0.860473in}}{\pgfqpoint{1.099933in}{0.863385in}}%
\pgfpathcurveto{\pgfqpoint{1.102845in}{0.866297in}}{\pgfqpoint{1.104481in}{0.870247in}}{\pgfqpoint{1.104481in}{0.874365in}}%
\pgfpathcurveto{\pgfqpoint{1.104481in}{0.878483in}}{\pgfqpoint{1.102845in}{0.882433in}}{\pgfqpoint{1.099933in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{1.097021in}{0.888257in}}{\pgfqpoint{1.093071in}{0.889893in}}{\pgfqpoint{1.088953in}{0.889893in}}%
\pgfpathcurveto{\pgfqpoint{1.084834in}{0.889893in}}{\pgfqpoint{1.080884in}{0.888257in}}{\pgfqpoint{1.077972in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{0.882433in}}{\pgfqpoint{1.073424in}{0.878483in}}{\pgfqpoint{1.073424in}{0.874365in}}%
\pgfpathcurveto{\pgfqpoint{1.073424in}{0.870247in}}{\pgfqpoint{1.075061in}{0.866297in}}{\pgfqpoint{1.077972in}{0.863385in}}%
\pgfpathcurveto{\pgfqpoint{1.080884in}{0.860473in}}{\pgfqpoint{1.084834in}{0.858837in}}{\pgfqpoint{1.088953in}{0.858837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.384314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392381in}{0.936068in}}%
\pgfpathcurveto{\pgfqpoint{0.396499in}{0.936068in}}{\pgfqpoint{0.400449in}{0.937704in}}{\pgfqpoint{0.403361in}{0.940616in}}%
\pgfpathcurveto{\pgfqpoint{0.406273in}{0.943528in}}{\pgfqpoint{0.407909in}{0.947478in}}{\pgfqpoint{0.407909in}{0.951596in}}%
\pgfpathcurveto{\pgfqpoint{0.407909in}{0.955714in}}{\pgfqpoint{0.406273in}{0.959664in}}{\pgfqpoint{0.403361in}{0.962576in}}%
\pgfpathcurveto{\pgfqpoint{0.400449in}{0.965488in}}{\pgfqpoint{0.396499in}{0.967124in}}{\pgfqpoint{0.392381in}{0.967124in}}%
\pgfpathcurveto{\pgfqpoint{0.388262in}{0.967124in}}{\pgfqpoint{0.384312in}{0.965488in}}{\pgfqpoint{0.381400in}{0.962576in}}%
\pgfpathcurveto{\pgfqpoint{0.378488in}{0.959664in}}{\pgfqpoint{0.376852in}{0.955714in}}{\pgfqpoint{0.376852in}{0.951596in}}%
\pgfpathcurveto{\pgfqpoint{0.376852in}{0.947478in}}{\pgfqpoint{0.378488in}{0.943528in}}{\pgfqpoint{0.381400in}{0.940616in}}%
\pgfpathcurveto{\pgfqpoint{0.384312in}{0.937704in}}{\pgfqpoint{0.388262in}{0.936068in}}{\pgfqpoint{0.392381in}{0.936068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693752in}{0.955829in}}%
\pgfpathcurveto{\pgfqpoint{0.697870in}{0.955829in}}{\pgfqpoint{0.701820in}{0.957465in}}{\pgfqpoint{0.704732in}{0.960377in}}%
\pgfpathcurveto{\pgfqpoint{0.707644in}{0.963289in}}{\pgfqpoint{0.709280in}{0.967239in}}{\pgfqpoint{0.709280in}{0.971357in}}%
\pgfpathcurveto{\pgfqpoint{0.709280in}{0.975475in}}{\pgfqpoint{0.707644in}{0.979425in}}{\pgfqpoint{0.704732in}{0.982337in}}%
\pgfpathcurveto{\pgfqpoint{0.701820in}{0.985249in}}{\pgfqpoint{0.697870in}{0.986885in}}{\pgfqpoint{0.693752in}{0.986885in}}%
\pgfpathcurveto{\pgfqpoint{0.689634in}{0.986885in}}{\pgfqpoint{0.685684in}{0.985249in}}{\pgfqpoint{0.682772in}{0.982337in}}%
\pgfpathcurveto{\pgfqpoint{0.679860in}{0.979425in}}{\pgfqpoint{0.678224in}{0.975475in}}{\pgfqpoint{0.678224in}{0.971357in}}%
\pgfpathcurveto{\pgfqpoint{0.678224in}{0.967239in}}{\pgfqpoint{0.679860in}{0.963289in}}{\pgfqpoint{0.682772in}{0.960377in}}%
\pgfpathcurveto{\pgfqpoint{0.685684in}{0.957465in}}{\pgfqpoint{0.689634in}{0.955829in}}{\pgfqpoint{0.693752in}{0.955829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519001in}{1.033456in}}%
\pgfpathcurveto{\pgfqpoint{0.523119in}{1.033456in}}{\pgfqpoint{0.527069in}{1.035092in}}{\pgfqpoint{0.529981in}{1.038004in}}%
\pgfpathcurveto{\pgfqpoint{0.532893in}{1.040916in}}{\pgfqpoint{0.534529in}{1.044866in}}{\pgfqpoint{0.534529in}{1.048984in}}%
\pgfpathcurveto{\pgfqpoint{0.534529in}{1.053103in}}{\pgfqpoint{0.532893in}{1.057053in}}{\pgfqpoint{0.529981in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.527069in}{1.062876in}}{\pgfqpoint{0.523119in}{1.064513in}}{\pgfqpoint{0.519001in}{1.064513in}}%
\pgfpathcurveto{\pgfqpoint{0.514883in}{1.064513in}}{\pgfqpoint{0.510933in}{1.062876in}}{\pgfqpoint{0.508021in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.505109in}{1.057053in}}{\pgfqpoint{0.503473in}{1.053103in}}{\pgfqpoint{0.503473in}{1.048984in}}%
\pgfpathcurveto{\pgfqpoint{0.503473in}{1.044866in}}{\pgfqpoint{0.505109in}{1.040916in}}{\pgfqpoint{0.508021in}{1.038004in}}%
\pgfpathcurveto{\pgfqpoint{0.510933in}{1.035092in}}{\pgfqpoint{0.514883in}{1.033456in}}{\pgfqpoint{0.519001in}{1.033456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818124in}{1.031858in}}%
\pgfpathcurveto{\pgfqpoint{0.822242in}{1.031858in}}{\pgfqpoint{0.826192in}{1.033494in}}{\pgfqpoint{0.829104in}{1.036406in}}%
\pgfpathcurveto{\pgfqpoint{0.832016in}{1.039318in}}{\pgfqpoint{0.833652in}{1.043268in}}{\pgfqpoint{0.833652in}{1.047386in}}%
\pgfpathcurveto{\pgfqpoint{0.833652in}{1.051504in}}{\pgfqpoint{0.832016in}{1.055454in}}{\pgfqpoint{0.829104in}{1.058366in}}%
\pgfpathcurveto{\pgfqpoint{0.826192in}{1.061278in}}{\pgfqpoint{0.822242in}{1.062914in}}{\pgfqpoint{0.818124in}{1.062914in}}%
\pgfpathcurveto{\pgfqpoint{0.814006in}{1.062914in}}{\pgfqpoint{0.810056in}{1.061278in}}{\pgfqpoint{0.807144in}{1.058366in}}%
\pgfpathcurveto{\pgfqpoint{0.804232in}{1.055454in}}{\pgfqpoint{0.802596in}{1.051504in}}{\pgfqpoint{0.802596in}{1.047386in}}%
\pgfpathcurveto{\pgfqpoint{0.802596in}{1.043268in}}{\pgfqpoint{0.804232in}{1.039318in}}{\pgfqpoint{0.807144in}{1.036406in}}%
\pgfpathcurveto{\pgfqpoint{0.810056in}{1.033494in}}{\pgfqpoint{0.814006in}{1.031858in}}{\pgfqpoint{0.818124in}{1.031858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855268in}{0.957130in}}%
\pgfpathcurveto{\pgfqpoint{0.859386in}{0.957130in}}{\pgfqpoint{0.863336in}{0.958766in}}{\pgfqpoint{0.866248in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{0.869160in}{0.964590in}}{\pgfqpoint{0.870796in}{0.968540in}}{\pgfqpoint{0.870796in}{0.972658in}}%
\pgfpathcurveto{\pgfqpoint{0.870796in}{0.976776in}}{\pgfqpoint{0.869160in}{0.980726in}}{\pgfqpoint{0.866248in}{0.983638in}}%
\pgfpathcurveto{\pgfqpoint{0.863336in}{0.986550in}}{\pgfqpoint{0.859386in}{0.988186in}}{\pgfqpoint{0.855268in}{0.988186in}}%
\pgfpathcurveto{\pgfqpoint{0.851149in}{0.988186in}}{\pgfqpoint{0.847199in}{0.986550in}}{\pgfqpoint{0.844287in}{0.983638in}}%
\pgfpathcurveto{\pgfqpoint{0.841375in}{0.980726in}}{\pgfqpoint{0.839739in}{0.976776in}}{\pgfqpoint{0.839739in}{0.972658in}}%
\pgfpathcurveto{\pgfqpoint{0.839739in}{0.968540in}}{\pgfqpoint{0.841375in}{0.964590in}}{\pgfqpoint{0.844287in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{0.847199in}{0.958766in}}{\pgfqpoint{0.851149in}{0.957130in}}{\pgfqpoint{0.855268in}{0.957130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369012in}{0.787017in}}%
\pgfpathcurveto{\pgfqpoint{0.373130in}{0.787017in}}{\pgfqpoint{0.377080in}{0.788653in}}{\pgfqpoint{0.379992in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{0.382904in}{0.794477in}}{\pgfqpoint{0.384540in}{0.798427in}}{\pgfqpoint{0.384540in}{0.802545in}}%
\pgfpathcurveto{\pgfqpoint{0.384540in}{0.806663in}}{\pgfqpoint{0.382904in}{0.810613in}}{\pgfqpoint{0.379992in}{0.813525in}}%
\pgfpathcurveto{\pgfqpoint{0.377080in}{0.816437in}}{\pgfqpoint{0.373130in}{0.818073in}}{\pgfqpoint{0.369012in}{0.818073in}}%
\pgfpathcurveto{\pgfqpoint{0.364894in}{0.818073in}}{\pgfqpoint{0.360944in}{0.816437in}}{\pgfqpoint{0.358032in}{0.813525in}}%
\pgfpathcurveto{\pgfqpoint{0.355120in}{0.810613in}}{\pgfqpoint{0.353484in}{0.806663in}}{\pgfqpoint{0.353484in}{0.802545in}}%
\pgfpathcurveto{\pgfqpoint{0.353484in}{0.798427in}}{\pgfqpoint{0.355120in}{0.794477in}}{\pgfqpoint{0.358032in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{0.360944in}{0.788653in}}{\pgfqpoint{0.364894in}{0.787017in}}{\pgfqpoint{0.369012in}{0.787017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314384in}{0.796125in}}%
\pgfpathcurveto{\pgfqpoint{0.318502in}{0.796125in}}{\pgfqpoint{0.322452in}{0.797761in}}{\pgfqpoint{0.325364in}{0.800673in}}%
\pgfpathcurveto{\pgfqpoint{0.328276in}{0.803585in}}{\pgfqpoint{0.329912in}{0.807535in}}{\pgfqpoint{0.329912in}{0.811653in}}%
\pgfpathcurveto{\pgfqpoint{0.329912in}{0.815771in}}{\pgfqpoint{0.328276in}{0.819721in}}{\pgfqpoint{0.325364in}{0.822633in}}%
\pgfpathcurveto{\pgfqpoint{0.322452in}{0.825545in}}{\pgfqpoint{0.318502in}{0.827182in}}{\pgfqpoint{0.314384in}{0.827182in}}%
\pgfpathcurveto{\pgfqpoint{0.310266in}{0.827182in}}{\pgfqpoint{0.306316in}{0.825545in}}{\pgfqpoint{0.303404in}{0.822633in}}%
\pgfpathcurveto{\pgfqpoint{0.300492in}{0.819721in}}{\pgfqpoint{0.298856in}{0.815771in}}{\pgfqpoint{0.298856in}{0.811653in}}%
\pgfpathcurveto{\pgfqpoint{0.298856in}{0.807535in}}{\pgfqpoint{0.300492in}{0.803585in}}{\pgfqpoint{0.303404in}{0.800673in}}%
\pgfpathcurveto{\pgfqpoint{0.306316in}{0.797761in}}{\pgfqpoint{0.310266in}{0.796125in}}{\pgfqpoint{0.314384in}{0.796125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547599in}{0.975844in}}%
\pgfpathcurveto{\pgfqpoint{0.551717in}{0.975844in}}{\pgfqpoint{0.555667in}{0.977481in}}{\pgfqpoint{0.558579in}{0.980393in}}%
\pgfpathcurveto{\pgfqpoint{0.561491in}{0.983305in}}{\pgfqpoint{0.563127in}{0.987255in}}{\pgfqpoint{0.563127in}{0.991373in}}%
\pgfpathcurveto{\pgfqpoint{0.563127in}{0.995491in}}{\pgfqpoint{0.561491in}{0.999441in}}{\pgfqpoint{0.558579in}{1.002353in}}%
\pgfpathcurveto{\pgfqpoint{0.555667in}{1.005265in}}{\pgfqpoint{0.551717in}{1.006901in}}{\pgfqpoint{0.547599in}{1.006901in}}%
\pgfpathcurveto{\pgfqpoint{0.543481in}{1.006901in}}{\pgfqpoint{0.539531in}{1.005265in}}{\pgfqpoint{0.536619in}{1.002353in}}%
\pgfpathcurveto{\pgfqpoint{0.533707in}{0.999441in}}{\pgfqpoint{0.532071in}{0.995491in}}{\pgfqpoint{0.532071in}{0.991373in}}%
\pgfpathcurveto{\pgfqpoint{0.532071in}{0.987255in}}{\pgfqpoint{0.533707in}{0.983305in}}{\pgfqpoint{0.536619in}{0.980393in}}%
\pgfpathcurveto{\pgfqpoint{0.539531in}{0.977481in}}{\pgfqpoint{0.543481in}{0.975844in}}{\pgfqpoint{0.547599in}{0.975844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.972549,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441131in}{0.907925in}}%
\pgfpathcurveto{\pgfqpoint{0.445250in}{0.907925in}}{\pgfqpoint{0.449200in}{0.909561in}}{\pgfqpoint{0.452112in}{0.912473in}}%
\pgfpathcurveto{\pgfqpoint{0.455023in}{0.915385in}}{\pgfqpoint{0.456660in}{0.919335in}}{\pgfqpoint{0.456660in}{0.923454in}}%
\pgfpathcurveto{\pgfqpoint{0.456660in}{0.927572in}}{\pgfqpoint{0.455023in}{0.931522in}}{\pgfqpoint{0.452112in}{0.934434in}}%
\pgfpathcurveto{\pgfqpoint{0.449200in}{0.937346in}}{\pgfqpoint{0.445250in}{0.938982in}}{\pgfqpoint{0.441131in}{0.938982in}}%
\pgfpathcurveto{\pgfqpoint{0.437013in}{0.938982in}}{\pgfqpoint{0.433063in}{0.937346in}}{\pgfqpoint{0.430151in}{0.934434in}}%
\pgfpathcurveto{\pgfqpoint{0.427239in}{0.931522in}}{\pgfqpoint{0.425603in}{0.927572in}}{\pgfqpoint{0.425603in}{0.923454in}}%
\pgfpathcurveto{\pgfqpoint{0.425603in}{0.919335in}}{\pgfqpoint{0.427239in}{0.915385in}}{\pgfqpoint{0.430151in}{0.912473in}}%
\pgfpathcurveto{\pgfqpoint{0.433063in}{0.909561in}}{\pgfqpoint{0.437013in}{0.907925in}}{\pgfqpoint{0.441131in}{0.907925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646483in}{0.987240in}}%
\pgfpathcurveto{\pgfqpoint{0.650601in}{0.987240in}}{\pgfqpoint{0.654551in}{0.988876in}}{\pgfqpoint{0.657463in}{0.991788in}}%
\pgfpathcurveto{\pgfqpoint{0.660375in}{0.994700in}}{\pgfqpoint{0.662011in}{0.998650in}}{\pgfqpoint{0.662011in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{0.662011in}{1.006887in}}{\pgfqpoint{0.660375in}{1.010837in}}{\pgfqpoint{0.657463in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.654551in}{1.016661in}}{\pgfqpoint{0.650601in}{1.018297in}}{\pgfqpoint{0.646483in}{1.018297in}}%
\pgfpathcurveto{\pgfqpoint{0.642365in}{1.018297in}}{\pgfqpoint{0.638415in}{1.016661in}}{\pgfqpoint{0.635503in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.632591in}{1.010837in}}{\pgfqpoint{0.630955in}{1.006887in}}{\pgfqpoint{0.630955in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{0.630955in}{0.998650in}}{\pgfqpoint{0.632591in}{0.994700in}}{\pgfqpoint{0.635503in}{0.991788in}}%
\pgfpathcurveto{\pgfqpoint{0.638415in}{0.988876in}}{\pgfqpoint{0.642365in}{0.987240in}}{\pgfqpoint{0.646483in}{0.987240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043382in}{0.600955in}}%
\pgfpathcurveto{\pgfqpoint{1.047500in}{0.600955in}}{\pgfqpoint{1.051450in}{0.602591in}}{\pgfqpoint{1.054362in}{0.605503in}}%
\pgfpathcurveto{\pgfqpoint{1.057274in}{0.608415in}}{\pgfqpoint{1.058910in}{0.612365in}}{\pgfqpoint{1.058910in}{0.616483in}}%
\pgfpathcurveto{\pgfqpoint{1.058910in}{0.620601in}}{\pgfqpoint{1.057274in}{0.624551in}}{\pgfqpoint{1.054362in}{0.627463in}}%
\pgfpathcurveto{\pgfqpoint{1.051450in}{0.630375in}}{\pgfqpoint{1.047500in}{0.632011in}}{\pgfqpoint{1.043382in}{0.632011in}}%
\pgfpathcurveto{\pgfqpoint{1.039264in}{0.632011in}}{\pgfqpoint{1.035314in}{0.630375in}}{\pgfqpoint{1.032402in}{0.627463in}}%
\pgfpathcurveto{\pgfqpoint{1.029490in}{0.624551in}}{\pgfqpoint{1.027854in}{0.620601in}}{\pgfqpoint{1.027854in}{0.616483in}}%
\pgfpathcurveto{\pgfqpoint{1.027854in}{0.612365in}}{\pgfqpoint{1.029490in}{0.608415in}}{\pgfqpoint{1.032402in}{0.605503in}}%
\pgfpathcurveto{\pgfqpoint{1.035314in}{0.602591in}}{\pgfqpoint{1.039264in}{0.600955in}}{\pgfqpoint{1.043382in}{0.600955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215071in}{0.800265in}}%
\pgfpathcurveto{\pgfqpoint{0.219189in}{0.800265in}}{\pgfqpoint{0.223139in}{0.801901in}}{\pgfqpoint{0.226051in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{0.228963in}{0.807725in}}{\pgfqpoint{0.230599in}{0.811675in}}{\pgfqpoint{0.230599in}{0.815793in}}%
\pgfpathcurveto{\pgfqpoint{0.230599in}{0.819911in}}{\pgfqpoint{0.228963in}{0.823861in}}{\pgfqpoint{0.226051in}{0.826773in}}%
\pgfpathcurveto{\pgfqpoint{0.223139in}{0.829685in}}{\pgfqpoint{0.219189in}{0.831322in}}{\pgfqpoint{0.215071in}{0.831322in}}%
\pgfpathcurveto{\pgfqpoint{0.210953in}{0.831322in}}{\pgfqpoint{0.207003in}{0.829685in}}{\pgfqpoint{0.204091in}{0.826773in}}%
\pgfpathcurveto{\pgfqpoint{0.201179in}{0.823861in}}{\pgfqpoint{0.199543in}{0.819911in}}{\pgfqpoint{0.199543in}{0.815793in}}%
\pgfpathcurveto{\pgfqpoint{0.199543in}{0.811675in}}{\pgfqpoint{0.201179in}{0.807725in}}{\pgfqpoint{0.204091in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{0.207003in}{0.801901in}}{\pgfqpoint{0.210953in}{0.800265in}}{\pgfqpoint{0.215071in}{0.800265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599453in}{1.043211in}}%
\pgfpathcurveto{\pgfqpoint{0.603571in}{1.043211in}}{\pgfqpoint{0.607521in}{1.044847in}}{\pgfqpoint{0.610433in}{1.047759in}}%
\pgfpathcurveto{\pgfqpoint{0.613345in}{1.050671in}}{\pgfqpoint{0.614981in}{1.054621in}}{\pgfqpoint{0.614981in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{0.614981in}{1.062857in}}{\pgfqpoint{0.613345in}{1.066807in}}{\pgfqpoint{0.610433in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{0.607521in}{1.072631in}}{\pgfqpoint{0.603571in}{1.074267in}}{\pgfqpoint{0.599453in}{1.074267in}}%
\pgfpathcurveto{\pgfqpoint{0.595335in}{1.074267in}}{\pgfqpoint{0.591385in}{1.072631in}}{\pgfqpoint{0.588473in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{0.585561in}{1.066807in}}{\pgfqpoint{0.583925in}{1.062857in}}{\pgfqpoint{0.583925in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{0.583925in}{1.054621in}}{\pgfqpoint{0.585561in}{1.050671in}}{\pgfqpoint{0.588473in}{1.047759in}}%
\pgfpathcurveto{\pgfqpoint{0.591385in}{1.044847in}}{\pgfqpoint{0.595335in}{1.043211in}}{\pgfqpoint{0.599453in}{1.043211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612065in}{1.067973in}}%
\pgfpathcurveto{\pgfqpoint{0.616183in}{1.067973in}}{\pgfqpoint{0.620133in}{1.069609in}}{\pgfqpoint{0.623045in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{0.625957in}{1.075433in}}{\pgfqpoint{0.627593in}{1.079383in}}{\pgfqpoint{0.627593in}{1.083501in}}%
\pgfpathcurveto{\pgfqpoint{0.627593in}{1.087619in}}{\pgfqpoint{0.625957in}{1.091569in}}{\pgfqpoint{0.623045in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{1.097393in}}{\pgfqpoint{0.616183in}{1.099030in}}{\pgfqpoint{0.612065in}{1.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.607947in}{1.099030in}}{\pgfqpoint{0.603997in}{1.097393in}}{\pgfqpoint{0.601085in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{0.598173in}{1.091569in}}{\pgfqpoint{0.596537in}{1.087619in}}{\pgfqpoint{0.596537in}{1.083501in}}%
\pgfpathcurveto{\pgfqpoint{0.596537in}{1.079383in}}{\pgfqpoint{0.598173in}{1.075433in}}{\pgfqpoint{0.601085in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{0.603997in}{1.069609in}}{\pgfqpoint{0.607947in}{1.067973in}}{\pgfqpoint{0.612065in}{1.067973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284255in}{0.697802in}}%
\pgfpathcurveto{\pgfqpoint{0.288373in}{0.697802in}}{\pgfqpoint{0.292323in}{0.699438in}}{\pgfqpoint{0.295235in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{0.298147in}{0.705262in}}{\pgfqpoint{0.299783in}{0.709212in}}{\pgfqpoint{0.299783in}{0.713330in}}%
\pgfpathcurveto{\pgfqpoint{0.299783in}{0.717449in}}{\pgfqpoint{0.298147in}{0.721399in}}{\pgfqpoint{0.295235in}{0.724311in}}%
\pgfpathcurveto{\pgfqpoint{0.292323in}{0.727223in}}{\pgfqpoint{0.288373in}{0.728859in}}{\pgfqpoint{0.284255in}{0.728859in}}%
\pgfpathcurveto{\pgfqpoint{0.280137in}{0.728859in}}{\pgfqpoint{0.276186in}{0.727223in}}{\pgfqpoint{0.273275in}{0.724311in}}%
\pgfpathcurveto{\pgfqpoint{0.270363in}{0.721399in}}{\pgfqpoint{0.268726in}{0.717449in}}{\pgfqpoint{0.268726in}{0.713330in}}%
\pgfpathcurveto{\pgfqpoint{0.268726in}{0.709212in}}{\pgfqpoint{0.270363in}{0.705262in}}{\pgfqpoint{0.273275in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{0.276186in}{0.699438in}}{\pgfqpoint{0.280137in}{0.697802in}}{\pgfqpoint{0.284255in}{0.697802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439181in}{0.906673in}}%
\pgfpathcurveto{\pgfqpoint{0.443299in}{0.906673in}}{\pgfqpoint{0.447249in}{0.908309in}}{\pgfqpoint{0.450161in}{0.911221in}}%
\pgfpathcurveto{\pgfqpoint{0.453073in}{0.914133in}}{\pgfqpoint{0.454709in}{0.918083in}}{\pgfqpoint{0.454709in}{0.922201in}}%
\pgfpathcurveto{\pgfqpoint{0.454709in}{0.926319in}}{\pgfqpoint{0.453073in}{0.930269in}}{\pgfqpoint{0.450161in}{0.933181in}}%
\pgfpathcurveto{\pgfqpoint{0.447249in}{0.936093in}}{\pgfqpoint{0.443299in}{0.937729in}}{\pgfqpoint{0.439181in}{0.937729in}}%
\pgfpathcurveto{\pgfqpoint{0.435063in}{0.937729in}}{\pgfqpoint{0.431113in}{0.936093in}}{\pgfqpoint{0.428201in}{0.933181in}}%
\pgfpathcurveto{\pgfqpoint{0.425289in}{0.930269in}}{\pgfqpoint{0.423653in}{0.926319in}}{\pgfqpoint{0.423653in}{0.922201in}}%
\pgfpathcurveto{\pgfqpoint{0.423653in}{0.918083in}}{\pgfqpoint{0.425289in}{0.914133in}}{\pgfqpoint{0.428201in}{0.911221in}}%
\pgfpathcurveto{\pgfqpoint{0.431113in}{0.908309in}}{\pgfqpoint{0.435063in}{0.906673in}}{\pgfqpoint{0.439181in}{0.906673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329009in}{0.708568in}}%
\pgfpathcurveto{\pgfqpoint{0.333127in}{0.708568in}}{\pgfqpoint{0.337077in}{0.710205in}}{\pgfqpoint{0.339989in}{0.713116in}}%
\pgfpathcurveto{\pgfqpoint{0.342901in}{0.716028in}}{\pgfqpoint{0.344537in}{0.719978in}}{\pgfqpoint{0.344537in}{0.724097in}}%
\pgfpathcurveto{\pgfqpoint{0.344537in}{0.728215in}}{\pgfqpoint{0.342901in}{0.732165in}}{\pgfqpoint{0.339989in}{0.735077in}}%
\pgfpathcurveto{\pgfqpoint{0.337077in}{0.737989in}}{\pgfqpoint{0.333127in}{0.739625in}}{\pgfqpoint{0.329009in}{0.739625in}}%
\pgfpathcurveto{\pgfqpoint{0.324890in}{0.739625in}}{\pgfqpoint{0.320940in}{0.737989in}}{\pgfqpoint{0.318028in}{0.735077in}}%
\pgfpathcurveto{\pgfqpoint{0.315116in}{0.732165in}}{\pgfqpoint{0.313480in}{0.728215in}}{\pgfqpoint{0.313480in}{0.724097in}}%
\pgfpathcurveto{\pgfqpoint{0.313480in}{0.719978in}}{\pgfqpoint{0.315116in}{0.716028in}}{\pgfqpoint{0.318028in}{0.713116in}}%
\pgfpathcurveto{\pgfqpoint{0.320940in}{0.710205in}}{\pgfqpoint{0.324890in}{0.708568in}}{\pgfqpoint{0.329009in}{0.708568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271571in}{0.746132in}}%
\pgfpathcurveto{\pgfqpoint{0.275689in}{0.746132in}}{\pgfqpoint{0.279639in}{0.747768in}}{\pgfqpoint{0.282551in}{0.750680in}}%
\pgfpathcurveto{\pgfqpoint{0.285463in}{0.753592in}}{\pgfqpoint{0.287099in}{0.757542in}}{\pgfqpoint{0.287099in}{0.761660in}}%
\pgfpathcurveto{\pgfqpoint{0.287099in}{0.765778in}}{\pgfqpoint{0.285463in}{0.769728in}}{\pgfqpoint{0.282551in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.279639in}{0.775552in}}{\pgfqpoint{0.275689in}{0.777188in}}{\pgfqpoint{0.271571in}{0.777188in}}%
\pgfpathcurveto{\pgfqpoint{0.267453in}{0.777188in}}{\pgfqpoint{0.263503in}{0.775552in}}{\pgfqpoint{0.260591in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.257679in}{0.769728in}}{\pgfqpoint{0.256043in}{0.765778in}}{\pgfqpoint{0.256043in}{0.761660in}}%
\pgfpathcurveto{\pgfqpoint{0.256043in}{0.757542in}}{\pgfqpoint{0.257679in}{0.753592in}}{\pgfqpoint{0.260591in}{0.750680in}}%
\pgfpathcurveto{\pgfqpoint{0.263503in}{0.747768in}}{\pgfqpoint{0.267453in}{0.746132in}}{\pgfqpoint{0.271571in}{0.746132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969023in}{0.962522in}}%
\pgfpathcurveto{\pgfqpoint{0.973141in}{0.962522in}}{\pgfqpoint{0.977091in}{0.964158in}}{\pgfqpoint{0.980003in}{0.967070in}}%
\pgfpathcurveto{\pgfqpoint{0.982915in}{0.969982in}}{\pgfqpoint{0.984552in}{0.973932in}}{\pgfqpoint{0.984552in}{0.978050in}}%
\pgfpathcurveto{\pgfqpoint{0.984552in}{0.982168in}}{\pgfqpoint{0.982915in}{0.986118in}}{\pgfqpoint{0.980003in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{0.977091in}{0.991942in}}{\pgfqpoint{0.973141in}{0.993579in}}{\pgfqpoint{0.969023in}{0.993579in}}%
\pgfpathcurveto{\pgfqpoint{0.964905in}{0.993579in}}{\pgfqpoint{0.960955in}{0.991942in}}{\pgfqpoint{0.958043in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{0.955131in}{0.986118in}}{\pgfqpoint{0.953495in}{0.982168in}}{\pgfqpoint{0.953495in}{0.978050in}}%
\pgfpathcurveto{\pgfqpoint{0.953495in}{0.973932in}}{\pgfqpoint{0.955131in}{0.969982in}}{\pgfqpoint{0.958043in}{0.967070in}}%
\pgfpathcurveto{\pgfqpoint{0.960955in}{0.964158in}}{\pgfqpoint{0.964905in}{0.962522in}}{\pgfqpoint{0.969023in}{0.962522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106505in}{0.588733in}}%
\pgfpathcurveto{\pgfqpoint{1.110623in}{0.588733in}}{\pgfqpoint{1.114573in}{0.590369in}}{\pgfqpoint{1.117485in}{0.593281in}}%
\pgfpathcurveto{\pgfqpoint{1.120397in}{0.596193in}}{\pgfqpoint{1.122033in}{0.600143in}}{\pgfqpoint{1.122033in}{0.604261in}}%
\pgfpathcurveto{\pgfqpoint{1.122033in}{0.608379in}}{\pgfqpoint{1.120397in}{0.612329in}}{\pgfqpoint{1.117485in}{0.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.114573in}{0.618153in}}{\pgfqpoint{1.110623in}{0.619789in}}{\pgfqpoint{1.106505in}{0.619789in}}%
\pgfpathcurveto{\pgfqpoint{1.102387in}{0.619789in}}{\pgfqpoint{1.098436in}{0.618153in}}{\pgfqpoint{1.095525in}{0.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.092613in}{0.612329in}}{\pgfqpoint{1.090976in}{0.608379in}}{\pgfqpoint{1.090976in}{0.604261in}}%
\pgfpathcurveto{\pgfqpoint{1.090976in}{0.600143in}}{\pgfqpoint{1.092613in}{0.596193in}}{\pgfqpoint{1.095525in}{0.593281in}}%
\pgfpathcurveto{\pgfqpoint{1.098436in}{0.590369in}}{\pgfqpoint{1.102387in}{0.588733in}}{\pgfqpoint{1.106505in}{0.588733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346148in}{0.700372in}}%
\pgfpathcurveto{\pgfqpoint{0.350266in}{0.700372in}}{\pgfqpoint{0.354216in}{0.702008in}}{\pgfqpoint{0.357128in}{0.704920in}}%
\pgfpathcurveto{\pgfqpoint{0.360040in}{0.707832in}}{\pgfqpoint{0.361676in}{0.711782in}}{\pgfqpoint{0.361676in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{0.361676in}{0.720018in}}{\pgfqpoint{0.360040in}{0.723969in}}{\pgfqpoint{0.357128in}{0.726880in}}%
\pgfpathcurveto{\pgfqpoint{0.354216in}{0.729792in}}{\pgfqpoint{0.350266in}{0.731429in}}{\pgfqpoint{0.346148in}{0.731429in}}%
\pgfpathcurveto{\pgfqpoint{0.342030in}{0.731429in}}{\pgfqpoint{0.338080in}{0.729792in}}{\pgfqpoint{0.335168in}{0.726880in}}%
\pgfpathcurveto{\pgfqpoint{0.332256in}{0.723969in}}{\pgfqpoint{0.330620in}{0.720018in}}{\pgfqpoint{0.330620in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{0.330620in}{0.711782in}}{\pgfqpoint{0.332256in}{0.707832in}}{\pgfqpoint{0.335168in}{0.704920in}}%
\pgfpathcurveto{\pgfqpoint{0.338080in}{0.702008in}}{\pgfqpoint{0.342030in}{0.700372in}}{\pgfqpoint{0.346148in}{0.700372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979780in}{0.796143in}}%
\pgfpathcurveto{\pgfqpoint{0.983898in}{0.796143in}}{\pgfqpoint{0.987848in}{0.797779in}}{\pgfqpoint{0.990760in}{0.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.993672in}{0.803603in}}{\pgfqpoint{0.995308in}{0.807553in}}{\pgfqpoint{0.995308in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.995308in}{0.815790in}}{\pgfqpoint{0.993672in}{0.819740in}}{\pgfqpoint{0.990760in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.987848in}{0.825564in}}{\pgfqpoint{0.983898in}{0.827200in}}{\pgfqpoint{0.979780in}{0.827200in}}%
\pgfpathcurveto{\pgfqpoint{0.975662in}{0.827200in}}{\pgfqpoint{0.971712in}{0.825564in}}{\pgfqpoint{0.968800in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.965888in}{0.819740in}}{\pgfqpoint{0.964252in}{0.815790in}}{\pgfqpoint{0.964252in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.964252in}{0.807553in}}{\pgfqpoint{0.965888in}{0.803603in}}{\pgfqpoint{0.968800in}{0.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.971712in}{0.797779in}}{\pgfqpoint{0.975662in}{0.796143in}}{\pgfqpoint{0.979780in}{0.796143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.509804,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431013in}{0.933588in}}%
\pgfpathcurveto{\pgfqpoint{0.435131in}{0.933588in}}{\pgfqpoint{0.439081in}{0.935225in}}{\pgfqpoint{0.441993in}{0.938137in}}%
\pgfpathcurveto{\pgfqpoint{0.444905in}{0.941049in}}{\pgfqpoint{0.446541in}{0.944999in}}{\pgfqpoint{0.446541in}{0.949117in}}%
\pgfpathcurveto{\pgfqpoint{0.446541in}{0.953235in}}{\pgfqpoint{0.444905in}{0.957185in}}{\pgfqpoint{0.441993in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{0.439081in}{0.963009in}}{\pgfqpoint{0.435131in}{0.964645in}}{\pgfqpoint{0.431013in}{0.964645in}}%
\pgfpathcurveto{\pgfqpoint{0.426895in}{0.964645in}}{\pgfqpoint{0.422945in}{0.963009in}}{\pgfqpoint{0.420033in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{0.417121in}{0.957185in}}{\pgfqpoint{0.415485in}{0.953235in}}{\pgfqpoint{0.415485in}{0.949117in}}%
\pgfpathcurveto{\pgfqpoint{0.415485in}{0.944999in}}{\pgfqpoint{0.417121in}{0.941049in}}{\pgfqpoint{0.420033in}{0.938137in}}%
\pgfpathcurveto{\pgfqpoint{0.422945in}{0.935225in}}{\pgfqpoint{0.426895in}{0.933588in}}{\pgfqpoint{0.431013in}{0.933588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496469in}{0.944029in}}%
\pgfpathcurveto{\pgfqpoint{0.500587in}{0.944029in}}{\pgfqpoint{0.504537in}{0.945665in}}{\pgfqpoint{0.507449in}{0.948577in}}%
\pgfpathcurveto{\pgfqpoint{0.510361in}{0.951489in}}{\pgfqpoint{0.511997in}{0.955439in}}{\pgfqpoint{0.511997in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{0.511997in}{0.963675in}}{\pgfqpoint{0.510361in}{0.967625in}}{\pgfqpoint{0.507449in}{0.970537in}}%
\pgfpathcurveto{\pgfqpoint{0.504537in}{0.973449in}}{\pgfqpoint{0.500587in}{0.975085in}}{\pgfqpoint{0.496469in}{0.975085in}}%
\pgfpathcurveto{\pgfqpoint{0.492351in}{0.975085in}}{\pgfqpoint{0.488401in}{0.973449in}}{\pgfqpoint{0.485489in}{0.970537in}}%
\pgfpathcurveto{\pgfqpoint{0.482577in}{0.967625in}}{\pgfqpoint{0.480941in}{0.963675in}}{\pgfqpoint{0.480941in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{0.480941in}{0.955439in}}{\pgfqpoint{0.482577in}{0.951489in}}{\pgfqpoint{0.485489in}{0.948577in}}%
\pgfpathcurveto{\pgfqpoint{0.488401in}{0.945665in}}{\pgfqpoint{0.492351in}{0.944029in}}{\pgfqpoint{0.496469in}{0.944029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.956863,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062658in}{0.788834in}}%
\pgfpathcurveto{\pgfqpoint{1.066776in}{0.788834in}}{\pgfqpoint{1.070726in}{0.790470in}}{\pgfqpoint{1.073638in}{0.793382in}}%
\pgfpathcurveto{\pgfqpoint{1.076550in}{0.796294in}}{\pgfqpoint{1.078186in}{0.800244in}}{\pgfqpoint{1.078186in}{0.804363in}}%
\pgfpathcurveto{\pgfqpoint{1.078186in}{0.808481in}}{\pgfqpoint{1.076550in}{0.812431in}}{\pgfqpoint{1.073638in}{0.815343in}}%
\pgfpathcurveto{\pgfqpoint{1.070726in}{0.818255in}}{\pgfqpoint{1.066776in}{0.819891in}}{\pgfqpoint{1.062658in}{0.819891in}}%
\pgfpathcurveto{\pgfqpoint{1.058540in}{0.819891in}}{\pgfqpoint{1.054590in}{0.818255in}}{\pgfqpoint{1.051678in}{0.815343in}}%
\pgfpathcurveto{\pgfqpoint{1.048766in}{0.812431in}}{\pgfqpoint{1.047130in}{0.808481in}}{\pgfqpoint{1.047130in}{0.804363in}}%
\pgfpathcurveto{\pgfqpoint{1.047130in}{0.800244in}}{\pgfqpoint{1.048766in}{0.796294in}}{\pgfqpoint{1.051678in}{0.793382in}}%
\pgfpathcurveto{\pgfqpoint{1.054590in}{0.790470in}}{\pgfqpoint{1.058540in}{0.788834in}}{\pgfqpoint{1.062658in}{0.788834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023192in}{0.583778in}}%
\pgfpathcurveto{\pgfqpoint{1.027310in}{0.583778in}}{\pgfqpoint{1.031260in}{0.585414in}}{\pgfqpoint{1.034172in}{0.588326in}}%
\pgfpathcurveto{\pgfqpoint{1.037084in}{0.591238in}}{\pgfqpoint{1.038720in}{0.595188in}}{\pgfqpoint{1.038720in}{0.599306in}}%
\pgfpathcurveto{\pgfqpoint{1.038720in}{0.603424in}}{\pgfqpoint{1.037084in}{0.607374in}}{\pgfqpoint{1.034172in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{1.031260in}{0.613198in}}{\pgfqpoint{1.027310in}{0.614834in}}{\pgfqpoint{1.023192in}{0.614834in}}%
\pgfpathcurveto{\pgfqpoint{1.019073in}{0.614834in}}{\pgfqpoint{1.015123in}{0.613198in}}{\pgfqpoint{1.012211in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{1.009300in}{0.607374in}}{\pgfqpoint{1.007663in}{0.603424in}}{\pgfqpoint{1.007663in}{0.599306in}}%
\pgfpathcurveto{\pgfqpoint{1.007663in}{0.595188in}}{\pgfqpoint{1.009300in}{0.591238in}}{\pgfqpoint{1.012211in}{0.588326in}}%
\pgfpathcurveto{\pgfqpoint{1.015123in}{0.585414in}}{\pgfqpoint{1.019073in}{0.583778in}}{\pgfqpoint{1.023192in}{0.583778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242706in}{0.739055in}}%
\pgfpathcurveto{\pgfqpoint{0.246824in}{0.739055in}}{\pgfqpoint{0.250774in}{0.740691in}}{\pgfqpoint{0.253686in}{0.743603in}}%
\pgfpathcurveto{\pgfqpoint{0.256598in}{0.746515in}}{\pgfqpoint{0.258234in}{0.750465in}}{\pgfqpoint{0.258234in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{0.258234in}{0.758701in}}{\pgfqpoint{0.256598in}{0.762651in}}{\pgfqpoint{0.253686in}{0.765563in}}%
\pgfpathcurveto{\pgfqpoint{0.250774in}{0.768475in}}{\pgfqpoint{0.246824in}{0.770112in}}{\pgfqpoint{0.242706in}{0.770112in}}%
\pgfpathcurveto{\pgfqpoint{0.238587in}{0.770112in}}{\pgfqpoint{0.234637in}{0.768475in}}{\pgfqpoint{0.231725in}{0.765563in}}%
\pgfpathcurveto{\pgfqpoint{0.228814in}{0.762651in}}{\pgfqpoint{0.227177in}{0.758701in}}{\pgfqpoint{0.227177in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{0.227177in}{0.750465in}}{\pgfqpoint{0.228814in}{0.746515in}}{\pgfqpoint{0.231725in}{0.743603in}}%
\pgfpathcurveto{\pgfqpoint{0.234637in}{0.740691in}}{\pgfqpoint{0.238587in}{0.739055in}}{\pgfqpoint{0.242706in}{0.739055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424085in}{0.846164in}}%
\pgfpathcurveto{\pgfqpoint{0.428203in}{0.846164in}}{\pgfqpoint{0.432153in}{0.847800in}}{\pgfqpoint{0.435065in}{0.850712in}}%
\pgfpathcurveto{\pgfqpoint{0.437977in}{0.853624in}}{\pgfqpoint{0.439613in}{0.857574in}}{\pgfqpoint{0.439613in}{0.861692in}}%
\pgfpathcurveto{\pgfqpoint{0.439613in}{0.865810in}}{\pgfqpoint{0.437977in}{0.869760in}}{\pgfqpoint{0.435065in}{0.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.432153in}{0.875584in}}{\pgfqpoint{0.428203in}{0.877220in}}{\pgfqpoint{0.424085in}{0.877220in}}%
\pgfpathcurveto{\pgfqpoint{0.419967in}{0.877220in}}{\pgfqpoint{0.416017in}{0.875584in}}{\pgfqpoint{0.413105in}{0.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.410193in}{0.869760in}}{\pgfqpoint{0.408557in}{0.865810in}}{\pgfqpoint{0.408557in}{0.861692in}}%
\pgfpathcurveto{\pgfqpoint{0.408557in}{0.857574in}}{\pgfqpoint{0.410193in}{0.853624in}}{\pgfqpoint{0.413105in}{0.850712in}}%
\pgfpathcurveto{\pgfqpoint{0.416017in}{0.847800in}}{\pgfqpoint{0.419967in}{0.846164in}}{\pgfqpoint{0.424085in}{0.846164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970840in}{0.966187in}}%
\pgfpathcurveto{\pgfqpoint{0.974958in}{0.966187in}}{\pgfqpoint{0.978908in}{0.967824in}}{\pgfqpoint{0.981820in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{0.984732in}{0.973647in}}{\pgfqpoint{0.986368in}{0.977597in}}{\pgfqpoint{0.986368in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{0.986368in}{0.985834in}}{\pgfqpoint{0.984732in}{0.989784in}}{\pgfqpoint{0.981820in}{0.992696in}}%
\pgfpathcurveto{\pgfqpoint{0.978908in}{0.995608in}}{\pgfqpoint{0.974958in}{0.997244in}}{\pgfqpoint{0.970840in}{0.997244in}}%
\pgfpathcurveto{\pgfqpoint{0.966722in}{0.997244in}}{\pgfqpoint{0.962772in}{0.995608in}}{\pgfqpoint{0.959860in}{0.992696in}}%
\pgfpathcurveto{\pgfqpoint{0.956948in}{0.989784in}}{\pgfqpoint{0.955312in}{0.985834in}}{\pgfqpoint{0.955312in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{0.955312in}{0.977597in}}{\pgfqpoint{0.956948in}{0.973647in}}{\pgfqpoint{0.959860in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{0.962772in}{0.967824in}}{\pgfqpoint{0.966722in}{0.966187in}}{\pgfqpoint{0.970840in}{0.966187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372759in}{0.879669in}}%
\pgfpathcurveto{\pgfqpoint{0.376878in}{0.879669in}}{\pgfqpoint{0.380828in}{0.881305in}}{\pgfqpoint{0.383740in}{0.884217in}}%
\pgfpathcurveto{\pgfqpoint{0.386652in}{0.887129in}}{\pgfqpoint{0.388288in}{0.891079in}}{\pgfqpoint{0.388288in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{0.388288in}{0.899315in}}{\pgfqpoint{0.386652in}{0.903265in}}{\pgfqpoint{0.383740in}{0.906177in}}%
\pgfpathcurveto{\pgfqpoint{0.380828in}{0.909089in}}{\pgfqpoint{0.376878in}{0.910725in}}{\pgfqpoint{0.372759in}{0.910725in}}%
\pgfpathcurveto{\pgfqpoint{0.368641in}{0.910725in}}{\pgfqpoint{0.364691in}{0.909089in}}{\pgfqpoint{0.361779in}{0.906177in}}%
\pgfpathcurveto{\pgfqpoint{0.358867in}{0.903265in}}{\pgfqpoint{0.357231in}{0.899315in}}{\pgfqpoint{0.357231in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{0.357231in}{0.891079in}}{\pgfqpoint{0.358867in}{0.887129in}}{\pgfqpoint{0.361779in}{0.884217in}}%
\pgfpathcurveto{\pgfqpoint{0.364691in}{0.881305in}}{\pgfqpoint{0.368641in}{0.879669in}}{\pgfqpoint{0.372759in}{0.879669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.313725,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286998in}{0.918431in}}%
\pgfpathcurveto{\pgfqpoint{0.291116in}{0.918431in}}{\pgfqpoint{0.295066in}{0.920067in}}{\pgfqpoint{0.297978in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{0.300890in}{0.925891in}}{\pgfqpoint{0.302526in}{0.929841in}}{\pgfqpoint{0.302526in}{0.933959in}}%
\pgfpathcurveto{\pgfqpoint{0.302526in}{0.938078in}}{\pgfqpoint{0.300890in}{0.942028in}}{\pgfqpoint{0.297978in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{0.295066in}{0.947852in}}{\pgfqpoint{0.291116in}{0.949488in}}{\pgfqpoint{0.286998in}{0.949488in}}%
\pgfpathcurveto{\pgfqpoint{0.282880in}{0.949488in}}{\pgfqpoint{0.278930in}{0.947852in}}{\pgfqpoint{0.276018in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{0.273106in}{0.942028in}}{\pgfqpoint{0.271470in}{0.938078in}}{\pgfqpoint{0.271470in}{0.933959in}}%
\pgfpathcurveto{\pgfqpoint{0.271470in}{0.929841in}}{\pgfqpoint{0.273106in}{0.925891in}}{\pgfqpoint{0.276018in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{0.278930in}{0.920067in}}{\pgfqpoint{0.282880in}{0.918431in}}{\pgfqpoint{0.286998in}{0.918431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047777in}{0.620203in}}%
\pgfpathcurveto{\pgfqpoint{1.051896in}{0.620203in}}{\pgfqpoint{1.055846in}{0.621839in}}{\pgfqpoint{1.058758in}{0.624751in}}%
\pgfpathcurveto{\pgfqpoint{1.061670in}{0.627663in}}{\pgfqpoint{1.063306in}{0.631613in}}{\pgfqpoint{1.063306in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{1.063306in}{0.639850in}}{\pgfqpoint{1.061670in}{0.643800in}}{\pgfqpoint{1.058758in}{0.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.055846in}{0.649623in}}{\pgfqpoint{1.051896in}{0.651260in}}{\pgfqpoint{1.047777in}{0.651260in}}%
\pgfpathcurveto{\pgfqpoint{1.043659in}{0.651260in}}{\pgfqpoint{1.039709in}{0.649623in}}{\pgfqpoint{1.036797in}{0.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.033885in}{0.643800in}}{\pgfqpoint{1.032249in}{0.639850in}}{\pgfqpoint{1.032249in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{1.032249in}{0.631613in}}{\pgfqpoint{1.033885in}{0.627663in}}{\pgfqpoint{1.036797in}{0.624751in}}%
\pgfpathcurveto{\pgfqpoint{1.039709in}{0.621839in}}{\pgfqpoint{1.043659in}{0.620203in}}{\pgfqpoint{1.047777in}{0.620203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997830in}{0.875286in}}%
\pgfpathcurveto{\pgfqpoint{1.001948in}{0.875286in}}{\pgfqpoint{1.005898in}{0.876922in}}{\pgfqpoint{1.008810in}{0.879834in}}%
\pgfpathcurveto{\pgfqpoint{1.011722in}{0.882746in}}{\pgfqpoint{1.013358in}{0.886696in}}{\pgfqpoint{1.013358in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{1.013358in}{0.894932in}}{\pgfqpoint{1.011722in}{0.898882in}}{\pgfqpoint{1.008810in}{0.901794in}}%
\pgfpathcurveto{\pgfqpoint{1.005898in}{0.904706in}}{\pgfqpoint{1.001948in}{0.906342in}}{\pgfqpoint{0.997830in}{0.906342in}}%
\pgfpathcurveto{\pgfqpoint{0.993711in}{0.906342in}}{\pgfqpoint{0.989761in}{0.904706in}}{\pgfqpoint{0.986849in}{0.901794in}}%
\pgfpathcurveto{\pgfqpoint{0.983937in}{0.898882in}}{\pgfqpoint{0.982301in}{0.894932in}}{\pgfqpoint{0.982301in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{0.982301in}{0.886696in}}{\pgfqpoint{0.983937in}{0.882746in}}{\pgfqpoint{0.986849in}{0.879834in}}%
\pgfpathcurveto{\pgfqpoint{0.989761in}{0.876922in}}{\pgfqpoint{0.993711in}{0.875286in}}{\pgfqpoint{0.997830in}{0.875286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442314in}{0.879873in}}%
\pgfpathcurveto{\pgfqpoint{0.446432in}{0.879873in}}{\pgfqpoint{0.450382in}{0.881509in}}{\pgfqpoint{0.453294in}{0.884421in}}%
\pgfpathcurveto{\pgfqpoint{0.456206in}{0.887333in}}{\pgfqpoint{0.457843in}{0.891283in}}{\pgfqpoint{0.457843in}{0.895401in}}%
\pgfpathcurveto{\pgfqpoint{0.457843in}{0.899519in}}{\pgfqpoint{0.456206in}{0.903469in}}{\pgfqpoint{0.453294in}{0.906381in}}%
\pgfpathcurveto{\pgfqpoint{0.450382in}{0.909293in}}{\pgfqpoint{0.446432in}{0.910929in}}{\pgfqpoint{0.442314in}{0.910929in}}%
\pgfpathcurveto{\pgfqpoint{0.438196in}{0.910929in}}{\pgfqpoint{0.434246in}{0.909293in}}{\pgfqpoint{0.431334in}{0.906381in}}%
\pgfpathcurveto{\pgfqpoint{0.428422in}{0.903469in}}{\pgfqpoint{0.426786in}{0.899519in}}{\pgfqpoint{0.426786in}{0.895401in}}%
\pgfpathcurveto{\pgfqpoint{0.426786in}{0.891283in}}{\pgfqpoint{0.428422in}{0.887333in}}{\pgfqpoint{0.431334in}{0.884421in}}%
\pgfpathcurveto{\pgfqpoint{0.434246in}{0.881509in}}{\pgfqpoint{0.438196in}{0.879873in}}{\pgfqpoint{0.442314in}{0.879873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443114in}{0.887680in}}%
\pgfpathcurveto{\pgfqpoint{0.447232in}{0.887680in}}{\pgfqpoint{0.451182in}{0.889316in}}{\pgfqpoint{0.454094in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{0.457006in}{0.895140in}}{\pgfqpoint{0.458642in}{0.899090in}}{\pgfqpoint{0.458642in}{0.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.458642in}{0.907326in}}{\pgfqpoint{0.457006in}{0.911276in}}{\pgfqpoint{0.454094in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{0.451182in}{0.917100in}}{\pgfqpoint{0.447232in}{0.918737in}}{\pgfqpoint{0.443114in}{0.918737in}}%
\pgfpathcurveto{\pgfqpoint{0.438996in}{0.918737in}}{\pgfqpoint{0.435046in}{0.917100in}}{\pgfqpoint{0.432134in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{0.429222in}{0.911276in}}{\pgfqpoint{0.427586in}{0.907326in}}{\pgfqpoint{0.427586in}{0.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.427586in}{0.899090in}}{\pgfqpoint{0.429222in}{0.895140in}}{\pgfqpoint{0.432134in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{0.435046in}{0.889316in}}{\pgfqpoint{0.438996in}{0.887680in}}{\pgfqpoint{0.443114in}{0.887680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017495in}{0.941396in}}%
\pgfpathcurveto{\pgfqpoint{1.021614in}{0.941396in}}{\pgfqpoint{1.025564in}{0.943033in}}{\pgfqpoint{1.028476in}{0.945944in}}%
\pgfpathcurveto{\pgfqpoint{1.031388in}{0.948856in}}{\pgfqpoint{1.033024in}{0.952806in}}{\pgfqpoint{1.033024in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{1.033024in}{0.961043in}}{\pgfqpoint{1.031388in}{0.964993in}}{\pgfqpoint{1.028476in}{0.967905in}}%
\pgfpathcurveto{\pgfqpoint{1.025564in}{0.970817in}}{\pgfqpoint{1.021614in}{0.972453in}}{\pgfqpoint{1.017495in}{0.972453in}}%
\pgfpathcurveto{\pgfqpoint{1.013377in}{0.972453in}}{\pgfqpoint{1.009427in}{0.970817in}}{\pgfqpoint{1.006515in}{0.967905in}}%
\pgfpathcurveto{\pgfqpoint{1.003603in}{0.964993in}}{\pgfqpoint{1.001967in}{0.961043in}}{\pgfqpoint{1.001967in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{1.001967in}{0.952806in}}{\pgfqpoint{1.003603in}{0.948856in}}{\pgfqpoint{1.006515in}{0.945944in}}%
\pgfpathcurveto{\pgfqpoint{1.009427in}{0.943033in}}{\pgfqpoint{1.013377in}{0.941396in}}{\pgfqpoint{1.017495in}{0.941396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419767in}{0.904466in}}%
\pgfpathcurveto{\pgfqpoint{0.423885in}{0.904466in}}{\pgfqpoint{0.427835in}{0.906103in}}{\pgfqpoint{0.430747in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{0.433659in}{0.911926in}}{\pgfqpoint{0.435295in}{0.915876in}}{\pgfqpoint{0.435295in}{0.919995in}}%
\pgfpathcurveto{\pgfqpoint{0.435295in}{0.924113in}}{\pgfqpoint{0.433659in}{0.928063in}}{\pgfqpoint{0.430747in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.427835in}{0.933887in}}{\pgfqpoint{0.423885in}{0.935523in}}{\pgfqpoint{0.419767in}{0.935523in}}%
\pgfpathcurveto{\pgfqpoint{0.415649in}{0.935523in}}{\pgfqpoint{0.411699in}{0.933887in}}{\pgfqpoint{0.408787in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.405875in}{0.928063in}}{\pgfqpoint{0.404239in}{0.924113in}}{\pgfqpoint{0.404239in}{0.919995in}}%
\pgfpathcurveto{\pgfqpoint{0.404239in}{0.915876in}}{\pgfqpoint{0.405875in}{0.911926in}}{\pgfqpoint{0.408787in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{0.411699in}{0.906103in}}{\pgfqpoint{0.415649in}{0.904466in}}{\pgfqpoint{0.419767in}{0.904466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464513in}{1.034490in}}%
\pgfpathcurveto{\pgfqpoint{0.468631in}{1.034490in}}{\pgfqpoint{0.472581in}{1.036126in}}{\pgfqpoint{0.475493in}{1.039038in}}%
\pgfpathcurveto{\pgfqpoint{0.478405in}{1.041950in}}{\pgfqpoint{0.480041in}{1.045900in}}{\pgfqpoint{0.480041in}{1.050018in}}%
\pgfpathcurveto{\pgfqpoint{0.480041in}{1.054136in}}{\pgfqpoint{0.478405in}{1.058086in}}{\pgfqpoint{0.475493in}{1.060998in}}%
\pgfpathcurveto{\pgfqpoint{0.472581in}{1.063910in}}{\pgfqpoint{0.468631in}{1.065546in}}{\pgfqpoint{0.464513in}{1.065546in}}%
\pgfpathcurveto{\pgfqpoint{0.460395in}{1.065546in}}{\pgfqpoint{0.456445in}{1.063910in}}{\pgfqpoint{0.453533in}{1.060998in}}%
\pgfpathcurveto{\pgfqpoint{0.450621in}{1.058086in}}{\pgfqpoint{0.448985in}{1.054136in}}{\pgfqpoint{0.448985in}{1.050018in}}%
\pgfpathcurveto{\pgfqpoint{0.448985in}{1.045900in}}{\pgfqpoint{0.450621in}{1.041950in}}{\pgfqpoint{0.453533in}{1.039038in}}%
\pgfpathcurveto{\pgfqpoint{0.456445in}{1.036126in}}{\pgfqpoint{0.460395in}{1.034490in}}{\pgfqpoint{0.464513in}{1.034490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.368627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023628in}{0.838026in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{0.838026in}}{\pgfqpoint{1.031696in}{0.839663in}}{\pgfqpoint{1.034608in}{0.842575in}}%
\pgfpathcurveto{\pgfqpoint{1.037520in}{0.845487in}}{\pgfqpoint{1.039156in}{0.849437in}}{\pgfqpoint{1.039156in}{0.853555in}}%
\pgfpathcurveto{\pgfqpoint{1.039156in}{0.857673in}}{\pgfqpoint{1.037520in}{0.861623in}}{\pgfqpoint{1.034608in}{0.864535in}}%
\pgfpathcurveto{\pgfqpoint{1.031696in}{0.867447in}}{\pgfqpoint{1.027746in}{0.869083in}}{\pgfqpoint{1.023628in}{0.869083in}}%
\pgfpathcurveto{\pgfqpoint{1.019510in}{0.869083in}}{\pgfqpoint{1.015560in}{0.867447in}}{\pgfqpoint{1.012648in}{0.864535in}}%
\pgfpathcurveto{\pgfqpoint{1.009736in}{0.861623in}}{\pgfqpoint{1.008100in}{0.857673in}}{\pgfqpoint{1.008100in}{0.853555in}}%
\pgfpathcurveto{\pgfqpoint{1.008100in}{0.849437in}}{\pgfqpoint{1.009736in}{0.845487in}}{\pgfqpoint{1.012648in}{0.842575in}}%
\pgfpathcurveto{\pgfqpoint{1.015560in}{0.839663in}}{\pgfqpoint{1.019510in}{0.838026in}}{\pgfqpoint{1.023628in}{0.838026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520005in}{1.045496in}}%
\pgfpathcurveto{\pgfqpoint{0.524123in}{1.045496in}}{\pgfqpoint{0.528073in}{1.047132in}}{\pgfqpoint{0.530985in}{1.050044in}}%
\pgfpathcurveto{\pgfqpoint{0.533897in}{1.052956in}}{\pgfqpoint{0.535533in}{1.056906in}}{\pgfqpoint{0.535533in}{1.061024in}}%
\pgfpathcurveto{\pgfqpoint{0.535533in}{1.065142in}}{\pgfqpoint{0.533897in}{1.069092in}}{\pgfqpoint{0.530985in}{1.072004in}}%
\pgfpathcurveto{\pgfqpoint{0.528073in}{1.074916in}}{\pgfqpoint{0.524123in}{1.076552in}}{\pgfqpoint{0.520005in}{1.076552in}}%
\pgfpathcurveto{\pgfqpoint{0.515886in}{1.076552in}}{\pgfqpoint{0.511936in}{1.074916in}}{\pgfqpoint{0.509024in}{1.072004in}}%
\pgfpathcurveto{\pgfqpoint{0.506112in}{1.069092in}}{\pgfqpoint{0.504476in}{1.065142in}}{\pgfqpoint{0.504476in}{1.061024in}}%
\pgfpathcurveto{\pgfqpoint{0.504476in}{1.056906in}}{\pgfqpoint{0.506112in}{1.052956in}}{\pgfqpoint{0.509024in}{1.050044in}}%
\pgfpathcurveto{\pgfqpoint{0.511936in}{1.047132in}}{\pgfqpoint{0.515886in}{1.045496in}}{\pgfqpoint{0.520005in}{1.045496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574103in}{1.079097in}}%
\pgfpathcurveto{\pgfqpoint{0.578222in}{1.079097in}}{\pgfqpoint{0.582172in}{1.080733in}}{\pgfqpoint{0.585084in}{1.083645in}}%
\pgfpathcurveto{\pgfqpoint{0.587996in}{1.086557in}}{\pgfqpoint{0.589632in}{1.090507in}}{\pgfqpoint{0.589632in}{1.094625in}}%
\pgfpathcurveto{\pgfqpoint{0.589632in}{1.098743in}}{\pgfqpoint{0.587996in}{1.102693in}}{\pgfqpoint{0.585084in}{1.105605in}}%
\pgfpathcurveto{\pgfqpoint{0.582172in}{1.108517in}}{\pgfqpoint{0.578222in}{1.110153in}}{\pgfqpoint{0.574103in}{1.110153in}}%
\pgfpathcurveto{\pgfqpoint{0.569985in}{1.110153in}}{\pgfqpoint{0.566035in}{1.108517in}}{\pgfqpoint{0.563123in}{1.105605in}}%
\pgfpathcurveto{\pgfqpoint{0.560211in}{1.102693in}}{\pgfqpoint{0.558575in}{1.098743in}}{\pgfqpoint{0.558575in}{1.094625in}}%
\pgfpathcurveto{\pgfqpoint{0.558575in}{1.090507in}}{\pgfqpoint{0.560211in}{1.086557in}}{\pgfqpoint{0.563123in}{1.083645in}}%
\pgfpathcurveto{\pgfqpoint{0.566035in}{1.080733in}}{\pgfqpoint{0.569985in}{1.079097in}}{\pgfqpoint{0.574103in}{1.079097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445961in}{0.942787in}}%
\pgfpathcurveto{\pgfqpoint{0.450080in}{0.942787in}}{\pgfqpoint{0.454030in}{0.944423in}}{\pgfqpoint{0.456942in}{0.947335in}}%
\pgfpathcurveto{\pgfqpoint{0.459854in}{0.950247in}}{\pgfqpoint{0.461490in}{0.954197in}}{\pgfqpoint{0.461490in}{0.958315in}}%
\pgfpathcurveto{\pgfqpoint{0.461490in}{0.962433in}}{\pgfqpoint{0.459854in}{0.966383in}}{\pgfqpoint{0.456942in}{0.969295in}}%
\pgfpathcurveto{\pgfqpoint{0.454030in}{0.972207in}}{\pgfqpoint{0.450080in}{0.973844in}}{\pgfqpoint{0.445961in}{0.973844in}}%
\pgfpathcurveto{\pgfqpoint{0.441843in}{0.973844in}}{\pgfqpoint{0.437893in}{0.972207in}}{\pgfqpoint{0.434981in}{0.969295in}}%
\pgfpathcurveto{\pgfqpoint{0.432069in}{0.966383in}}{\pgfqpoint{0.430433in}{0.962433in}}{\pgfqpoint{0.430433in}{0.958315in}}%
\pgfpathcurveto{\pgfqpoint{0.430433in}{0.954197in}}{\pgfqpoint{0.432069in}{0.950247in}}{\pgfqpoint{0.434981in}{0.947335in}}%
\pgfpathcurveto{\pgfqpoint{0.437893in}{0.944423in}}{\pgfqpoint{0.441843in}{0.942787in}}{\pgfqpoint{0.445961in}{0.942787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853253in}{0.939492in}}%
\pgfpathcurveto{\pgfqpoint{0.857372in}{0.939492in}}{\pgfqpoint{0.861322in}{0.941128in}}{\pgfqpoint{0.864234in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{0.867146in}{0.946952in}}{\pgfqpoint{0.868782in}{0.950902in}}{\pgfqpoint{0.868782in}{0.955020in}}%
\pgfpathcurveto{\pgfqpoint{0.868782in}{0.959138in}}{\pgfqpoint{0.867146in}{0.963088in}}{\pgfqpoint{0.864234in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{0.861322in}{0.968912in}}{\pgfqpoint{0.857372in}{0.970548in}}{\pgfqpoint{0.853253in}{0.970548in}}%
\pgfpathcurveto{\pgfqpoint{0.849135in}{0.970548in}}{\pgfqpoint{0.845185in}{0.968912in}}{\pgfqpoint{0.842273in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{0.839361in}{0.963088in}}{\pgfqpoint{0.837725in}{0.959138in}}{\pgfqpoint{0.837725in}{0.955020in}}%
\pgfpathcurveto{\pgfqpoint{0.837725in}{0.950902in}}{\pgfqpoint{0.839361in}{0.946952in}}{\pgfqpoint{0.842273in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{0.845185in}{0.941128in}}{\pgfqpoint{0.849135in}{0.939492in}}{\pgfqpoint{0.853253in}{0.939492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901761in}{0.885222in}}%
\pgfpathcurveto{\pgfqpoint{0.905879in}{0.885222in}}{\pgfqpoint{0.909829in}{0.886858in}}{\pgfqpoint{0.912741in}{0.889770in}}%
\pgfpathcurveto{\pgfqpoint{0.915653in}{0.892682in}}{\pgfqpoint{0.917290in}{0.896632in}}{\pgfqpoint{0.917290in}{0.900750in}}%
\pgfpathcurveto{\pgfqpoint{0.917290in}{0.904868in}}{\pgfqpoint{0.915653in}{0.908818in}}{\pgfqpoint{0.912741in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.909829in}{0.914642in}}{\pgfqpoint{0.905879in}{0.916278in}}{\pgfqpoint{0.901761in}{0.916278in}}%
\pgfpathcurveto{\pgfqpoint{0.897643in}{0.916278in}}{\pgfqpoint{0.893693in}{0.914642in}}{\pgfqpoint{0.890781in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.887869in}{0.908818in}}{\pgfqpoint{0.886233in}{0.904868in}}{\pgfqpoint{0.886233in}{0.900750in}}%
\pgfpathcurveto{\pgfqpoint{0.886233in}{0.896632in}}{\pgfqpoint{0.887869in}{0.892682in}}{\pgfqpoint{0.890781in}{0.889770in}}%
\pgfpathcurveto{\pgfqpoint{0.893693in}{0.886858in}}{\pgfqpoint{0.897643in}{0.885222in}}{\pgfqpoint{0.901761in}{0.885222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550604in}{1.080438in}}%
\pgfpathcurveto{\pgfqpoint{0.554723in}{1.080438in}}{\pgfqpoint{0.558673in}{1.082074in}}{\pgfqpoint{0.561584in}{1.084986in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.087898in}}{\pgfqpoint{0.566133in}{1.091848in}}{\pgfqpoint{0.566133in}{1.095966in}}%
\pgfpathcurveto{\pgfqpoint{0.566133in}{1.100084in}}{\pgfqpoint{0.564496in}{1.104034in}}{\pgfqpoint{0.561584in}{1.106946in}}%
\pgfpathcurveto{\pgfqpoint{0.558673in}{1.109858in}}{\pgfqpoint{0.554723in}{1.111495in}}{\pgfqpoint{0.550604in}{1.111495in}}%
\pgfpathcurveto{\pgfqpoint{0.546486in}{1.111495in}}{\pgfqpoint{0.542536in}{1.109858in}}{\pgfqpoint{0.539624in}{1.106946in}}%
\pgfpathcurveto{\pgfqpoint{0.536712in}{1.104034in}}{\pgfqpoint{0.535076in}{1.100084in}}{\pgfqpoint{0.535076in}{1.095966in}}%
\pgfpathcurveto{\pgfqpoint{0.535076in}{1.091848in}}{\pgfqpoint{0.536712in}{1.087898in}}{\pgfqpoint{0.539624in}{1.084986in}}%
\pgfpathcurveto{\pgfqpoint{0.542536in}{1.082074in}}{\pgfqpoint{0.546486in}{1.080438in}}{\pgfqpoint{0.550604in}{1.080438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375385in}{0.894370in}}%
\pgfpathcurveto{\pgfqpoint{0.379503in}{0.894370in}}{\pgfqpoint{0.383453in}{0.896006in}}{\pgfqpoint{0.386365in}{0.898918in}}%
\pgfpathcurveto{\pgfqpoint{0.389277in}{0.901830in}}{\pgfqpoint{0.390913in}{0.905780in}}{\pgfqpoint{0.390913in}{0.909898in}}%
\pgfpathcurveto{\pgfqpoint{0.390913in}{0.914016in}}{\pgfqpoint{0.389277in}{0.917966in}}{\pgfqpoint{0.386365in}{0.920878in}}%
\pgfpathcurveto{\pgfqpoint{0.383453in}{0.923790in}}{\pgfqpoint{0.379503in}{0.925426in}}{\pgfqpoint{0.375385in}{0.925426in}}%
\pgfpathcurveto{\pgfqpoint{0.371267in}{0.925426in}}{\pgfqpoint{0.367317in}{0.923790in}}{\pgfqpoint{0.364405in}{0.920878in}}%
\pgfpathcurveto{\pgfqpoint{0.361493in}{0.917966in}}{\pgfqpoint{0.359857in}{0.914016in}}{\pgfqpoint{0.359857in}{0.909898in}}%
\pgfpathcurveto{\pgfqpoint{0.359857in}{0.905780in}}{\pgfqpoint{0.361493in}{0.901830in}}{\pgfqpoint{0.364405in}{0.898918in}}%
\pgfpathcurveto{\pgfqpoint{0.367317in}{0.896006in}}{\pgfqpoint{0.371267in}{0.894370in}}{\pgfqpoint{0.375385in}{0.894370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293533in}{0.791773in}}%
\pgfpathcurveto{\pgfqpoint{0.297651in}{0.791773in}}{\pgfqpoint{0.301601in}{0.793409in}}{\pgfqpoint{0.304513in}{0.796321in}}%
\pgfpathcurveto{\pgfqpoint{0.307425in}{0.799233in}}{\pgfqpoint{0.309061in}{0.803183in}}{\pgfqpoint{0.309061in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.309061in}{0.811419in}}{\pgfqpoint{0.307425in}{0.815369in}}{\pgfqpoint{0.304513in}{0.818281in}}%
\pgfpathcurveto{\pgfqpoint{0.301601in}{0.821193in}}{\pgfqpoint{0.297651in}{0.822829in}}{\pgfqpoint{0.293533in}{0.822829in}}%
\pgfpathcurveto{\pgfqpoint{0.289415in}{0.822829in}}{\pgfqpoint{0.285465in}{0.821193in}}{\pgfqpoint{0.282553in}{0.818281in}}%
\pgfpathcurveto{\pgfqpoint{0.279641in}{0.815369in}}{\pgfqpoint{0.278005in}{0.811419in}}{\pgfqpoint{0.278005in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.278005in}{0.803183in}}{\pgfqpoint{0.279641in}{0.799233in}}{\pgfqpoint{0.282553in}{0.796321in}}%
\pgfpathcurveto{\pgfqpoint{0.285465in}{0.793409in}}{\pgfqpoint{0.289415in}{0.791773in}}{\pgfqpoint{0.293533in}{0.791773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347478in}{0.673802in}}%
\pgfpathcurveto{\pgfqpoint{0.351596in}{0.673802in}}{\pgfqpoint{0.355546in}{0.675438in}}{\pgfqpoint{0.358458in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.361370in}{0.681262in}}{\pgfqpoint{0.363006in}{0.685212in}}{\pgfqpoint{0.363006in}{0.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.363006in}{0.693448in}}{\pgfqpoint{0.361370in}{0.697398in}}{\pgfqpoint{0.358458in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.355546in}{0.703222in}}{\pgfqpoint{0.351596in}{0.704858in}}{\pgfqpoint{0.347478in}{0.704858in}}%
\pgfpathcurveto{\pgfqpoint{0.343360in}{0.704858in}}{\pgfqpoint{0.339410in}{0.703222in}}{\pgfqpoint{0.336498in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.333586in}{0.697398in}}{\pgfqpoint{0.331950in}{0.693448in}}{\pgfqpoint{0.331950in}{0.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.331950in}{0.685212in}}{\pgfqpoint{0.333586in}{0.681262in}}{\pgfqpoint{0.336498in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.339410in}{0.675438in}}{\pgfqpoint{0.343360in}{0.673802in}}{\pgfqpoint{0.347478in}{0.673802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414996in}{0.977986in}}%
\pgfpathcurveto{\pgfqpoint{0.419114in}{0.977986in}}{\pgfqpoint{0.423064in}{0.979622in}}{\pgfqpoint{0.425976in}{0.982534in}}%
\pgfpathcurveto{\pgfqpoint{0.428888in}{0.985446in}}{\pgfqpoint{0.430524in}{0.989396in}}{\pgfqpoint{0.430524in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{0.430524in}{0.997632in}}{\pgfqpoint{0.428888in}{1.001582in}}{\pgfqpoint{0.425976in}{1.004494in}}%
\pgfpathcurveto{\pgfqpoint{0.423064in}{1.007406in}}{\pgfqpoint{0.419114in}{1.009043in}}{\pgfqpoint{0.414996in}{1.009043in}}%
\pgfpathcurveto{\pgfqpoint{0.410878in}{1.009043in}}{\pgfqpoint{0.406928in}{1.007406in}}{\pgfqpoint{0.404016in}{1.004494in}}%
\pgfpathcurveto{\pgfqpoint{0.401104in}{1.001582in}}{\pgfqpoint{0.399467in}{0.997632in}}{\pgfqpoint{0.399467in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{0.399467in}{0.989396in}}{\pgfqpoint{0.401104in}{0.985446in}}{\pgfqpoint{0.404016in}{0.982534in}}%
\pgfpathcurveto{\pgfqpoint{0.406928in}{0.979622in}}{\pgfqpoint{0.410878in}{0.977986in}}{\pgfqpoint{0.414996in}{0.977986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237026in}{0.816328in}}%
\pgfpathcurveto{\pgfqpoint{0.241144in}{0.816328in}}{\pgfqpoint{0.245094in}{0.817964in}}{\pgfqpoint{0.248006in}{0.820876in}}%
\pgfpathcurveto{\pgfqpoint{0.250918in}{0.823788in}}{\pgfqpoint{0.252554in}{0.827738in}}{\pgfqpoint{0.252554in}{0.831856in}}%
\pgfpathcurveto{\pgfqpoint{0.252554in}{0.835974in}}{\pgfqpoint{0.250918in}{0.839924in}}{\pgfqpoint{0.248006in}{0.842836in}}%
\pgfpathcurveto{\pgfqpoint{0.245094in}{0.845748in}}{\pgfqpoint{0.241144in}{0.847384in}}{\pgfqpoint{0.237026in}{0.847384in}}%
\pgfpathcurveto{\pgfqpoint{0.232907in}{0.847384in}}{\pgfqpoint{0.228957in}{0.845748in}}{\pgfqpoint{0.226046in}{0.842836in}}%
\pgfpathcurveto{\pgfqpoint{0.223134in}{0.839924in}}{\pgfqpoint{0.221497in}{0.835974in}}{\pgfqpoint{0.221497in}{0.831856in}}%
\pgfpathcurveto{\pgfqpoint{0.221497in}{0.827738in}}{\pgfqpoint{0.223134in}{0.823788in}}{\pgfqpoint{0.226046in}{0.820876in}}%
\pgfpathcurveto{\pgfqpoint{0.228957in}{0.817964in}}{\pgfqpoint{0.232907in}{0.816328in}}{\pgfqpoint{0.237026in}{0.816328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027425in}{0.864522in}}%
\pgfpathcurveto{\pgfqpoint{1.031543in}{0.864522in}}{\pgfqpoint{1.035493in}{0.866158in}}{\pgfqpoint{1.038405in}{0.869070in}}%
\pgfpathcurveto{\pgfqpoint{1.041317in}{0.871982in}}{\pgfqpoint{1.042953in}{0.875932in}}{\pgfqpoint{1.042953in}{0.880050in}}%
\pgfpathcurveto{\pgfqpoint{1.042953in}{0.884168in}}{\pgfqpoint{1.041317in}{0.888119in}}{\pgfqpoint{1.038405in}{0.891030in}}%
\pgfpathcurveto{\pgfqpoint{1.035493in}{0.893942in}}{\pgfqpoint{1.031543in}{0.895579in}}{\pgfqpoint{1.027425in}{0.895579in}}%
\pgfpathcurveto{\pgfqpoint{1.023307in}{0.895579in}}{\pgfqpoint{1.019357in}{0.893942in}}{\pgfqpoint{1.016445in}{0.891030in}}%
\pgfpathcurveto{\pgfqpoint{1.013533in}{0.888119in}}{\pgfqpoint{1.011897in}{0.884168in}}{\pgfqpoint{1.011897in}{0.880050in}}%
\pgfpathcurveto{\pgfqpoint{1.011897in}{0.875932in}}{\pgfqpoint{1.013533in}{0.871982in}}{\pgfqpoint{1.016445in}{0.869070in}}%
\pgfpathcurveto{\pgfqpoint{1.019357in}{0.866158in}}{\pgfqpoint{1.023307in}{0.864522in}}{\pgfqpoint{1.027425in}{0.864522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673059in}{0.955941in}}%
\pgfpathcurveto{\pgfqpoint{0.677177in}{0.955941in}}{\pgfqpoint{0.681127in}{0.957577in}}{\pgfqpoint{0.684039in}{0.960489in}}%
\pgfpathcurveto{\pgfqpoint{0.686951in}{0.963401in}}{\pgfqpoint{0.688587in}{0.967351in}}{\pgfqpoint{0.688587in}{0.971469in}}%
\pgfpathcurveto{\pgfqpoint{0.688587in}{0.975587in}}{\pgfqpoint{0.686951in}{0.979537in}}{\pgfqpoint{0.684039in}{0.982449in}}%
\pgfpathcurveto{\pgfqpoint{0.681127in}{0.985361in}}{\pgfqpoint{0.677177in}{0.986998in}}{\pgfqpoint{0.673059in}{0.986998in}}%
\pgfpathcurveto{\pgfqpoint{0.668941in}{0.986998in}}{\pgfqpoint{0.664991in}{0.985361in}}{\pgfqpoint{0.662079in}{0.982449in}}%
\pgfpathcurveto{\pgfqpoint{0.659167in}{0.979537in}}{\pgfqpoint{0.657531in}{0.975587in}}{\pgfqpoint{0.657531in}{0.971469in}}%
\pgfpathcurveto{\pgfqpoint{0.657531in}{0.967351in}}{\pgfqpoint{0.659167in}{0.963401in}}{\pgfqpoint{0.662079in}{0.960489in}}%
\pgfpathcurveto{\pgfqpoint{0.664991in}{0.957577in}}{\pgfqpoint{0.668941in}{0.955941in}}{\pgfqpoint{0.673059in}{0.955941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100664in}{0.725113in}}%
\pgfpathcurveto{\pgfqpoint{1.104783in}{0.725113in}}{\pgfqpoint{1.108733in}{0.726750in}}{\pgfqpoint{1.111645in}{0.729661in}}%
\pgfpathcurveto{\pgfqpoint{1.114557in}{0.732573in}}{\pgfqpoint{1.116193in}{0.736523in}}{\pgfqpoint{1.116193in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{1.116193in}{0.744760in}}{\pgfqpoint{1.114557in}{0.748710in}}{\pgfqpoint{1.111645in}{0.751622in}}%
\pgfpathcurveto{\pgfqpoint{1.108733in}{0.754534in}}{\pgfqpoint{1.104783in}{0.756170in}}{\pgfqpoint{1.100664in}{0.756170in}}%
\pgfpathcurveto{\pgfqpoint{1.096546in}{0.756170in}}{\pgfqpoint{1.092596in}{0.754534in}}{\pgfqpoint{1.089684in}{0.751622in}}%
\pgfpathcurveto{\pgfqpoint{1.086772in}{0.748710in}}{\pgfqpoint{1.085136in}{0.744760in}}{\pgfqpoint{1.085136in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{1.085136in}{0.736523in}}{\pgfqpoint{1.086772in}{0.732573in}}{\pgfqpoint{1.089684in}{0.729661in}}%
\pgfpathcurveto{\pgfqpoint{1.092596in}{0.726750in}}{\pgfqpoint{1.096546in}{0.725113in}}{\pgfqpoint{1.100664in}{0.725113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386628in}{0.904477in}}%
\pgfpathcurveto{\pgfqpoint{0.390746in}{0.904477in}}{\pgfqpoint{0.394696in}{0.906113in}}{\pgfqpoint{0.397608in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{0.400520in}{0.911937in}}{\pgfqpoint{0.402157in}{0.915887in}}{\pgfqpoint{0.402157in}{0.920005in}}%
\pgfpathcurveto{\pgfqpoint{0.402157in}{0.924123in}}{\pgfqpoint{0.400520in}{0.928073in}}{\pgfqpoint{0.397608in}{0.930985in}}%
\pgfpathcurveto{\pgfqpoint{0.394696in}{0.933897in}}{\pgfqpoint{0.390746in}{0.935533in}}{\pgfqpoint{0.386628in}{0.935533in}}%
\pgfpathcurveto{\pgfqpoint{0.382510in}{0.935533in}}{\pgfqpoint{0.378560in}{0.933897in}}{\pgfqpoint{0.375648in}{0.930985in}}%
\pgfpathcurveto{\pgfqpoint{0.372736in}{0.928073in}}{\pgfqpoint{0.371100in}{0.924123in}}{\pgfqpoint{0.371100in}{0.920005in}}%
\pgfpathcurveto{\pgfqpoint{0.371100in}{0.915887in}}{\pgfqpoint{0.372736in}{0.911937in}}{\pgfqpoint{0.375648in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{0.378560in}{0.906113in}}{\pgfqpoint{0.382510in}{0.904477in}}{\pgfqpoint{0.386628in}{0.904477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563972in}{1.096035in}}%
\pgfpathcurveto{\pgfqpoint{0.568090in}{1.096035in}}{\pgfqpoint{0.572040in}{1.097671in}}{\pgfqpoint{0.574952in}{1.100583in}}%
\pgfpathcurveto{\pgfqpoint{0.577864in}{1.103495in}}{\pgfqpoint{0.579500in}{1.107445in}}{\pgfqpoint{0.579500in}{1.111564in}}%
\pgfpathcurveto{\pgfqpoint{0.579500in}{1.115682in}}{\pgfqpoint{0.577864in}{1.119632in}}{\pgfqpoint{0.574952in}{1.122544in}}%
\pgfpathcurveto{\pgfqpoint{0.572040in}{1.125456in}}{\pgfqpoint{0.568090in}{1.127092in}}{\pgfqpoint{0.563972in}{1.127092in}}%
\pgfpathcurveto{\pgfqpoint{0.559853in}{1.127092in}}{\pgfqpoint{0.555903in}{1.125456in}}{\pgfqpoint{0.552991in}{1.122544in}}%
\pgfpathcurveto{\pgfqpoint{0.550080in}{1.119632in}}{\pgfqpoint{0.548443in}{1.115682in}}{\pgfqpoint{0.548443in}{1.111564in}}%
\pgfpathcurveto{\pgfqpoint{0.548443in}{1.107445in}}{\pgfqpoint{0.550080in}{1.103495in}}{\pgfqpoint{0.552991in}{1.100583in}}%
\pgfpathcurveto{\pgfqpoint{0.555903in}{1.097671in}}{\pgfqpoint{0.559853in}{1.096035in}}{\pgfqpoint{0.563972in}{1.096035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668998in}{0.943137in}}%
\pgfpathcurveto{\pgfqpoint{0.673116in}{0.943137in}}{\pgfqpoint{0.677066in}{0.944774in}}{\pgfqpoint{0.679978in}{0.947686in}}%
\pgfpathcurveto{\pgfqpoint{0.682890in}{0.950597in}}{\pgfqpoint{0.684527in}{0.954548in}}{\pgfqpoint{0.684527in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{0.684527in}{0.962784in}}{\pgfqpoint{0.682890in}{0.966734in}}{\pgfqpoint{0.679978in}{0.969646in}}%
\pgfpathcurveto{\pgfqpoint{0.677066in}{0.972558in}}{\pgfqpoint{0.673116in}{0.974194in}}{\pgfqpoint{0.668998in}{0.974194in}}%
\pgfpathcurveto{\pgfqpoint{0.664880in}{0.974194in}}{\pgfqpoint{0.660930in}{0.972558in}}{\pgfqpoint{0.658018in}{0.969646in}}%
\pgfpathcurveto{\pgfqpoint{0.655106in}{0.966734in}}{\pgfqpoint{0.653470in}{0.962784in}}{\pgfqpoint{0.653470in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{0.653470in}{0.954548in}}{\pgfqpoint{0.655106in}{0.950597in}}{\pgfqpoint{0.658018in}{0.947686in}}%
\pgfpathcurveto{\pgfqpoint{0.660930in}{0.944774in}}{\pgfqpoint{0.664880in}{0.943137in}}{\pgfqpoint{0.668998in}{0.943137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327965in}{0.964904in}}%
\pgfpathcurveto{\pgfqpoint{0.332083in}{0.964904in}}{\pgfqpoint{0.336033in}{0.966540in}}{\pgfqpoint{0.338945in}{0.969452in}}%
\pgfpathcurveto{\pgfqpoint{0.341857in}{0.972364in}}{\pgfqpoint{0.343493in}{0.976314in}}{\pgfqpoint{0.343493in}{0.980432in}}%
\pgfpathcurveto{\pgfqpoint{0.343493in}{0.984550in}}{\pgfqpoint{0.341857in}{0.988500in}}{\pgfqpoint{0.338945in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{0.336033in}{0.994324in}}{\pgfqpoint{0.332083in}{0.995960in}}{\pgfqpoint{0.327965in}{0.995960in}}%
\pgfpathcurveto{\pgfqpoint{0.323846in}{0.995960in}}{\pgfqpoint{0.319896in}{0.994324in}}{\pgfqpoint{0.316984in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{0.314072in}{0.988500in}}{\pgfqpoint{0.312436in}{0.984550in}}{\pgfqpoint{0.312436in}{0.980432in}}%
\pgfpathcurveto{\pgfqpoint{0.312436in}{0.976314in}}{\pgfqpoint{0.314072in}{0.972364in}}{\pgfqpoint{0.316984in}{0.969452in}}%
\pgfpathcurveto{\pgfqpoint{0.319896in}{0.966540in}}{\pgfqpoint{0.323846in}{0.964904in}}{\pgfqpoint{0.327965in}{0.964904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380940in}{0.974370in}}%
\pgfpathcurveto{\pgfqpoint{0.385058in}{0.974370in}}{\pgfqpoint{0.389008in}{0.976006in}}{\pgfqpoint{0.391920in}{0.978918in}}%
\pgfpathcurveto{\pgfqpoint{0.394832in}{0.981830in}}{\pgfqpoint{0.396468in}{0.985780in}}{\pgfqpoint{0.396468in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{0.396468in}{0.994017in}}{\pgfqpoint{0.394832in}{0.997967in}}{\pgfqpoint{0.391920in}{1.000879in}}%
\pgfpathcurveto{\pgfqpoint{0.389008in}{1.003791in}}{\pgfqpoint{0.385058in}{1.005427in}}{\pgfqpoint{0.380940in}{1.005427in}}%
\pgfpathcurveto{\pgfqpoint{0.376821in}{1.005427in}}{\pgfqpoint{0.372871in}{1.003791in}}{\pgfqpoint{0.369959in}{1.000879in}}%
\pgfpathcurveto{\pgfqpoint{0.367047in}{0.997967in}}{\pgfqpoint{0.365411in}{0.994017in}}{\pgfqpoint{0.365411in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{0.365411in}{0.985780in}}{\pgfqpoint{0.367047in}{0.981830in}}{\pgfqpoint{0.369959in}{0.978918in}}%
\pgfpathcurveto{\pgfqpoint{0.372871in}{0.976006in}}{\pgfqpoint{0.376821in}{0.974370in}}{\pgfqpoint{0.380940in}{0.974370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570528in}{0.991723in}}%
\pgfpathcurveto{\pgfqpoint{0.574646in}{0.991723in}}{\pgfqpoint{0.578596in}{0.993359in}}{\pgfqpoint{0.581508in}{0.996271in}}%
\pgfpathcurveto{\pgfqpoint{0.584420in}{0.999183in}}{\pgfqpoint{0.586056in}{1.003133in}}{\pgfqpoint{0.586056in}{1.007251in}}%
\pgfpathcurveto{\pgfqpoint{0.586056in}{1.011369in}}{\pgfqpoint{0.584420in}{1.015319in}}{\pgfqpoint{0.581508in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{0.578596in}{1.021143in}}{\pgfqpoint{0.574646in}{1.022779in}}{\pgfqpoint{0.570528in}{1.022779in}}%
\pgfpathcurveto{\pgfqpoint{0.566410in}{1.022779in}}{\pgfqpoint{0.562460in}{1.021143in}}{\pgfqpoint{0.559548in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{0.556636in}{1.015319in}}{\pgfqpoint{0.555000in}{1.011369in}}{\pgfqpoint{0.555000in}{1.007251in}}%
\pgfpathcurveto{\pgfqpoint{0.555000in}{1.003133in}}{\pgfqpoint{0.556636in}{0.999183in}}{\pgfqpoint{0.559548in}{0.996271in}}%
\pgfpathcurveto{\pgfqpoint{0.562460in}{0.993359in}}{\pgfqpoint{0.566410in}{0.991723in}}{\pgfqpoint{0.570528in}{0.991723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445860in}{0.923364in}}%
\pgfpathcurveto{\pgfqpoint{0.449978in}{0.923364in}}{\pgfqpoint{0.453928in}{0.925000in}}{\pgfqpoint{0.456840in}{0.927912in}}%
\pgfpathcurveto{\pgfqpoint{0.459752in}{0.930824in}}{\pgfqpoint{0.461389in}{0.934774in}}{\pgfqpoint{0.461389in}{0.938892in}}%
\pgfpathcurveto{\pgfqpoint{0.461389in}{0.943010in}}{\pgfqpoint{0.459752in}{0.946960in}}{\pgfqpoint{0.456840in}{0.949872in}}%
\pgfpathcurveto{\pgfqpoint{0.453928in}{0.952784in}}{\pgfqpoint{0.449978in}{0.954421in}}{\pgfqpoint{0.445860in}{0.954421in}}%
\pgfpathcurveto{\pgfqpoint{0.441742in}{0.954421in}}{\pgfqpoint{0.437792in}{0.952784in}}{\pgfqpoint{0.434880in}{0.949872in}}%
\pgfpathcurveto{\pgfqpoint{0.431968in}{0.946960in}}{\pgfqpoint{0.430332in}{0.943010in}}{\pgfqpoint{0.430332in}{0.938892in}}%
\pgfpathcurveto{\pgfqpoint{0.430332in}{0.934774in}}{\pgfqpoint{0.431968in}{0.930824in}}{\pgfqpoint{0.434880in}{0.927912in}}%
\pgfpathcurveto{\pgfqpoint{0.437792in}{0.925000in}}{\pgfqpoint{0.441742in}{0.923364in}}{\pgfqpoint{0.445860in}{0.923364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194171in}{0.381225in}}%
\pgfpathcurveto{\pgfqpoint{1.198289in}{0.381225in}}{\pgfqpoint{1.202239in}{0.382861in}}{\pgfqpoint{1.205151in}{0.385773in}}%
\pgfpathcurveto{\pgfqpoint{1.208063in}{0.388685in}}{\pgfqpoint{1.209699in}{0.392635in}}{\pgfqpoint{1.209699in}{0.396753in}}%
\pgfpathcurveto{\pgfqpoint{1.209699in}{0.400871in}}{\pgfqpoint{1.208063in}{0.404821in}}{\pgfqpoint{1.205151in}{0.407733in}}%
\pgfpathcurveto{\pgfqpoint{1.202239in}{0.410645in}}{\pgfqpoint{1.198289in}{0.412281in}}{\pgfqpoint{1.194171in}{0.412281in}}%
\pgfpathcurveto{\pgfqpoint{1.190053in}{0.412281in}}{\pgfqpoint{1.186103in}{0.410645in}}{\pgfqpoint{1.183191in}{0.407733in}}%
\pgfpathcurveto{\pgfqpoint{1.180279in}{0.404821in}}{\pgfqpoint{1.178643in}{0.400871in}}{\pgfqpoint{1.178643in}{0.396753in}}%
\pgfpathcurveto{\pgfqpoint{1.178643in}{0.392635in}}{\pgfqpoint{1.180279in}{0.388685in}}{\pgfqpoint{1.183191in}{0.385773in}}%
\pgfpathcurveto{\pgfqpoint{1.186103in}{0.382861in}}{\pgfqpoint{1.190053in}{0.381225in}}{\pgfqpoint{1.194171in}{0.381225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923845in}{0.443059in}}%
\pgfpathcurveto{\pgfqpoint{0.927963in}{0.443059in}}{\pgfqpoint{0.931913in}{0.444695in}}{\pgfqpoint{0.934825in}{0.447607in}}%
\pgfpathcurveto{\pgfqpoint{0.937737in}{0.450519in}}{\pgfqpoint{0.939373in}{0.454469in}}{\pgfqpoint{0.939373in}{0.458587in}}%
\pgfpathcurveto{\pgfqpoint{0.939373in}{0.462705in}}{\pgfqpoint{0.937737in}{0.466656in}}{\pgfqpoint{0.934825in}{0.469567in}}%
\pgfpathcurveto{\pgfqpoint{0.931913in}{0.472479in}}{\pgfqpoint{0.927963in}{0.474116in}}{\pgfqpoint{0.923845in}{0.474116in}}%
\pgfpathcurveto{\pgfqpoint{0.919727in}{0.474116in}}{\pgfqpoint{0.915777in}{0.472479in}}{\pgfqpoint{0.912865in}{0.469567in}}%
\pgfpathcurveto{\pgfqpoint{0.909953in}{0.466656in}}{\pgfqpoint{0.908317in}{0.462705in}}{\pgfqpoint{0.908317in}{0.458587in}}%
\pgfpathcurveto{\pgfqpoint{0.908317in}{0.454469in}}{\pgfqpoint{0.909953in}{0.450519in}}{\pgfqpoint{0.912865in}{0.447607in}}%
\pgfpathcurveto{\pgfqpoint{0.915777in}{0.444695in}}{\pgfqpoint{0.919727in}{0.443059in}}{\pgfqpoint{0.923845in}{0.443059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721768in}{0.543393in}}%
\pgfpathcurveto{\pgfqpoint{0.725886in}{0.543393in}}{\pgfqpoint{0.729836in}{0.545029in}}{\pgfqpoint{0.732748in}{0.547941in}}%
\pgfpathcurveto{\pgfqpoint{0.735660in}{0.550853in}}{\pgfqpoint{0.737297in}{0.554803in}}{\pgfqpoint{0.737297in}{0.558921in}}%
\pgfpathcurveto{\pgfqpoint{0.737297in}{0.563039in}}{\pgfqpoint{0.735660in}{0.566989in}}{\pgfqpoint{0.732748in}{0.569901in}}%
\pgfpathcurveto{\pgfqpoint{0.729836in}{0.572813in}}{\pgfqpoint{0.725886in}{0.574449in}}{\pgfqpoint{0.721768in}{0.574449in}}%
\pgfpathcurveto{\pgfqpoint{0.717650in}{0.574449in}}{\pgfqpoint{0.713700in}{0.572813in}}{\pgfqpoint{0.710788in}{0.569901in}}%
\pgfpathcurveto{\pgfqpoint{0.707876in}{0.566989in}}{\pgfqpoint{0.706240in}{0.563039in}}{\pgfqpoint{0.706240in}{0.558921in}}%
\pgfpathcurveto{\pgfqpoint{0.706240in}{0.554803in}}{\pgfqpoint{0.707876in}{0.550853in}}{\pgfqpoint{0.710788in}{0.547941in}}%
\pgfpathcurveto{\pgfqpoint{0.713700in}{0.545029in}}{\pgfqpoint{0.717650in}{0.543393in}}{\pgfqpoint{0.721768in}{0.543393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504929in}{0.659519in}}%
\pgfpathcurveto{\pgfqpoint{1.509047in}{0.659519in}}{\pgfqpoint{1.512997in}{0.661155in}}{\pgfqpoint{1.515909in}{0.664067in}}%
\pgfpathcurveto{\pgfqpoint{1.518821in}{0.666979in}}{\pgfqpoint{1.520457in}{0.670929in}}{\pgfqpoint{1.520457in}{0.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.520457in}{0.679166in}}{\pgfqpoint{1.518821in}{0.683116in}}{\pgfqpoint{1.515909in}{0.686027in}}%
\pgfpathcurveto{\pgfqpoint{1.512997in}{0.688939in}}{\pgfqpoint{1.509047in}{0.690576in}}{\pgfqpoint{1.504929in}{0.690576in}}%
\pgfpathcurveto{\pgfqpoint{1.500811in}{0.690576in}}{\pgfqpoint{1.496861in}{0.688939in}}{\pgfqpoint{1.493949in}{0.686027in}}%
\pgfpathcurveto{\pgfqpoint{1.491037in}{0.683116in}}{\pgfqpoint{1.489401in}{0.679166in}}{\pgfqpoint{1.489401in}{0.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.489401in}{0.670929in}}{\pgfqpoint{1.491037in}{0.666979in}}{\pgfqpoint{1.493949in}{0.664067in}}%
\pgfpathcurveto{\pgfqpoint{1.496861in}{0.661155in}}{\pgfqpoint{1.500811in}{0.659519in}}{\pgfqpoint{1.504929in}{0.659519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.737255,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430799in}{0.709745in}}%
\pgfpathcurveto{\pgfqpoint{1.434917in}{0.709745in}}{\pgfqpoint{1.438867in}{0.711382in}}{\pgfqpoint{1.441779in}{0.714294in}}%
\pgfpathcurveto{\pgfqpoint{1.444691in}{0.717205in}}{\pgfqpoint{1.446327in}{0.721156in}}{\pgfqpoint{1.446327in}{0.725274in}}%
\pgfpathcurveto{\pgfqpoint{1.446327in}{0.729392in}}{\pgfqpoint{1.444691in}{0.733342in}}{\pgfqpoint{1.441779in}{0.736254in}}%
\pgfpathcurveto{\pgfqpoint{1.438867in}{0.739166in}}{\pgfqpoint{1.434917in}{0.740802in}}{\pgfqpoint{1.430799in}{0.740802in}}%
\pgfpathcurveto{\pgfqpoint{1.426681in}{0.740802in}}{\pgfqpoint{1.422731in}{0.739166in}}{\pgfqpoint{1.419819in}{0.736254in}}%
\pgfpathcurveto{\pgfqpoint{1.416907in}{0.733342in}}{\pgfqpoint{1.415271in}{0.729392in}}{\pgfqpoint{1.415271in}{0.725274in}}%
\pgfpathcurveto{\pgfqpoint{1.415271in}{0.721156in}}{\pgfqpoint{1.416907in}{0.717205in}}{\pgfqpoint{1.419819in}{0.714294in}}%
\pgfpathcurveto{\pgfqpoint{1.422731in}{0.711382in}}{\pgfqpoint{1.426681in}{0.709745in}}{\pgfqpoint{1.430799in}{0.709745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459083in}{0.751337in}}%
\pgfpathcurveto{\pgfqpoint{1.463201in}{0.751337in}}{\pgfqpoint{1.467151in}{0.752973in}}{\pgfqpoint{1.470063in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.472975in}{0.758797in}}{\pgfqpoint{1.474611in}{0.762747in}}{\pgfqpoint{1.474611in}{0.766865in}}%
\pgfpathcurveto{\pgfqpoint{1.474611in}{0.770983in}}{\pgfqpoint{1.472975in}{0.774933in}}{\pgfqpoint{1.470063in}{0.777845in}}%
\pgfpathcurveto{\pgfqpoint{1.467151in}{0.780757in}}{\pgfqpoint{1.463201in}{0.782393in}}{\pgfqpoint{1.459083in}{0.782393in}}%
\pgfpathcurveto{\pgfqpoint{1.454965in}{0.782393in}}{\pgfqpoint{1.451015in}{0.780757in}}{\pgfqpoint{1.448103in}{0.777845in}}%
\pgfpathcurveto{\pgfqpoint{1.445191in}{0.774933in}}{\pgfqpoint{1.443555in}{0.770983in}}{\pgfqpoint{1.443555in}{0.766865in}}%
\pgfpathcurveto{\pgfqpoint{1.443555in}{0.762747in}}{\pgfqpoint{1.445191in}{0.758797in}}{\pgfqpoint{1.448103in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.451015in}{0.752973in}}{\pgfqpoint{1.454965in}{0.751337in}}{\pgfqpoint{1.459083in}{0.751337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674026in}{0.699928in}}%
\pgfpathcurveto{\pgfqpoint{0.678144in}{0.699928in}}{\pgfqpoint{0.682094in}{0.701564in}}{\pgfqpoint{0.685006in}{0.704476in}}%
\pgfpathcurveto{\pgfqpoint{0.687918in}{0.707388in}}{\pgfqpoint{0.689554in}{0.711338in}}{\pgfqpoint{0.689554in}{0.715456in}}%
\pgfpathcurveto{\pgfqpoint{0.689554in}{0.719574in}}{\pgfqpoint{0.687918in}{0.723524in}}{\pgfqpoint{0.685006in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.682094in}{0.729348in}}{\pgfqpoint{0.678144in}{0.730984in}}{\pgfqpoint{0.674026in}{0.730984in}}%
\pgfpathcurveto{\pgfqpoint{0.669908in}{0.730984in}}{\pgfqpoint{0.665958in}{0.729348in}}{\pgfqpoint{0.663046in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.660134in}{0.723524in}}{\pgfqpoint{0.658498in}{0.719574in}}{\pgfqpoint{0.658498in}{0.715456in}}%
\pgfpathcurveto{\pgfqpoint{0.658498in}{0.711338in}}{\pgfqpoint{0.660134in}{0.707388in}}{\pgfqpoint{0.663046in}{0.704476in}}%
\pgfpathcurveto{\pgfqpoint{0.665958in}{0.701564in}}{\pgfqpoint{0.669908in}{0.699928in}}{\pgfqpoint{0.674026in}{0.699928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426231in}{0.702028in}}%
\pgfpathcurveto{\pgfqpoint{1.430349in}{0.702028in}}{\pgfqpoint{1.434299in}{0.703664in}}{\pgfqpoint{1.437211in}{0.706576in}}%
\pgfpathcurveto{\pgfqpoint{1.440123in}{0.709488in}}{\pgfqpoint{1.441759in}{0.713438in}}{\pgfqpoint{1.441759in}{0.717557in}}%
\pgfpathcurveto{\pgfqpoint{1.441759in}{0.721675in}}{\pgfqpoint{1.440123in}{0.725625in}}{\pgfqpoint{1.437211in}{0.728537in}}%
\pgfpathcurveto{\pgfqpoint{1.434299in}{0.731449in}}{\pgfqpoint{1.430349in}{0.733085in}}{\pgfqpoint{1.426231in}{0.733085in}}%
\pgfpathcurveto{\pgfqpoint{1.422113in}{0.733085in}}{\pgfqpoint{1.418163in}{0.731449in}}{\pgfqpoint{1.415251in}{0.728537in}}%
\pgfpathcurveto{\pgfqpoint{1.412339in}{0.725625in}}{\pgfqpoint{1.410703in}{0.721675in}}{\pgfqpoint{1.410703in}{0.717557in}}%
\pgfpathcurveto{\pgfqpoint{1.410703in}{0.713438in}}{\pgfqpoint{1.412339in}{0.709488in}}{\pgfqpoint{1.415251in}{0.706576in}}%
\pgfpathcurveto{\pgfqpoint{1.418163in}{0.703664in}}{\pgfqpoint{1.422113in}{0.702028in}}{\pgfqpoint{1.426231in}{0.702028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427572in}{0.656277in}}%
\pgfpathcurveto{\pgfqpoint{1.431690in}{0.656277in}}{\pgfqpoint{1.435640in}{0.657914in}}{\pgfqpoint{1.438552in}{0.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.441464in}{0.663737in}}{\pgfqpoint{1.443100in}{0.667687in}}{\pgfqpoint{1.443100in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.443100in}{0.675924in}}{\pgfqpoint{1.441464in}{0.679874in}}{\pgfqpoint{1.438552in}{0.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.435640in}{0.685698in}}{\pgfqpoint{1.431690in}{0.687334in}}{\pgfqpoint{1.427572in}{0.687334in}}%
\pgfpathcurveto{\pgfqpoint{1.423453in}{0.687334in}}{\pgfqpoint{1.419503in}{0.685698in}}{\pgfqpoint{1.416591in}{0.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.413679in}{0.679874in}}{\pgfqpoint{1.412043in}{0.675924in}}{\pgfqpoint{1.412043in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.412043in}{0.667687in}}{\pgfqpoint{1.413679in}{0.663737in}}{\pgfqpoint{1.416591in}{0.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.419503in}{0.657914in}}{\pgfqpoint{1.423453in}{0.656277in}}{\pgfqpoint{1.427572in}{0.656277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931071in}{0.436775in}}%
\pgfpathcurveto{\pgfqpoint{0.935190in}{0.436775in}}{\pgfqpoint{0.939140in}{0.438411in}}{\pgfqpoint{0.942052in}{0.441323in}}%
\pgfpathcurveto{\pgfqpoint{0.944963in}{0.444235in}}{\pgfqpoint{0.946600in}{0.448185in}}{\pgfqpoint{0.946600in}{0.452303in}}%
\pgfpathcurveto{\pgfqpoint{0.946600in}{0.456421in}}{\pgfqpoint{0.944963in}{0.460371in}}{\pgfqpoint{0.942052in}{0.463283in}}%
\pgfpathcurveto{\pgfqpoint{0.939140in}{0.466195in}}{\pgfqpoint{0.935190in}{0.467832in}}{\pgfqpoint{0.931071in}{0.467832in}}%
\pgfpathcurveto{\pgfqpoint{0.926953in}{0.467832in}}{\pgfqpoint{0.923003in}{0.466195in}}{\pgfqpoint{0.920091in}{0.463283in}}%
\pgfpathcurveto{\pgfqpoint{0.917179in}{0.460371in}}{\pgfqpoint{0.915543in}{0.456421in}}{\pgfqpoint{0.915543in}{0.452303in}}%
\pgfpathcurveto{\pgfqpoint{0.915543in}{0.448185in}}{\pgfqpoint{0.917179in}{0.444235in}}{\pgfqpoint{0.920091in}{0.441323in}}%
\pgfpathcurveto{\pgfqpoint{0.923003in}{0.438411in}}{\pgfqpoint{0.926953in}{0.436775in}}{\pgfqpoint{0.931071in}{0.436775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077161in}{0.318719in}}%
\pgfpathcurveto{\pgfqpoint{1.081279in}{0.318719in}}{\pgfqpoint{1.085229in}{0.320355in}}{\pgfqpoint{1.088141in}{0.323267in}}%
\pgfpathcurveto{\pgfqpoint{1.091053in}{0.326179in}}{\pgfqpoint{1.092689in}{0.330129in}}{\pgfqpoint{1.092689in}{0.334247in}}%
\pgfpathcurveto{\pgfqpoint{1.092689in}{0.338365in}}{\pgfqpoint{1.091053in}{0.342315in}}{\pgfqpoint{1.088141in}{0.345227in}}%
\pgfpathcurveto{\pgfqpoint{1.085229in}{0.348139in}}{\pgfqpoint{1.081279in}{0.349775in}}{\pgfqpoint{1.077161in}{0.349775in}}%
\pgfpathcurveto{\pgfqpoint{1.073043in}{0.349775in}}{\pgfqpoint{1.069093in}{0.348139in}}{\pgfqpoint{1.066181in}{0.345227in}}%
\pgfpathcurveto{\pgfqpoint{1.063269in}{0.342315in}}{\pgfqpoint{1.061633in}{0.338365in}}{\pgfqpoint{1.061633in}{0.334247in}}%
\pgfpathcurveto{\pgfqpoint{1.061633in}{0.330129in}}{\pgfqpoint{1.063269in}{0.326179in}}{\pgfqpoint{1.066181in}{0.323267in}}%
\pgfpathcurveto{\pgfqpoint{1.069093in}{0.320355in}}{\pgfqpoint{1.073043in}{0.318719in}}{\pgfqpoint{1.077161in}{0.318719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791341in}{0.430444in}}%
\pgfpathcurveto{\pgfqpoint{0.795460in}{0.430444in}}{\pgfqpoint{0.799410in}{0.432080in}}{\pgfqpoint{0.802322in}{0.434992in}}%
\pgfpathcurveto{\pgfqpoint{0.805233in}{0.437904in}}{\pgfqpoint{0.806870in}{0.441854in}}{\pgfqpoint{0.806870in}{0.445972in}}%
\pgfpathcurveto{\pgfqpoint{0.806870in}{0.450090in}}{\pgfqpoint{0.805233in}{0.454040in}}{\pgfqpoint{0.802322in}{0.456952in}}%
\pgfpathcurveto{\pgfqpoint{0.799410in}{0.459864in}}{\pgfqpoint{0.795460in}{0.461500in}}{\pgfqpoint{0.791341in}{0.461500in}}%
\pgfpathcurveto{\pgfqpoint{0.787223in}{0.461500in}}{\pgfqpoint{0.783273in}{0.459864in}}{\pgfqpoint{0.780361in}{0.456952in}}%
\pgfpathcurveto{\pgfqpoint{0.777449in}{0.454040in}}{\pgfqpoint{0.775813in}{0.450090in}}{\pgfqpoint{0.775813in}{0.445972in}}%
\pgfpathcurveto{\pgfqpoint{0.775813in}{0.441854in}}{\pgfqpoint{0.777449in}{0.437904in}}{\pgfqpoint{0.780361in}{0.434992in}}%
\pgfpathcurveto{\pgfqpoint{0.783273in}{0.432080in}}{\pgfqpoint{0.787223in}{0.430444in}}{\pgfqpoint{0.791341in}{0.430444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611248in}{0.634083in}}%
\pgfpathcurveto{\pgfqpoint{0.615366in}{0.634083in}}{\pgfqpoint{0.619316in}{0.635719in}}{\pgfqpoint{0.622228in}{0.638631in}}%
\pgfpathcurveto{\pgfqpoint{0.625140in}{0.641543in}}{\pgfqpoint{0.626776in}{0.645493in}}{\pgfqpoint{0.626776in}{0.649611in}}%
\pgfpathcurveto{\pgfqpoint{0.626776in}{0.653729in}}{\pgfqpoint{0.625140in}{0.657679in}}{\pgfqpoint{0.622228in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{0.619316in}{0.663503in}}{\pgfqpoint{0.615366in}{0.665139in}}{\pgfqpoint{0.611248in}{0.665139in}}%
\pgfpathcurveto{\pgfqpoint{0.607130in}{0.665139in}}{\pgfqpoint{0.603180in}{0.663503in}}{\pgfqpoint{0.600268in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{0.597356in}{0.657679in}}{\pgfqpoint{0.595720in}{0.653729in}}{\pgfqpoint{0.595720in}{0.649611in}}%
\pgfpathcurveto{\pgfqpoint{0.595720in}{0.645493in}}{\pgfqpoint{0.597356in}{0.641543in}}{\pgfqpoint{0.600268in}{0.638631in}}%
\pgfpathcurveto{\pgfqpoint{0.603180in}{0.635719in}}{\pgfqpoint{0.607130in}{0.634083in}}{\pgfqpoint{0.611248in}{0.634083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325772in}{0.589105in}}%
\pgfpathcurveto{\pgfqpoint{1.329890in}{0.589105in}}{\pgfqpoint{1.333840in}{0.590741in}}{\pgfqpoint{1.336752in}{0.593653in}}%
\pgfpathcurveto{\pgfqpoint{1.339664in}{0.596565in}}{\pgfqpoint{1.341300in}{0.600515in}}{\pgfqpoint{1.341300in}{0.604633in}}%
\pgfpathcurveto{\pgfqpoint{1.341300in}{0.608751in}}{\pgfqpoint{1.339664in}{0.612701in}}{\pgfqpoint{1.336752in}{0.615613in}}%
\pgfpathcurveto{\pgfqpoint{1.333840in}{0.618525in}}{\pgfqpoint{1.329890in}{0.620161in}}{\pgfqpoint{1.325772in}{0.620161in}}%
\pgfpathcurveto{\pgfqpoint{1.321654in}{0.620161in}}{\pgfqpoint{1.317704in}{0.618525in}}{\pgfqpoint{1.314792in}{0.615613in}}%
\pgfpathcurveto{\pgfqpoint{1.311880in}{0.612701in}}{\pgfqpoint{1.310244in}{0.608751in}}{\pgfqpoint{1.310244in}{0.604633in}}%
\pgfpathcurveto{\pgfqpoint{1.310244in}{0.600515in}}{\pgfqpoint{1.311880in}{0.596565in}}{\pgfqpoint{1.314792in}{0.593653in}}%
\pgfpathcurveto{\pgfqpoint{1.317704in}{0.590741in}}{\pgfqpoint{1.321654in}{0.589105in}}{\pgfqpoint{1.325772in}{0.589105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150881in}{0.335850in}}%
\pgfpathcurveto{\pgfqpoint{1.154999in}{0.335850in}}{\pgfqpoint{1.158949in}{0.337486in}}{\pgfqpoint{1.161861in}{0.340398in}}%
\pgfpathcurveto{\pgfqpoint{1.164773in}{0.343310in}}{\pgfqpoint{1.166409in}{0.347260in}}{\pgfqpoint{1.166409in}{0.351378in}}%
\pgfpathcurveto{\pgfqpoint{1.166409in}{0.355496in}}{\pgfqpoint{1.164773in}{0.359446in}}{\pgfqpoint{1.161861in}{0.362358in}}%
\pgfpathcurveto{\pgfqpoint{1.158949in}{0.365270in}}{\pgfqpoint{1.154999in}{0.366906in}}{\pgfqpoint{1.150881in}{0.366906in}}%
\pgfpathcurveto{\pgfqpoint{1.146762in}{0.366906in}}{\pgfqpoint{1.142812in}{0.365270in}}{\pgfqpoint{1.139900in}{0.362358in}}%
\pgfpathcurveto{\pgfqpoint{1.136988in}{0.359446in}}{\pgfqpoint{1.135352in}{0.355496in}}{\pgfqpoint{1.135352in}{0.351378in}}%
\pgfpathcurveto{\pgfqpoint{1.135352in}{0.347260in}}{\pgfqpoint{1.136988in}{0.343310in}}{\pgfqpoint{1.139900in}{0.340398in}}%
\pgfpathcurveto{\pgfqpoint{1.142812in}{0.337486in}}{\pgfqpoint{1.146762in}{0.335850in}}{\pgfqpoint{1.150881in}{0.335850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.321569,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681287in}{0.782228in}}%
\pgfpathcurveto{\pgfqpoint{0.685405in}{0.782228in}}{\pgfqpoint{0.689355in}{0.783864in}}{\pgfqpoint{0.692267in}{0.786776in}}%
\pgfpathcurveto{\pgfqpoint{0.695179in}{0.789688in}}{\pgfqpoint{0.696815in}{0.793638in}}{\pgfqpoint{0.696815in}{0.797756in}}%
\pgfpathcurveto{\pgfqpoint{0.696815in}{0.801874in}}{\pgfqpoint{0.695179in}{0.805824in}}{\pgfqpoint{0.692267in}{0.808736in}}%
\pgfpathcurveto{\pgfqpoint{0.689355in}{0.811648in}}{\pgfqpoint{0.685405in}{0.813284in}}{\pgfqpoint{0.681287in}{0.813284in}}%
\pgfpathcurveto{\pgfqpoint{0.677168in}{0.813284in}}{\pgfqpoint{0.673218in}{0.811648in}}{\pgfqpoint{0.670306in}{0.808736in}}%
\pgfpathcurveto{\pgfqpoint{0.667394in}{0.805824in}}{\pgfqpoint{0.665758in}{0.801874in}}{\pgfqpoint{0.665758in}{0.797756in}}%
\pgfpathcurveto{\pgfqpoint{0.665758in}{0.793638in}}{\pgfqpoint{0.667394in}{0.789688in}}{\pgfqpoint{0.670306in}{0.786776in}}%
\pgfpathcurveto{\pgfqpoint{0.673218in}{0.783864in}}{\pgfqpoint{0.677168in}{0.782228in}}{\pgfqpoint{0.681287in}{0.782228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155936in}{0.357184in}}%
\pgfpathcurveto{\pgfqpoint{1.160055in}{0.357184in}}{\pgfqpoint{1.164005in}{0.358820in}}{\pgfqpoint{1.166917in}{0.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.169829in}{0.364644in}}{\pgfqpoint{1.171465in}{0.368594in}}{\pgfqpoint{1.171465in}{0.372712in}}%
\pgfpathcurveto{\pgfqpoint{1.171465in}{0.376830in}}{\pgfqpoint{1.169829in}{0.380780in}}{\pgfqpoint{1.166917in}{0.383692in}}%
\pgfpathcurveto{\pgfqpoint{1.164005in}{0.386604in}}{\pgfqpoint{1.160055in}{0.388241in}}{\pgfqpoint{1.155936in}{0.388241in}}%
\pgfpathcurveto{\pgfqpoint{1.151818in}{0.388241in}}{\pgfqpoint{1.147868in}{0.386604in}}{\pgfqpoint{1.144956in}{0.383692in}}%
\pgfpathcurveto{\pgfqpoint{1.142044in}{0.380780in}}{\pgfqpoint{1.140408in}{0.376830in}}{\pgfqpoint{1.140408in}{0.372712in}}%
\pgfpathcurveto{\pgfqpoint{1.140408in}{0.368594in}}{\pgfqpoint{1.142044in}{0.364644in}}{\pgfqpoint{1.144956in}{0.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.147868in}{0.358820in}}{\pgfqpoint{1.151818in}{0.357184in}}{\pgfqpoint{1.155936in}{0.357184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817393in}{0.394274in}}%
\pgfpathcurveto{\pgfqpoint{0.821511in}{0.394274in}}{\pgfqpoint{0.825461in}{0.395910in}}{\pgfqpoint{0.828373in}{0.398822in}}%
\pgfpathcurveto{\pgfqpoint{0.831285in}{0.401734in}}{\pgfqpoint{0.832921in}{0.405684in}}{\pgfqpoint{0.832921in}{0.409802in}}%
\pgfpathcurveto{\pgfqpoint{0.832921in}{0.413920in}}{\pgfqpoint{0.831285in}{0.417870in}}{\pgfqpoint{0.828373in}{0.420782in}}%
\pgfpathcurveto{\pgfqpoint{0.825461in}{0.423694in}}{\pgfqpoint{0.821511in}{0.425330in}}{\pgfqpoint{0.817393in}{0.425330in}}%
\pgfpathcurveto{\pgfqpoint{0.813274in}{0.425330in}}{\pgfqpoint{0.809324in}{0.423694in}}{\pgfqpoint{0.806412in}{0.420782in}}%
\pgfpathcurveto{\pgfqpoint{0.803500in}{0.417870in}}{\pgfqpoint{0.801864in}{0.413920in}}{\pgfqpoint{0.801864in}{0.409802in}}%
\pgfpathcurveto{\pgfqpoint{0.801864in}{0.405684in}}{\pgfqpoint{0.803500in}{0.401734in}}{\pgfqpoint{0.806412in}{0.398822in}}%
\pgfpathcurveto{\pgfqpoint{0.809324in}{0.395910in}}{\pgfqpoint{0.813274in}{0.394274in}}{\pgfqpoint{0.817393in}{0.394274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035371in}{0.336883in}}%
\pgfpathcurveto{\pgfqpoint{1.039489in}{0.336883in}}{\pgfqpoint{1.043439in}{0.338520in}}{\pgfqpoint{1.046351in}{0.341432in}}%
\pgfpathcurveto{\pgfqpoint{1.049263in}{0.344344in}}{\pgfqpoint{1.050899in}{0.348294in}}{\pgfqpoint{1.050899in}{0.352412in}}%
\pgfpathcurveto{\pgfqpoint{1.050899in}{0.356530in}}{\pgfqpoint{1.049263in}{0.360480in}}{\pgfqpoint{1.046351in}{0.363392in}}%
\pgfpathcurveto{\pgfqpoint{1.043439in}{0.366304in}}{\pgfqpoint{1.039489in}{0.367940in}}{\pgfqpoint{1.035371in}{0.367940in}}%
\pgfpathcurveto{\pgfqpoint{1.031252in}{0.367940in}}{\pgfqpoint{1.027302in}{0.366304in}}{\pgfqpoint{1.024390in}{0.363392in}}%
\pgfpathcurveto{\pgfqpoint{1.021479in}{0.360480in}}{\pgfqpoint{1.019842in}{0.356530in}}{\pgfqpoint{1.019842in}{0.352412in}}%
\pgfpathcurveto{\pgfqpoint{1.019842in}{0.348294in}}{\pgfqpoint{1.021479in}{0.344344in}}{\pgfqpoint{1.024390in}{0.341432in}}%
\pgfpathcurveto{\pgfqpoint{1.027302in}{0.338520in}}{\pgfqpoint{1.031252in}{0.336883in}}{\pgfqpoint{1.035371in}{0.336883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266887in}{0.605013in}}%
\pgfpathcurveto{\pgfqpoint{1.271005in}{0.605013in}}{\pgfqpoint{1.274955in}{0.606650in}}{\pgfqpoint{1.277867in}{0.609562in}}%
\pgfpathcurveto{\pgfqpoint{1.280779in}{0.612474in}}{\pgfqpoint{1.282415in}{0.616424in}}{\pgfqpoint{1.282415in}{0.620542in}}%
\pgfpathcurveto{\pgfqpoint{1.282415in}{0.624660in}}{\pgfqpoint{1.280779in}{0.628610in}}{\pgfqpoint{1.277867in}{0.631522in}}%
\pgfpathcurveto{\pgfqpoint{1.274955in}{0.634434in}}{\pgfqpoint{1.271005in}{0.636070in}}{\pgfqpoint{1.266887in}{0.636070in}}%
\pgfpathcurveto{\pgfqpoint{1.262769in}{0.636070in}}{\pgfqpoint{1.258819in}{0.634434in}}{\pgfqpoint{1.255907in}{0.631522in}}%
\pgfpathcurveto{\pgfqpoint{1.252995in}{0.628610in}}{\pgfqpoint{1.251359in}{0.624660in}}{\pgfqpoint{1.251359in}{0.620542in}}%
\pgfpathcurveto{\pgfqpoint{1.251359in}{0.616424in}}{\pgfqpoint{1.252995in}{0.612474in}}{\pgfqpoint{1.255907in}{0.609562in}}%
\pgfpathcurveto{\pgfqpoint{1.258819in}{0.606650in}}{\pgfqpoint{1.262769in}{0.605013in}}{\pgfqpoint{1.266887in}{0.605013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434866in}{0.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.438984in}{0.806170in}}{\pgfqpoint{1.442934in}{0.807806in}}{\pgfqpoint{1.445846in}{0.810718in}}%
\pgfpathcurveto{\pgfqpoint{1.448758in}{0.813630in}}{\pgfqpoint{1.450395in}{0.817580in}}{\pgfqpoint{1.450395in}{0.821698in}}%
\pgfpathcurveto{\pgfqpoint{1.450395in}{0.825816in}}{\pgfqpoint{1.448758in}{0.829766in}}{\pgfqpoint{1.445846in}{0.832678in}}%
\pgfpathcurveto{\pgfqpoint{1.442934in}{0.835590in}}{\pgfqpoint{1.438984in}{0.837226in}}{\pgfqpoint{1.434866in}{0.837226in}}%
\pgfpathcurveto{\pgfqpoint{1.430748in}{0.837226in}}{\pgfqpoint{1.426798in}{0.835590in}}{\pgfqpoint{1.423886in}{0.832678in}}%
\pgfpathcurveto{\pgfqpoint{1.420974in}{0.829766in}}{\pgfqpoint{1.419338in}{0.825816in}}{\pgfqpoint{1.419338in}{0.821698in}}%
\pgfpathcurveto{\pgfqpoint{1.419338in}{0.817580in}}{\pgfqpoint{1.420974in}{0.813630in}}{\pgfqpoint{1.423886in}{0.810718in}}%
\pgfpathcurveto{\pgfqpoint{1.426798in}{0.807806in}}{\pgfqpoint{1.430748in}{0.806170in}}{\pgfqpoint{1.434866in}{0.806170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658923in}{0.437795in}}%
\pgfpathcurveto{\pgfqpoint{0.663041in}{0.437795in}}{\pgfqpoint{0.666991in}{0.439431in}}{\pgfqpoint{0.669903in}{0.442343in}}%
\pgfpathcurveto{\pgfqpoint{0.672815in}{0.445255in}}{\pgfqpoint{0.674452in}{0.449205in}}{\pgfqpoint{0.674452in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{0.674452in}{0.457441in}}{\pgfqpoint{0.672815in}{0.461391in}}{\pgfqpoint{0.669903in}{0.464303in}}%
\pgfpathcurveto{\pgfqpoint{0.666991in}{0.467215in}}{\pgfqpoint{0.663041in}{0.468851in}}{\pgfqpoint{0.658923in}{0.468851in}}%
\pgfpathcurveto{\pgfqpoint{0.654805in}{0.468851in}}{\pgfqpoint{0.650855in}{0.467215in}}{\pgfqpoint{0.647943in}{0.464303in}}%
\pgfpathcurveto{\pgfqpoint{0.645031in}{0.461391in}}{\pgfqpoint{0.643395in}{0.457441in}}{\pgfqpoint{0.643395in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{0.643395in}{0.449205in}}{\pgfqpoint{0.645031in}{0.445255in}}{\pgfqpoint{0.647943in}{0.442343in}}%
\pgfpathcurveto{\pgfqpoint{0.650855in}{0.439431in}}{\pgfqpoint{0.654805in}{0.437795in}}{\pgfqpoint{0.658923in}{0.437795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174769in}{0.481959in}}%
\pgfpathcurveto{\pgfqpoint{1.178887in}{0.481959in}}{\pgfqpoint{1.182837in}{0.483595in}}{\pgfqpoint{1.185749in}{0.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.188661in}{0.489419in}}{\pgfqpoint{1.190298in}{0.493369in}}{\pgfqpoint{1.190298in}{0.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.190298in}{0.501605in}}{\pgfqpoint{1.188661in}{0.505555in}}{\pgfqpoint{1.185749in}{0.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.182837in}{0.511379in}}{\pgfqpoint{1.178887in}{0.513015in}}{\pgfqpoint{1.174769in}{0.513015in}}%
\pgfpathcurveto{\pgfqpoint{1.170651in}{0.513015in}}{\pgfqpoint{1.166701in}{0.511379in}}{\pgfqpoint{1.163789in}{0.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.160877in}{0.505555in}}{\pgfqpoint{1.159241in}{0.501605in}}{\pgfqpoint{1.159241in}{0.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.159241in}{0.493369in}}{\pgfqpoint{1.160877in}{0.489419in}}{\pgfqpoint{1.163789in}{0.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.166701in}{0.483595in}}{\pgfqpoint{1.170651in}{0.481959in}}{\pgfqpoint{1.174769in}{0.481959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687114in}{0.506790in}}%
\pgfpathcurveto{\pgfqpoint{0.691232in}{0.506790in}}{\pgfqpoint{0.695182in}{0.508426in}}{\pgfqpoint{0.698094in}{0.511338in}}%
\pgfpathcurveto{\pgfqpoint{0.701006in}{0.514250in}}{\pgfqpoint{0.702642in}{0.518200in}}{\pgfqpoint{0.702642in}{0.522318in}}%
\pgfpathcurveto{\pgfqpoint{0.702642in}{0.526436in}}{\pgfqpoint{0.701006in}{0.530386in}}{\pgfqpoint{0.698094in}{0.533298in}}%
\pgfpathcurveto{\pgfqpoint{0.695182in}{0.536210in}}{\pgfqpoint{0.691232in}{0.537847in}}{\pgfqpoint{0.687114in}{0.537847in}}%
\pgfpathcurveto{\pgfqpoint{0.682996in}{0.537847in}}{\pgfqpoint{0.679046in}{0.536210in}}{\pgfqpoint{0.676134in}{0.533298in}}%
\pgfpathcurveto{\pgfqpoint{0.673222in}{0.530386in}}{\pgfqpoint{0.671586in}{0.526436in}}{\pgfqpoint{0.671586in}{0.522318in}}%
\pgfpathcurveto{\pgfqpoint{0.671586in}{0.518200in}}{\pgfqpoint{0.673222in}{0.514250in}}{\pgfqpoint{0.676134in}{0.511338in}}%
\pgfpathcurveto{\pgfqpoint{0.679046in}{0.508426in}}{\pgfqpoint{0.682996in}{0.506790in}}{\pgfqpoint{0.687114in}{0.506790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.376471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616697in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{0.620816in}{0.601769in}}{\pgfqpoint{0.624766in}{0.603405in}}{\pgfqpoint{0.627678in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.630589in}{0.609229in}}{\pgfqpoint{0.632226in}{0.613179in}}{\pgfqpoint{0.632226in}{0.617297in}}%
\pgfpathcurveto{\pgfqpoint{0.632226in}{0.621415in}}{\pgfqpoint{0.630589in}{0.625365in}}{\pgfqpoint{0.627678in}{0.628277in}}%
\pgfpathcurveto{\pgfqpoint{0.624766in}{0.631189in}}{\pgfqpoint{0.620816in}{0.632825in}}{\pgfqpoint{0.616697in}{0.632825in}}%
\pgfpathcurveto{\pgfqpoint{0.612579in}{0.632825in}}{\pgfqpoint{0.608629in}{0.631189in}}{\pgfqpoint{0.605717in}{0.628277in}}%
\pgfpathcurveto{\pgfqpoint{0.602805in}{0.625365in}}{\pgfqpoint{0.601169in}{0.621415in}}{\pgfqpoint{0.601169in}{0.617297in}}%
\pgfpathcurveto{\pgfqpoint{0.601169in}{0.613179in}}{\pgfqpoint{0.602805in}{0.609229in}}{\pgfqpoint{0.605717in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.608629in}{0.603405in}}{\pgfqpoint{0.612579in}{0.601769in}}{\pgfqpoint{0.616697in}{0.601769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190404in}{0.503375in}}%
\pgfpathcurveto{\pgfqpoint{1.194522in}{0.503375in}}{\pgfqpoint{1.198472in}{0.505011in}}{\pgfqpoint{1.201384in}{0.507923in}}%
\pgfpathcurveto{\pgfqpoint{1.204296in}{0.510835in}}{\pgfqpoint{1.205932in}{0.514785in}}{\pgfqpoint{1.205932in}{0.518903in}}%
\pgfpathcurveto{\pgfqpoint{1.205932in}{0.523021in}}{\pgfqpoint{1.204296in}{0.526971in}}{\pgfqpoint{1.201384in}{0.529883in}}%
\pgfpathcurveto{\pgfqpoint{1.198472in}{0.532795in}}{\pgfqpoint{1.194522in}{0.534431in}}{\pgfqpoint{1.190404in}{0.534431in}}%
\pgfpathcurveto{\pgfqpoint{1.186286in}{0.534431in}}{\pgfqpoint{1.182336in}{0.532795in}}{\pgfqpoint{1.179424in}{0.529883in}}%
\pgfpathcurveto{\pgfqpoint{1.176512in}{0.526971in}}{\pgfqpoint{1.174876in}{0.523021in}}{\pgfqpoint{1.174876in}{0.518903in}}%
\pgfpathcurveto{\pgfqpoint{1.174876in}{0.514785in}}{\pgfqpoint{1.176512in}{0.510835in}}{\pgfqpoint{1.179424in}{0.507923in}}%
\pgfpathcurveto{\pgfqpoint{1.182336in}{0.505011in}}{\pgfqpoint{1.186286in}{0.503375in}}{\pgfqpoint{1.190404in}{0.503375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.125490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008307in}{0.442352in}}%
\pgfpathcurveto{\pgfqpoint{1.012425in}{0.442352in}}{\pgfqpoint{1.016375in}{0.443988in}}{\pgfqpoint{1.019287in}{0.446900in}}%
\pgfpathcurveto{\pgfqpoint{1.022199in}{0.449812in}}{\pgfqpoint{1.023836in}{0.453762in}}{\pgfqpoint{1.023836in}{0.457880in}}%
\pgfpathcurveto{\pgfqpoint{1.023836in}{0.461998in}}{\pgfqpoint{1.022199in}{0.465948in}}{\pgfqpoint{1.019287in}{0.468860in}}%
\pgfpathcurveto{\pgfqpoint{1.016375in}{0.471772in}}{\pgfqpoint{1.012425in}{0.473408in}}{\pgfqpoint{1.008307in}{0.473408in}}%
\pgfpathcurveto{\pgfqpoint{1.004189in}{0.473408in}}{\pgfqpoint{1.000239in}{0.471772in}}{\pgfqpoint{0.997327in}{0.468860in}}%
\pgfpathcurveto{\pgfqpoint{0.994415in}{0.465948in}}{\pgfqpoint{0.992779in}{0.461998in}}{\pgfqpoint{0.992779in}{0.457880in}}%
\pgfpathcurveto{\pgfqpoint{0.992779in}{0.453762in}}{\pgfqpoint{0.994415in}{0.449812in}}{\pgfqpoint{0.997327in}{0.446900in}}%
\pgfpathcurveto{\pgfqpoint{1.000239in}{0.443988in}}{\pgfqpoint{1.004189in}{0.442352in}}{\pgfqpoint{1.008307in}{0.442352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136380in}{0.407493in}}%
\pgfpathcurveto{\pgfqpoint{1.140498in}{0.407493in}}{\pgfqpoint{1.144448in}{0.409129in}}{\pgfqpoint{1.147360in}{0.412041in}}%
\pgfpathcurveto{\pgfqpoint{1.150272in}{0.414953in}}{\pgfqpoint{1.151908in}{0.418903in}}{\pgfqpoint{1.151908in}{0.423021in}}%
\pgfpathcurveto{\pgfqpoint{1.151908in}{0.427139in}}{\pgfqpoint{1.150272in}{0.431089in}}{\pgfqpoint{1.147360in}{0.434001in}}%
\pgfpathcurveto{\pgfqpoint{1.144448in}{0.436913in}}{\pgfqpoint{1.140498in}{0.438549in}}{\pgfqpoint{1.136380in}{0.438549in}}%
\pgfpathcurveto{\pgfqpoint{1.132262in}{0.438549in}}{\pgfqpoint{1.128312in}{0.436913in}}{\pgfqpoint{1.125400in}{0.434001in}}%
\pgfpathcurveto{\pgfqpoint{1.122488in}{0.431089in}}{\pgfqpoint{1.120852in}{0.427139in}}{\pgfqpoint{1.120852in}{0.423021in}}%
\pgfpathcurveto{\pgfqpoint{1.120852in}{0.418903in}}{\pgfqpoint{1.122488in}{0.414953in}}{\pgfqpoint{1.125400in}{0.412041in}}%
\pgfpathcurveto{\pgfqpoint{1.128312in}{0.409129in}}{\pgfqpoint{1.132262in}{0.407493in}}{\pgfqpoint{1.136380in}{0.407493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677527in}{0.790284in}}%
\pgfpathcurveto{\pgfqpoint{0.681646in}{0.790284in}}{\pgfqpoint{0.685596in}{0.791920in}}{\pgfqpoint{0.688508in}{0.794832in}}%
\pgfpathcurveto{\pgfqpoint{0.691420in}{0.797744in}}{\pgfqpoint{0.693056in}{0.801694in}}{\pgfqpoint{0.693056in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{0.693056in}{0.809930in}}{\pgfqpoint{0.691420in}{0.813880in}}{\pgfqpoint{0.688508in}{0.816792in}}%
\pgfpathcurveto{\pgfqpoint{0.685596in}{0.819704in}}{\pgfqpoint{0.681646in}{0.821340in}}{\pgfqpoint{0.677527in}{0.821340in}}%
\pgfpathcurveto{\pgfqpoint{0.673409in}{0.821340in}}{\pgfqpoint{0.669459in}{0.819704in}}{\pgfqpoint{0.666547in}{0.816792in}}%
\pgfpathcurveto{\pgfqpoint{0.663635in}{0.813880in}}{\pgfqpoint{0.661999in}{0.809930in}}{\pgfqpoint{0.661999in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{0.661999in}{0.801694in}}{\pgfqpoint{0.663635in}{0.797744in}}{\pgfqpoint{0.666547in}{0.794832in}}%
\pgfpathcurveto{\pgfqpoint{0.669459in}{0.791920in}}{\pgfqpoint{0.673409in}{0.790284in}}{\pgfqpoint{0.677527in}{0.790284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616038in}{0.479732in}}%
\pgfpathcurveto{\pgfqpoint{0.620156in}{0.479732in}}{\pgfqpoint{0.624106in}{0.481368in}}{\pgfqpoint{0.627018in}{0.484280in}}%
\pgfpathcurveto{\pgfqpoint{0.629930in}{0.487192in}}{\pgfqpoint{0.631566in}{0.491142in}}{\pgfqpoint{0.631566in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{0.631566in}{0.499378in}}{\pgfqpoint{0.629930in}{0.503328in}}{\pgfqpoint{0.627018in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.624106in}{0.509152in}}{\pgfqpoint{0.620156in}{0.510788in}}{\pgfqpoint{0.616038in}{0.510788in}}%
\pgfpathcurveto{\pgfqpoint{0.611920in}{0.510788in}}{\pgfqpoint{0.607970in}{0.509152in}}{\pgfqpoint{0.605058in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.602146in}{0.503328in}}{\pgfqpoint{0.600510in}{0.499378in}}{\pgfqpoint{0.600510in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{0.600510in}{0.491142in}}{\pgfqpoint{0.602146in}{0.487192in}}{\pgfqpoint{0.605058in}{0.484280in}}%
\pgfpathcurveto{\pgfqpoint{0.607970in}{0.481368in}}{\pgfqpoint{0.611920in}{0.479732in}}{\pgfqpoint{0.616038in}{0.479732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312747in}{0.620942in}}%
\pgfpathcurveto{\pgfqpoint{1.316866in}{0.620942in}}{\pgfqpoint{1.320816in}{0.622578in}}{\pgfqpoint{1.323728in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{1.326640in}{0.628402in}}{\pgfqpoint{1.328276in}{0.632352in}}{\pgfqpoint{1.328276in}{0.636470in}}%
\pgfpathcurveto{\pgfqpoint{1.328276in}{0.640588in}}{\pgfqpoint{1.326640in}{0.644538in}}{\pgfqpoint{1.323728in}{0.647450in}}%
\pgfpathcurveto{\pgfqpoint{1.320816in}{0.650362in}}{\pgfqpoint{1.316866in}{0.651998in}}{\pgfqpoint{1.312747in}{0.651998in}}%
\pgfpathcurveto{\pgfqpoint{1.308629in}{0.651998in}}{\pgfqpoint{1.304679in}{0.650362in}}{\pgfqpoint{1.301767in}{0.647450in}}%
\pgfpathcurveto{\pgfqpoint{1.298855in}{0.644538in}}{\pgfqpoint{1.297219in}{0.640588in}}{\pgfqpoint{1.297219in}{0.636470in}}%
\pgfpathcurveto{\pgfqpoint{1.297219in}{0.632352in}}{\pgfqpoint{1.298855in}{0.628402in}}{\pgfqpoint{1.301767in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{1.304679in}{0.622578in}}{\pgfqpoint{1.308629in}{0.620942in}}{\pgfqpoint{1.312747in}{0.620942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928770in}{0.299688in}}%
\pgfpathcurveto{\pgfqpoint{0.932888in}{0.299688in}}{\pgfqpoint{0.936838in}{0.301324in}}{\pgfqpoint{0.939750in}{0.304236in}}%
\pgfpathcurveto{\pgfqpoint{0.942662in}{0.307148in}}{\pgfqpoint{0.944298in}{0.311098in}}{\pgfqpoint{0.944298in}{0.315216in}}%
\pgfpathcurveto{\pgfqpoint{0.944298in}{0.319334in}}{\pgfqpoint{0.942662in}{0.323284in}}{\pgfqpoint{0.939750in}{0.326196in}}%
\pgfpathcurveto{\pgfqpoint{0.936838in}{0.329108in}}{\pgfqpoint{0.932888in}{0.330744in}}{\pgfqpoint{0.928770in}{0.330744in}}%
\pgfpathcurveto{\pgfqpoint{0.924652in}{0.330744in}}{\pgfqpoint{0.920702in}{0.329108in}}{\pgfqpoint{0.917790in}{0.326196in}}%
\pgfpathcurveto{\pgfqpoint{0.914878in}{0.323284in}}{\pgfqpoint{0.913242in}{0.319334in}}{\pgfqpoint{0.913242in}{0.315216in}}%
\pgfpathcurveto{\pgfqpoint{0.913242in}{0.311098in}}{\pgfqpoint{0.914878in}{0.307148in}}{\pgfqpoint{0.917790in}{0.304236in}}%
\pgfpathcurveto{\pgfqpoint{0.920702in}{0.301324in}}{\pgfqpoint{0.924652in}{0.299688in}}{\pgfqpoint{0.928770in}{0.299688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379258in}{0.628137in}}%
\pgfpathcurveto{\pgfqpoint{1.383376in}{0.628137in}}{\pgfqpoint{1.387326in}{0.629773in}}{\pgfqpoint{1.390238in}{0.632685in}}%
\pgfpathcurveto{\pgfqpoint{1.393150in}{0.635597in}}{\pgfqpoint{1.394786in}{0.639547in}}{\pgfqpoint{1.394786in}{0.643665in}}%
\pgfpathcurveto{\pgfqpoint{1.394786in}{0.647783in}}{\pgfqpoint{1.393150in}{0.651734in}}{\pgfqpoint{1.390238in}{0.654645in}}%
\pgfpathcurveto{\pgfqpoint{1.387326in}{0.657557in}}{\pgfqpoint{1.383376in}{0.659194in}}{\pgfqpoint{1.379258in}{0.659194in}}%
\pgfpathcurveto{\pgfqpoint{1.375139in}{0.659194in}}{\pgfqpoint{1.371189in}{0.657557in}}{\pgfqpoint{1.368278in}{0.654645in}}%
\pgfpathcurveto{\pgfqpoint{1.365366in}{0.651734in}}{\pgfqpoint{1.363729in}{0.647783in}}{\pgfqpoint{1.363729in}{0.643665in}}%
\pgfpathcurveto{\pgfqpoint{1.363729in}{0.639547in}}{\pgfqpoint{1.365366in}{0.635597in}}{\pgfqpoint{1.368278in}{0.632685in}}%
\pgfpathcurveto{\pgfqpoint{1.371189in}{0.629773in}}{\pgfqpoint{1.375139in}{0.628137in}}{\pgfqpoint{1.379258in}{0.628137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835270in}{0.506672in}}%
\pgfpathcurveto{\pgfqpoint{0.839388in}{0.506672in}}{\pgfqpoint{0.843339in}{0.508308in}}{\pgfqpoint{0.846250in}{0.511220in}}%
\pgfpathcurveto{\pgfqpoint{0.849162in}{0.514132in}}{\pgfqpoint{0.850799in}{0.518082in}}{\pgfqpoint{0.850799in}{0.522200in}}%
\pgfpathcurveto{\pgfqpoint{0.850799in}{0.526319in}}{\pgfqpoint{0.849162in}{0.530269in}}{\pgfqpoint{0.846250in}{0.533181in}}%
\pgfpathcurveto{\pgfqpoint{0.843339in}{0.536092in}}{\pgfqpoint{0.839388in}{0.537729in}}{\pgfqpoint{0.835270in}{0.537729in}}%
\pgfpathcurveto{\pgfqpoint{0.831152in}{0.537729in}}{\pgfqpoint{0.827202in}{0.536092in}}{\pgfqpoint{0.824290in}{0.533181in}}%
\pgfpathcurveto{\pgfqpoint{0.821378in}{0.530269in}}{\pgfqpoint{0.819742in}{0.526319in}}{\pgfqpoint{0.819742in}{0.522200in}}%
\pgfpathcurveto{\pgfqpoint{0.819742in}{0.518082in}}{\pgfqpoint{0.821378in}{0.514132in}}{\pgfqpoint{0.824290in}{0.511220in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.508308in}}{\pgfqpoint{0.831152in}{0.506672in}}{\pgfqpoint{0.835270in}{0.506672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470036in}{0.664482in}}%
\pgfpathcurveto{\pgfqpoint{1.474154in}{0.664482in}}{\pgfqpoint{1.478104in}{0.666119in}}{\pgfqpoint{1.481016in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.483928in}{0.671942in}}{\pgfqpoint{1.485564in}{0.675892in}}{\pgfqpoint{1.485564in}{0.680011in}}%
\pgfpathcurveto{\pgfqpoint{1.485564in}{0.684129in}}{\pgfqpoint{1.483928in}{0.688079in}}{\pgfqpoint{1.481016in}{0.690991in}}%
\pgfpathcurveto{\pgfqpoint{1.478104in}{0.693903in}}{\pgfqpoint{1.474154in}{0.695539in}}{\pgfqpoint{1.470036in}{0.695539in}}%
\pgfpathcurveto{\pgfqpoint{1.465917in}{0.695539in}}{\pgfqpoint{1.461967in}{0.693903in}}{\pgfqpoint{1.459055in}{0.690991in}}%
\pgfpathcurveto{\pgfqpoint{1.456143in}{0.688079in}}{\pgfqpoint{1.454507in}{0.684129in}}{\pgfqpoint{1.454507in}{0.680011in}}%
\pgfpathcurveto{\pgfqpoint{1.454507in}{0.675892in}}{\pgfqpoint{1.456143in}{0.671942in}}{\pgfqpoint{1.459055in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.461967in}{0.666119in}}{\pgfqpoint{1.465917in}{0.664482in}}{\pgfqpoint{1.470036in}{0.664482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474189in}{0.707215in}}%
\pgfpathcurveto{\pgfqpoint{1.478307in}{0.707215in}}{\pgfqpoint{1.482257in}{0.708851in}}{\pgfqpoint{1.485169in}{0.711763in}}%
\pgfpathcurveto{\pgfqpoint{1.488081in}{0.714675in}}{\pgfqpoint{1.489717in}{0.718625in}}{\pgfqpoint{1.489717in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.489717in}{0.726862in}}{\pgfqpoint{1.488081in}{0.730812in}}{\pgfqpoint{1.485169in}{0.733724in}}%
\pgfpathcurveto{\pgfqpoint{1.482257in}{0.736636in}}{\pgfqpoint{1.478307in}{0.738272in}}{\pgfqpoint{1.474189in}{0.738272in}}%
\pgfpathcurveto{\pgfqpoint{1.470071in}{0.738272in}}{\pgfqpoint{1.466121in}{0.736636in}}{\pgfqpoint{1.463209in}{0.733724in}}%
\pgfpathcurveto{\pgfqpoint{1.460297in}{0.730812in}}{\pgfqpoint{1.458661in}{0.726862in}}{\pgfqpoint{1.458661in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.458661in}{0.718625in}}{\pgfqpoint{1.460297in}{0.714675in}}{\pgfqpoint{1.463209in}{0.711763in}}%
\pgfpathcurveto{\pgfqpoint{1.466121in}{0.708851in}}{\pgfqpoint{1.470071in}{0.707215in}}{\pgfqpoint{1.474189in}{0.707215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699031in}{0.434232in}}%
\pgfpathcurveto{\pgfqpoint{0.703149in}{0.434232in}}{\pgfqpoint{0.707099in}{0.435869in}}{\pgfqpoint{0.710011in}{0.438781in}}%
\pgfpathcurveto{\pgfqpoint{0.712923in}{0.441692in}}{\pgfqpoint{0.714559in}{0.445643in}}{\pgfqpoint{0.714559in}{0.449761in}}%
\pgfpathcurveto{\pgfqpoint{0.714559in}{0.453879in}}{\pgfqpoint{0.712923in}{0.457829in}}{\pgfqpoint{0.710011in}{0.460741in}}%
\pgfpathcurveto{\pgfqpoint{0.707099in}{0.463653in}}{\pgfqpoint{0.703149in}{0.465289in}}{\pgfqpoint{0.699031in}{0.465289in}}%
\pgfpathcurveto{\pgfqpoint{0.694913in}{0.465289in}}{\pgfqpoint{0.690963in}{0.463653in}}{\pgfqpoint{0.688051in}{0.460741in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.457829in}}{\pgfqpoint{0.683503in}{0.453879in}}{\pgfqpoint{0.683503in}{0.449761in}}%
\pgfpathcurveto{\pgfqpoint{0.683503in}{0.445643in}}{\pgfqpoint{0.685139in}{0.441692in}}{\pgfqpoint{0.688051in}{0.438781in}}%
\pgfpathcurveto{\pgfqpoint{0.690963in}{0.435869in}}{\pgfqpoint{0.694913in}{0.434232in}}{\pgfqpoint{0.699031in}{0.434232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503514in}{0.802628in}}%
\pgfpathcurveto{\pgfqpoint{1.507632in}{0.802628in}}{\pgfqpoint{1.511582in}{0.804264in}}{\pgfqpoint{1.514494in}{0.807176in}}%
\pgfpathcurveto{\pgfqpoint{1.517406in}{0.810088in}}{\pgfqpoint{1.519042in}{0.814038in}}{\pgfqpoint{1.519042in}{0.818156in}}%
\pgfpathcurveto{\pgfqpoint{1.519042in}{0.822275in}}{\pgfqpoint{1.517406in}{0.826225in}}{\pgfqpoint{1.514494in}{0.829137in}}%
\pgfpathcurveto{\pgfqpoint{1.511582in}{0.832049in}}{\pgfqpoint{1.507632in}{0.833685in}}{\pgfqpoint{1.503514in}{0.833685in}}%
\pgfpathcurveto{\pgfqpoint{1.499396in}{0.833685in}}{\pgfqpoint{1.495446in}{0.832049in}}{\pgfqpoint{1.492534in}{0.829137in}}%
\pgfpathcurveto{\pgfqpoint{1.489622in}{0.826225in}}{\pgfqpoint{1.487986in}{0.822275in}}{\pgfqpoint{1.487986in}{0.818156in}}%
\pgfpathcurveto{\pgfqpoint{1.487986in}{0.814038in}}{\pgfqpoint{1.489622in}{0.810088in}}{\pgfqpoint{1.492534in}{0.807176in}}%
\pgfpathcurveto{\pgfqpoint{1.495446in}{0.804264in}}{\pgfqpoint{1.499396in}{0.802628in}}{\pgfqpoint{1.503514in}{0.802628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713760in}{0.429529in}}%
\pgfpathcurveto{\pgfqpoint{0.717878in}{0.429529in}}{\pgfqpoint{0.721828in}{0.431165in}}{\pgfqpoint{0.724740in}{0.434077in}}%
\pgfpathcurveto{\pgfqpoint{0.727652in}{0.436989in}}{\pgfqpoint{0.729288in}{0.440939in}}{\pgfqpoint{0.729288in}{0.445057in}}%
\pgfpathcurveto{\pgfqpoint{0.729288in}{0.449175in}}{\pgfqpoint{0.727652in}{0.453125in}}{\pgfqpoint{0.724740in}{0.456037in}}%
\pgfpathcurveto{\pgfqpoint{0.721828in}{0.458949in}}{\pgfqpoint{0.717878in}{0.460585in}}{\pgfqpoint{0.713760in}{0.460585in}}%
\pgfpathcurveto{\pgfqpoint{0.709642in}{0.460585in}}{\pgfqpoint{0.705692in}{0.458949in}}{\pgfqpoint{0.702780in}{0.456037in}}%
\pgfpathcurveto{\pgfqpoint{0.699868in}{0.453125in}}{\pgfqpoint{0.698232in}{0.449175in}}{\pgfqpoint{0.698232in}{0.445057in}}%
\pgfpathcurveto{\pgfqpoint{0.698232in}{0.440939in}}{\pgfqpoint{0.699868in}{0.436989in}}{\pgfqpoint{0.702780in}{0.434077in}}%
\pgfpathcurveto{\pgfqpoint{0.705692in}{0.431165in}}{\pgfqpoint{0.709642in}{0.429529in}}{\pgfqpoint{0.713760in}{0.429529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643766in}{0.689662in}}%
\pgfpathcurveto{\pgfqpoint{0.647884in}{0.689662in}}{\pgfqpoint{0.651834in}{0.691298in}}{\pgfqpoint{0.654746in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{0.657658in}{0.697122in}}{\pgfqpoint{0.659294in}{0.701072in}}{\pgfqpoint{0.659294in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.659294in}{0.709308in}}{\pgfqpoint{0.657658in}{0.713258in}}{\pgfqpoint{0.654746in}{0.716170in}}%
\pgfpathcurveto{\pgfqpoint{0.651834in}{0.719082in}}{\pgfqpoint{0.647884in}{0.720718in}}{\pgfqpoint{0.643766in}{0.720718in}}%
\pgfpathcurveto{\pgfqpoint{0.639647in}{0.720718in}}{\pgfqpoint{0.635697in}{0.719082in}}{\pgfqpoint{0.632785in}{0.716170in}}%
\pgfpathcurveto{\pgfqpoint{0.629874in}{0.713258in}}{\pgfqpoint{0.628237in}{0.709308in}}{\pgfqpoint{0.628237in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.628237in}{0.701072in}}{\pgfqpoint{0.629874in}{0.697122in}}{\pgfqpoint{0.632785in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{0.635697in}{0.691298in}}{\pgfqpoint{0.639647in}{0.689662in}}{\pgfqpoint{0.643766in}{0.689662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305193in}{0.345469in}}%
\pgfpathcurveto{\pgfqpoint{1.309311in}{0.345469in}}{\pgfqpoint{1.313261in}{0.347105in}}{\pgfqpoint{1.316173in}{0.350017in}}%
\pgfpathcurveto{\pgfqpoint{1.319085in}{0.352929in}}{\pgfqpoint{1.320721in}{0.356879in}}{\pgfqpoint{1.320721in}{0.360997in}}%
\pgfpathcurveto{\pgfqpoint{1.320721in}{0.365115in}}{\pgfqpoint{1.319085in}{0.369065in}}{\pgfqpoint{1.316173in}{0.371977in}}%
\pgfpathcurveto{\pgfqpoint{1.313261in}{0.374889in}}{\pgfqpoint{1.309311in}{0.376525in}}{\pgfqpoint{1.305193in}{0.376525in}}%
\pgfpathcurveto{\pgfqpoint{1.301074in}{0.376525in}}{\pgfqpoint{1.297124in}{0.374889in}}{\pgfqpoint{1.294212in}{0.371977in}}%
\pgfpathcurveto{\pgfqpoint{1.291300in}{0.369065in}}{\pgfqpoint{1.289664in}{0.365115in}}{\pgfqpoint{1.289664in}{0.360997in}}%
\pgfpathcurveto{\pgfqpoint{1.289664in}{0.356879in}}{\pgfqpoint{1.291300in}{0.352929in}}{\pgfqpoint{1.294212in}{0.350017in}}%
\pgfpathcurveto{\pgfqpoint{1.297124in}{0.347105in}}{\pgfqpoint{1.301074in}{0.345469in}}{\pgfqpoint{1.305193in}{0.345469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710862in}{0.478992in}}%
\pgfpathcurveto{\pgfqpoint{0.714980in}{0.478992in}}{\pgfqpoint{0.718930in}{0.480629in}}{\pgfqpoint{0.721842in}{0.483541in}}%
\pgfpathcurveto{\pgfqpoint{0.724754in}{0.486453in}}{\pgfqpoint{0.726390in}{0.490403in}}{\pgfqpoint{0.726390in}{0.494521in}}%
\pgfpathcurveto{\pgfqpoint{0.726390in}{0.498639in}}{\pgfqpoint{0.724754in}{0.502589in}}{\pgfqpoint{0.721842in}{0.505501in}}%
\pgfpathcurveto{\pgfqpoint{0.718930in}{0.508413in}}{\pgfqpoint{0.714980in}{0.510049in}}{\pgfqpoint{0.710862in}{0.510049in}}%
\pgfpathcurveto{\pgfqpoint{0.706744in}{0.510049in}}{\pgfqpoint{0.702794in}{0.508413in}}{\pgfqpoint{0.699882in}{0.505501in}}%
\pgfpathcurveto{\pgfqpoint{0.696970in}{0.502589in}}{\pgfqpoint{0.695334in}{0.498639in}}{\pgfqpoint{0.695334in}{0.494521in}}%
\pgfpathcurveto{\pgfqpoint{0.695334in}{0.490403in}}{\pgfqpoint{0.696970in}{0.486453in}}{\pgfqpoint{0.699882in}{0.483541in}}%
\pgfpathcurveto{\pgfqpoint{0.702794in}{0.480629in}}{\pgfqpoint{0.706744in}{0.478992in}}{\pgfqpoint{0.710862in}{0.478992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776946in}{0.353671in}}%
\pgfpathcurveto{\pgfqpoint{0.781064in}{0.353671in}}{\pgfqpoint{0.785014in}{0.355307in}}{\pgfqpoint{0.787926in}{0.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.790838in}{0.361131in}}{\pgfqpoint{0.792474in}{0.365081in}}{\pgfqpoint{0.792474in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{0.792474in}{0.373317in}}{\pgfqpoint{0.790838in}{0.377267in}}{\pgfqpoint{0.787926in}{0.380179in}}%
\pgfpathcurveto{\pgfqpoint{0.785014in}{0.383091in}}{\pgfqpoint{0.781064in}{0.384728in}}{\pgfqpoint{0.776946in}{0.384728in}}%
\pgfpathcurveto{\pgfqpoint{0.772828in}{0.384728in}}{\pgfqpoint{0.768878in}{0.383091in}}{\pgfqpoint{0.765966in}{0.380179in}}%
\pgfpathcurveto{\pgfqpoint{0.763054in}{0.377267in}}{\pgfqpoint{0.761418in}{0.373317in}}{\pgfqpoint{0.761418in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{0.761418in}{0.365081in}}{\pgfqpoint{0.763054in}{0.361131in}}{\pgfqpoint{0.765966in}{0.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.768878in}{0.355307in}}{\pgfqpoint{0.772828in}{0.353671in}}{\pgfqpoint{0.776946in}{0.353671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817266in}{0.368566in}}%
\pgfpathcurveto{\pgfqpoint{0.821384in}{0.368566in}}{\pgfqpoint{0.825334in}{0.370203in}}{\pgfqpoint{0.828246in}{0.373115in}}%
\pgfpathcurveto{\pgfqpoint{0.831158in}{0.376027in}}{\pgfqpoint{0.832794in}{0.379977in}}{\pgfqpoint{0.832794in}{0.384095in}}%
\pgfpathcurveto{\pgfqpoint{0.832794in}{0.388213in}}{\pgfqpoint{0.831158in}{0.392163in}}{\pgfqpoint{0.828246in}{0.395075in}}%
\pgfpathcurveto{\pgfqpoint{0.825334in}{0.397987in}}{\pgfqpoint{0.821384in}{0.399623in}}{\pgfqpoint{0.817266in}{0.399623in}}%
\pgfpathcurveto{\pgfqpoint{0.813148in}{0.399623in}}{\pgfqpoint{0.809198in}{0.397987in}}{\pgfqpoint{0.806286in}{0.395075in}}%
\pgfpathcurveto{\pgfqpoint{0.803374in}{0.392163in}}{\pgfqpoint{0.801738in}{0.388213in}}{\pgfqpoint{0.801738in}{0.384095in}}%
\pgfpathcurveto{\pgfqpoint{0.801738in}{0.379977in}}{\pgfqpoint{0.803374in}{0.376027in}}{\pgfqpoint{0.806286in}{0.373115in}}%
\pgfpathcurveto{\pgfqpoint{0.809198in}{0.370203in}}{\pgfqpoint{0.813148in}{0.368566in}}{\pgfqpoint{0.817266in}{0.368566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155015in}{0.413814in}}%
\pgfpathcurveto{\pgfqpoint{1.159133in}{0.413814in}}{\pgfqpoint{1.163083in}{0.415450in}}{\pgfqpoint{1.165995in}{0.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.168907in}{0.421274in}}{\pgfqpoint{1.170543in}{0.425224in}}{\pgfqpoint{1.170543in}{0.429342in}}%
\pgfpathcurveto{\pgfqpoint{1.170543in}{0.433460in}}{\pgfqpoint{1.168907in}{0.437410in}}{\pgfqpoint{1.165995in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{1.163083in}{0.443234in}}{\pgfqpoint{1.159133in}{0.444870in}}{\pgfqpoint{1.155015in}{0.444870in}}%
\pgfpathcurveto{\pgfqpoint{1.150897in}{0.444870in}}{\pgfqpoint{1.146947in}{0.443234in}}{\pgfqpoint{1.144035in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{0.437410in}}{\pgfqpoint{1.139487in}{0.433460in}}{\pgfqpoint{1.139487in}{0.429342in}}%
\pgfpathcurveto{\pgfqpoint{1.139487in}{0.425224in}}{\pgfqpoint{1.141123in}{0.421274in}}{\pgfqpoint{1.144035in}{0.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.146947in}{0.415450in}}{\pgfqpoint{1.150897in}{0.413814in}}{\pgfqpoint{1.155015in}{0.413814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.964706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466898in}{0.747545in}}%
\pgfpathcurveto{\pgfqpoint{1.471016in}{0.747545in}}{\pgfqpoint{1.474966in}{0.749181in}}{\pgfqpoint{1.477878in}{0.752093in}}%
\pgfpathcurveto{\pgfqpoint{1.480790in}{0.755005in}}{\pgfqpoint{1.482427in}{0.758955in}}{\pgfqpoint{1.482427in}{0.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.482427in}{0.767192in}}{\pgfqpoint{1.480790in}{0.771142in}}{\pgfqpoint{1.477878in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{1.474966in}{0.776966in}}{\pgfqpoint{1.471016in}{0.778602in}}{\pgfqpoint{1.466898in}{0.778602in}}%
\pgfpathcurveto{\pgfqpoint{1.462780in}{0.778602in}}{\pgfqpoint{1.458830in}{0.776966in}}{\pgfqpoint{1.455918in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{1.453006in}{0.771142in}}{\pgfqpoint{1.451370in}{0.767192in}}{\pgfqpoint{1.451370in}{0.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.451370in}{0.758955in}}{\pgfqpoint{1.453006in}{0.755005in}}{\pgfqpoint{1.455918in}{0.752093in}}%
\pgfpathcurveto{\pgfqpoint{1.458830in}{0.749181in}}{\pgfqpoint{1.462780in}{0.747545in}}{\pgfqpoint{1.466898in}{0.747545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757491in}{0.484548in}}%
\pgfpathcurveto{\pgfqpoint{0.761609in}{0.484548in}}{\pgfqpoint{0.765559in}{0.486184in}}{\pgfqpoint{0.768471in}{0.489096in}}%
\pgfpathcurveto{\pgfqpoint{0.771383in}{0.492008in}}{\pgfqpoint{0.773019in}{0.495958in}}{\pgfqpoint{0.773019in}{0.500076in}}%
\pgfpathcurveto{\pgfqpoint{0.773019in}{0.504194in}}{\pgfqpoint{0.771383in}{0.508144in}}{\pgfqpoint{0.768471in}{0.511056in}}%
\pgfpathcurveto{\pgfqpoint{0.765559in}{0.513968in}}{\pgfqpoint{0.761609in}{0.515604in}}{\pgfqpoint{0.757491in}{0.515604in}}%
\pgfpathcurveto{\pgfqpoint{0.753373in}{0.515604in}}{\pgfqpoint{0.749423in}{0.513968in}}{\pgfqpoint{0.746511in}{0.511056in}}%
\pgfpathcurveto{\pgfqpoint{0.743599in}{0.508144in}}{\pgfqpoint{0.741963in}{0.504194in}}{\pgfqpoint{0.741963in}{0.500076in}}%
\pgfpathcurveto{\pgfqpoint{0.741963in}{0.495958in}}{\pgfqpoint{0.743599in}{0.492008in}}{\pgfqpoint{0.746511in}{0.489096in}}%
\pgfpathcurveto{\pgfqpoint{0.749423in}{0.486184in}}{\pgfqpoint{0.753373in}{0.484548in}}{\pgfqpoint{0.757491in}{0.484548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487243in}{0.833556in}}%
\pgfpathcurveto{\pgfqpoint{1.491361in}{0.833556in}}{\pgfqpoint{1.495312in}{0.835192in}}{\pgfqpoint{1.498223in}{0.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.501135in}{0.841016in}}{\pgfqpoint{1.502772in}{0.844966in}}{\pgfqpoint{1.502772in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.502772in}{0.853202in}}{\pgfqpoint{1.501135in}{0.857152in}}{\pgfqpoint{1.498223in}{0.860064in}}%
\pgfpathcurveto{\pgfqpoint{1.495312in}{0.862976in}}{\pgfqpoint{1.491361in}{0.864612in}}{\pgfqpoint{1.487243in}{0.864612in}}%
\pgfpathcurveto{\pgfqpoint{1.483125in}{0.864612in}}{\pgfqpoint{1.479175in}{0.862976in}}{\pgfqpoint{1.476263in}{0.860064in}}%
\pgfpathcurveto{\pgfqpoint{1.473351in}{0.857152in}}{\pgfqpoint{1.471715in}{0.853202in}}{\pgfqpoint{1.471715in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.471715in}{0.844966in}}{\pgfqpoint{1.473351in}{0.841016in}}{\pgfqpoint{1.476263in}{0.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.479175in}{0.835192in}}{\pgfqpoint{1.483125in}{0.833556in}}{\pgfqpoint{1.487243in}{0.833556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604253in}{0.596550in}}%
\pgfpathcurveto{\pgfqpoint{0.608371in}{0.596550in}}{\pgfqpoint{0.612321in}{0.598186in}}{\pgfqpoint{0.615233in}{0.601098in}}%
\pgfpathcurveto{\pgfqpoint{0.618145in}{0.604010in}}{\pgfqpoint{0.619781in}{0.607960in}}{\pgfqpoint{0.619781in}{0.612078in}}%
\pgfpathcurveto{\pgfqpoint{0.619781in}{0.616196in}}{\pgfqpoint{0.618145in}{0.620146in}}{\pgfqpoint{0.615233in}{0.623058in}}%
\pgfpathcurveto{\pgfqpoint{0.612321in}{0.625970in}}{\pgfqpoint{0.608371in}{0.627606in}}{\pgfqpoint{0.604253in}{0.627606in}}%
\pgfpathcurveto{\pgfqpoint{0.600135in}{0.627606in}}{\pgfqpoint{0.596185in}{0.625970in}}{\pgfqpoint{0.593273in}{0.623058in}}%
\pgfpathcurveto{\pgfqpoint{0.590361in}{0.620146in}}{\pgfqpoint{0.588725in}{0.616196in}}{\pgfqpoint{0.588725in}{0.612078in}}%
\pgfpathcurveto{\pgfqpoint{0.588725in}{0.607960in}}{\pgfqpoint{0.590361in}{0.604010in}}{\pgfqpoint{0.593273in}{0.601098in}}%
\pgfpathcurveto{\pgfqpoint{0.596185in}{0.598186in}}{\pgfqpoint{0.600135in}{0.596550in}}{\pgfqpoint{0.604253in}{0.596550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579267in}{0.510230in}}%
\pgfpathcurveto{\pgfqpoint{0.583386in}{0.510230in}}{\pgfqpoint{0.587336in}{0.511866in}}{\pgfqpoint{0.590248in}{0.514778in}}%
\pgfpathcurveto{\pgfqpoint{0.593160in}{0.517690in}}{\pgfqpoint{0.594796in}{0.521640in}}{\pgfqpoint{0.594796in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{0.594796in}{0.529876in}}{\pgfqpoint{0.593160in}{0.533826in}}{\pgfqpoint{0.590248in}{0.536738in}}%
\pgfpathcurveto{\pgfqpoint{0.587336in}{0.539650in}}{\pgfqpoint{0.583386in}{0.541286in}}{\pgfqpoint{0.579267in}{0.541286in}}%
\pgfpathcurveto{\pgfqpoint{0.575149in}{0.541286in}}{\pgfqpoint{0.571199in}{0.539650in}}{\pgfqpoint{0.568287in}{0.536738in}}%
\pgfpathcurveto{\pgfqpoint{0.565375in}{0.533826in}}{\pgfqpoint{0.563739in}{0.529876in}}{\pgfqpoint{0.563739in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{0.563739in}{0.521640in}}{\pgfqpoint{0.565375in}{0.517690in}}{\pgfqpoint{0.568287in}{0.514778in}}%
\pgfpathcurveto{\pgfqpoint{0.571199in}{0.511866in}}{\pgfqpoint{0.575149in}{0.510230in}}{\pgfqpoint{0.579267in}{0.510230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.964706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.494718in}}%
\pgfpathcurveto{\pgfqpoint{1.305069in}{0.494718in}}{\pgfqpoint{1.309019in}{0.496354in}}{\pgfqpoint{1.311931in}{0.499266in}}%
\pgfpathcurveto{\pgfqpoint{1.314843in}{0.502178in}}{\pgfqpoint{1.316479in}{0.506128in}}{\pgfqpoint{1.316479in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{1.316479in}{0.514365in}}{\pgfqpoint{1.314843in}{0.518315in}}{\pgfqpoint{1.311931in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{1.309019in}{0.524139in}}{\pgfqpoint{1.305069in}{0.525775in}}{\pgfqpoint{1.300951in}{0.525775in}}%
\pgfpathcurveto{\pgfqpoint{1.296833in}{0.525775in}}{\pgfqpoint{1.292883in}{0.524139in}}{\pgfqpoint{1.289971in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{1.287059in}{0.518315in}}{\pgfqpoint{1.285423in}{0.514365in}}{\pgfqpoint{1.285423in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{1.285423in}{0.506128in}}{\pgfqpoint{1.287059in}{0.502178in}}{\pgfqpoint{1.289971in}{0.499266in}}%
\pgfpathcurveto{\pgfqpoint{1.292883in}{0.496354in}}{\pgfqpoint{1.296833in}{0.494718in}}{\pgfqpoint{1.300951in}{0.494718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582828in}{0.657128in}}%
\pgfpathcurveto{\pgfqpoint{0.586946in}{0.657128in}}{\pgfqpoint{0.590896in}{0.658764in}}{\pgfqpoint{0.593808in}{0.661676in}}%
\pgfpathcurveto{\pgfqpoint{0.596720in}{0.664588in}}{\pgfqpoint{0.598356in}{0.668538in}}{\pgfqpoint{0.598356in}{0.672656in}}%
\pgfpathcurveto{\pgfqpoint{0.598356in}{0.676774in}}{\pgfqpoint{0.596720in}{0.680724in}}{\pgfqpoint{0.593808in}{0.683636in}}%
\pgfpathcurveto{\pgfqpoint{0.590896in}{0.686548in}}{\pgfqpoint{0.586946in}{0.688184in}}{\pgfqpoint{0.582828in}{0.688184in}}%
\pgfpathcurveto{\pgfqpoint{0.578710in}{0.688184in}}{\pgfqpoint{0.574760in}{0.686548in}}{\pgfqpoint{0.571848in}{0.683636in}}%
\pgfpathcurveto{\pgfqpoint{0.568936in}{0.680724in}}{\pgfqpoint{0.567299in}{0.676774in}}{\pgfqpoint{0.567299in}{0.672656in}}%
\pgfpathcurveto{\pgfqpoint{0.567299in}{0.668538in}}{\pgfqpoint{0.568936in}{0.664588in}}{\pgfqpoint{0.571848in}{0.661676in}}%
\pgfpathcurveto{\pgfqpoint{0.574760in}{0.658764in}}{\pgfqpoint{0.578710in}{0.657128in}}{\pgfqpoint{0.582828in}{0.657128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386694in}{0.651838in}}%
\pgfpathcurveto{\pgfqpoint{1.390812in}{0.651838in}}{\pgfqpoint{1.394762in}{0.653474in}}{\pgfqpoint{1.397674in}{0.656386in}}%
\pgfpathcurveto{\pgfqpoint{1.400586in}{0.659298in}}{\pgfqpoint{1.402222in}{0.663248in}}{\pgfqpoint{1.402222in}{0.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.402222in}{0.671484in}}{\pgfqpoint{1.400586in}{0.675435in}}{\pgfqpoint{1.397674in}{0.678346in}}%
\pgfpathcurveto{\pgfqpoint{1.394762in}{0.681258in}}{\pgfqpoint{1.390812in}{0.682895in}}{\pgfqpoint{1.386694in}{0.682895in}}%
\pgfpathcurveto{\pgfqpoint{1.382576in}{0.682895in}}{\pgfqpoint{1.378626in}{0.681258in}}{\pgfqpoint{1.375714in}{0.678346in}}%
\pgfpathcurveto{\pgfqpoint{1.372802in}{0.675435in}}{\pgfqpoint{1.371166in}{0.671484in}}{\pgfqpoint{1.371166in}{0.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.371166in}{0.663248in}}{\pgfqpoint{1.372802in}{0.659298in}}{\pgfqpoint{1.375714in}{0.656386in}}%
\pgfpathcurveto{\pgfqpoint{1.378626in}{0.653474in}}{\pgfqpoint{1.382576in}{0.651838in}}{\pgfqpoint{1.386694in}{0.651838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427251in}{0.801060in}}%
\pgfpathcurveto{\pgfqpoint{1.431369in}{0.801060in}}{\pgfqpoint{1.435320in}{0.802696in}}{\pgfqpoint{1.438231in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.441143in}{0.808520in}}{\pgfqpoint{1.442780in}{0.812470in}}{\pgfqpoint{1.442780in}{0.816588in}}%
\pgfpathcurveto{\pgfqpoint{1.442780in}{0.820706in}}{\pgfqpoint{1.441143in}{0.824656in}}{\pgfqpoint{1.438231in}{0.827568in}}%
\pgfpathcurveto{\pgfqpoint{1.435320in}{0.830480in}}{\pgfqpoint{1.431369in}{0.832116in}}{\pgfqpoint{1.427251in}{0.832116in}}%
\pgfpathcurveto{\pgfqpoint{1.423133in}{0.832116in}}{\pgfqpoint{1.419183in}{0.830480in}}{\pgfqpoint{1.416271in}{0.827568in}}%
\pgfpathcurveto{\pgfqpoint{1.413359in}{0.824656in}}{\pgfqpoint{1.411723in}{0.820706in}}{\pgfqpoint{1.411723in}{0.816588in}}%
\pgfpathcurveto{\pgfqpoint{1.411723in}{0.812470in}}{\pgfqpoint{1.413359in}{0.808520in}}{\pgfqpoint{1.416271in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.419183in}{0.802696in}}{\pgfqpoint{1.423133in}{0.801060in}}{\pgfqpoint{1.427251in}{0.801060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.462745,0.462745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529556in}{0.771501in}}%
\pgfpathcurveto{\pgfqpoint{0.533674in}{0.771501in}}{\pgfqpoint{0.537624in}{0.773137in}}{\pgfqpoint{0.540536in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.543448in}{0.778961in}}{\pgfqpoint{0.545084in}{0.782911in}}{\pgfqpoint{0.545084in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{0.545084in}{0.791147in}}{\pgfqpoint{0.543448in}{0.795097in}}{\pgfqpoint{0.540536in}{0.798009in}}%
\pgfpathcurveto{\pgfqpoint{0.537624in}{0.800921in}}{\pgfqpoint{0.533674in}{0.802557in}}{\pgfqpoint{0.529556in}{0.802557in}}%
\pgfpathcurveto{\pgfqpoint{0.525437in}{0.802557in}}{\pgfqpoint{0.521487in}{0.800921in}}{\pgfqpoint{0.518575in}{0.798009in}}%
\pgfpathcurveto{\pgfqpoint{0.515663in}{0.795097in}}{\pgfqpoint{0.514027in}{0.791147in}}{\pgfqpoint{0.514027in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{0.514027in}{0.782911in}}{\pgfqpoint{0.515663in}{0.778961in}}{\pgfqpoint{0.518575in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.521487in}{0.773137in}}{\pgfqpoint{0.525437in}{0.771501in}}{\pgfqpoint{0.529556in}{0.771501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422116in}{0.574566in}}%
\pgfpathcurveto{\pgfqpoint{1.426234in}{0.574566in}}{\pgfqpoint{1.430184in}{0.576202in}}{\pgfqpoint{1.433096in}{0.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.436008in}{0.582026in}}{\pgfqpoint{1.437644in}{0.585976in}}{\pgfqpoint{1.437644in}{0.590094in}}%
\pgfpathcurveto{\pgfqpoint{1.437644in}{0.594212in}}{\pgfqpoint{1.436008in}{0.598162in}}{\pgfqpoint{1.433096in}{0.601074in}}%
\pgfpathcurveto{\pgfqpoint{1.430184in}{0.603986in}}{\pgfqpoint{1.426234in}{0.605622in}}{\pgfqpoint{1.422116in}{0.605622in}}%
\pgfpathcurveto{\pgfqpoint{1.417997in}{0.605622in}}{\pgfqpoint{1.414047in}{0.603986in}}{\pgfqpoint{1.411135in}{0.601074in}}%
\pgfpathcurveto{\pgfqpoint{1.408223in}{0.598162in}}{\pgfqpoint{1.406587in}{0.594212in}}{\pgfqpoint{1.406587in}{0.590094in}}%
\pgfpathcurveto{\pgfqpoint{1.406587in}{0.585976in}}{\pgfqpoint{1.408223in}{0.582026in}}{\pgfqpoint{1.411135in}{0.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.414047in}{0.576202in}}{\pgfqpoint{1.417997in}{0.574566in}}{\pgfqpoint{1.422116in}{0.574566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661047in}{0.624969in}}%
\pgfpathcurveto{\pgfqpoint{0.665165in}{0.624969in}}{\pgfqpoint{0.669115in}{0.626606in}}{\pgfqpoint{0.672027in}{0.629517in}}%
\pgfpathcurveto{\pgfqpoint{0.674939in}{0.632429in}}{\pgfqpoint{0.676575in}{0.636379in}}{\pgfqpoint{0.676575in}{0.640498in}}%
\pgfpathcurveto{\pgfqpoint{0.676575in}{0.644616in}}{\pgfqpoint{0.674939in}{0.648566in}}{\pgfqpoint{0.672027in}{0.651478in}}%
\pgfpathcurveto{\pgfqpoint{0.669115in}{0.654390in}}{\pgfqpoint{0.665165in}{0.656026in}}{\pgfqpoint{0.661047in}{0.656026in}}%
\pgfpathcurveto{\pgfqpoint{0.656928in}{0.656026in}}{\pgfqpoint{0.652978in}{0.654390in}}{\pgfqpoint{0.650066in}{0.651478in}}%
\pgfpathcurveto{\pgfqpoint{0.647154in}{0.648566in}}{\pgfqpoint{0.645518in}{0.644616in}}{\pgfqpoint{0.645518in}{0.640498in}}%
\pgfpathcurveto{\pgfqpoint{0.645518in}{0.636379in}}{\pgfqpoint{0.647154in}{0.632429in}}{\pgfqpoint{0.650066in}{0.629517in}}%
\pgfpathcurveto{\pgfqpoint{0.652978in}{0.626606in}}{\pgfqpoint{0.656928in}{0.624969in}}{\pgfqpoint{0.661047in}{0.624969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130706in}{0.387144in}}%
\pgfpathcurveto{\pgfqpoint{1.134824in}{0.387144in}}{\pgfqpoint{1.138774in}{0.388780in}}{\pgfqpoint{1.141686in}{0.391692in}}%
\pgfpathcurveto{\pgfqpoint{1.144598in}{0.394604in}}{\pgfqpoint{1.146234in}{0.398554in}}{\pgfqpoint{1.146234in}{0.402672in}}%
\pgfpathcurveto{\pgfqpoint{1.146234in}{0.406791in}}{\pgfqpoint{1.144598in}{0.410741in}}{\pgfqpoint{1.141686in}{0.413653in}}%
\pgfpathcurveto{\pgfqpoint{1.138774in}{0.416565in}}{\pgfqpoint{1.134824in}{0.418201in}}{\pgfqpoint{1.130706in}{0.418201in}}%
\pgfpathcurveto{\pgfqpoint{1.126588in}{0.418201in}}{\pgfqpoint{1.122638in}{0.416565in}}{\pgfqpoint{1.119726in}{0.413653in}}%
\pgfpathcurveto{\pgfqpoint{1.116814in}{0.410741in}}{\pgfqpoint{1.115177in}{0.406791in}}{\pgfqpoint{1.115177in}{0.402672in}}%
\pgfpathcurveto{\pgfqpoint{1.115177in}{0.398554in}}{\pgfqpoint{1.116814in}{0.394604in}}{\pgfqpoint{1.119726in}{0.391692in}}%
\pgfpathcurveto{\pgfqpoint{1.122638in}{0.388780in}}{\pgfqpoint{1.126588in}{0.387144in}}{\pgfqpoint{1.130706in}{0.387144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743523in}{0.438594in}}%
\pgfpathcurveto{\pgfqpoint{0.747642in}{0.438594in}}{\pgfqpoint{0.751592in}{0.440230in}}{\pgfqpoint{0.754504in}{0.443142in}}%
\pgfpathcurveto{\pgfqpoint{0.757416in}{0.446054in}}{\pgfqpoint{0.759052in}{0.450004in}}{\pgfqpoint{0.759052in}{0.454122in}}%
\pgfpathcurveto{\pgfqpoint{0.759052in}{0.458240in}}{\pgfqpoint{0.757416in}{0.462190in}}{\pgfqpoint{0.754504in}{0.465102in}}%
\pgfpathcurveto{\pgfqpoint{0.751592in}{0.468014in}}{\pgfqpoint{0.747642in}{0.469650in}}{\pgfqpoint{0.743523in}{0.469650in}}%
\pgfpathcurveto{\pgfqpoint{0.739405in}{0.469650in}}{\pgfqpoint{0.735455in}{0.468014in}}{\pgfqpoint{0.732543in}{0.465102in}}%
\pgfpathcurveto{\pgfqpoint{0.729631in}{0.462190in}}{\pgfqpoint{0.727995in}{0.458240in}}{\pgfqpoint{0.727995in}{0.454122in}}%
\pgfpathcurveto{\pgfqpoint{0.727995in}{0.450004in}}{\pgfqpoint{0.729631in}{0.446054in}}{\pgfqpoint{0.732543in}{0.443142in}}%
\pgfpathcurveto{\pgfqpoint{0.735455in}{0.440230in}}{\pgfqpoint{0.739405in}{0.438594in}}{\pgfqpoint{0.743523in}{0.438594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050609in}{0.294490in}}%
\pgfpathcurveto{\pgfqpoint{1.054727in}{0.294490in}}{\pgfqpoint{1.058677in}{0.296126in}}{\pgfqpoint{1.061589in}{0.299038in}}%
\pgfpathcurveto{\pgfqpoint{1.064501in}{0.301950in}}{\pgfqpoint{1.066137in}{0.305900in}}{\pgfqpoint{1.066137in}{0.310018in}}%
\pgfpathcurveto{\pgfqpoint{1.066137in}{0.314136in}}{\pgfqpoint{1.064501in}{0.318086in}}{\pgfqpoint{1.061589in}{0.320998in}}%
\pgfpathcurveto{\pgfqpoint{1.058677in}{0.323910in}}{\pgfqpoint{1.054727in}{0.325546in}}{\pgfqpoint{1.050609in}{0.325546in}}%
\pgfpathcurveto{\pgfqpoint{1.046491in}{0.325546in}}{\pgfqpoint{1.042541in}{0.323910in}}{\pgfqpoint{1.039629in}{0.320998in}}%
\pgfpathcurveto{\pgfqpoint{1.036717in}{0.318086in}}{\pgfqpoint{1.035081in}{0.314136in}}{\pgfqpoint{1.035081in}{0.310018in}}%
\pgfpathcurveto{\pgfqpoint{1.035081in}{0.305900in}}{\pgfqpoint{1.036717in}{0.301950in}}{\pgfqpoint{1.039629in}{0.299038in}}%
\pgfpathcurveto{\pgfqpoint{1.042541in}{0.296126in}}{\pgfqpoint{1.046491in}{0.294490in}}{\pgfqpoint{1.050609in}{0.294490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335919in}{0.572280in}}%
\pgfpathcurveto{\pgfqpoint{1.340037in}{0.572280in}}{\pgfqpoint{1.343987in}{0.573916in}}{\pgfqpoint{1.346899in}{0.576828in}}%
\pgfpathcurveto{\pgfqpoint{1.349811in}{0.579740in}}{\pgfqpoint{1.351447in}{0.583690in}}{\pgfqpoint{1.351447in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.351447in}{0.591926in}}{\pgfqpoint{1.349811in}{0.595876in}}{\pgfqpoint{1.346899in}{0.598788in}}%
\pgfpathcurveto{\pgfqpoint{1.343987in}{0.601700in}}{\pgfqpoint{1.340037in}{0.603336in}}{\pgfqpoint{1.335919in}{0.603336in}}%
\pgfpathcurveto{\pgfqpoint{1.331801in}{0.603336in}}{\pgfqpoint{1.327851in}{0.601700in}}{\pgfqpoint{1.324939in}{0.598788in}}%
\pgfpathcurveto{\pgfqpoint{1.322027in}{0.595876in}}{\pgfqpoint{1.320390in}{0.591926in}}{\pgfqpoint{1.320390in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.320390in}{0.583690in}}{\pgfqpoint{1.322027in}{0.579740in}}{\pgfqpoint{1.324939in}{0.576828in}}%
\pgfpathcurveto{\pgfqpoint{1.327851in}{0.573916in}}{\pgfqpoint{1.331801in}{0.572280in}}{\pgfqpoint{1.335919in}{0.572280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882933in}{0.445131in}}%
\pgfpathcurveto{\pgfqpoint{0.887051in}{0.445131in}}{\pgfqpoint{0.891001in}{0.446767in}}{\pgfqpoint{0.893913in}{0.449679in}}%
\pgfpathcurveto{\pgfqpoint{0.896825in}{0.452591in}}{\pgfqpoint{0.898461in}{0.456541in}}{\pgfqpoint{0.898461in}{0.460660in}}%
\pgfpathcurveto{\pgfqpoint{0.898461in}{0.464778in}}{\pgfqpoint{0.896825in}{0.468728in}}{\pgfqpoint{0.893913in}{0.471640in}}%
\pgfpathcurveto{\pgfqpoint{0.891001in}{0.474552in}}{\pgfqpoint{0.887051in}{0.476188in}}{\pgfqpoint{0.882933in}{0.476188in}}%
\pgfpathcurveto{\pgfqpoint{0.878815in}{0.476188in}}{\pgfqpoint{0.874865in}{0.474552in}}{\pgfqpoint{0.871953in}{0.471640in}}%
\pgfpathcurveto{\pgfqpoint{0.869041in}{0.468728in}}{\pgfqpoint{0.867404in}{0.464778in}}{\pgfqpoint{0.867404in}{0.460660in}}%
\pgfpathcurveto{\pgfqpoint{0.867404in}{0.456541in}}{\pgfqpoint{0.869041in}{0.452591in}}{\pgfqpoint{0.871953in}{0.449679in}}%
\pgfpathcurveto{\pgfqpoint{0.874865in}{0.446767in}}{\pgfqpoint{0.878815in}{0.445131in}}{\pgfqpoint{0.882933in}{0.445131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218809in}{0.422994in}}%
\pgfpathcurveto{\pgfqpoint{1.222927in}{0.422994in}}{\pgfqpoint{1.226877in}{0.424630in}}{\pgfqpoint{1.229789in}{0.427542in}}%
\pgfpathcurveto{\pgfqpoint{1.232701in}{0.430454in}}{\pgfqpoint{1.234337in}{0.434404in}}{\pgfqpoint{1.234337in}{0.438522in}}%
\pgfpathcurveto{\pgfqpoint{1.234337in}{0.442641in}}{\pgfqpoint{1.232701in}{0.446591in}}{\pgfqpoint{1.229789in}{0.449503in}}%
\pgfpathcurveto{\pgfqpoint{1.226877in}{0.452415in}}{\pgfqpoint{1.222927in}{0.454051in}}{\pgfqpoint{1.218809in}{0.454051in}}%
\pgfpathcurveto{\pgfqpoint{1.214691in}{0.454051in}}{\pgfqpoint{1.210741in}{0.452415in}}{\pgfqpoint{1.207829in}{0.449503in}}%
\pgfpathcurveto{\pgfqpoint{1.204917in}{0.446591in}}{\pgfqpoint{1.203281in}{0.442641in}}{\pgfqpoint{1.203281in}{0.438522in}}%
\pgfpathcurveto{\pgfqpoint{1.203281in}{0.434404in}}{\pgfqpoint{1.204917in}{0.430454in}}{\pgfqpoint{1.207829in}{0.427542in}}%
\pgfpathcurveto{\pgfqpoint{1.210741in}{0.424630in}}{\pgfqpoint{1.214691in}{0.422994in}}{\pgfqpoint{1.218809in}{0.422994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725829in}{0.496120in}}%
\pgfpathcurveto{\pgfqpoint{0.729947in}{0.496120in}}{\pgfqpoint{0.733897in}{0.497756in}}{\pgfqpoint{0.736809in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{0.739721in}{0.503580in}}{\pgfqpoint{0.741357in}{0.507530in}}{\pgfqpoint{0.741357in}{0.511648in}}%
\pgfpathcurveto{\pgfqpoint{0.741357in}{0.515766in}}{\pgfqpoint{0.739721in}{0.519716in}}{\pgfqpoint{0.736809in}{0.522628in}}%
\pgfpathcurveto{\pgfqpoint{0.733897in}{0.525540in}}{\pgfqpoint{0.729947in}{0.527176in}}{\pgfqpoint{0.725829in}{0.527176in}}%
\pgfpathcurveto{\pgfqpoint{0.721711in}{0.527176in}}{\pgfqpoint{0.717761in}{0.525540in}}{\pgfqpoint{0.714849in}{0.522628in}}%
\pgfpathcurveto{\pgfqpoint{0.711937in}{0.519716in}}{\pgfqpoint{0.710301in}{0.515766in}}{\pgfqpoint{0.710301in}{0.511648in}}%
\pgfpathcurveto{\pgfqpoint{0.710301in}{0.507530in}}{\pgfqpoint{0.711937in}{0.503580in}}{\pgfqpoint{0.714849in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{0.717761in}{0.497756in}}{\pgfqpoint{0.721711in}{0.496120in}}{\pgfqpoint{0.725829in}{0.496120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580793in}{0.652618in}}%
\pgfpathcurveto{\pgfqpoint{0.584911in}{0.652618in}}{\pgfqpoint{0.588861in}{0.654254in}}{\pgfqpoint{0.591773in}{0.657166in}}%
\pgfpathcurveto{\pgfqpoint{0.594685in}{0.660078in}}{\pgfqpoint{0.596321in}{0.664028in}}{\pgfqpoint{0.596321in}{0.668146in}}%
\pgfpathcurveto{\pgfqpoint{0.596321in}{0.672264in}}{\pgfqpoint{0.594685in}{0.676214in}}{\pgfqpoint{0.591773in}{0.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.588861in}{0.682038in}}{\pgfqpoint{0.584911in}{0.683674in}}{\pgfqpoint{0.580793in}{0.683674in}}%
\pgfpathcurveto{\pgfqpoint{0.576675in}{0.683674in}}{\pgfqpoint{0.572725in}{0.682038in}}{\pgfqpoint{0.569813in}{0.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.566901in}{0.676214in}}{\pgfqpoint{0.565265in}{0.672264in}}{\pgfqpoint{0.565265in}{0.668146in}}%
\pgfpathcurveto{\pgfqpoint{0.565265in}{0.664028in}}{\pgfqpoint{0.566901in}{0.660078in}}{\pgfqpoint{0.569813in}{0.657166in}}%
\pgfpathcurveto{\pgfqpoint{0.572725in}{0.654254in}}{\pgfqpoint{0.576675in}{0.652618in}}{\pgfqpoint{0.580793in}{0.652618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836156in}{0.399528in}}%
\pgfpathcurveto{\pgfqpoint{0.840274in}{0.399528in}}{\pgfqpoint{0.844224in}{0.401164in}}{\pgfqpoint{0.847136in}{0.404076in}}%
\pgfpathcurveto{\pgfqpoint{0.850048in}{0.406988in}}{\pgfqpoint{0.851684in}{0.410938in}}{\pgfqpoint{0.851684in}{0.415056in}}%
\pgfpathcurveto{\pgfqpoint{0.851684in}{0.419175in}}{\pgfqpoint{0.850048in}{0.423125in}}{\pgfqpoint{0.847136in}{0.426037in}}%
\pgfpathcurveto{\pgfqpoint{0.844224in}{0.428949in}}{\pgfqpoint{0.840274in}{0.430585in}}{\pgfqpoint{0.836156in}{0.430585in}}%
\pgfpathcurveto{\pgfqpoint{0.832038in}{0.430585in}}{\pgfqpoint{0.828088in}{0.428949in}}{\pgfqpoint{0.825176in}{0.426037in}}%
\pgfpathcurveto{\pgfqpoint{0.822264in}{0.423125in}}{\pgfqpoint{0.820628in}{0.419175in}}{\pgfqpoint{0.820628in}{0.415056in}}%
\pgfpathcurveto{\pgfqpoint{0.820628in}{0.410938in}}{\pgfqpoint{0.822264in}{0.406988in}}{\pgfqpoint{0.825176in}{0.404076in}}%
\pgfpathcurveto{\pgfqpoint{0.828088in}{0.401164in}}{\pgfqpoint{0.832038in}{0.399528in}}{\pgfqpoint{0.836156in}{0.399528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057733in}{0.431196in}}%
\pgfpathcurveto{\pgfqpoint{1.061852in}{0.431196in}}{\pgfqpoint{1.065802in}{0.432832in}}{\pgfqpoint{1.068714in}{0.435744in}}%
\pgfpathcurveto{\pgfqpoint{1.071626in}{0.438656in}}{\pgfqpoint{1.073262in}{0.442606in}}{\pgfqpoint{1.073262in}{0.446724in}}%
\pgfpathcurveto{\pgfqpoint{1.073262in}{0.450842in}}{\pgfqpoint{1.071626in}{0.454792in}}{\pgfqpoint{1.068714in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{1.065802in}{0.460616in}}{\pgfqpoint{1.061852in}{0.462252in}}{\pgfqpoint{1.057733in}{0.462252in}}%
\pgfpathcurveto{\pgfqpoint{1.053615in}{0.462252in}}{\pgfqpoint{1.049665in}{0.460616in}}{\pgfqpoint{1.046753in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{1.043841in}{0.454792in}}{\pgfqpoint{1.042205in}{0.450842in}}{\pgfqpoint{1.042205in}{0.446724in}}%
\pgfpathcurveto{\pgfqpoint{1.042205in}{0.442606in}}{\pgfqpoint{1.043841in}{0.438656in}}{\pgfqpoint{1.046753in}{0.435744in}}%
\pgfpathcurveto{\pgfqpoint{1.049665in}{0.432832in}}{\pgfqpoint{1.053615in}{0.431196in}}{\pgfqpoint{1.057733in}{0.431196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194358in}{0.454633in}}%
\pgfpathcurveto{\pgfqpoint{1.198476in}{0.454633in}}{\pgfqpoint{1.202426in}{0.456269in}}{\pgfqpoint{1.205338in}{0.459181in}}%
\pgfpathcurveto{\pgfqpoint{1.208250in}{0.462093in}}{\pgfqpoint{1.209886in}{0.466043in}}{\pgfqpoint{1.209886in}{0.470161in}}%
\pgfpathcurveto{\pgfqpoint{1.209886in}{0.474279in}}{\pgfqpoint{1.208250in}{0.478229in}}{\pgfqpoint{1.205338in}{0.481141in}}%
\pgfpathcurveto{\pgfqpoint{1.202426in}{0.484053in}}{\pgfqpoint{1.198476in}{0.485689in}}{\pgfqpoint{1.194358in}{0.485689in}}%
\pgfpathcurveto{\pgfqpoint{1.190240in}{0.485689in}}{\pgfqpoint{1.186290in}{0.484053in}}{\pgfqpoint{1.183378in}{0.481141in}}%
\pgfpathcurveto{\pgfqpoint{1.180466in}{0.478229in}}{\pgfqpoint{1.178830in}{0.474279in}}{\pgfqpoint{1.178830in}{0.470161in}}%
\pgfpathcurveto{\pgfqpoint{1.178830in}{0.466043in}}{\pgfqpoint{1.180466in}{0.462093in}}{\pgfqpoint{1.183378in}{0.459181in}}%
\pgfpathcurveto{\pgfqpoint{1.186290in}{0.456269in}}{\pgfqpoint{1.190240in}{0.454633in}}{\pgfqpoint{1.194358in}{0.454633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154684in}{0.424609in}}%
\pgfpathcurveto{\pgfqpoint{1.158802in}{0.424609in}}{\pgfqpoint{1.162752in}{0.426245in}}{\pgfqpoint{1.165664in}{0.429157in}}%
\pgfpathcurveto{\pgfqpoint{1.168576in}{0.432069in}}{\pgfqpoint{1.170212in}{0.436019in}}{\pgfqpoint{1.170212in}{0.440137in}}%
\pgfpathcurveto{\pgfqpoint{1.170212in}{0.444255in}}{\pgfqpoint{1.168576in}{0.448205in}}{\pgfqpoint{1.165664in}{0.451117in}}%
\pgfpathcurveto{\pgfqpoint{1.162752in}{0.454029in}}{\pgfqpoint{1.158802in}{0.455665in}}{\pgfqpoint{1.154684in}{0.455665in}}%
\pgfpathcurveto{\pgfqpoint{1.150566in}{0.455665in}}{\pgfqpoint{1.146616in}{0.454029in}}{\pgfqpoint{1.143704in}{0.451117in}}%
\pgfpathcurveto{\pgfqpoint{1.140792in}{0.448205in}}{\pgfqpoint{1.139155in}{0.444255in}}{\pgfqpoint{1.139155in}{0.440137in}}%
\pgfpathcurveto{\pgfqpoint{1.139155in}{0.436019in}}{\pgfqpoint{1.140792in}{0.432069in}}{\pgfqpoint{1.143704in}{0.429157in}}%
\pgfpathcurveto{\pgfqpoint{1.146616in}{0.426245in}}{\pgfqpoint{1.150566in}{0.424609in}}{\pgfqpoint{1.154684in}{0.424609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927446in}{0.357442in}}%
\pgfpathcurveto{\pgfqpoint{0.931564in}{0.357442in}}{\pgfqpoint{0.935514in}{0.359078in}}{\pgfqpoint{0.938426in}{0.361990in}}%
\pgfpathcurveto{\pgfqpoint{0.941338in}{0.364902in}}{\pgfqpoint{0.942974in}{0.368852in}}{\pgfqpoint{0.942974in}{0.372971in}}%
\pgfpathcurveto{\pgfqpoint{0.942974in}{0.377089in}}{\pgfqpoint{0.941338in}{0.381039in}}{\pgfqpoint{0.938426in}{0.383951in}}%
\pgfpathcurveto{\pgfqpoint{0.935514in}{0.386863in}}{\pgfqpoint{0.931564in}{0.388499in}}{\pgfqpoint{0.927446in}{0.388499in}}%
\pgfpathcurveto{\pgfqpoint{0.923328in}{0.388499in}}{\pgfqpoint{0.919378in}{0.386863in}}{\pgfqpoint{0.916466in}{0.383951in}}%
\pgfpathcurveto{\pgfqpoint{0.913554in}{0.381039in}}{\pgfqpoint{0.911918in}{0.377089in}}{\pgfqpoint{0.911918in}{0.372971in}}%
\pgfpathcurveto{\pgfqpoint{0.911918in}{0.368852in}}{\pgfqpoint{0.913554in}{0.364902in}}{\pgfqpoint{0.916466in}{0.361990in}}%
\pgfpathcurveto{\pgfqpoint{0.919378in}{0.359078in}}{\pgfqpoint{0.923328in}{0.357442in}}{\pgfqpoint{0.927446in}{0.357442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347932in}{0.494446in}}%
\pgfpathcurveto{\pgfqpoint{1.352050in}{0.494446in}}{\pgfqpoint{1.356000in}{0.496082in}}{\pgfqpoint{1.358912in}{0.498994in}}%
\pgfpathcurveto{\pgfqpoint{1.361824in}{0.501906in}}{\pgfqpoint{1.363460in}{0.505856in}}{\pgfqpoint{1.363460in}{0.509974in}}%
\pgfpathcurveto{\pgfqpoint{1.363460in}{0.514092in}}{\pgfqpoint{1.361824in}{0.518042in}}{\pgfqpoint{1.358912in}{0.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.356000in}{0.523866in}}{\pgfqpoint{1.352050in}{0.525503in}}{\pgfqpoint{1.347932in}{0.525503in}}%
\pgfpathcurveto{\pgfqpoint{1.343814in}{0.525503in}}{\pgfqpoint{1.339864in}{0.523866in}}{\pgfqpoint{1.336952in}{0.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.334040in}{0.518042in}}{\pgfqpoint{1.332404in}{0.514092in}}{\pgfqpoint{1.332404in}{0.509974in}}%
\pgfpathcurveto{\pgfqpoint{1.332404in}{0.505856in}}{\pgfqpoint{1.334040in}{0.501906in}}{\pgfqpoint{1.336952in}{0.498994in}}%
\pgfpathcurveto{\pgfqpoint{1.339864in}{0.496082in}}{\pgfqpoint{1.343814in}{0.494446in}}{\pgfqpoint{1.347932in}{0.494446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100181in}{0.350296in}}%
\pgfpathcurveto{\pgfqpoint{1.104299in}{0.350296in}}{\pgfqpoint{1.108249in}{0.351932in}}{\pgfqpoint{1.111161in}{0.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.114073in}{0.357756in}}{\pgfqpoint{1.115709in}{0.361706in}}{\pgfqpoint{1.115709in}{0.365824in}}%
\pgfpathcurveto{\pgfqpoint{1.115709in}{0.369942in}}{\pgfqpoint{1.114073in}{0.373892in}}{\pgfqpoint{1.111161in}{0.376804in}}%
\pgfpathcurveto{\pgfqpoint{1.108249in}{0.379716in}}{\pgfqpoint{1.104299in}{0.381352in}}{\pgfqpoint{1.100181in}{0.381352in}}%
\pgfpathcurveto{\pgfqpoint{1.096063in}{0.381352in}}{\pgfqpoint{1.092113in}{0.379716in}}{\pgfqpoint{1.089201in}{0.376804in}}%
\pgfpathcurveto{\pgfqpoint{1.086289in}{0.373892in}}{\pgfqpoint{1.084653in}{0.369942in}}{\pgfqpoint{1.084653in}{0.365824in}}%
\pgfpathcurveto{\pgfqpoint{1.084653in}{0.361706in}}{\pgfqpoint{1.086289in}{0.357756in}}{\pgfqpoint{1.089201in}{0.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.092113in}{0.351932in}}{\pgfqpoint{1.096063in}{0.350296in}}{\pgfqpoint{1.100181in}{0.350296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.101961,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748051in}{0.502800in}}%
\pgfpathcurveto{\pgfqpoint{0.752170in}{0.502800in}}{\pgfqpoint{0.756120in}{0.504436in}}{\pgfqpoint{0.759031in}{0.507348in}}%
\pgfpathcurveto{\pgfqpoint{0.761943in}{0.510260in}}{\pgfqpoint{0.763580in}{0.514210in}}{\pgfqpoint{0.763580in}{0.518328in}}%
\pgfpathcurveto{\pgfqpoint{0.763580in}{0.522447in}}{\pgfqpoint{0.761943in}{0.526397in}}{\pgfqpoint{0.759031in}{0.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.756120in}{0.532221in}}{\pgfqpoint{0.752170in}{0.533857in}}{\pgfqpoint{0.748051in}{0.533857in}}%
\pgfpathcurveto{\pgfqpoint{0.743933in}{0.533857in}}{\pgfqpoint{0.739983in}{0.532221in}}{\pgfqpoint{0.737071in}{0.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.734159in}{0.526397in}}{\pgfqpoint{0.732523in}{0.522447in}}{\pgfqpoint{0.732523in}{0.518328in}}%
\pgfpathcurveto{\pgfqpoint{0.732523in}{0.514210in}}{\pgfqpoint{0.734159in}{0.510260in}}{\pgfqpoint{0.737071in}{0.507348in}}%
\pgfpathcurveto{\pgfqpoint{0.739983in}{0.504436in}}{\pgfqpoint{0.743933in}{0.502800in}}{\pgfqpoint{0.748051in}{0.502800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160305in}{0.336139in}}%
\pgfpathcurveto{\pgfqpoint{1.164423in}{0.336139in}}{\pgfqpoint{1.168373in}{0.337775in}}{\pgfqpoint{1.171285in}{0.340687in}}%
\pgfpathcurveto{\pgfqpoint{1.174197in}{0.343599in}}{\pgfqpoint{1.175834in}{0.347549in}}{\pgfqpoint{1.175834in}{0.351667in}}%
\pgfpathcurveto{\pgfqpoint{1.175834in}{0.355786in}}{\pgfqpoint{1.174197in}{0.359736in}}{\pgfqpoint{1.171285in}{0.362648in}}%
\pgfpathcurveto{\pgfqpoint{1.168373in}{0.365559in}}{\pgfqpoint{1.164423in}{0.367196in}}{\pgfqpoint{1.160305in}{0.367196in}}%
\pgfpathcurveto{\pgfqpoint{1.156187in}{0.367196in}}{\pgfqpoint{1.152237in}{0.365559in}}{\pgfqpoint{1.149325in}{0.362648in}}%
\pgfpathcurveto{\pgfqpoint{1.146413in}{0.359736in}}{\pgfqpoint{1.144777in}{0.355786in}}{\pgfqpoint{1.144777in}{0.351667in}}%
\pgfpathcurveto{\pgfqpoint{1.144777in}{0.347549in}}{\pgfqpoint{1.146413in}{0.343599in}}{\pgfqpoint{1.149325in}{0.340687in}}%
\pgfpathcurveto{\pgfqpoint{1.152237in}{0.337775in}}{\pgfqpoint{1.156187in}{0.336139in}}{\pgfqpoint{1.160305in}{0.336139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795055in}{0.383333in}}%
\pgfpathcurveto{\pgfqpoint{0.799173in}{0.383333in}}{\pgfqpoint{0.803123in}{0.384969in}}{\pgfqpoint{0.806035in}{0.387881in}}%
\pgfpathcurveto{\pgfqpoint{0.808947in}{0.390793in}}{\pgfqpoint{0.810583in}{0.394743in}}{\pgfqpoint{0.810583in}{0.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.810583in}{0.402979in}}{\pgfqpoint{0.808947in}{0.406929in}}{\pgfqpoint{0.806035in}{0.409841in}}%
\pgfpathcurveto{\pgfqpoint{0.803123in}{0.412753in}}{\pgfqpoint{0.799173in}{0.414389in}}{\pgfqpoint{0.795055in}{0.414389in}}%
\pgfpathcurveto{\pgfqpoint{0.790937in}{0.414389in}}{\pgfqpoint{0.786987in}{0.412753in}}{\pgfqpoint{0.784075in}{0.409841in}}%
\pgfpathcurveto{\pgfqpoint{0.781163in}{0.406929in}}{\pgfqpoint{0.779527in}{0.402979in}}{\pgfqpoint{0.779527in}{0.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.779527in}{0.394743in}}{\pgfqpoint{0.781163in}{0.390793in}}{\pgfqpoint{0.784075in}{0.387881in}}%
\pgfpathcurveto{\pgfqpoint{0.786987in}{0.384969in}}{\pgfqpoint{0.790937in}{0.383333in}}{\pgfqpoint{0.795055in}{0.383333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209733in}{0.492777in}}%
\pgfpathcurveto{\pgfqpoint{1.213851in}{0.492777in}}{\pgfqpoint{1.217801in}{0.494413in}}{\pgfqpoint{1.220713in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.223625in}{0.500237in}}{\pgfqpoint{1.225261in}{0.504187in}}{\pgfqpoint{1.225261in}{0.508305in}}%
\pgfpathcurveto{\pgfqpoint{1.225261in}{0.512423in}}{\pgfqpoint{1.223625in}{0.516373in}}{\pgfqpoint{1.220713in}{0.519285in}}%
\pgfpathcurveto{\pgfqpoint{1.217801in}{0.522197in}}{\pgfqpoint{1.213851in}{0.523833in}}{\pgfqpoint{1.209733in}{0.523833in}}%
\pgfpathcurveto{\pgfqpoint{1.205615in}{0.523833in}}{\pgfqpoint{1.201665in}{0.522197in}}{\pgfqpoint{1.198753in}{0.519285in}}%
\pgfpathcurveto{\pgfqpoint{1.195841in}{0.516373in}}{\pgfqpoint{1.194204in}{0.512423in}}{\pgfqpoint{1.194204in}{0.508305in}}%
\pgfpathcurveto{\pgfqpoint{1.194204in}{0.504187in}}{\pgfqpoint{1.195841in}{0.500237in}}{\pgfqpoint{1.198753in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.201665in}{0.494413in}}{\pgfqpoint{1.205615in}{0.492777in}}{\pgfqpoint{1.209733in}{0.492777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317610in}{0.625433in}}%
\pgfpathcurveto{\pgfqpoint{1.321728in}{0.625433in}}{\pgfqpoint{1.325678in}{0.627069in}}{\pgfqpoint{1.328590in}{0.629981in}}%
\pgfpathcurveto{\pgfqpoint{1.331502in}{0.632893in}}{\pgfqpoint{1.333138in}{0.636843in}}{\pgfqpoint{1.333138in}{0.640961in}}%
\pgfpathcurveto{\pgfqpoint{1.333138in}{0.645079in}}{\pgfqpoint{1.331502in}{0.649029in}}{\pgfqpoint{1.328590in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.325678in}{0.654853in}}{\pgfqpoint{1.321728in}{0.656490in}}{\pgfqpoint{1.317610in}{0.656490in}}%
\pgfpathcurveto{\pgfqpoint{1.313492in}{0.656490in}}{\pgfqpoint{1.309542in}{0.654853in}}{\pgfqpoint{1.306630in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.303718in}{0.649029in}}{\pgfqpoint{1.302082in}{0.645079in}}{\pgfqpoint{1.302082in}{0.640961in}}%
\pgfpathcurveto{\pgfqpoint{1.302082in}{0.636843in}}{\pgfqpoint{1.303718in}{0.632893in}}{\pgfqpoint{1.306630in}{0.629981in}}%
\pgfpathcurveto{\pgfqpoint{1.309542in}{0.627069in}}{\pgfqpoint{1.313492in}{0.625433in}}{\pgfqpoint{1.317610in}{0.625433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597514in}{0.539060in}}%
\pgfpathcurveto{\pgfqpoint{0.601632in}{0.539060in}}{\pgfqpoint{0.605582in}{0.540696in}}{\pgfqpoint{0.608494in}{0.543608in}}%
\pgfpathcurveto{\pgfqpoint{0.611406in}{0.546520in}}{\pgfqpoint{0.613042in}{0.550470in}}{\pgfqpoint{0.613042in}{0.554588in}}%
\pgfpathcurveto{\pgfqpoint{0.613042in}{0.558706in}}{\pgfqpoint{0.611406in}{0.562656in}}{\pgfqpoint{0.608494in}{0.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.605582in}{0.568480in}}{\pgfqpoint{0.601632in}{0.570116in}}{\pgfqpoint{0.597514in}{0.570116in}}%
\pgfpathcurveto{\pgfqpoint{0.593396in}{0.570116in}}{\pgfqpoint{0.589446in}{0.568480in}}{\pgfqpoint{0.586534in}{0.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.583622in}{0.562656in}}{\pgfqpoint{0.581986in}{0.558706in}}{\pgfqpoint{0.581986in}{0.554588in}}%
\pgfpathcurveto{\pgfqpoint{0.581986in}{0.550470in}}{\pgfqpoint{0.583622in}{0.546520in}}{\pgfqpoint{0.586534in}{0.543608in}}%
\pgfpathcurveto{\pgfqpoint{0.589446in}{0.540696in}}{\pgfqpoint{0.593396in}{0.539060in}}{\pgfqpoint{0.597514in}{0.539060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454172in}{0.600666in}}%
\pgfpathcurveto{\pgfqpoint{1.458290in}{0.600666in}}{\pgfqpoint{1.462240in}{0.602302in}}{\pgfqpoint{1.465152in}{0.605214in}}%
\pgfpathcurveto{\pgfqpoint{1.468064in}{0.608126in}}{\pgfqpoint{1.469701in}{0.612076in}}{\pgfqpoint{1.469701in}{0.616194in}}%
\pgfpathcurveto{\pgfqpoint{1.469701in}{0.620312in}}{\pgfqpoint{1.468064in}{0.624262in}}{\pgfqpoint{1.465152in}{0.627174in}}%
\pgfpathcurveto{\pgfqpoint{1.462240in}{0.630086in}}{\pgfqpoint{1.458290in}{0.631723in}}{\pgfqpoint{1.454172in}{0.631723in}}%
\pgfpathcurveto{\pgfqpoint{1.450054in}{0.631723in}}{\pgfqpoint{1.446104in}{0.630086in}}{\pgfqpoint{1.443192in}{0.627174in}}%
\pgfpathcurveto{\pgfqpoint{1.440280in}{0.624262in}}{\pgfqpoint{1.438644in}{0.620312in}}{\pgfqpoint{1.438644in}{0.616194in}}%
\pgfpathcurveto{\pgfqpoint{1.438644in}{0.612076in}}{\pgfqpoint{1.440280in}{0.608126in}}{\pgfqpoint{1.443192in}{0.605214in}}%
\pgfpathcurveto{\pgfqpoint{1.446104in}{0.602302in}}{\pgfqpoint{1.450054in}{0.600666in}}{\pgfqpoint{1.454172in}{0.600666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003765in}{0.433357in}}%
\pgfpathcurveto{\pgfqpoint{1.007883in}{0.433357in}}{\pgfqpoint{1.011833in}{0.434993in}}{\pgfqpoint{1.014745in}{0.437905in}}%
\pgfpathcurveto{\pgfqpoint{1.017657in}{0.440817in}}{\pgfqpoint{1.019293in}{0.444767in}}{\pgfqpoint{1.019293in}{0.448885in}}%
\pgfpathcurveto{\pgfqpoint{1.019293in}{0.453003in}}{\pgfqpoint{1.017657in}{0.456953in}}{\pgfqpoint{1.014745in}{0.459865in}}%
\pgfpathcurveto{\pgfqpoint{1.011833in}{0.462777in}}{\pgfqpoint{1.007883in}{0.464413in}}{\pgfqpoint{1.003765in}{0.464413in}}%
\pgfpathcurveto{\pgfqpoint{0.999647in}{0.464413in}}{\pgfqpoint{0.995697in}{0.462777in}}{\pgfqpoint{0.992785in}{0.459865in}}%
\pgfpathcurveto{\pgfqpoint{0.989873in}{0.456953in}}{\pgfqpoint{0.988237in}{0.453003in}}{\pgfqpoint{0.988237in}{0.448885in}}%
\pgfpathcurveto{\pgfqpoint{0.988237in}{0.444767in}}{\pgfqpoint{0.989873in}{0.440817in}}{\pgfqpoint{0.992785in}{0.437905in}}%
\pgfpathcurveto{\pgfqpoint{0.995697in}{0.434993in}}{\pgfqpoint{0.999647in}{0.433357in}}{\pgfqpoint{1.003765in}{0.433357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954797in}{0.347577in}}%
\pgfpathcurveto{\pgfqpoint{0.958915in}{0.347577in}}{\pgfqpoint{0.962866in}{0.349213in}}{\pgfqpoint{0.965777in}{0.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.968689in}{0.355037in}}{\pgfqpoint{0.970326in}{0.358987in}}{\pgfqpoint{0.970326in}{0.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.970326in}{0.367223in}}{\pgfqpoint{0.968689in}{0.371173in}}{\pgfqpoint{0.965777in}{0.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.962866in}{0.376997in}}{\pgfqpoint{0.958915in}{0.378634in}}{\pgfqpoint{0.954797in}{0.378634in}}%
\pgfpathcurveto{\pgfqpoint{0.950679in}{0.378634in}}{\pgfqpoint{0.946729in}{0.376997in}}{\pgfqpoint{0.943817in}{0.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.940905in}{0.371173in}}{\pgfqpoint{0.939269in}{0.367223in}}{\pgfqpoint{0.939269in}{0.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.939269in}{0.358987in}}{\pgfqpoint{0.940905in}{0.355037in}}{\pgfqpoint{0.943817in}{0.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.946729in}{0.349213in}}{\pgfqpoint{0.950679in}{0.347577in}}{\pgfqpoint{0.954797in}{0.347577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453005in}{0.773849in}}%
\pgfpathcurveto{\pgfqpoint{1.457123in}{0.773849in}}{\pgfqpoint{1.461073in}{0.775485in}}{\pgfqpoint{1.463985in}{0.778397in}}%
\pgfpathcurveto{\pgfqpoint{1.466897in}{0.781309in}}{\pgfqpoint{1.468533in}{0.785259in}}{\pgfqpoint{1.468533in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{1.468533in}{0.793495in}}{\pgfqpoint{1.466897in}{0.797445in}}{\pgfqpoint{1.463985in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{1.461073in}{0.803269in}}{\pgfqpoint{1.457123in}{0.804906in}}{\pgfqpoint{1.453005in}{0.804906in}}%
\pgfpathcurveto{\pgfqpoint{1.448886in}{0.804906in}}{\pgfqpoint{1.444936in}{0.803269in}}{\pgfqpoint{1.442024in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{1.439112in}{0.797445in}}{\pgfqpoint{1.437476in}{0.793495in}}{\pgfqpoint{1.437476in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{1.437476in}{0.785259in}}{\pgfqpoint{1.439112in}{0.781309in}}{\pgfqpoint{1.442024in}{0.778397in}}%
\pgfpathcurveto{\pgfqpoint{1.444936in}{0.775485in}}{\pgfqpoint{1.448886in}{0.773849in}}{\pgfqpoint{1.453005in}{0.773849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955985in}{0.376443in}}%
\pgfpathcurveto{\pgfqpoint{0.960103in}{0.376443in}}{\pgfqpoint{0.964053in}{0.378079in}}{\pgfqpoint{0.966965in}{0.380991in}}%
\pgfpathcurveto{\pgfqpoint{0.969877in}{0.383903in}}{\pgfqpoint{0.971513in}{0.387853in}}{\pgfqpoint{0.971513in}{0.391971in}}%
\pgfpathcurveto{\pgfqpoint{0.971513in}{0.396089in}}{\pgfqpoint{0.969877in}{0.400039in}}{\pgfqpoint{0.966965in}{0.402951in}}%
\pgfpathcurveto{\pgfqpoint{0.964053in}{0.405863in}}{\pgfqpoint{0.960103in}{0.407499in}}{\pgfqpoint{0.955985in}{0.407499in}}%
\pgfpathcurveto{\pgfqpoint{0.951866in}{0.407499in}}{\pgfqpoint{0.947916in}{0.405863in}}{\pgfqpoint{0.945004in}{0.402951in}}%
\pgfpathcurveto{\pgfqpoint{0.942092in}{0.400039in}}{\pgfqpoint{0.940456in}{0.396089in}}{\pgfqpoint{0.940456in}{0.391971in}}%
\pgfpathcurveto{\pgfqpoint{0.940456in}{0.387853in}}{\pgfqpoint{0.942092in}{0.383903in}}{\pgfqpoint{0.945004in}{0.380991in}}%
\pgfpathcurveto{\pgfqpoint{0.947916in}{0.378079in}}{\pgfqpoint{0.951866in}{0.376443in}}{\pgfqpoint{0.955985in}{0.376443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747608in}{0.470894in}}%
\pgfpathcurveto{\pgfqpoint{0.751726in}{0.470894in}}{\pgfqpoint{0.755676in}{0.472530in}}{\pgfqpoint{0.758588in}{0.475442in}}%
\pgfpathcurveto{\pgfqpoint{0.761500in}{0.478354in}}{\pgfqpoint{0.763136in}{0.482304in}}{\pgfqpoint{0.763136in}{0.486422in}}%
\pgfpathcurveto{\pgfqpoint{0.763136in}{0.490540in}}{\pgfqpoint{0.761500in}{0.494490in}}{\pgfqpoint{0.758588in}{0.497402in}}%
\pgfpathcurveto{\pgfqpoint{0.755676in}{0.500314in}}{\pgfqpoint{0.751726in}{0.501950in}}{\pgfqpoint{0.747608in}{0.501950in}}%
\pgfpathcurveto{\pgfqpoint{0.743489in}{0.501950in}}{\pgfqpoint{0.739539in}{0.500314in}}{\pgfqpoint{0.736627in}{0.497402in}}%
\pgfpathcurveto{\pgfqpoint{0.733715in}{0.494490in}}{\pgfqpoint{0.732079in}{0.490540in}}{\pgfqpoint{0.732079in}{0.486422in}}%
\pgfpathcurveto{\pgfqpoint{0.732079in}{0.482304in}}{\pgfqpoint{0.733715in}{0.478354in}}{\pgfqpoint{0.736627in}{0.475442in}}%
\pgfpathcurveto{\pgfqpoint{0.739539in}{0.472530in}}{\pgfqpoint{0.743489in}{0.470894in}}{\pgfqpoint{0.747608in}{0.470894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376561in}{0.672076in}}%
\pgfpathcurveto{\pgfqpoint{1.380679in}{0.672076in}}{\pgfqpoint{1.384629in}{0.673712in}}{\pgfqpoint{1.387541in}{0.676624in}}%
\pgfpathcurveto{\pgfqpoint{1.390453in}{0.679536in}}{\pgfqpoint{1.392089in}{0.683486in}}{\pgfqpoint{1.392089in}{0.687604in}}%
\pgfpathcurveto{\pgfqpoint{1.392089in}{0.691723in}}{\pgfqpoint{1.390453in}{0.695673in}}{\pgfqpoint{1.387541in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.384629in}{0.701497in}}{\pgfqpoint{1.380679in}{0.703133in}}{\pgfqpoint{1.376561in}{0.703133in}}%
\pgfpathcurveto{\pgfqpoint{1.372442in}{0.703133in}}{\pgfqpoint{1.368492in}{0.701497in}}{\pgfqpoint{1.365580in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.362668in}{0.695673in}}{\pgfqpoint{1.361032in}{0.691723in}}{\pgfqpoint{1.361032in}{0.687604in}}%
\pgfpathcurveto{\pgfqpoint{1.361032in}{0.683486in}}{\pgfqpoint{1.362668in}{0.679536in}}{\pgfqpoint{1.365580in}{0.676624in}}%
\pgfpathcurveto{\pgfqpoint{1.368492in}{0.673712in}}{\pgfqpoint{1.372442in}{0.672076in}}{\pgfqpoint{1.376561in}{0.672076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949374in}{0.392824in}}%
\pgfpathcurveto{\pgfqpoint{0.953492in}{0.392824in}}{\pgfqpoint{0.957442in}{0.394460in}}{\pgfqpoint{0.960354in}{0.397372in}}%
\pgfpathcurveto{\pgfqpoint{0.963266in}{0.400284in}}{\pgfqpoint{0.964902in}{0.404234in}}{\pgfqpoint{0.964902in}{0.408352in}}%
\pgfpathcurveto{\pgfqpoint{0.964902in}{0.412470in}}{\pgfqpoint{0.963266in}{0.416420in}}{\pgfqpoint{0.960354in}{0.419332in}}%
\pgfpathcurveto{\pgfqpoint{0.957442in}{0.422244in}}{\pgfqpoint{0.953492in}{0.423880in}}{\pgfqpoint{0.949374in}{0.423880in}}%
\pgfpathcurveto{\pgfqpoint{0.945256in}{0.423880in}}{\pgfqpoint{0.941306in}{0.422244in}}{\pgfqpoint{0.938394in}{0.419332in}}%
\pgfpathcurveto{\pgfqpoint{0.935482in}{0.416420in}}{\pgfqpoint{0.933846in}{0.412470in}}{\pgfqpoint{0.933846in}{0.408352in}}%
\pgfpathcurveto{\pgfqpoint{0.933846in}{0.404234in}}{\pgfqpoint{0.935482in}{0.400284in}}{\pgfqpoint{0.938394in}{0.397372in}}%
\pgfpathcurveto{\pgfqpoint{0.941306in}{0.394460in}}{\pgfqpoint{0.945256in}{0.392824in}}{\pgfqpoint{0.949374in}{0.392824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624589in}{0.694918in}}%
\pgfpathcurveto{\pgfqpoint{0.628707in}{0.694918in}}{\pgfqpoint{0.632657in}{0.696554in}}{\pgfqpoint{0.635569in}{0.699466in}}%
\pgfpathcurveto{\pgfqpoint{0.638481in}{0.702378in}}{\pgfqpoint{0.640117in}{0.706328in}}{\pgfqpoint{0.640117in}{0.710446in}}%
\pgfpathcurveto{\pgfqpoint{0.640117in}{0.714564in}}{\pgfqpoint{0.638481in}{0.718514in}}{\pgfqpoint{0.635569in}{0.721426in}}%
\pgfpathcurveto{\pgfqpoint{0.632657in}{0.724338in}}{\pgfqpoint{0.628707in}{0.725974in}}{\pgfqpoint{0.624589in}{0.725974in}}%
\pgfpathcurveto{\pgfqpoint{0.620471in}{0.725974in}}{\pgfqpoint{0.616521in}{0.724338in}}{\pgfqpoint{0.613609in}{0.721426in}}%
\pgfpathcurveto{\pgfqpoint{0.610697in}{0.718514in}}{\pgfqpoint{0.609061in}{0.714564in}}{\pgfqpoint{0.609061in}{0.710446in}}%
\pgfpathcurveto{\pgfqpoint{0.609061in}{0.706328in}}{\pgfqpoint{0.610697in}{0.702378in}}{\pgfqpoint{0.613609in}{0.699466in}}%
\pgfpathcurveto{\pgfqpoint{0.616521in}{0.696554in}}{\pgfqpoint{0.620471in}{0.694918in}}{\pgfqpoint{0.624589in}{0.694918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671064in}{0.693189in}}%
\pgfpathcurveto{\pgfqpoint{0.675182in}{0.693189in}}{\pgfqpoint{0.679132in}{0.694826in}}{\pgfqpoint{0.682044in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{0.684956in}{0.700650in}}{\pgfqpoint{0.686592in}{0.704600in}}{\pgfqpoint{0.686592in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{0.686592in}{0.712836in}}{\pgfqpoint{0.684956in}{0.716786in}}{\pgfqpoint{0.682044in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{0.679132in}{0.722610in}}{\pgfqpoint{0.675182in}{0.724246in}}{\pgfqpoint{0.671064in}{0.724246in}}%
\pgfpathcurveto{\pgfqpoint{0.666946in}{0.724246in}}{\pgfqpoint{0.662996in}{0.722610in}}{\pgfqpoint{0.660084in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{0.657172in}{0.716786in}}{\pgfqpoint{0.655536in}{0.712836in}}{\pgfqpoint{0.655536in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{0.655536in}{0.704600in}}{\pgfqpoint{0.657172in}{0.700650in}}{\pgfqpoint{0.660084in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{0.662996in}{0.694826in}}{\pgfqpoint{0.666946in}{0.693189in}}{\pgfqpoint{0.671064in}{0.693189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209852in}{0.491891in}}%
\pgfpathcurveto{\pgfqpoint{1.213970in}{0.491891in}}{\pgfqpoint{1.217920in}{0.493527in}}{\pgfqpoint{1.220832in}{0.496439in}}%
\pgfpathcurveto{\pgfqpoint{1.223744in}{0.499351in}}{\pgfqpoint{1.225380in}{0.503301in}}{\pgfqpoint{1.225380in}{0.507419in}}%
\pgfpathcurveto{\pgfqpoint{1.225380in}{0.511537in}}{\pgfqpoint{1.223744in}{0.515487in}}{\pgfqpoint{1.220832in}{0.518399in}}%
\pgfpathcurveto{\pgfqpoint{1.217920in}{0.521311in}}{\pgfqpoint{1.213970in}{0.522947in}}{\pgfqpoint{1.209852in}{0.522947in}}%
\pgfpathcurveto{\pgfqpoint{1.205734in}{0.522947in}}{\pgfqpoint{1.201784in}{0.521311in}}{\pgfqpoint{1.198872in}{0.518399in}}%
\pgfpathcurveto{\pgfqpoint{1.195960in}{0.515487in}}{\pgfqpoint{1.194323in}{0.511537in}}{\pgfqpoint{1.194323in}{0.507419in}}%
\pgfpathcurveto{\pgfqpoint{1.194323in}{0.503301in}}{\pgfqpoint{1.195960in}{0.499351in}}{\pgfqpoint{1.198872in}{0.496439in}}%
\pgfpathcurveto{\pgfqpoint{1.201784in}{0.493527in}}{\pgfqpoint{1.205734in}{0.491891in}}{\pgfqpoint{1.209852in}{0.491891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.479899in}}%
\pgfpathcurveto{\pgfqpoint{0.806596in}{0.479899in}}{\pgfqpoint{0.810546in}{0.481535in}}{\pgfqpoint{0.813457in}{0.484447in}}%
\pgfpathcurveto{\pgfqpoint{0.816369in}{0.487359in}}{\pgfqpoint{0.818006in}{0.491309in}}{\pgfqpoint{0.818006in}{0.495427in}}%
\pgfpathcurveto{\pgfqpoint{0.818006in}{0.499545in}}{\pgfqpoint{0.816369in}{0.503496in}}{\pgfqpoint{0.813457in}{0.506407in}}%
\pgfpathcurveto{\pgfqpoint{0.810546in}{0.509319in}}{\pgfqpoint{0.806596in}{0.510956in}}{\pgfqpoint{0.802477in}{0.510956in}}%
\pgfpathcurveto{\pgfqpoint{0.798359in}{0.510956in}}{\pgfqpoint{0.794409in}{0.509319in}}{\pgfqpoint{0.791497in}{0.506407in}}%
\pgfpathcurveto{\pgfqpoint{0.788585in}{0.503496in}}{\pgfqpoint{0.786949in}{0.499545in}}{\pgfqpoint{0.786949in}{0.495427in}}%
\pgfpathcurveto{\pgfqpoint{0.786949in}{0.491309in}}{\pgfqpoint{0.788585in}{0.487359in}}{\pgfqpoint{0.791497in}{0.484447in}}%
\pgfpathcurveto{\pgfqpoint{0.794409in}{0.481535in}}{\pgfqpoint{0.798359in}{0.479899in}}{\pgfqpoint{0.802477in}{0.479899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549309in}{0.629021in}}%
\pgfpathcurveto{\pgfqpoint{0.553427in}{0.629021in}}{\pgfqpoint{0.557377in}{0.630657in}}{\pgfqpoint{0.560289in}{0.633569in}}%
\pgfpathcurveto{\pgfqpoint{0.563201in}{0.636481in}}{\pgfqpoint{0.564837in}{0.640431in}}{\pgfqpoint{0.564837in}{0.644549in}}%
\pgfpathcurveto{\pgfqpoint{0.564837in}{0.648668in}}{\pgfqpoint{0.563201in}{0.652618in}}{\pgfqpoint{0.560289in}{0.655530in}}%
\pgfpathcurveto{\pgfqpoint{0.557377in}{0.658442in}}{\pgfqpoint{0.553427in}{0.660078in}}{\pgfqpoint{0.549309in}{0.660078in}}%
\pgfpathcurveto{\pgfqpoint{0.545191in}{0.660078in}}{\pgfqpoint{0.541241in}{0.658442in}}{\pgfqpoint{0.538329in}{0.655530in}}%
\pgfpathcurveto{\pgfqpoint{0.535417in}{0.652618in}}{\pgfqpoint{0.533781in}{0.648668in}}{\pgfqpoint{0.533781in}{0.644549in}}%
\pgfpathcurveto{\pgfqpoint{0.533781in}{0.640431in}}{\pgfqpoint{0.535417in}{0.636481in}}{\pgfqpoint{0.538329in}{0.633569in}}%
\pgfpathcurveto{\pgfqpoint{0.541241in}{0.630657in}}{\pgfqpoint{0.545191in}{0.629021in}}{\pgfqpoint{0.549309in}{0.629021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168930in}{0.326833in}}%
\pgfpathcurveto{\pgfqpoint{1.173048in}{0.326833in}}{\pgfqpoint{1.176998in}{0.328469in}}{\pgfqpoint{1.179910in}{0.331381in}}%
\pgfpathcurveto{\pgfqpoint{1.182822in}{0.334293in}}{\pgfqpoint{1.184458in}{0.338243in}}{\pgfqpoint{1.184458in}{0.342361in}}%
\pgfpathcurveto{\pgfqpoint{1.184458in}{0.346479in}}{\pgfqpoint{1.182822in}{0.350429in}}{\pgfqpoint{1.179910in}{0.353341in}}%
\pgfpathcurveto{\pgfqpoint{1.176998in}{0.356253in}}{\pgfqpoint{1.173048in}{0.357889in}}{\pgfqpoint{1.168930in}{0.357889in}}%
\pgfpathcurveto{\pgfqpoint{1.164812in}{0.357889in}}{\pgfqpoint{1.160862in}{0.356253in}}{\pgfqpoint{1.157950in}{0.353341in}}%
\pgfpathcurveto{\pgfqpoint{1.155038in}{0.350429in}}{\pgfqpoint{1.153402in}{0.346479in}}{\pgfqpoint{1.153402in}{0.342361in}}%
\pgfpathcurveto{\pgfqpoint{1.153402in}{0.338243in}}{\pgfqpoint{1.155038in}{0.334293in}}{\pgfqpoint{1.157950in}{0.331381in}}%
\pgfpathcurveto{\pgfqpoint{1.160862in}{0.328469in}}{\pgfqpoint{1.164812in}{0.326833in}}{\pgfqpoint{1.168930in}{0.326833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685095in}{0.535182in}}%
\pgfpathcurveto{\pgfqpoint{0.689213in}{0.535182in}}{\pgfqpoint{0.693163in}{0.536818in}}{\pgfqpoint{0.696075in}{0.539730in}}%
\pgfpathcurveto{\pgfqpoint{0.698987in}{0.542642in}}{\pgfqpoint{0.700623in}{0.546592in}}{\pgfqpoint{0.700623in}{0.550711in}}%
\pgfpathcurveto{\pgfqpoint{0.700623in}{0.554829in}}{\pgfqpoint{0.698987in}{0.558779in}}{\pgfqpoint{0.696075in}{0.561691in}}%
\pgfpathcurveto{\pgfqpoint{0.693163in}{0.564603in}}{\pgfqpoint{0.689213in}{0.566239in}}{\pgfqpoint{0.685095in}{0.566239in}}%
\pgfpathcurveto{\pgfqpoint{0.680977in}{0.566239in}}{\pgfqpoint{0.677027in}{0.564603in}}{\pgfqpoint{0.674115in}{0.561691in}}%
\pgfpathcurveto{\pgfqpoint{0.671203in}{0.558779in}}{\pgfqpoint{0.669567in}{0.554829in}}{\pgfqpoint{0.669567in}{0.550711in}}%
\pgfpathcurveto{\pgfqpoint{0.669567in}{0.546592in}}{\pgfqpoint{0.671203in}{0.542642in}}{\pgfqpoint{0.674115in}{0.539730in}}%
\pgfpathcurveto{\pgfqpoint{0.677027in}{0.536818in}}{\pgfqpoint{0.680977in}{0.535182in}}{\pgfqpoint{0.685095in}{0.535182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591618in}{0.769732in}}%
\pgfpathcurveto{\pgfqpoint{0.595736in}{0.769732in}}{\pgfqpoint{0.599686in}{0.771369in}}{\pgfqpoint{0.602598in}{0.774280in}}%
\pgfpathcurveto{\pgfqpoint{0.605510in}{0.777192in}}{\pgfqpoint{0.607146in}{0.781142in}}{\pgfqpoint{0.607146in}{0.785261in}}%
\pgfpathcurveto{\pgfqpoint{0.607146in}{0.789379in}}{\pgfqpoint{0.605510in}{0.793329in}}{\pgfqpoint{0.602598in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{0.599686in}{0.799153in}}{\pgfqpoint{0.595736in}{0.800789in}}{\pgfqpoint{0.591618in}{0.800789in}}%
\pgfpathcurveto{\pgfqpoint{0.587500in}{0.800789in}}{\pgfqpoint{0.583550in}{0.799153in}}{\pgfqpoint{0.580638in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{0.577726in}{0.793329in}}{\pgfqpoint{0.576090in}{0.789379in}}{\pgfqpoint{0.576090in}{0.785261in}}%
\pgfpathcurveto{\pgfqpoint{0.576090in}{0.781142in}}{\pgfqpoint{0.577726in}{0.777192in}}{\pgfqpoint{0.580638in}{0.774280in}}%
\pgfpathcurveto{\pgfqpoint{0.583550in}{0.771369in}}{\pgfqpoint{0.587500in}{0.769732in}}{\pgfqpoint{0.591618in}{0.769732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188793in}{0.389379in}}%
\pgfpathcurveto{\pgfqpoint{1.192911in}{0.389379in}}{\pgfqpoint{1.196861in}{0.391015in}}{\pgfqpoint{1.199773in}{0.393927in}}%
\pgfpathcurveto{\pgfqpoint{1.202685in}{0.396839in}}{\pgfqpoint{1.204321in}{0.400789in}}{\pgfqpoint{1.204321in}{0.404907in}}%
\pgfpathcurveto{\pgfqpoint{1.204321in}{0.409026in}}{\pgfqpoint{1.202685in}{0.412976in}}{\pgfqpoint{1.199773in}{0.415888in}}%
\pgfpathcurveto{\pgfqpoint{1.196861in}{0.418799in}}{\pgfqpoint{1.192911in}{0.420436in}}{\pgfqpoint{1.188793in}{0.420436in}}%
\pgfpathcurveto{\pgfqpoint{1.184675in}{0.420436in}}{\pgfqpoint{1.180725in}{0.418799in}}{\pgfqpoint{1.177813in}{0.415888in}}%
\pgfpathcurveto{\pgfqpoint{1.174901in}{0.412976in}}{\pgfqpoint{1.173264in}{0.409026in}}{\pgfqpoint{1.173264in}{0.404907in}}%
\pgfpathcurveto{\pgfqpoint{1.173264in}{0.400789in}}{\pgfqpoint{1.174901in}{0.396839in}}{\pgfqpoint{1.177813in}{0.393927in}}%
\pgfpathcurveto{\pgfqpoint{1.180725in}{0.391015in}}{\pgfqpoint{1.184675in}{0.389379in}}{\pgfqpoint{1.188793in}{0.389379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858173in}{0.393440in}}%
\pgfpathcurveto{\pgfqpoint{0.862291in}{0.393440in}}{\pgfqpoint{0.866241in}{0.395076in}}{\pgfqpoint{0.869153in}{0.397988in}}%
\pgfpathcurveto{\pgfqpoint{0.872065in}{0.400900in}}{\pgfqpoint{0.873701in}{0.404850in}}{\pgfqpoint{0.873701in}{0.408968in}}%
\pgfpathcurveto{\pgfqpoint{0.873701in}{0.413087in}}{\pgfqpoint{0.872065in}{0.417037in}}{\pgfqpoint{0.869153in}{0.419949in}}%
\pgfpathcurveto{\pgfqpoint{0.866241in}{0.422861in}}{\pgfqpoint{0.862291in}{0.424497in}}{\pgfqpoint{0.858173in}{0.424497in}}%
\pgfpathcurveto{\pgfqpoint{0.854055in}{0.424497in}}{\pgfqpoint{0.850105in}{0.422861in}}{\pgfqpoint{0.847193in}{0.419949in}}%
\pgfpathcurveto{\pgfqpoint{0.844281in}{0.417037in}}{\pgfqpoint{0.842645in}{0.413087in}}{\pgfqpoint{0.842645in}{0.408968in}}%
\pgfpathcurveto{\pgfqpoint{0.842645in}{0.404850in}}{\pgfqpoint{0.844281in}{0.400900in}}{\pgfqpoint{0.847193in}{0.397988in}}%
\pgfpathcurveto{\pgfqpoint{0.850105in}{0.395076in}}{\pgfqpoint{0.854055in}{0.393440in}}{\pgfqpoint{0.858173in}{0.393440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588931in}{0.666688in}}%
\pgfpathcurveto{\pgfqpoint{0.593049in}{0.666688in}}{\pgfqpoint{0.596999in}{0.668324in}}{\pgfqpoint{0.599911in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.602823in}{0.674148in}}{\pgfqpoint{0.604459in}{0.678098in}}{\pgfqpoint{0.604459in}{0.682216in}}%
\pgfpathcurveto{\pgfqpoint{0.604459in}{0.686334in}}{\pgfqpoint{0.602823in}{0.690284in}}{\pgfqpoint{0.599911in}{0.693196in}}%
\pgfpathcurveto{\pgfqpoint{0.596999in}{0.696108in}}{\pgfqpoint{0.593049in}{0.697744in}}{\pgfqpoint{0.588931in}{0.697744in}}%
\pgfpathcurveto{\pgfqpoint{0.584813in}{0.697744in}}{\pgfqpoint{0.580863in}{0.696108in}}{\pgfqpoint{0.577951in}{0.693196in}}%
\pgfpathcurveto{\pgfqpoint{0.575039in}{0.690284in}}{\pgfqpoint{0.573402in}{0.686334in}}{\pgfqpoint{0.573402in}{0.682216in}}%
\pgfpathcurveto{\pgfqpoint{0.573402in}{0.678098in}}{\pgfqpoint{0.575039in}{0.674148in}}{\pgfqpoint{0.577951in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.580863in}{0.668324in}}{\pgfqpoint{0.584813in}{0.666688in}}{\pgfqpoint{0.588931in}{0.666688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614134in}{0.555815in}}%
\pgfpathcurveto{\pgfqpoint{0.618252in}{0.555815in}}{\pgfqpoint{0.622202in}{0.557451in}}{\pgfqpoint{0.625114in}{0.560363in}}%
\pgfpathcurveto{\pgfqpoint{0.628026in}{0.563275in}}{\pgfqpoint{0.629662in}{0.567225in}}{\pgfqpoint{0.629662in}{0.571343in}}%
\pgfpathcurveto{\pgfqpoint{0.629662in}{0.575462in}}{\pgfqpoint{0.628026in}{0.579412in}}{\pgfqpoint{0.625114in}{0.582324in}}%
\pgfpathcurveto{\pgfqpoint{0.622202in}{0.585235in}}{\pgfqpoint{0.618252in}{0.586872in}}{\pgfqpoint{0.614134in}{0.586872in}}%
\pgfpathcurveto{\pgfqpoint{0.610016in}{0.586872in}}{\pgfqpoint{0.606066in}{0.585235in}}{\pgfqpoint{0.603154in}{0.582324in}}%
\pgfpathcurveto{\pgfqpoint{0.600242in}{0.579412in}}{\pgfqpoint{0.598605in}{0.575462in}}{\pgfqpoint{0.598605in}{0.571343in}}%
\pgfpathcurveto{\pgfqpoint{0.598605in}{0.567225in}}{\pgfqpoint{0.600242in}{0.563275in}}{\pgfqpoint{0.603154in}{0.560363in}}%
\pgfpathcurveto{\pgfqpoint{0.606066in}{0.557451in}}{\pgfqpoint{0.610016in}{0.555815in}}{\pgfqpoint{0.614134in}{0.555815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811174in}{0.512855in}}%
\pgfpathcurveto{\pgfqpoint{0.815292in}{0.512855in}}{\pgfqpoint{0.819242in}{0.514492in}}{\pgfqpoint{0.822154in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{0.825066in}{0.520315in}}{\pgfqpoint{0.826702in}{0.524265in}}{\pgfqpoint{0.826702in}{0.528384in}}%
\pgfpathcurveto{\pgfqpoint{0.826702in}{0.532502in}}{\pgfqpoint{0.825066in}{0.536452in}}{\pgfqpoint{0.822154in}{0.539364in}}%
\pgfpathcurveto{\pgfqpoint{0.819242in}{0.542276in}}{\pgfqpoint{0.815292in}{0.543912in}}{\pgfqpoint{0.811174in}{0.543912in}}%
\pgfpathcurveto{\pgfqpoint{0.807056in}{0.543912in}}{\pgfqpoint{0.803106in}{0.542276in}}{\pgfqpoint{0.800194in}{0.539364in}}%
\pgfpathcurveto{\pgfqpoint{0.797282in}{0.536452in}}{\pgfqpoint{0.795646in}{0.532502in}}{\pgfqpoint{0.795646in}{0.528384in}}%
\pgfpathcurveto{\pgfqpoint{0.795646in}{0.524265in}}{\pgfqpoint{0.797282in}{0.520315in}}{\pgfqpoint{0.800194in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{0.803106in}{0.514492in}}{\pgfqpoint{0.807056in}{0.512855in}}{\pgfqpoint{0.811174in}{0.512855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080864in}{0.318352in}}%
\pgfpathcurveto{\pgfqpoint{1.084982in}{0.318352in}}{\pgfqpoint{1.088932in}{0.319988in}}{\pgfqpoint{1.091844in}{0.322900in}}%
\pgfpathcurveto{\pgfqpoint{1.094756in}{0.325812in}}{\pgfqpoint{1.096392in}{0.329762in}}{\pgfqpoint{1.096392in}{0.333880in}}%
\pgfpathcurveto{\pgfqpoint{1.096392in}{0.337998in}}{\pgfqpoint{1.094756in}{0.341948in}}{\pgfqpoint{1.091844in}{0.344860in}}%
\pgfpathcurveto{\pgfqpoint{1.088932in}{0.347772in}}{\pgfqpoint{1.084982in}{0.349408in}}{\pgfqpoint{1.080864in}{0.349408in}}%
\pgfpathcurveto{\pgfqpoint{1.076746in}{0.349408in}}{\pgfqpoint{1.072796in}{0.347772in}}{\pgfqpoint{1.069884in}{0.344860in}}%
\pgfpathcurveto{\pgfqpoint{1.066972in}{0.341948in}}{\pgfqpoint{1.065336in}{0.337998in}}{\pgfqpoint{1.065336in}{0.333880in}}%
\pgfpathcurveto{\pgfqpoint{1.065336in}{0.329762in}}{\pgfqpoint{1.066972in}{0.325812in}}{\pgfqpoint{1.069884in}{0.322900in}}%
\pgfpathcurveto{\pgfqpoint{1.072796in}{0.319988in}}{\pgfqpoint{1.076746in}{0.318352in}}{\pgfqpoint{1.080864in}{0.318352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.109804,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182930in}{0.300223in}}%
\pgfpathcurveto{\pgfqpoint{1.187048in}{0.300223in}}{\pgfqpoint{1.190998in}{0.301860in}}{\pgfqpoint{1.193910in}{0.304772in}}%
\pgfpathcurveto{\pgfqpoint{1.196822in}{0.307684in}}{\pgfqpoint{1.198458in}{0.311634in}}{\pgfqpoint{1.198458in}{0.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.198458in}{0.319870in}}{\pgfqpoint{1.196822in}{0.323820in}}{\pgfqpoint{1.193910in}{0.326732in}}%
\pgfpathcurveto{\pgfqpoint{1.190998in}{0.329644in}}{\pgfqpoint{1.187048in}{0.331280in}}{\pgfqpoint{1.182930in}{0.331280in}}%
\pgfpathcurveto{\pgfqpoint{1.178812in}{0.331280in}}{\pgfqpoint{1.174862in}{0.329644in}}{\pgfqpoint{1.171950in}{0.326732in}}%
\pgfpathcurveto{\pgfqpoint{1.169038in}{0.323820in}}{\pgfqpoint{1.167401in}{0.319870in}}{\pgfqpoint{1.167401in}{0.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.167401in}{0.311634in}}{\pgfqpoint{1.169038in}{0.307684in}}{\pgfqpoint{1.171950in}{0.304772in}}%
\pgfpathcurveto{\pgfqpoint{1.174862in}{0.301860in}}{\pgfqpoint{1.178812in}{0.300223in}}{\pgfqpoint{1.182930in}{0.300223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770970in}{0.477518in}}%
\pgfpathcurveto{\pgfqpoint{0.775088in}{0.477518in}}{\pgfqpoint{0.779038in}{0.479154in}}{\pgfqpoint{0.781950in}{0.482066in}}%
\pgfpathcurveto{\pgfqpoint{0.784862in}{0.484978in}}{\pgfqpoint{0.786498in}{0.488928in}}{\pgfqpoint{0.786498in}{0.493046in}}%
\pgfpathcurveto{\pgfqpoint{0.786498in}{0.497164in}}{\pgfqpoint{0.784862in}{0.501114in}}{\pgfqpoint{0.781950in}{0.504026in}}%
\pgfpathcurveto{\pgfqpoint{0.779038in}{0.506938in}}{\pgfqpoint{0.775088in}{0.508574in}}{\pgfqpoint{0.770970in}{0.508574in}}%
\pgfpathcurveto{\pgfqpoint{0.766852in}{0.508574in}}{\pgfqpoint{0.762902in}{0.506938in}}{\pgfqpoint{0.759990in}{0.504026in}}%
\pgfpathcurveto{\pgfqpoint{0.757078in}{0.501114in}}{\pgfqpoint{0.755442in}{0.497164in}}{\pgfqpoint{0.755442in}{0.493046in}}%
\pgfpathcurveto{\pgfqpoint{0.755442in}{0.488928in}}{\pgfqpoint{0.757078in}{0.484978in}}{\pgfqpoint{0.759990in}{0.482066in}}%
\pgfpathcurveto{\pgfqpoint{0.762902in}{0.479154in}}{\pgfqpoint{0.766852in}{0.477518in}}{\pgfqpoint{0.770970in}{0.477518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988285in}{0.437415in}}%
\pgfpathcurveto{\pgfqpoint{0.992403in}{0.437415in}}{\pgfqpoint{0.996353in}{0.439052in}}{\pgfqpoint{0.999265in}{0.441963in}}%
\pgfpathcurveto{\pgfqpoint{1.002177in}{0.444875in}}{\pgfqpoint{1.003813in}{0.448825in}}{\pgfqpoint{1.003813in}{0.452944in}}%
\pgfpathcurveto{\pgfqpoint{1.003813in}{0.457062in}}{\pgfqpoint{1.002177in}{0.461012in}}{\pgfqpoint{0.999265in}{0.463924in}}%
\pgfpathcurveto{\pgfqpoint{0.996353in}{0.466836in}}{\pgfqpoint{0.992403in}{0.468472in}}{\pgfqpoint{0.988285in}{0.468472in}}%
\pgfpathcurveto{\pgfqpoint{0.984166in}{0.468472in}}{\pgfqpoint{0.980216in}{0.466836in}}{\pgfqpoint{0.977304in}{0.463924in}}%
\pgfpathcurveto{\pgfqpoint{0.974392in}{0.461012in}}{\pgfqpoint{0.972756in}{0.457062in}}{\pgfqpoint{0.972756in}{0.452944in}}%
\pgfpathcurveto{\pgfqpoint{0.972756in}{0.448825in}}{\pgfqpoint{0.974392in}{0.444875in}}{\pgfqpoint{0.977304in}{0.441963in}}%
\pgfpathcurveto{\pgfqpoint{0.980216in}{0.439052in}}{\pgfqpoint{0.984166in}{0.437415in}}{\pgfqpoint{0.988285in}{0.437415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411826in}{0.469966in}}%
\pgfpathcurveto{\pgfqpoint{1.415944in}{0.469966in}}{\pgfqpoint{1.419894in}{0.471602in}}{\pgfqpoint{1.422806in}{0.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.425718in}{0.477426in}}{\pgfqpoint{1.427354in}{0.481376in}}{\pgfqpoint{1.427354in}{0.485494in}}%
\pgfpathcurveto{\pgfqpoint{1.427354in}{0.489613in}}{\pgfqpoint{1.425718in}{0.493563in}}{\pgfqpoint{1.422806in}{0.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.419894in}{0.499386in}}{\pgfqpoint{1.415944in}{0.501023in}}{\pgfqpoint{1.411826in}{0.501023in}}%
\pgfpathcurveto{\pgfqpoint{1.407708in}{0.501023in}}{\pgfqpoint{1.403758in}{0.499386in}}{\pgfqpoint{1.400846in}{0.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.397934in}{0.493563in}}{\pgfqpoint{1.396297in}{0.489613in}}{\pgfqpoint{1.396297in}{0.485494in}}%
\pgfpathcurveto{\pgfqpoint{1.396297in}{0.481376in}}{\pgfqpoint{1.397934in}{0.477426in}}{\pgfqpoint{1.400846in}{0.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.403758in}{0.471602in}}{\pgfqpoint{1.407708in}{0.469966in}}{\pgfqpoint{1.411826in}{0.469966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.211765,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162661in}{0.438178in}}%
\pgfpathcurveto{\pgfqpoint{1.166779in}{0.438178in}}{\pgfqpoint{1.170729in}{0.439815in}}{\pgfqpoint{1.173641in}{0.442727in}}%
\pgfpathcurveto{\pgfqpoint{1.176553in}{0.445638in}}{\pgfqpoint{1.178189in}{0.449589in}}{\pgfqpoint{1.178189in}{0.453707in}}%
\pgfpathcurveto{\pgfqpoint{1.178189in}{0.457825in}}{\pgfqpoint{1.176553in}{0.461775in}}{\pgfqpoint{1.173641in}{0.464687in}}%
\pgfpathcurveto{\pgfqpoint{1.170729in}{0.467599in}}{\pgfqpoint{1.166779in}{0.469235in}}{\pgfqpoint{1.162661in}{0.469235in}}%
\pgfpathcurveto{\pgfqpoint{1.158543in}{0.469235in}}{\pgfqpoint{1.154593in}{0.467599in}}{\pgfqpoint{1.151681in}{0.464687in}}%
\pgfpathcurveto{\pgfqpoint{1.148769in}{0.461775in}}{\pgfqpoint{1.147132in}{0.457825in}}{\pgfqpoint{1.147132in}{0.453707in}}%
\pgfpathcurveto{\pgfqpoint{1.147132in}{0.449589in}}{\pgfqpoint{1.148769in}{0.445638in}}{\pgfqpoint{1.151681in}{0.442727in}}%
\pgfpathcurveto{\pgfqpoint{1.154593in}{0.439815in}}{\pgfqpoint{1.158543in}{0.438178in}}{\pgfqpoint{1.162661in}{0.438178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171736in}{0.353440in}}%
\pgfpathcurveto{\pgfqpoint{1.175854in}{0.353440in}}{\pgfqpoint{1.179804in}{0.355076in}}{\pgfqpoint{1.182716in}{0.357988in}}%
\pgfpathcurveto{\pgfqpoint{1.185628in}{0.360900in}}{\pgfqpoint{1.187264in}{0.364850in}}{\pgfqpoint{1.187264in}{0.368968in}}%
\pgfpathcurveto{\pgfqpoint{1.187264in}{0.373086in}}{\pgfqpoint{1.185628in}{0.377036in}}{\pgfqpoint{1.182716in}{0.379948in}}%
\pgfpathcurveto{\pgfqpoint{1.179804in}{0.382860in}}{\pgfqpoint{1.175854in}{0.384496in}}{\pgfqpoint{1.171736in}{0.384496in}}%
\pgfpathcurveto{\pgfqpoint{1.167617in}{0.384496in}}{\pgfqpoint{1.163667in}{0.382860in}}{\pgfqpoint{1.160755in}{0.379948in}}%
\pgfpathcurveto{\pgfqpoint{1.157843in}{0.377036in}}{\pgfqpoint{1.156207in}{0.373086in}}{\pgfqpoint{1.156207in}{0.368968in}}%
\pgfpathcurveto{\pgfqpoint{1.156207in}{0.364850in}}{\pgfqpoint{1.157843in}{0.360900in}}{\pgfqpoint{1.160755in}{0.357988in}}%
\pgfpathcurveto{\pgfqpoint{1.163667in}{0.355076in}}{\pgfqpoint{1.167617in}{0.353440in}}{\pgfqpoint{1.171736in}{0.353440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697334in}{0.605308in}}%
\pgfpathcurveto{\pgfqpoint{0.701452in}{0.605308in}}{\pgfqpoint{0.705402in}{0.606944in}}{\pgfqpoint{0.708314in}{0.609856in}}%
\pgfpathcurveto{\pgfqpoint{0.711226in}{0.612768in}}{\pgfqpoint{0.712862in}{0.616718in}}{\pgfqpoint{0.712862in}{0.620837in}}%
\pgfpathcurveto{\pgfqpoint{0.712862in}{0.624955in}}{\pgfqpoint{0.711226in}{0.628905in}}{\pgfqpoint{0.708314in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{0.705402in}{0.634729in}}{\pgfqpoint{0.701452in}{0.636365in}}{\pgfqpoint{0.697334in}{0.636365in}}%
\pgfpathcurveto{\pgfqpoint{0.693216in}{0.636365in}}{\pgfqpoint{0.689266in}{0.634729in}}{\pgfqpoint{0.686354in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{0.683442in}{0.628905in}}{\pgfqpoint{0.681806in}{0.624955in}}{\pgfqpoint{0.681806in}{0.620837in}}%
\pgfpathcurveto{\pgfqpoint{0.681806in}{0.616718in}}{\pgfqpoint{0.683442in}{0.612768in}}{\pgfqpoint{0.686354in}{0.609856in}}%
\pgfpathcurveto{\pgfqpoint{0.689266in}{0.606944in}}{\pgfqpoint{0.693216in}{0.605308in}}{\pgfqpoint{0.697334in}{0.605308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994733in}{0.441038in}}%
\pgfpathcurveto{\pgfqpoint{0.998851in}{0.441038in}}{\pgfqpoint{1.002801in}{0.442674in}}{\pgfqpoint{1.005713in}{0.445586in}}%
\pgfpathcurveto{\pgfqpoint{1.008625in}{0.448498in}}{\pgfqpoint{1.010262in}{0.452448in}}{\pgfqpoint{1.010262in}{0.456566in}}%
\pgfpathcurveto{\pgfqpoint{1.010262in}{0.460684in}}{\pgfqpoint{1.008625in}{0.464634in}}{\pgfqpoint{1.005713in}{0.467546in}}%
\pgfpathcurveto{\pgfqpoint{1.002801in}{0.470458in}}{\pgfqpoint{0.998851in}{0.472094in}}{\pgfqpoint{0.994733in}{0.472094in}}%
\pgfpathcurveto{\pgfqpoint{0.990615in}{0.472094in}}{\pgfqpoint{0.986665in}{0.470458in}}{\pgfqpoint{0.983753in}{0.467546in}}%
\pgfpathcurveto{\pgfqpoint{0.980841in}{0.464634in}}{\pgfqpoint{0.979205in}{0.460684in}}{\pgfqpoint{0.979205in}{0.456566in}}%
\pgfpathcurveto{\pgfqpoint{0.979205in}{0.452448in}}{\pgfqpoint{0.980841in}{0.448498in}}{\pgfqpoint{0.983753in}{0.445586in}}%
\pgfpathcurveto{\pgfqpoint{0.986665in}{0.442674in}}{\pgfqpoint{0.990615in}{0.441038in}}{\pgfqpoint{0.994733in}{0.441038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921885in}{0.431173in}}%
\pgfpathcurveto{\pgfqpoint{0.926003in}{0.431173in}}{\pgfqpoint{0.929953in}{0.432809in}}{\pgfqpoint{0.932865in}{0.435721in}}%
\pgfpathcurveto{\pgfqpoint{0.935777in}{0.438633in}}{\pgfqpoint{0.937413in}{0.442583in}}{\pgfqpoint{0.937413in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.937413in}{0.450820in}}{\pgfqpoint{0.935777in}{0.454770in}}{\pgfqpoint{0.932865in}{0.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.929953in}{0.460594in}}{\pgfqpoint{0.926003in}{0.462230in}}{\pgfqpoint{0.921885in}{0.462230in}}%
\pgfpathcurveto{\pgfqpoint{0.917767in}{0.462230in}}{\pgfqpoint{0.913817in}{0.460594in}}{\pgfqpoint{0.910905in}{0.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.907993in}{0.454770in}}{\pgfqpoint{0.906357in}{0.450820in}}{\pgfqpoint{0.906357in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.906357in}{0.442583in}}{\pgfqpoint{0.907993in}{0.438633in}}{\pgfqpoint{0.910905in}{0.435721in}}%
\pgfpathcurveto{\pgfqpoint{0.913817in}{0.432809in}}{\pgfqpoint{0.917767in}{0.431173in}}{\pgfqpoint{0.921885in}{0.431173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110243in}{0.311152in}}%
\pgfpathcurveto{\pgfqpoint{1.114361in}{0.311152in}}{\pgfqpoint{1.118311in}{0.312788in}}{\pgfqpoint{1.121223in}{0.315700in}}%
\pgfpathcurveto{\pgfqpoint{1.124135in}{0.318612in}}{\pgfqpoint{1.125771in}{0.322562in}}{\pgfqpoint{1.125771in}{0.326681in}}%
\pgfpathcurveto{\pgfqpoint{1.125771in}{0.330799in}}{\pgfqpoint{1.124135in}{0.334749in}}{\pgfqpoint{1.121223in}{0.337661in}}%
\pgfpathcurveto{\pgfqpoint{1.118311in}{0.340573in}}{\pgfqpoint{1.114361in}{0.342209in}}{\pgfqpoint{1.110243in}{0.342209in}}%
\pgfpathcurveto{\pgfqpoint{1.106125in}{0.342209in}}{\pgfqpoint{1.102175in}{0.340573in}}{\pgfqpoint{1.099263in}{0.337661in}}%
\pgfpathcurveto{\pgfqpoint{1.096351in}{0.334749in}}{\pgfqpoint{1.094715in}{0.330799in}}{\pgfqpoint{1.094715in}{0.326681in}}%
\pgfpathcurveto{\pgfqpoint{1.094715in}{0.322562in}}{\pgfqpoint{1.096351in}{0.318612in}}{\pgfqpoint{1.099263in}{0.315700in}}%
\pgfpathcurveto{\pgfqpoint{1.102175in}{0.312788in}}{\pgfqpoint{1.106125in}{0.311152in}}{\pgfqpoint{1.110243in}{0.311152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828017in}{0.440003in}}%
\pgfpathcurveto{\pgfqpoint{0.832135in}{0.440003in}}{\pgfqpoint{0.836085in}{0.441640in}}{\pgfqpoint{0.838997in}{0.444552in}}%
\pgfpathcurveto{\pgfqpoint{0.841909in}{0.447464in}}{\pgfqpoint{0.843545in}{0.451414in}}{\pgfqpoint{0.843545in}{0.455532in}}%
\pgfpathcurveto{\pgfqpoint{0.843545in}{0.459650in}}{\pgfqpoint{0.841909in}{0.463600in}}{\pgfqpoint{0.838997in}{0.466512in}}%
\pgfpathcurveto{\pgfqpoint{0.836085in}{0.469424in}}{\pgfqpoint{0.832135in}{0.471060in}}{\pgfqpoint{0.828017in}{0.471060in}}%
\pgfpathcurveto{\pgfqpoint{0.823899in}{0.471060in}}{\pgfqpoint{0.819949in}{0.469424in}}{\pgfqpoint{0.817037in}{0.466512in}}%
\pgfpathcurveto{\pgfqpoint{0.814125in}{0.463600in}}{\pgfqpoint{0.812488in}{0.459650in}}{\pgfqpoint{0.812488in}{0.455532in}}%
\pgfpathcurveto{\pgfqpoint{0.812488in}{0.451414in}}{\pgfqpoint{0.814125in}{0.447464in}}{\pgfqpoint{0.817037in}{0.444552in}}%
\pgfpathcurveto{\pgfqpoint{0.819949in}{0.441640in}}{\pgfqpoint{0.823899in}{0.440003in}}{\pgfqpoint{0.828017in}{0.440003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974871in}{0.346548in}}%
\pgfpathcurveto{\pgfqpoint{0.978989in}{0.346548in}}{\pgfqpoint{0.982939in}{0.348184in}}{\pgfqpoint{0.985851in}{0.351096in}}%
\pgfpathcurveto{\pgfqpoint{0.988763in}{0.354008in}}{\pgfqpoint{0.990399in}{0.357958in}}{\pgfqpoint{0.990399in}{0.362076in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.366194in}}{\pgfqpoint{0.988763in}{0.370144in}}{\pgfqpoint{0.985851in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{0.982939in}{0.375968in}}{\pgfqpoint{0.978989in}{0.377604in}}{\pgfqpoint{0.974871in}{0.377604in}}%
\pgfpathcurveto{\pgfqpoint{0.970753in}{0.377604in}}{\pgfqpoint{0.966802in}{0.375968in}}{\pgfqpoint{0.963891in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{0.960979in}{0.370144in}}{\pgfqpoint{0.959342in}{0.366194in}}{\pgfqpoint{0.959342in}{0.362076in}}%
\pgfpathcurveto{\pgfqpoint{0.959342in}{0.357958in}}{\pgfqpoint{0.960979in}{0.354008in}}{\pgfqpoint{0.963891in}{0.351096in}}%
\pgfpathcurveto{\pgfqpoint{0.966802in}{0.348184in}}{\pgfqpoint{0.970753in}{0.346548in}}{\pgfqpoint{0.974871in}{0.346548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532536in}{0.676934in}}%
\pgfpathcurveto{\pgfqpoint{0.536654in}{0.676934in}}{\pgfqpoint{0.540604in}{0.678571in}}{\pgfqpoint{0.543516in}{0.681482in}}%
\pgfpathcurveto{\pgfqpoint{0.546428in}{0.684394in}}{\pgfqpoint{0.548064in}{0.688344in}}{\pgfqpoint{0.548064in}{0.692463in}}%
\pgfpathcurveto{\pgfqpoint{0.548064in}{0.696581in}}{\pgfqpoint{0.546428in}{0.700531in}}{\pgfqpoint{0.543516in}{0.703443in}}%
\pgfpathcurveto{\pgfqpoint{0.540604in}{0.706355in}}{\pgfqpoint{0.536654in}{0.707991in}}{\pgfqpoint{0.532536in}{0.707991in}}%
\pgfpathcurveto{\pgfqpoint{0.528418in}{0.707991in}}{\pgfqpoint{0.524468in}{0.706355in}}{\pgfqpoint{0.521556in}{0.703443in}}%
\pgfpathcurveto{\pgfqpoint{0.518644in}{0.700531in}}{\pgfqpoint{0.517008in}{0.696581in}}{\pgfqpoint{0.517008in}{0.692463in}}%
\pgfpathcurveto{\pgfqpoint{0.517008in}{0.688344in}}{\pgfqpoint{0.518644in}{0.684394in}}{\pgfqpoint{0.521556in}{0.681482in}}%
\pgfpathcurveto{\pgfqpoint{0.524468in}{0.678571in}}{\pgfqpoint{0.528418in}{0.676934in}}{\pgfqpoint{0.532536in}{0.676934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910738in}{0.340693in}}%
\pgfpathcurveto{\pgfqpoint{0.914856in}{0.340693in}}{\pgfqpoint{0.918806in}{0.342330in}}{\pgfqpoint{0.921718in}{0.345241in}}%
\pgfpathcurveto{\pgfqpoint{0.924630in}{0.348153in}}{\pgfqpoint{0.926266in}{0.352103in}}{\pgfqpoint{0.926266in}{0.356222in}}%
\pgfpathcurveto{\pgfqpoint{0.926266in}{0.360340in}}{\pgfqpoint{0.924630in}{0.364290in}}{\pgfqpoint{0.921718in}{0.367202in}}%
\pgfpathcurveto{\pgfqpoint{0.918806in}{0.370114in}}{\pgfqpoint{0.914856in}{0.371750in}}{\pgfqpoint{0.910738in}{0.371750in}}%
\pgfpathcurveto{\pgfqpoint{0.906620in}{0.371750in}}{\pgfqpoint{0.902670in}{0.370114in}}{\pgfqpoint{0.899758in}{0.367202in}}%
\pgfpathcurveto{\pgfqpoint{0.896846in}{0.364290in}}{\pgfqpoint{0.895210in}{0.360340in}}{\pgfqpoint{0.895210in}{0.356222in}}%
\pgfpathcurveto{\pgfqpoint{0.895210in}{0.352103in}}{\pgfqpoint{0.896846in}{0.348153in}}{\pgfqpoint{0.899758in}{0.345241in}}%
\pgfpathcurveto{\pgfqpoint{0.902670in}{0.342330in}}{\pgfqpoint{0.906620in}{0.340693in}}{\pgfqpoint{0.910738in}{0.340693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303164in}{0.342665in}}%
\pgfpathcurveto{\pgfqpoint{1.307282in}{0.342665in}}{\pgfqpoint{1.311232in}{0.344302in}}{\pgfqpoint{1.314144in}{0.347214in}}%
\pgfpathcurveto{\pgfqpoint{1.317056in}{0.350126in}}{\pgfqpoint{1.318693in}{0.354076in}}{\pgfqpoint{1.318693in}{0.358194in}}%
\pgfpathcurveto{\pgfqpoint{1.318693in}{0.362312in}}{\pgfqpoint{1.317056in}{0.366262in}}{\pgfqpoint{1.314144in}{0.369174in}}%
\pgfpathcurveto{\pgfqpoint{1.311232in}{0.372086in}}{\pgfqpoint{1.307282in}{0.373722in}}{\pgfqpoint{1.303164in}{0.373722in}}%
\pgfpathcurveto{\pgfqpoint{1.299046in}{0.373722in}}{\pgfqpoint{1.295096in}{0.372086in}}{\pgfqpoint{1.292184in}{0.369174in}}%
\pgfpathcurveto{\pgfqpoint{1.289272in}{0.366262in}}{\pgfqpoint{1.287636in}{0.362312in}}{\pgfqpoint{1.287636in}{0.358194in}}%
\pgfpathcurveto{\pgfqpoint{1.287636in}{0.354076in}}{\pgfqpoint{1.289272in}{0.350126in}}{\pgfqpoint{1.292184in}{0.347214in}}%
\pgfpathcurveto{\pgfqpoint{1.295096in}{0.344302in}}{\pgfqpoint{1.299046in}{0.342665in}}{\pgfqpoint{1.303164in}{0.342665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885749in}{0.449265in}}%
\pgfpathcurveto{\pgfqpoint{0.889867in}{0.449265in}}{\pgfqpoint{0.893817in}{0.450901in}}{\pgfqpoint{0.896729in}{0.453813in}}%
\pgfpathcurveto{\pgfqpoint{0.899641in}{0.456725in}}{\pgfqpoint{0.901277in}{0.460675in}}{\pgfqpoint{0.901277in}{0.464793in}}%
\pgfpathcurveto{\pgfqpoint{0.901277in}{0.468911in}}{\pgfqpoint{0.899641in}{0.472861in}}{\pgfqpoint{0.896729in}{0.475773in}}%
\pgfpathcurveto{\pgfqpoint{0.893817in}{0.478685in}}{\pgfqpoint{0.889867in}{0.480321in}}{\pgfqpoint{0.885749in}{0.480321in}}%
\pgfpathcurveto{\pgfqpoint{0.881631in}{0.480321in}}{\pgfqpoint{0.877681in}{0.478685in}}{\pgfqpoint{0.874769in}{0.475773in}}%
\pgfpathcurveto{\pgfqpoint{0.871857in}{0.472861in}}{\pgfqpoint{0.870221in}{0.468911in}}{\pgfqpoint{0.870221in}{0.464793in}}%
\pgfpathcurveto{\pgfqpoint{0.870221in}{0.460675in}}{\pgfqpoint{0.871857in}{0.456725in}}{\pgfqpoint{0.874769in}{0.453813in}}%
\pgfpathcurveto{\pgfqpoint{0.877681in}{0.450901in}}{\pgfqpoint{0.881631in}{0.449265in}}{\pgfqpoint{0.885749in}{0.449265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527359in}{0.705466in}}%
\pgfpathcurveto{\pgfqpoint{0.531477in}{0.705466in}}{\pgfqpoint{0.535427in}{0.707102in}}{\pgfqpoint{0.538339in}{0.710014in}}%
\pgfpathcurveto{\pgfqpoint{0.541251in}{0.712926in}}{\pgfqpoint{0.542887in}{0.716876in}}{\pgfqpoint{0.542887in}{0.720994in}}%
\pgfpathcurveto{\pgfqpoint{0.542887in}{0.725112in}}{\pgfqpoint{0.541251in}{0.729062in}}{\pgfqpoint{0.538339in}{0.731974in}}%
\pgfpathcurveto{\pgfqpoint{0.535427in}{0.734886in}}{\pgfqpoint{0.531477in}{0.736522in}}{\pgfqpoint{0.527359in}{0.736522in}}%
\pgfpathcurveto{\pgfqpoint{0.523241in}{0.736522in}}{\pgfqpoint{0.519291in}{0.734886in}}{\pgfqpoint{0.516379in}{0.731974in}}%
\pgfpathcurveto{\pgfqpoint{0.513467in}{0.729062in}}{\pgfqpoint{0.511831in}{0.725112in}}{\pgfqpoint{0.511831in}{0.720994in}}%
\pgfpathcurveto{\pgfqpoint{0.511831in}{0.716876in}}{\pgfqpoint{0.513467in}{0.712926in}}{\pgfqpoint{0.516379in}{0.710014in}}%
\pgfpathcurveto{\pgfqpoint{0.519291in}{0.707102in}}{\pgfqpoint{0.523241in}{0.705466in}}{\pgfqpoint{0.527359in}{0.705466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906660in}{0.309816in}}%
\pgfpathcurveto{\pgfqpoint{0.910779in}{0.309816in}}{\pgfqpoint{0.914729in}{0.311452in}}{\pgfqpoint{0.917641in}{0.314364in}}%
\pgfpathcurveto{\pgfqpoint{0.920552in}{0.317276in}}{\pgfqpoint{0.922189in}{0.321226in}}{\pgfqpoint{0.922189in}{0.325344in}}%
\pgfpathcurveto{\pgfqpoint{0.922189in}{0.329462in}}{\pgfqpoint{0.920552in}{0.333412in}}{\pgfqpoint{0.917641in}{0.336324in}}%
\pgfpathcurveto{\pgfqpoint{0.914729in}{0.339236in}}{\pgfqpoint{0.910779in}{0.340872in}}{\pgfqpoint{0.906660in}{0.340872in}}%
\pgfpathcurveto{\pgfqpoint{0.902542in}{0.340872in}}{\pgfqpoint{0.898592in}{0.339236in}}{\pgfqpoint{0.895680in}{0.336324in}}%
\pgfpathcurveto{\pgfqpoint{0.892768in}{0.333412in}}{\pgfqpoint{0.891132in}{0.329462in}}{\pgfqpoint{0.891132in}{0.325344in}}%
\pgfpathcurveto{\pgfqpoint{0.891132in}{0.321226in}}{\pgfqpoint{0.892768in}{0.317276in}}{\pgfqpoint{0.895680in}{0.314364in}}%
\pgfpathcurveto{\pgfqpoint{0.898592in}{0.311452in}}{\pgfqpoint{0.902542in}{0.309816in}}{\pgfqpoint{0.906660in}{0.309816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482746in}{0.675121in}}%
\pgfpathcurveto{\pgfqpoint{1.486865in}{0.675121in}}{\pgfqpoint{1.490815in}{0.676757in}}{\pgfqpoint{1.493727in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{1.496639in}{0.682581in}}{\pgfqpoint{1.498275in}{0.686531in}}{\pgfqpoint{1.498275in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{1.498275in}{0.694768in}}{\pgfqpoint{1.496639in}{0.698718in}}{\pgfqpoint{1.493727in}{0.701630in}}%
\pgfpathcurveto{\pgfqpoint{1.490815in}{0.704542in}}{\pgfqpoint{1.486865in}{0.706178in}}{\pgfqpoint{1.482746in}{0.706178in}}%
\pgfpathcurveto{\pgfqpoint{1.478628in}{0.706178in}}{\pgfqpoint{1.474678in}{0.704542in}}{\pgfqpoint{1.471766in}{0.701630in}}%
\pgfpathcurveto{\pgfqpoint{1.468854in}{0.698718in}}{\pgfqpoint{1.467218in}{0.694768in}}{\pgfqpoint{1.467218in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{1.467218in}{0.686531in}}{\pgfqpoint{1.468854in}{0.682581in}}{\pgfqpoint{1.471766in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{1.474678in}{0.676757in}}{\pgfqpoint{1.478628in}{0.675121in}}{\pgfqpoint{1.482746in}{0.675121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883063in}{0.443225in}}%
\pgfpathcurveto{\pgfqpoint{0.887181in}{0.443225in}}{\pgfqpoint{0.891131in}{0.444861in}}{\pgfqpoint{0.894043in}{0.447773in}}%
\pgfpathcurveto{\pgfqpoint{0.896955in}{0.450685in}}{\pgfqpoint{0.898591in}{0.454635in}}{\pgfqpoint{0.898591in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{0.898591in}{0.462871in}}{\pgfqpoint{0.896955in}{0.466821in}}{\pgfqpoint{0.894043in}{0.469733in}}%
\pgfpathcurveto{\pgfqpoint{0.891131in}{0.472645in}}{\pgfqpoint{0.887181in}{0.474281in}}{\pgfqpoint{0.883063in}{0.474281in}}%
\pgfpathcurveto{\pgfqpoint{0.878945in}{0.474281in}}{\pgfqpoint{0.874995in}{0.472645in}}{\pgfqpoint{0.872083in}{0.469733in}}%
\pgfpathcurveto{\pgfqpoint{0.869171in}{0.466821in}}{\pgfqpoint{0.867535in}{0.462871in}}{\pgfqpoint{0.867535in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{0.867535in}{0.454635in}}{\pgfqpoint{0.869171in}{0.450685in}}{\pgfqpoint{0.872083in}{0.447773in}}%
\pgfpathcurveto{\pgfqpoint{0.874995in}{0.444861in}}{\pgfqpoint{0.878945in}{0.443225in}}{\pgfqpoint{0.883063in}{0.443225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146465in}{0.354780in}}%
\pgfpathcurveto{\pgfqpoint{1.150583in}{0.354780in}}{\pgfqpoint{1.154533in}{0.356416in}}{\pgfqpoint{1.157445in}{0.359328in}}%
\pgfpathcurveto{\pgfqpoint{1.160357in}{0.362240in}}{\pgfqpoint{1.161993in}{0.366190in}}{\pgfqpoint{1.161993in}{0.370308in}}%
\pgfpathcurveto{\pgfqpoint{1.161993in}{0.374426in}}{\pgfqpoint{1.160357in}{0.378376in}}{\pgfqpoint{1.157445in}{0.381288in}}%
\pgfpathcurveto{\pgfqpoint{1.154533in}{0.384200in}}{\pgfqpoint{1.150583in}{0.385836in}}{\pgfqpoint{1.146465in}{0.385836in}}%
\pgfpathcurveto{\pgfqpoint{1.142347in}{0.385836in}}{\pgfqpoint{1.138397in}{0.384200in}}{\pgfqpoint{1.135485in}{0.381288in}}%
\pgfpathcurveto{\pgfqpoint{1.132573in}{0.378376in}}{\pgfqpoint{1.130936in}{0.374426in}}{\pgfqpoint{1.130936in}{0.370308in}}%
\pgfpathcurveto{\pgfqpoint{1.130936in}{0.366190in}}{\pgfqpoint{1.132573in}{0.362240in}}{\pgfqpoint{1.135485in}{0.359328in}}%
\pgfpathcurveto{\pgfqpoint{1.138397in}{0.356416in}}{\pgfqpoint{1.142347in}{0.354780in}}{\pgfqpoint{1.146465in}{0.354780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036242in}{0.310765in}}%
\pgfpathcurveto{\pgfqpoint{1.040360in}{0.310765in}}{\pgfqpoint{1.044310in}{0.312402in}}{\pgfqpoint{1.047222in}{0.315314in}}%
\pgfpathcurveto{\pgfqpoint{1.050134in}{0.318226in}}{\pgfqpoint{1.051770in}{0.322176in}}{\pgfqpoint{1.051770in}{0.326294in}}%
\pgfpathcurveto{\pgfqpoint{1.051770in}{0.330412in}}{\pgfqpoint{1.050134in}{0.334362in}}{\pgfqpoint{1.047222in}{0.337274in}}%
\pgfpathcurveto{\pgfqpoint{1.044310in}{0.340186in}}{\pgfqpoint{1.040360in}{0.341822in}}{\pgfqpoint{1.036242in}{0.341822in}}%
\pgfpathcurveto{\pgfqpoint{1.032124in}{0.341822in}}{\pgfqpoint{1.028174in}{0.340186in}}{\pgfqpoint{1.025262in}{0.337274in}}%
\pgfpathcurveto{\pgfqpoint{1.022350in}{0.334362in}}{\pgfqpoint{1.020714in}{0.330412in}}{\pgfqpoint{1.020714in}{0.326294in}}%
\pgfpathcurveto{\pgfqpoint{1.020714in}{0.322176in}}{\pgfqpoint{1.022350in}{0.318226in}}{\pgfqpoint{1.025262in}{0.315314in}}%
\pgfpathcurveto{\pgfqpoint{1.028174in}{0.312402in}}{\pgfqpoint{1.032124in}{0.310765in}}{\pgfqpoint{1.036242in}{0.310765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925023in}{0.390654in}}%
\pgfpathcurveto{\pgfqpoint{0.929141in}{0.390654in}}{\pgfqpoint{0.933091in}{0.392290in}}{\pgfqpoint{0.936003in}{0.395202in}}%
\pgfpathcurveto{\pgfqpoint{0.938915in}{0.398114in}}{\pgfqpoint{0.940551in}{0.402064in}}{\pgfqpoint{0.940551in}{0.406182in}}%
\pgfpathcurveto{\pgfqpoint{0.940551in}{0.410300in}}{\pgfqpoint{0.938915in}{0.414250in}}{\pgfqpoint{0.936003in}{0.417162in}}%
\pgfpathcurveto{\pgfqpoint{0.933091in}{0.420074in}}{\pgfqpoint{0.929141in}{0.421710in}}{\pgfqpoint{0.925023in}{0.421710in}}%
\pgfpathcurveto{\pgfqpoint{0.920905in}{0.421710in}}{\pgfqpoint{0.916954in}{0.420074in}}{\pgfqpoint{0.914043in}{0.417162in}}%
\pgfpathcurveto{\pgfqpoint{0.911131in}{0.414250in}}{\pgfqpoint{0.909494in}{0.410300in}}{\pgfqpoint{0.909494in}{0.406182in}}%
\pgfpathcurveto{\pgfqpoint{0.909494in}{0.402064in}}{\pgfqpoint{0.911131in}{0.398114in}}{\pgfqpoint{0.914043in}{0.395202in}}%
\pgfpathcurveto{\pgfqpoint{0.916954in}{0.392290in}}{\pgfqpoint{0.920905in}{0.390654in}}{\pgfqpoint{0.925023in}{0.390654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728466in}{0.555491in}}%
\pgfpathcurveto{\pgfqpoint{0.732584in}{0.555491in}}{\pgfqpoint{0.736534in}{0.557127in}}{\pgfqpoint{0.739446in}{0.560039in}}%
\pgfpathcurveto{\pgfqpoint{0.742358in}{0.562951in}}{\pgfqpoint{0.743995in}{0.566901in}}{\pgfqpoint{0.743995in}{0.571019in}}%
\pgfpathcurveto{\pgfqpoint{0.743995in}{0.575138in}}{\pgfqpoint{0.742358in}{0.579088in}}{\pgfqpoint{0.739446in}{0.582000in}}%
\pgfpathcurveto{\pgfqpoint{0.736534in}{0.584912in}}{\pgfqpoint{0.732584in}{0.586548in}}{\pgfqpoint{0.728466in}{0.586548in}}%
\pgfpathcurveto{\pgfqpoint{0.724348in}{0.586548in}}{\pgfqpoint{0.720398in}{0.584912in}}{\pgfqpoint{0.717486in}{0.582000in}}%
\pgfpathcurveto{\pgfqpoint{0.714574in}{0.579088in}}{\pgfqpoint{0.712938in}{0.575138in}}{\pgfqpoint{0.712938in}{0.571019in}}%
\pgfpathcurveto{\pgfqpoint{0.712938in}{0.566901in}}{\pgfqpoint{0.714574in}{0.562951in}}{\pgfqpoint{0.717486in}{0.560039in}}%
\pgfpathcurveto{\pgfqpoint{0.720398in}{0.557127in}}{\pgfqpoint{0.724348in}{0.555491in}}{\pgfqpoint{0.728466in}{0.555491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785679in}{0.436907in}}%
\pgfpathcurveto{\pgfqpoint{0.789797in}{0.436907in}}{\pgfqpoint{0.793747in}{0.438543in}}{\pgfqpoint{0.796659in}{0.441455in}}%
\pgfpathcurveto{\pgfqpoint{0.799571in}{0.444367in}}{\pgfqpoint{0.801207in}{0.448317in}}{\pgfqpoint{0.801207in}{0.452435in}}%
\pgfpathcurveto{\pgfqpoint{0.801207in}{0.456553in}}{\pgfqpoint{0.799571in}{0.460503in}}{\pgfqpoint{0.796659in}{0.463415in}}%
\pgfpathcurveto{\pgfqpoint{0.793747in}{0.466327in}}{\pgfqpoint{0.789797in}{0.467964in}}{\pgfqpoint{0.785679in}{0.467964in}}%
\pgfpathcurveto{\pgfqpoint{0.781561in}{0.467964in}}{\pgfqpoint{0.777611in}{0.466327in}}{\pgfqpoint{0.774699in}{0.463415in}}%
\pgfpathcurveto{\pgfqpoint{0.771787in}{0.460503in}}{\pgfqpoint{0.770151in}{0.456553in}}{\pgfqpoint{0.770151in}{0.452435in}}%
\pgfpathcurveto{\pgfqpoint{0.770151in}{0.448317in}}{\pgfqpoint{0.771787in}{0.444367in}}{\pgfqpoint{0.774699in}{0.441455in}}%
\pgfpathcurveto{\pgfqpoint{0.777611in}{0.438543in}}{\pgfqpoint{0.781561in}{0.436907in}}{\pgfqpoint{0.785679in}{0.436907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704087in}{0.498204in}}%
\pgfpathcurveto{\pgfqpoint{0.708205in}{0.498204in}}{\pgfqpoint{0.712155in}{0.499840in}}{\pgfqpoint{0.715067in}{0.502752in}}%
\pgfpathcurveto{\pgfqpoint{0.717979in}{0.505664in}}{\pgfqpoint{0.719615in}{0.509614in}}{\pgfqpoint{0.719615in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{0.719615in}{0.517850in}}{\pgfqpoint{0.717979in}{0.521800in}}{\pgfqpoint{0.715067in}{0.524712in}}%
\pgfpathcurveto{\pgfqpoint{0.712155in}{0.527624in}}{\pgfqpoint{0.708205in}{0.529260in}}{\pgfqpoint{0.704087in}{0.529260in}}%
\pgfpathcurveto{\pgfqpoint{0.699969in}{0.529260in}}{\pgfqpoint{0.696019in}{0.527624in}}{\pgfqpoint{0.693107in}{0.524712in}}%
\pgfpathcurveto{\pgfqpoint{0.690195in}{0.521800in}}{\pgfqpoint{0.688559in}{0.517850in}}{\pgfqpoint{0.688559in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{0.688559in}{0.509614in}}{\pgfqpoint{0.690195in}{0.505664in}}{\pgfqpoint{0.693107in}{0.502752in}}%
\pgfpathcurveto{\pgfqpoint{0.696019in}{0.499840in}}{\pgfqpoint{0.699969in}{0.498204in}}{\pgfqpoint{0.704087in}{0.498204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964083in}{0.356916in}}%
\pgfpathcurveto{\pgfqpoint{0.968201in}{0.356916in}}{\pgfqpoint{0.972151in}{0.358552in}}{\pgfqpoint{0.975063in}{0.361464in}}%
\pgfpathcurveto{\pgfqpoint{0.977975in}{0.364376in}}{\pgfqpoint{0.979611in}{0.368326in}}{\pgfqpoint{0.979611in}{0.372444in}}%
\pgfpathcurveto{\pgfqpoint{0.979611in}{0.376562in}}{\pgfqpoint{0.977975in}{0.380512in}}{\pgfqpoint{0.975063in}{0.383424in}}%
\pgfpathcurveto{\pgfqpoint{0.972151in}{0.386336in}}{\pgfqpoint{0.968201in}{0.387972in}}{\pgfqpoint{0.964083in}{0.387972in}}%
\pgfpathcurveto{\pgfqpoint{0.959965in}{0.387972in}}{\pgfqpoint{0.956015in}{0.386336in}}{\pgfqpoint{0.953103in}{0.383424in}}%
\pgfpathcurveto{\pgfqpoint{0.950191in}{0.380512in}}{\pgfqpoint{0.948555in}{0.376562in}}{\pgfqpoint{0.948555in}{0.372444in}}%
\pgfpathcurveto{\pgfqpoint{0.948555in}{0.368326in}}{\pgfqpoint{0.950191in}{0.364376in}}{\pgfqpoint{0.953103in}{0.361464in}}%
\pgfpathcurveto{\pgfqpoint{0.956015in}{0.358552in}}{\pgfqpoint{0.959965in}{0.356916in}}{\pgfqpoint{0.964083in}{0.356916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492029in}{0.689712in}}%
\pgfpathcurveto{\pgfqpoint{1.496147in}{0.689712in}}{\pgfqpoint{1.500097in}{0.691349in}}{\pgfqpoint{1.503009in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.505921in}{0.697172in}}{\pgfqpoint{1.507557in}{0.701123in}}{\pgfqpoint{1.507557in}{0.705241in}}%
\pgfpathcurveto{\pgfqpoint{1.507557in}{0.709359in}}{\pgfqpoint{1.505921in}{0.713309in}}{\pgfqpoint{1.503009in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.500097in}{0.719133in}}{\pgfqpoint{1.496147in}{0.720769in}}{\pgfqpoint{1.492029in}{0.720769in}}%
\pgfpathcurveto{\pgfqpoint{1.487911in}{0.720769in}}{\pgfqpoint{1.483961in}{0.719133in}}{\pgfqpoint{1.481049in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.478137in}{0.713309in}}{\pgfqpoint{1.476501in}{0.709359in}}{\pgfqpoint{1.476501in}{0.705241in}}%
\pgfpathcurveto{\pgfqpoint{1.476501in}{0.701123in}}{\pgfqpoint{1.478137in}{0.697172in}}{\pgfqpoint{1.481049in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.483961in}{0.691349in}}{\pgfqpoint{1.487911in}{0.689712in}}{\pgfqpoint{1.492029in}{0.689712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243769in}{0.395907in}}%
\pgfpathcurveto{\pgfqpoint{1.247887in}{0.395907in}}{\pgfqpoint{1.251837in}{0.397543in}}{\pgfqpoint{1.254749in}{0.400455in}}%
\pgfpathcurveto{\pgfqpoint{1.257661in}{0.403367in}}{\pgfqpoint{1.259297in}{0.407317in}}{\pgfqpoint{1.259297in}{0.411435in}}%
\pgfpathcurveto{\pgfqpoint{1.259297in}{0.415553in}}{\pgfqpoint{1.257661in}{0.419503in}}{\pgfqpoint{1.254749in}{0.422415in}}%
\pgfpathcurveto{\pgfqpoint{1.251837in}{0.425327in}}{\pgfqpoint{1.247887in}{0.426963in}}{\pgfqpoint{1.243769in}{0.426963in}}%
\pgfpathcurveto{\pgfqpoint{1.239651in}{0.426963in}}{\pgfqpoint{1.235701in}{0.425327in}}{\pgfqpoint{1.232789in}{0.422415in}}%
\pgfpathcurveto{\pgfqpoint{1.229877in}{0.419503in}}{\pgfqpoint{1.228241in}{0.415553in}}{\pgfqpoint{1.228241in}{0.411435in}}%
\pgfpathcurveto{\pgfqpoint{1.228241in}{0.407317in}}{\pgfqpoint{1.229877in}{0.403367in}}{\pgfqpoint{1.232789in}{0.400455in}}%
\pgfpathcurveto{\pgfqpoint{1.235701in}{0.397543in}}{\pgfqpoint{1.239651in}{0.395907in}}{\pgfqpoint{1.243769in}{0.395907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433824in}{0.505838in}}%
\pgfpathcurveto{\pgfqpoint{1.437943in}{0.505838in}}{\pgfqpoint{1.441893in}{0.507475in}}{\pgfqpoint{1.444805in}{0.510387in}}%
\pgfpathcurveto{\pgfqpoint{1.447717in}{0.513299in}}{\pgfqpoint{1.449353in}{0.517249in}}{\pgfqpoint{1.449353in}{0.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.449353in}{0.525485in}}{\pgfqpoint{1.447717in}{0.529435in}}{\pgfqpoint{1.444805in}{0.532347in}}%
\pgfpathcurveto{\pgfqpoint{1.441893in}{0.535259in}}{\pgfqpoint{1.437943in}{0.536895in}}{\pgfqpoint{1.433824in}{0.536895in}}%
\pgfpathcurveto{\pgfqpoint{1.429706in}{0.536895in}}{\pgfqpoint{1.425756in}{0.535259in}}{\pgfqpoint{1.422844in}{0.532347in}}%
\pgfpathcurveto{\pgfqpoint{1.419932in}{0.529435in}}{\pgfqpoint{1.418296in}{0.525485in}}{\pgfqpoint{1.418296in}{0.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.418296in}{0.517249in}}{\pgfqpoint{1.419932in}{0.513299in}}{\pgfqpoint{1.422844in}{0.510387in}}%
\pgfpathcurveto{\pgfqpoint{1.425756in}{0.507475in}}{\pgfqpoint{1.429706in}{0.505838in}}{\pgfqpoint{1.433824in}{0.505838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.831373,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644839in}{0.579884in}}%
\pgfpathcurveto{\pgfqpoint{0.648957in}{0.579884in}}{\pgfqpoint{0.652907in}{0.581520in}}{\pgfqpoint{0.655819in}{0.584432in}}%
\pgfpathcurveto{\pgfqpoint{0.658731in}{0.587344in}}{\pgfqpoint{0.660367in}{0.591294in}}{\pgfqpoint{0.660367in}{0.595412in}}%
\pgfpathcurveto{\pgfqpoint{0.660367in}{0.599530in}}{\pgfqpoint{0.658731in}{0.603480in}}{\pgfqpoint{0.655819in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{0.609304in}}{\pgfqpoint{0.648957in}{0.610940in}}{\pgfqpoint{0.644839in}{0.610940in}}%
\pgfpathcurveto{\pgfqpoint{0.640721in}{0.610940in}}{\pgfqpoint{0.636771in}{0.609304in}}{\pgfqpoint{0.633859in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{0.630947in}{0.603480in}}{\pgfqpoint{0.629311in}{0.599530in}}{\pgfqpoint{0.629311in}{0.595412in}}%
\pgfpathcurveto{\pgfqpoint{0.629311in}{0.591294in}}{\pgfqpoint{0.630947in}{0.587344in}}{\pgfqpoint{0.633859in}{0.584432in}}%
\pgfpathcurveto{\pgfqpoint{0.636771in}{0.581520in}}{\pgfqpoint{0.640721in}{0.579884in}}{\pgfqpoint{0.644839in}{0.579884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268198in}{0.488063in}}%
\pgfpathcurveto{\pgfqpoint{1.272316in}{0.488063in}}{\pgfqpoint{1.276267in}{0.489699in}}{\pgfqpoint{1.279178in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{1.282090in}{0.495523in}}{\pgfqpoint{1.283727in}{0.499473in}}{\pgfqpoint{1.283727in}{0.503592in}}%
\pgfpathcurveto{\pgfqpoint{1.283727in}{0.507710in}}{\pgfqpoint{1.282090in}{0.511660in}}{\pgfqpoint{1.279178in}{0.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.276267in}{0.517484in}}{\pgfqpoint{1.272316in}{0.519120in}}{\pgfqpoint{1.268198in}{0.519120in}}%
\pgfpathcurveto{\pgfqpoint{1.264080in}{0.519120in}}{\pgfqpoint{1.260130in}{0.517484in}}{\pgfqpoint{1.257218in}{0.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.254306in}{0.511660in}}{\pgfqpoint{1.252670in}{0.507710in}}{\pgfqpoint{1.252670in}{0.503592in}}%
\pgfpathcurveto{\pgfqpoint{1.252670in}{0.499473in}}{\pgfqpoint{1.254306in}{0.495523in}}{\pgfqpoint{1.257218in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{1.260130in}{0.489699in}}{\pgfqpoint{1.264080in}{0.488063in}}{\pgfqpoint{1.268198in}{0.488063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109552in}{0.302521in}}%
\pgfpathcurveto{\pgfqpoint{1.113670in}{0.302521in}}{\pgfqpoint{1.117620in}{0.304157in}}{\pgfqpoint{1.120532in}{0.307069in}}%
\pgfpathcurveto{\pgfqpoint{1.123444in}{0.309981in}}{\pgfqpoint{1.125080in}{0.313931in}}{\pgfqpoint{1.125080in}{0.318049in}}%
\pgfpathcurveto{\pgfqpoint{1.125080in}{0.322167in}}{\pgfqpoint{1.123444in}{0.326117in}}{\pgfqpoint{1.120532in}{0.329029in}}%
\pgfpathcurveto{\pgfqpoint{1.117620in}{0.331941in}}{\pgfqpoint{1.113670in}{0.333578in}}{\pgfqpoint{1.109552in}{0.333578in}}%
\pgfpathcurveto{\pgfqpoint{1.105434in}{0.333578in}}{\pgfqpoint{1.101484in}{0.331941in}}{\pgfqpoint{1.098572in}{0.329029in}}%
\pgfpathcurveto{\pgfqpoint{1.095660in}{0.326117in}}{\pgfqpoint{1.094024in}{0.322167in}}{\pgfqpoint{1.094024in}{0.318049in}}%
\pgfpathcurveto{\pgfqpoint{1.094024in}{0.313931in}}{\pgfqpoint{1.095660in}{0.309981in}}{\pgfqpoint{1.098572in}{0.307069in}}%
\pgfpathcurveto{\pgfqpoint{1.101484in}{0.304157in}}{\pgfqpoint{1.105434in}{0.302521in}}{\pgfqpoint{1.109552in}{0.302521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814869in}{0.489885in}}%
\pgfpathcurveto{\pgfqpoint{0.818987in}{0.489885in}}{\pgfqpoint{0.822937in}{0.491521in}}{\pgfqpoint{0.825849in}{0.494433in}}%
\pgfpathcurveto{\pgfqpoint{0.828761in}{0.497345in}}{\pgfqpoint{0.830397in}{0.501295in}}{\pgfqpoint{0.830397in}{0.505413in}}%
\pgfpathcurveto{\pgfqpoint{0.830397in}{0.509531in}}{\pgfqpoint{0.828761in}{0.513482in}}{\pgfqpoint{0.825849in}{0.516393in}}%
\pgfpathcurveto{\pgfqpoint{0.822937in}{0.519305in}}{\pgfqpoint{0.818987in}{0.520942in}}{\pgfqpoint{0.814869in}{0.520942in}}%
\pgfpathcurveto{\pgfqpoint{0.810751in}{0.520942in}}{\pgfqpoint{0.806801in}{0.519305in}}{\pgfqpoint{0.803889in}{0.516393in}}%
\pgfpathcurveto{\pgfqpoint{0.800977in}{0.513482in}}{\pgfqpoint{0.799341in}{0.509531in}}{\pgfqpoint{0.799341in}{0.505413in}}%
\pgfpathcurveto{\pgfqpoint{0.799341in}{0.501295in}}{\pgfqpoint{0.800977in}{0.497345in}}{\pgfqpoint{0.803889in}{0.494433in}}%
\pgfpathcurveto{\pgfqpoint{0.806801in}{0.491521in}}{\pgfqpoint{0.810751in}{0.489885in}}{\pgfqpoint{0.814869in}{0.489885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630271in}{0.804644in}}%
\pgfpathcurveto{\pgfqpoint{0.634389in}{0.804644in}}{\pgfqpoint{0.638339in}{0.806280in}}{\pgfqpoint{0.641251in}{0.809192in}}%
\pgfpathcurveto{\pgfqpoint{0.644163in}{0.812104in}}{\pgfqpoint{0.645799in}{0.816054in}}{\pgfqpoint{0.645799in}{0.820173in}}%
\pgfpathcurveto{\pgfqpoint{0.645799in}{0.824291in}}{\pgfqpoint{0.644163in}{0.828241in}}{\pgfqpoint{0.641251in}{0.831153in}}%
\pgfpathcurveto{\pgfqpoint{0.638339in}{0.834065in}}{\pgfqpoint{0.634389in}{0.835701in}}{\pgfqpoint{0.630271in}{0.835701in}}%
\pgfpathcurveto{\pgfqpoint{0.626153in}{0.835701in}}{\pgfqpoint{0.622203in}{0.834065in}}{\pgfqpoint{0.619291in}{0.831153in}}%
\pgfpathcurveto{\pgfqpoint{0.616379in}{0.828241in}}{\pgfqpoint{0.614743in}{0.824291in}}{\pgfqpoint{0.614743in}{0.820173in}}%
\pgfpathcurveto{\pgfqpoint{0.614743in}{0.816054in}}{\pgfqpoint{0.616379in}{0.812104in}}{\pgfqpoint{0.619291in}{0.809192in}}%
\pgfpathcurveto{\pgfqpoint{0.622203in}{0.806280in}}{\pgfqpoint{0.626153in}{0.804644in}}{\pgfqpoint{0.630271in}{0.804644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473763in}{0.683375in}}%
\pgfpathcurveto{\pgfqpoint{1.477881in}{0.683375in}}{\pgfqpoint{1.481831in}{0.685011in}}{\pgfqpoint{1.484743in}{0.687923in}}%
\pgfpathcurveto{\pgfqpoint{1.487655in}{0.690835in}}{\pgfqpoint{1.489292in}{0.694785in}}{\pgfqpoint{1.489292in}{0.698903in}}%
\pgfpathcurveto{\pgfqpoint{1.489292in}{0.703021in}}{\pgfqpoint{1.487655in}{0.706971in}}{\pgfqpoint{1.484743in}{0.709883in}}%
\pgfpathcurveto{\pgfqpoint{1.481831in}{0.712795in}}{\pgfqpoint{1.477881in}{0.714431in}}{\pgfqpoint{1.473763in}{0.714431in}}%
\pgfpathcurveto{\pgfqpoint{1.469645in}{0.714431in}}{\pgfqpoint{1.465695in}{0.712795in}}{\pgfqpoint{1.462783in}{0.709883in}}%
\pgfpathcurveto{\pgfqpoint{1.459871in}{0.706971in}}{\pgfqpoint{1.458235in}{0.703021in}}{\pgfqpoint{1.458235in}{0.698903in}}%
\pgfpathcurveto{\pgfqpoint{1.458235in}{0.694785in}}{\pgfqpoint{1.459871in}{0.690835in}}{\pgfqpoint{1.462783in}{0.687923in}}%
\pgfpathcurveto{\pgfqpoint{1.465695in}{0.685011in}}{\pgfqpoint{1.469645in}{0.683375in}}{\pgfqpoint{1.473763in}{0.683375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403064in}{0.547190in}}%
\pgfpathcurveto{\pgfqpoint{1.407183in}{0.547190in}}{\pgfqpoint{1.411133in}{0.548826in}}{\pgfqpoint{1.414045in}{0.551738in}}%
\pgfpathcurveto{\pgfqpoint{1.416957in}{0.554650in}}{\pgfqpoint{1.418593in}{0.558600in}}{\pgfqpoint{1.418593in}{0.562718in}}%
\pgfpathcurveto{\pgfqpoint{1.418593in}{0.566836in}}{\pgfqpoint{1.416957in}{0.570786in}}{\pgfqpoint{1.414045in}{0.573698in}}%
\pgfpathcurveto{\pgfqpoint{1.411133in}{0.576610in}}{\pgfqpoint{1.407183in}{0.578246in}}{\pgfqpoint{1.403064in}{0.578246in}}%
\pgfpathcurveto{\pgfqpoint{1.398946in}{0.578246in}}{\pgfqpoint{1.394996in}{0.576610in}}{\pgfqpoint{1.392084in}{0.573698in}}%
\pgfpathcurveto{\pgfqpoint{1.389172in}{0.570786in}}{\pgfqpoint{1.387536in}{0.566836in}}{\pgfqpoint{1.387536in}{0.562718in}}%
\pgfpathcurveto{\pgfqpoint{1.387536in}{0.558600in}}{\pgfqpoint{1.389172in}{0.554650in}}{\pgfqpoint{1.392084in}{0.551738in}}%
\pgfpathcurveto{\pgfqpoint{1.394996in}{0.548826in}}{\pgfqpoint{1.398946in}{0.547190in}}{\pgfqpoint{1.403064in}{0.547190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582538in}{0.692772in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{0.692772in}}{\pgfqpoint{0.590606in}{0.694408in}}{\pgfqpoint{0.593518in}{0.697320in}}%
\pgfpathcurveto{\pgfqpoint{0.596430in}{0.700232in}}{\pgfqpoint{0.598066in}{0.704182in}}{\pgfqpoint{0.598066in}{0.708300in}}%
\pgfpathcurveto{\pgfqpoint{0.598066in}{0.712418in}}{\pgfqpoint{0.596430in}{0.716368in}}{\pgfqpoint{0.593518in}{0.719280in}}%
\pgfpathcurveto{\pgfqpoint{0.590606in}{0.722192in}}{\pgfqpoint{0.586656in}{0.723828in}}{\pgfqpoint{0.582538in}{0.723828in}}%
\pgfpathcurveto{\pgfqpoint{0.578419in}{0.723828in}}{\pgfqpoint{0.574469in}{0.722192in}}{\pgfqpoint{0.571557in}{0.719280in}}%
\pgfpathcurveto{\pgfqpoint{0.568645in}{0.716368in}}{\pgfqpoint{0.567009in}{0.712418in}}{\pgfqpoint{0.567009in}{0.708300in}}%
\pgfpathcurveto{\pgfqpoint{0.567009in}{0.704182in}}{\pgfqpoint{0.568645in}{0.700232in}}{\pgfqpoint{0.571557in}{0.697320in}}%
\pgfpathcurveto{\pgfqpoint{0.574469in}{0.694408in}}{\pgfqpoint{0.578419in}{0.692772in}}{\pgfqpoint{0.582538in}{0.692772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669999in}{0.480141in}}%
\pgfpathcurveto{\pgfqpoint{0.674117in}{0.480141in}}{\pgfqpoint{0.678067in}{0.481777in}}{\pgfqpoint{0.680979in}{0.484689in}}%
\pgfpathcurveto{\pgfqpoint{0.683891in}{0.487601in}}{\pgfqpoint{0.685527in}{0.491551in}}{\pgfqpoint{0.685527in}{0.495669in}}%
\pgfpathcurveto{\pgfqpoint{0.685527in}{0.499788in}}{\pgfqpoint{0.683891in}{0.503738in}}{\pgfqpoint{0.680979in}{0.506650in}}%
\pgfpathcurveto{\pgfqpoint{0.678067in}{0.509562in}}{\pgfqpoint{0.674117in}{0.511198in}}{\pgfqpoint{0.669999in}{0.511198in}}%
\pgfpathcurveto{\pgfqpoint{0.665881in}{0.511198in}}{\pgfqpoint{0.661931in}{0.509562in}}{\pgfqpoint{0.659019in}{0.506650in}}%
\pgfpathcurveto{\pgfqpoint{0.656107in}{0.503738in}}{\pgfqpoint{0.654470in}{0.499788in}}{\pgfqpoint{0.654470in}{0.495669in}}%
\pgfpathcurveto{\pgfqpoint{0.654470in}{0.491551in}}{\pgfqpoint{0.656107in}{0.487601in}}{\pgfqpoint{0.659019in}{0.484689in}}%
\pgfpathcurveto{\pgfqpoint{0.661931in}{0.481777in}}{\pgfqpoint{0.665881in}{0.480141in}}{\pgfqpoint{0.669999in}{0.480141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700034in}{0.694512in}}%
\pgfpathcurveto{\pgfqpoint{0.704152in}{0.694512in}}{\pgfqpoint{0.708102in}{0.696148in}}{\pgfqpoint{0.711014in}{0.699060in}}%
\pgfpathcurveto{\pgfqpoint{0.713926in}{0.701972in}}{\pgfqpoint{0.715562in}{0.705922in}}{\pgfqpoint{0.715562in}{0.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.715562in}{0.714158in}}{\pgfqpoint{0.713926in}{0.718108in}}{\pgfqpoint{0.711014in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{0.708102in}{0.723932in}}{\pgfqpoint{0.704152in}{0.725568in}}{\pgfqpoint{0.700034in}{0.725568in}}%
\pgfpathcurveto{\pgfqpoint{0.695916in}{0.725568in}}{\pgfqpoint{0.691966in}{0.723932in}}{\pgfqpoint{0.689054in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{0.686142in}{0.718108in}}{\pgfqpoint{0.684506in}{0.714158in}}{\pgfqpoint{0.684506in}{0.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.684506in}{0.705922in}}{\pgfqpoint{0.686142in}{0.701972in}}{\pgfqpoint{0.689054in}{0.699060in}}%
\pgfpathcurveto{\pgfqpoint{0.691966in}{0.696148in}}{\pgfqpoint{0.695916in}{0.694512in}}{\pgfqpoint{0.700034in}{0.694512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152325in}{0.450976in}}%
\pgfpathcurveto{\pgfqpoint{1.156443in}{0.450976in}}{\pgfqpoint{1.160393in}{0.452612in}}{\pgfqpoint{1.163305in}{0.455524in}}%
\pgfpathcurveto{\pgfqpoint{1.166217in}{0.458436in}}{\pgfqpoint{1.167853in}{0.462386in}}{\pgfqpoint{1.167853in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{1.167853in}{0.470622in}}{\pgfqpoint{1.166217in}{0.474572in}}{\pgfqpoint{1.163305in}{0.477484in}}%
\pgfpathcurveto{\pgfqpoint{1.160393in}{0.480396in}}{\pgfqpoint{1.156443in}{0.482032in}}{\pgfqpoint{1.152325in}{0.482032in}}%
\pgfpathcurveto{\pgfqpoint{1.148207in}{0.482032in}}{\pgfqpoint{1.144257in}{0.480396in}}{\pgfqpoint{1.141345in}{0.477484in}}%
\pgfpathcurveto{\pgfqpoint{1.138433in}{0.474572in}}{\pgfqpoint{1.136796in}{0.470622in}}{\pgfqpoint{1.136796in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{1.136796in}{0.462386in}}{\pgfqpoint{1.138433in}{0.458436in}}{\pgfqpoint{1.141345in}{0.455524in}}%
\pgfpathcurveto{\pgfqpoint{1.144257in}{0.452612in}}{\pgfqpoint{1.148207in}{0.450976in}}{\pgfqpoint{1.152325in}{0.450976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627814in}{0.548567in}}%
\pgfpathcurveto{\pgfqpoint{0.631932in}{0.548567in}}{\pgfqpoint{0.635882in}{0.550203in}}{\pgfqpoint{0.638794in}{0.553115in}}%
\pgfpathcurveto{\pgfqpoint{0.641706in}{0.556027in}}{\pgfqpoint{0.643342in}{0.559977in}}{\pgfqpoint{0.643342in}{0.564095in}}%
\pgfpathcurveto{\pgfqpoint{0.643342in}{0.568213in}}{\pgfqpoint{0.641706in}{0.572163in}}{\pgfqpoint{0.638794in}{0.575075in}}%
\pgfpathcurveto{\pgfqpoint{0.635882in}{0.577987in}}{\pgfqpoint{0.631932in}{0.579624in}}{\pgfqpoint{0.627814in}{0.579624in}}%
\pgfpathcurveto{\pgfqpoint{0.623696in}{0.579624in}}{\pgfqpoint{0.619746in}{0.577987in}}{\pgfqpoint{0.616834in}{0.575075in}}%
\pgfpathcurveto{\pgfqpoint{0.613922in}{0.572163in}}{\pgfqpoint{0.612286in}{0.568213in}}{\pgfqpoint{0.612286in}{0.564095in}}%
\pgfpathcurveto{\pgfqpoint{0.612286in}{0.559977in}}{\pgfqpoint{0.613922in}{0.556027in}}{\pgfqpoint{0.616834in}{0.553115in}}%
\pgfpathcurveto{\pgfqpoint{0.619746in}{0.550203in}}{\pgfqpoint{0.623696in}{0.548567in}}{\pgfqpoint{0.627814in}{0.548567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260599in}{0.369139in}}%
\pgfpathcurveto{\pgfqpoint{1.264717in}{0.369139in}}{\pgfqpoint{1.268667in}{0.370775in}}{\pgfqpoint{1.271579in}{0.373687in}}%
\pgfpathcurveto{\pgfqpoint{1.274491in}{0.376599in}}{\pgfqpoint{1.276127in}{0.380549in}}{\pgfqpoint{1.276127in}{0.384667in}}%
\pgfpathcurveto{\pgfqpoint{1.276127in}{0.388785in}}{\pgfqpoint{1.274491in}{0.392735in}}{\pgfqpoint{1.271579in}{0.395647in}}%
\pgfpathcurveto{\pgfqpoint{1.268667in}{0.398559in}}{\pgfqpoint{1.264717in}{0.400195in}}{\pgfqpoint{1.260599in}{0.400195in}}%
\pgfpathcurveto{\pgfqpoint{1.256481in}{0.400195in}}{\pgfqpoint{1.252531in}{0.398559in}}{\pgfqpoint{1.249619in}{0.395647in}}%
\pgfpathcurveto{\pgfqpoint{1.246707in}{0.392735in}}{\pgfqpoint{1.245071in}{0.388785in}}{\pgfqpoint{1.245071in}{0.384667in}}%
\pgfpathcurveto{\pgfqpoint{1.245071in}{0.380549in}}{\pgfqpoint{1.246707in}{0.376599in}}{\pgfqpoint{1.249619in}{0.373687in}}%
\pgfpathcurveto{\pgfqpoint{1.252531in}{0.370775in}}{\pgfqpoint{1.256481in}{0.369139in}}{\pgfqpoint{1.260599in}{0.369139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.862745,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750008in}{0.566327in}}%
\pgfpathcurveto{\pgfqpoint{0.754126in}{0.566327in}}{\pgfqpoint{0.758076in}{0.567963in}}{\pgfqpoint{0.760988in}{0.570875in}}%
\pgfpathcurveto{\pgfqpoint{0.763900in}{0.573787in}}{\pgfqpoint{0.765536in}{0.577737in}}{\pgfqpoint{0.765536in}{0.581855in}}%
\pgfpathcurveto{\pgfqpoint{0.765536in}{0.585973in}}{\pgfqpoint{0.763900in}{0.589923in}}{\pgfqpoint{0.760988in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{0.758076in}{0.595747in}}{\pgfqpoint{0.754126in}{0.597383in}}{\pgfqpoint{0.750008in}{0.597383in}}%
\pgfpathcurveto{\pgfqpoint{0.745890in}{0.597383in}}{\pgfqpoint{0.741940in}{0.595747in}}{\pgfqpoint{0.739028in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{0.736116in}{0.589923in}}{\pgfqpoint{0.734479in}{0.585973in}}{\pgfqpoint{0.734479in}{0.581855in}}%
\pgfpathcurveto{\pgfqpoint{0.734479in}{0.577737in}}{\pgfqpoint{0.736116in}{0.573787in}}{\pgfqpoint{0.739028in}{0.570875in}}%
\pgfpathcurveto{\pgfqpoint{0.741940in}{0.567963in}}{\pgfqpoint{0.745890in}{0.566327in}}{\pgfqpoint{0.750008in}{0.566327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624425in}{0.699047in}}%
\pgfpathcurveto{\pgfqpoint{0.628543in}{0.699047in}}{\pgfqpoint{0.632493in}{0.700683in}}{\pgfqpoint{0.635405in}{0.703595in}}%
\pgfpathcurveto{\pgfqpoint{0.638317in}{0.706507in}}{\pgfqpoint{0.639953in}{0.710457in}}{\pgfqpoint{0.639953in}{0.714575in}}%
\pgfpathcurveto{\pgfqpoint{0.639953in}{0.718693in}}{\pgfqpoint{0.638317in}{0.722643in}}{\pgfqpoint{0.635405in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{0.632493in}{0.728467in}}{\pgfqpoint{0.628543in}{0.730103in}}{\pgfqpoint{0.624425in}{0.730103in}}%
\pgfpathcurveto{\pgfqpoint{0.620307in}{0.730103in}}{\pgfqpoint{0.616357in}{0.728467in}}{\pgfqpoint{0.613445in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{0.610533in}{0.722643in}}{\pgfqpoint{0.608897in}{0.718693in}}{\pgfqpoint{0.608897in}{0.714575in}}%
\pgfpathcurveto{\pgfqpoint{0.608897in}{0.710457in}}{\pgfqpoint{0.610533in}{0.706507in}}{\pgfqpoint{0.613445in}{0.703595in}}%
\pgfpathcurveto{\pgfqpoint{0.616357in}{0.700683in}}{\pgfqpoint{0.620307in}{0.699047in}}{\pgfqpoint{0.624425in}{0.699047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803708in}{0.400684in}}%
\pgfpathcurveto{\pgfqpoint{0.807826in}{0.400684in}}{\pgfqpoint{0.811776in}{0.402320in}}{\pgfqpoint{0.814688in}{0.405232in}}%
\pgfpathcurveto{\pgfqpoint{0.817600in}{0.408144in}}{\pgfqpoint{0.819237in}{0.412094in}}{\pgfqpoint{0.819237in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.819237in}{0.420330in}}{\pgfqpoint{0.817600in}{0.424280in}}{\pgfqpoint{0.814688in}{0.427192in}}%
\pgfpathcurveto{\pgfqpoint{0.811776in}{0.430104in}}{\pgfqpoint{0.807826in}{0.431740in}}{\pgfqpoint{0.803708in}{0.431740in}}%
\pgfpathcurveto{\pgfqpoint{0.799590in}{0.431740in}}{\pgfqpoint{0.795640in}{0.430104in}}{\pgfqpoint{0.792728in}{0.427192in}}%
\pgfpathcurveto{\pgfqpoint{0.789816in}{0.424280in}}{\pgfqpoint{0.788180in}{0.420330in}}{\pgfqpoint{0.788180in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.788180in}{0.412094in}}{\pgfqpoint{0.789816in}{0.408144in}}{\pgfqpoint{0.792728in}{0.405232in}}%
\pgfpathcurveto{\pgfqpoint{0.795640in}{0.402320in}}{\pgfqpoint{0.799590in}{0.400684in}}{\pgfqpoint{0.803708in}{0.400684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735277in}{0.546632in}}%
\pgfpathcurveto{\pgfqpoint{0.739395in}{0.546632in}}{\pgfqpoint{0.743345in}{0.548269in}}{\pgfqpoint{0.746257in}{0.551181in}}%
\pgfpathcurveto{\pgfqpoint{0.749169in}{0.554093in}}{\pgfqpoint{0.750806in}{0.558043in}}{\pgfqpoint{0.750806in}{0.562161in}}%
\pgfpathcurveto{\pgfqpoint{0.750806in}{0.566279in}}{\pgfqpoint{0.749169in}{0.570229in}}{\pgfqpoint{0.746257in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.743345in}{0.576053in}}{\pgfqpoint{0.739395in}{0.577689in}}{\pgfqpoint{0.735277in}{0.577689in}}%
\pgfpathcurveto{\pgfqpoint{0.731159in}{0.577689in}}{\pgfqpoint{0.727209in}{0.576053in}}{\pgfqpoint{0.724297in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.721385in}{0.570229in}}{\pgfqpoint{0.719749in}{0.566279in}}{\pgfqpoint{0.719749in}{0.562161in}}%
\pgfpathcurveto{\pgfqpoint{0.719749in}{0.558043in}}{\pgfqpoint{0.721385in}{0.554093in}}{\pgfqpoint{0.724297in}{0.551181in}}%
\pgfpathcurveto{\pgfqpoint{0.727209in}{0.548269in}}{\pgfqpoint{0.731159in}{0.546632in}}{\pgfqpoint{0.735277in}{0.546632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731353in}{0.455605in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{0.455605in}}{\pgfqpoint{0.739421in}{0.457242in}}{\pgfqpoint{0.742333in}{0.460154in}}%
\pgfpathcurveto{\pgfqpoint{0.745245in}{0.463066in}}{\pgfqpoint{0.746881in}{0.467016in}}{\pgfqpoint{0.746881in}{0.471134in}}%
\pgfpathcurveto{\pgfqpoint{0.746881in}{0.475252in}}{\pgfqpoint{0.745245in}{0.479202in}}{\pgfqpoint{0.742333in}{0.482114in}}%
\pgfpathcurveto{\pgfqpoint{0.739421in}{0.485026in}}{\pgfqpoint{0.735471in}{0.486662in}}{\pgfqpoint{0.731353in}{0.486662in}}%
\pgfpathcurveto{\pgfqpoint{0.727235in}{0.486662in}}{\pgfqpoint{0.723285in}{0.485026in}}{\pgfqpoint{0.720373in}{0.482114in}}%
\pgfpathcurveto{\pgfqpoint{0.717461in}{0.479202in}}{\pgfqpoint{0.715825in}{0.475252in}}{\pgfqpoint{0.715825in}{0.471134in}}%
\pgfpathcurveto{\pgfqpoint{0.715825in}{0.467016in}}{\pgfqpoint{0.717461in}{0.463066in}}{\pgfqpoint{0.720373in}{0.460154in}}%
\pgfpathcurveto{\pgfqpoint{0.723285in}{0.457242in}}{\pgfqpoint{0.727235in}{0.455605in}}{\pgfqpoint{0.731353in}{0.455605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686545in}{0.663477in}}%
\pgfpathcurveto{\pgfqpoint{0.690663in}{0.663477in}}{\pgfqpoint{0.694614in}{0.665114in}}{\pgfqpoint{0.697525in}{0.668026in}}%
\pgfpathcurveto{\pgfqpoint{0.700437in}{0.670938in}}{\pgfqpoint{0.702074in}{0.674888in}}{\pgfqpoint{0.702074in}{0.679006in}}%
\pgfpathcurveto{\pgfqpoint{0.702074in}{0.683124in}}{\pgfqpoint{0.700437in}{0.687074in}}{\pgfqpoint{0.697525in}{0.689986in}}%
\pgfpathcurveto{\pgfqpoint{0.694614in}{0.692898in}}{\pgfqpoint{0.690663in}{0.694534in}}{\pgfqpoint{0.686545in}{0.694534in}}%
\pgfpathcurveto{\pgfqpoint{0.682427in}{0.694534in}}{\pgfqpoint{0.678477in}{0.692898in}}{\pgfqpoint{0.675565in}{0.689986in}}%
\pgfpathcurveto{\pgfqpoint{0.672653in}{0.687074in}}{\pgfqpoint{0.671017in}{0.683124in}}{\pgfqpoint{0.671017in}{0.679006in}}%
\pgfpathcurveto{\pgfqpoint{0.671017in}{0.674888in}}{\pgfqpoint{0.672653in}{0.670938in}}{\pgfqpoint{0.675565in}{0.668026in}}%
\pgfpathcurveto{\pgfqpoint{0.678477in}{0.665114in}}{\pgfqpoint{0.682427in}{0.663477in}}{\pgfqpoint{0.686545in}{0.663477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352517in}{0.557788in}}%
\pgfpathcurveto{\pgfqpoint{1.356635in}{0.557788in}}{\pgfqpoint{1.360585in}{0.559425in}}{\pgfqpoint{1.363497in}{0.562337in}}%
\pgfpathcurveto{\pgfqpoint{1.366409in}{0.565248in}}{\pgfqpoint{1.368045in}{0.569199in}}{\pgfqpoint{1.368045in}{0.573317in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{0.577435in}}{\pgfqpoint{1.366409in}{0.581385in}}{\pgfqpoint{1.363497in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.360585in}{0.587209in}}{\pgfqpoint{1.356635in}{0.588845in}}{\pgfqpoint{1.352517in}{0.588845in}}%
\pgfpathcurveto{\pgfqpoint{1.348399in}{0.588845in}}{\pgfqpoint{1.344449in}{0.587209in}}{\pgfqpoint{1.341537in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.338625in}{0.581385in}}{\pgfqpoint{1.336989in}{0.577435in}}{\pgfqpoint{1.336989in}{0.573317in}}%
\pgfpathcurveto{\pgfqpoint{1.336989in}{0.569199in}}{\pgfqpoint{1.338625in}{0.565248in}}{\pgfqpoint{1.341537in}{0.562337in}}%
\pgfpathcurveto{\pgfqpoint{1.344449in}{0.559425in}}{\pgfqpoint{1.348399in}{0.557788in}}{\pgfqpoint{1.352517in}{0.557788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/mp/exp0/fig3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.720000in}{1.433333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.433333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.392157,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021270in}{0.679554in}}%
\pgfpathcurveto{\pgfqpoint{1.025388in}{0.679554in}}{\pgfqpoint{1.029339in}{0.681190in}}{\pgfqpoint{1.032250in}{0.684102in}}%
\pgfpathcurveto{\pgfqpoint{1.035162in}{0.687014in}}{\pgfqpoint{1.036799in}{0.690964in}}{\pgfqpoint{1.036799in}{0.695082in}}%
\pgfpathcurveto{\pgfqpoint{1.036799in}{0.699200in}}{\pgfqpoint{1.035162in}{0.703150in}}{\pgfqpoint{1.032250in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{1.029339in}{0.708974in}}{\pgfqpoint{1.025388in}{0.710610in}}{\pgfqpoint{1.021270in}{0.710610in}}%
\pgfpathcurveto{\pgfqpoint{1.017152in}{0.710610in}}{\pgfqpoint{1.013202in}{0.708974in}}{\pgfqpoint{1.010290in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{1.007378in}{0.703150in}}{\pgfqpoint{1.005742in}{0.699200in}}{\pgfqpoint{1.005742in}{0.695082in}}%
\pgfpathcurveto{\pgfqpoint{1.005742in}{0.690964in}}{\pgfqpoint{1.007378in}{0.687014in}}{\pgfqpoint{1.010290in}{0.684102in}}%
\pgfpathcurveto{\pgfqpoint{1.013202in}{0.681190in}}{\pgfqpoint{1.017152in}{0.679554in}}{\pgfqpoint{1.021270in}{0.679554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315942in}{0.831381in}}%
\pgfpathcurveto{\pgfqpoint{0.320060in}{0.831381in}}{\pgfqpoint{0.324010in}{0.833017in}}{\pgfqpoint{0.326922in}{0.835929in}}%
\pgfpathcurveto{\pgfqpoint{0.329834in}{0.838841in}}{\pgfqpoint{0.331470in}{0.842791in}}{\pgfqpoint{0.331470in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{0.331470in}{0.851027in}}{\pgfqpoint{0.329834in}{0.854977in}}{\pgfqpoint{0.326922in}{0.857889in}}%
\pgfpathcurveto{\pgfqpoint{0.324010in}{0.860801in}}{\pgfqpoint{0.320060in}{0.862437in}}{\pgfqpoint{0.315942in}{0.862437in}}%
\pgfpathcurveto{\pgfqpoint{0.311824in}{0.862437in}}{\pgfqpoint{0.307874in}{0.860801in}}{\pgfqpoint{0.304962in}{0.857889in}}%
\pgfpathcurveto{\pgfqpoint{0.302050in}{0.854977in}}{\pgfqpoint{0.300414in}{0.851027in}}{\pgfqpoint{0.300414in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{0.300414in}{0.842791in}}{\pgfqpoint{0.302050in}{0.838841in}}{\pgfqpoint{0.304962in}{0.835929in}}%
\pgfpathcurveto{\pgfqpoint{0.307874in}{0.833017in}}{\pgfqpoint{0.311824in}{0.831381in}}{\pgfqpoint{0.315942in}{0.831381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790057in}{1.012033in}}%
\pgfpathcurveto{\pgfqpoint{0.794175in}{1.012033in}}{\pgfqpoint{0.798126in}{1.013670in}}{\pgfqpoint{0.801037in}{1.016582in}}%
\pgfpathcurveto{\pgfqpoint{0.803949in}{1.019494in}}{\pgfqpoint{0.805586in}{1.023444in}}{\pgfqpoint{0.805586in}{1.027562in}}%
\pgfpathcurveto{\pgfqpoint{0.805586in}{1.031680in}}{\pgfqpoint{0.803949in}{1.035630in}}{\pgfqpoint{0.801037in}{1.038542in}}%
\pgfpathcurveto{\pgfqpoint{0.798126in}{1.041454in}}{\pgfqpoint{0.794175in}{1.043090in}}{\pgfqpoint{0.790057in}{1.043090in}}%
\pgfpathcurveto{\pgfqpoint{0.785939in}{1.043090in}}{\pgfqpoint{0.781989in}{1.041454in}}{\pgfqpoint{0.779077in}{1.038542in}}%
\pgfpathcurveto{\pgfqpoint{0.776165in}{1.035630in}}{\pgfqpoint{0.774529in}{1.031680in}}{\pgfqpoint{0.774529in}{1.027562in}}%
\pgfpathcurveto{\pgfqpoint{0.774529in}{1.023444in}}{\pgfqpoint{0.776165in}{1.019494in}}{\pgfqpoint{0.779077in}{1.016582in}}%
\pgfpathcurveto{\pgfqpoint{0.781989in}{1.013670in}}{\pgfqpoint{0.785939in}{1.012033in}}{\pgfqpoint{0.790057in}{1.012033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.541176,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113340in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{1.117458in}{0.629064in}}{\pgfqpoint{1.121408in}{0.630701in}}{\pgfqpoint{1.124320in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{1.127232in}{0.636524in}}{\pgfqpoint{1.128868in}{0.640475in}}{\pgfqpoint{1.128868in}{0.644593in}}%
\pgfpathcurveto{\pgfqpoint{1.128868in}{0.648711in}}{\pgfqpoint{1.127232in}{0.652661in}}{\pgfqpoint{1.124320in}{0.655573in}}%
\pgfpathcurveto{\pgfqpoint{1.121408in}{0.658485in}}{\pgfqpoint{1.117458in}{0.660121in}}{\pgfqpoint{1.113340in}{0.660121in}}%
\pgfpathcurveto{\pgfqpoint{1.109222in}{0.660121in}}{\pgfqpoint{1.105272in}{0.658485in}}{\pgfqpoint{1.102360in}{0.655573in}}%
\pgfpathcurveto{\pgfqpoint{1.099448in}{0.652661in}}{\pgfqpoint{1.097812in}{0.648711in}}{\pgfqpoint{1.097812in}{0.644593in}}%
\pgfpathcurveto{\pgfqpoint{1.097812in}{0.640475in}}{\pgfqpoint{1.099448in}{0.636524in}}{\pgfqpoint{1.102360in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{1.105272in}{0.630701in}}{\pgfqpoint{1.109222in}{0.629064in}}{\pgfqpoint{1.113340in}{0.629064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522668in}{0.962998in}}%
\pgfpathcurveto{\pgfqpoint{0.526786in}{0.962998in}}{\pgfqpoint{0.530737in}{0.964634in}}{\pgfqpoint{0.533648in}{0.967546in}}%
\pgfpathcurveto{\pgfqpoint{0.536560in}{0.970458in}}{\pgfqpoint{0.538197in}{0.974408in}}{\pgfqpoint{0.538197in}{0.978526in}}%
\pgfpathcurveto{\pgfqpoint{0.538197in}{0.982644in}}{\pgfqpoint{0.536560in}{0.986594in}}{\pgfqpoint{0.533648in}{0.989506in}}%
\pgfpathcurveto{\pgfqpoint{0.530737in}{0.992418in}}{\pgfqpoint{0.526786in}{0.994054in}}{\pgfqpoint{0.522668in}{0.994054in}}%
\pgfpathcurveto{\pgfqpoint{0.518550in}{0.994054in}}{\pgfqpoint{0.514600in}{0.992418in}}{\pgfqpoint{0.511688in}{0.989506in}}%
\pgfpathcurveto{\pgfqpoint{0.508776in}{0.986594in}}{\pgfqpoint{0.507140in}{0.982644in}}{\pgfqpoint{0.507140in}{0.978526in}}%
\pgfpathcurveto{\pgfqpoint{0.507140in}{0.974408in}}{\pgfqpoint{0.508776in}{0.970458in}}{\pgfqpoint{0.511688in}{0.967546in}}%
\pgfpathcurveto{\pgfqpoint{0.514600in}{0.964634in}}{\pgfqpoint{0.518550in}{0.962998in}}{\pgfqpoint{0.522668in}{0.962998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298976in}{0.640704in}}%
\pgfpathcurveto{\pgfqpoint{0.303094in}{0.640704in}}{\pgfqpoint{0.307044in}{0.642340in}}{\pgfqpoint{0.309956in}{0.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.312868in}{0.648164in}}{\pgfqpoint{0.314504in}{0.652114in}}{\pgfqpoint{0.314504in}{0.656232in}}%
\pgfpathcurveto{\pgfqpoint{0.314504in}{0.660350in}}{\pgfqpoint{0.312868in}{0.664300in}}{\pgfqpoint{0.309956in}{0.667212in}}%
\pgfpathcurveto{\pgfqpoint{0.307044in}{0.670124in}}{\pgfqpoint{0.303094in}{0.671761in}}{\pgfqpoint{0.298976in}{0.671761in}}%
\pgfpathcurveto{\pgfqpoint{0.294858in}{0.671761in}}{\pgfqpoint{0.290908in}{0.670124in}}{\pgfqpoint{0.287996in}{0.667212in}}%
\pgfpathcurveto{\pgfqpoint{0.285084in}{0.664300in}}{\pgfqpoint{0.283448in}{0.660350in}}{\pgfqpoint{0.283448in}{0.656232in}}%
\pgfpathcurveto{\pgfqpoint{0.283448in}{0.652114in}}{\pgfqpoint{0.285084in}{0.648164in}}{\pgfqpoint{0.287996in}{0.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.290908in}{0.642340in}}{\pgfqpoint{0.294858in}{0.640704in}}{\pgfqpoint{0.298976in}{0.640704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712437in}{1.088059in}}%
\pgfpathcurveto{\pgfqpoint{0.716555in}{1.088059in}}{\pgfqpoint{0.720505in}{1.089695in}}{\pgfqpoint{0.723417in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{0.726329in}{1.095519in}}{\pgfqpoint{0.727965in}{1.099469in}}{\pgfqpoint{0.727965in}{1.103588in}}%
\pgfpathcurveto{\pgfqpoint{0.727965in}{1.107706in}}{\pgfqpoint{0.726329in}{1.111656in}}{\pgfqpoint{0.723417in}{1.114568in}}%
\pgfpathcurveto{\pgfqpoint{0.720505in}{1.117480in}}{\pgfqpoint{0.716555in}{1.119116in}}{\pgfqpoint{0.712437in}{1.119116in}}%
\pgfpathcurveto{\pgfqpoint{0.708319in}{1.119116in}}{\pgfqpoint{0.704369in}{1.117480in}}{\pgfqpoint{0.701457in}{1.114568in}}%
\pgfpathcurveto{\pgfqpoint{0.698545in}{1.111656in}}{\pgfqpoint{0.696909in}{1.107706in}}{\pgfqpoint{0.696909in}{1.103588in}}%
\pgfpathcurveto{\pgfqpoint{0.696909in}{1.099469in}}{\pgfqpoint{0.698545in}{1.095519in}}{\pgfqpoint{0.701457in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{0.704369in}{1.089695in}}{\pgfqpoint{0.708319in}{1.088059in}}{\pgfqpoint{0.712437in}{1.088059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465802in}{0.962130in}}%
\pgfpathcurveto{\pgfqpoint{0.469920in}{0.962130in}}{\pgfqpoint{0.473870in}{0.963766in}}{\pgfqpoint{0.476782in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{0.479694in}{0.969590in}}{\pgfqpoint{0.481330in}{0.973540in}}{\pgfqpoint{0.481330in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{0.481330in}{0.981777in}}{\pgfqpoint{0.479694in}{0.985727in}}{\pgfqpoint{0.476782in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{0.473870in}{0.991551in}}{\pgfqpoint{0.469920in}{0.993187in}}{\pgfqpoint{0.465802in}{0.993187in}}%
\pgfpathcurveto{\pgfqpoint{0.461684in}{0.993187in}}{\pgfqpoint{0.457734in}{0.991551in}}{\pgfqpoint{0.454822in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{0.451910in}{0.985727in}}{\pgfqpoint{0.450274in}{0.981777in}}{\pgfqpoint{0.450274in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{0.450274in}{0.973540in}}{\pgfqpoint{0.451910in}{0.969590in}}{\pgfqpoint{0.454822in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{0.457734in}{0.963766in}}{\pgfqpoint{0.461684in}{0.962130in}}{\pgfqpoint{0.465802in}{0.962130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361700in}{0.846195in}}%
\pgfpathcurveto{\pgfqpoint{0.365818in}{0.846195in}}{\pgfqpoint{0.369768in}{0.847831in}}{\pgfqpoint{0.372680in}{0.850743in}}%
\pgfpathcurveto{\pgfqpoint{0.375592in}{0.853655in}}{\pgfqpoint{0.377228in}{0.857605in}}{\pgfqpoint{0.377228in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{0.377228in}{0.865842in}}{\pgfqpoint{0.375592in}{0.869792in}}{\pgfqpoint{0.372680in}{0.872704in}}%
\pgfpathcurveto{\pgfqpoint{0.369768in}{0.875616in}}{\pgfqpoint{0.365818in}{0.877252in}}{\pgfqpoint{0.361700in}{0.877252in}}%
\pgfpathcurveto{\pgfqpoint{0.357582in}{0.877252in}}{\pgfqpoint{0.353632in}{0.875616in}}{\pgfqpoint{0.350720in}{0.872704in}}%
\pgfpathcurveto{\pgfqpoint{0.347808in}{0.869792in}}{\pgfqpoint{0.346172in}{0.865842in}}{\pgfqpoint{0.346172in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{0.346172in}{0.857605in}}{\pgfqpoint{0.347808in}{0.853655in}}{\pgfqpoint{0.350720in}{0.850743in}}%
\pgfpathcurveto{\pgfqpoint{0.353632in}{0.847831in}}{\pgfqpoint{0.357582in}{0.846195in}}{\pgfqpoint{0.361700in}{0.846195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936885in}{0.819991in}}%
\pgfpathcurveto{\pgfqpoint{0.941003in}{0.819991in}}{\pgfqpoint{0.944953in}{0.821627in}}{\pgfqpoint{0.947865in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.950777in}{0.827451in}}{\pgfqpoint{0.952413in}{0.831401in}}{\pgfqpoint{0.952413in}{0.835519in}}%
\pgfpathcurveto{\pgfqpoint{0.952413in}{0.839637in}}{\pgfqpoint{0.950777in}{0.843587in}}{\pgfqpoint{0.947865in}{0.846499in}}%
\pgfpathcurveto{\pgfqpoint{0.944953in}{0.849411in}}{\pgfqpoint{0.941003in}{0.851047in}}{\pgfqpoint{0.936885in}{0.851047in}}%
\pgfpathcurveto{\pgfqpoint{0.932767in}{0.851047in}}{\pgfqpoint{0.928817in}{0.849411in}}{\pgfqpoint{0.925905in}{0.846499in}}%
\pgfpathcurveto{\pgfqpoint{0.922993in}{0.843587in}}{\pgfqpoint{0.921357in}{0.839637in}}{\pgfqpoint{0.921357in}{0.835519in}}%
\pgfpathcurveto{\pgfqpoint{0.921357in}{0.831401in}}{\pgfqpoint{0.922993in}{0.827451in}}{\pgfqpoint{0.925905in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.928817in}{0.821627in}}{\pgfqpoint{0.932767in}{0.819991in}}{\pgfqpoint{0.936885in}{0.819991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128534in}{0.594489in}}%
\pgfpathcurveto{\pgfqpoint{1.132652in}{0.594489in}}{\pgfqpoint{1.136602in}{0.596125in}}{\pgfqpoint{1.139514in}{0.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.142426in}{0.601949in}}{\pgfqpoint{1.144062in}{0.605899in}}{\pgfqpoint{1.144062in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{1.144062in}{0.614135in}}{\pgfqpoint{1.142426in}{0.618085in}}{\pgfqpoint{1.139514in}{0.620997in}}%
\pgfpathcurveto{\pgfqpoint{1.136602in}{0.623909in}}{\pgfqpoint{1.132652in}{0.625545in}}{\pgfqpoint{1.128534in}{0.625545in}}%
\pgfpathcurveto{\pgfqpoint{1.124415in}{0.625545in}}{\pgfqpoint{1.120465in}{0.623909in}}{\pgfqpoint{1.117553in}{0.620997in}}%
\pgfpathcurveto{\pgfqpoint{1.114641in}{0.618085in}}{\pgfqpoint{1.113005in}{0.614135in}}{\pgfqpoint{1.113005in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{1.113005in}{0.605899in}}{\pgfqpoint{1.114641in}{0.601949in}}{\pgfqpoint{1.117553in}{0.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.120465in}{0.596125in}}{\pgfqpoint{1.124415in}{0.594489in}}{\pgfqpoint{1.128534in}{0.594489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.235294,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169745in}{0.698905in}}%
\pgfpathcurveto{\pgfqpoint{1.173863in}{0.698905in}}{\pgfqpoint{1.177813in}{0.700541in}}{\pgfqpoint{1.180725in}{0.703453in}}%
\pgfpathcurveto{\pgfqpoint{1.183637in}{0.706365in}}{\pgfqpoint{1.185274in}{0.710315in}}{\pgfqpoint{1.185274in}{0.714434in}}%
\pgfpathcurveto{\pgfqpoint{1.185274in}{0.718552in}}{\pgfqpoint{1.183637in}{0.722502in}}{\pgfqpoint{1.180725in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{1.177813in}{0.728326in}}{\pgfqpoint{1.173863in}{0.729962in}}{\pgfqpoint{1.169745in}{0.729962in}}%
\pgfpathcurveto{\pgfqpoint{1.165627in}{0.729962in}}{\pgfqpoint{1.161677in}{0.728326in}}{\pgfqpoint{1.158765in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{1.155853in}{0.722502in}}{\pgfqpoint{1.154217in}{0.718552in}}{\pgfqpoint{1.154217in}{0.714434in}}%
\pgfpathcurveto{\pgfqpoint{1.154217in}{0.710315in}}{\pgfqpoint{1.155853in}{0.706365in}}{\pgfqpoint{1.158765in}{0.703453in}}%
\pgfpathcurveto{\pgfqpoint{1.161677in}{0.700541in}}{\pgfqpoint{1.165627in}{0.698905in}}{\pgfqpoint{1.169745in}{0.698905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557726in}{0.969470in}}%
\pgfpathcurveto{\pgfqpoint{0.561844in}{0.969470in}}{\pgfqpoint{0.565794in}{0.971106in}}{\pgfqpoint{0.568706in}{0.974018in}}%
\pgfpathcurveto{\pgfqpoint{0.571618in}{0.976930in}}{\pgfqpoint{0.573254in}{0.980880in}}{\pgfqpoint{0.573254in}{0.984998in}}%
\pgfpathcurveto{\pgfqpoint{0.573254in}{0.989116in}}{\pgfqpoint{0.571618in}{0.993066in}}{\pgfqpoint{0.568706in}{0.995978in}}%
\pgfpathcurveto{\pgfqpoint{0.565794in}{0.998890in}}{\pgfqpoint{0.561844in}{1.000527in}}{\pgfqpoint{0.557726in}{1.000527in}}%
\pgfpathcurveto{\pgfqpoint{0.553608in}{1.000527in}}{\pgfqpoint{0.549657in}{0.998890in}}{\pgfqpoint{0.546746in}{0.995978in}}%
\pgfpathcurveto{\pgfqpoint{0.543834in}{0.993066in}}{\pgfqpoint{0.542197in}{0.989116in}}{\pgfqpoint{0.542197in}{0.984998in}}%
\pgfpathcurveto{\pgfqpoint{0.542197in}{0.980880in}}{\pgfqpoint{0.543834in}{0.976930in}}{\pgfqpoint{0.546746in}{0.974018in}}%
\pgfpathcurveto{\pgfqpoint{0.549657in}{0.971106in}}{\pgfqpoint{0.553608in}{0.969470in}}{\pgfqpoint{0.557726in}{0.969470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338429in}{0.702498in}}%
\pgfpathcurveto{\pgfqpoint{0.342547in}{0.702498in}}{\pgfqpoint{0.346498in}{0.704134in}}{\pgfqpoint{0.349409in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{0.352321in}{0.709958in}}{\pgfqpoint{0.353958in}{0.713908in}}{\pgfqpoint{0.353958in}{0.718026in}}%
\pgfpathcurveto{\pgfqpoint{0.353958in}{0.722145in}}{\pgfqpoint{0.352321in}{0.726095in}}{\pgfqpoint{0.349409in}{0.729007in}}%
\pgfpathcurveto{\pgfqpoint{0.346498in}{0.731919in}}{\pgfqpoint{0.342547in}{0.733555in}}{\pgfqpoint{0.338429in}{0.733555in}}%
\pgfpathcurveto{\pgfqpoint{0.334311in}{0.733555in}}{\pgfqpoint{0.330361in}{0.731919in}}{\pgfqpoint{0.327449in}{0.729007in}}%
\pgfpathcurveto{\pgfqpoint{0.324537in}{0.726095in}}{\pgfqpoint{0.322901in}{0.722145in}}{\pgfqpoint{0.322901in}{0.718026in}}%
\pgfpathcurveto{\pgfqpoint{0.322901in}{0.713908in}}{\pgfqpoint{0.324537in}{0.709958in}}{\pgfqpoint{0.327449in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{0.330361in}{0.704134in}}{\pgfqpoint{0.334311in}{0.702498in}}{\pgfqpoint{0.338429in}{0.702498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238765in}{0.711879in}}%
\pgfpathcurveto{\pgfqpoint{0.242883in}{0.711879in}}{\pgfqpoint{0.246833in}{0.713515in}}{\pgfqpoint{0.249745in}{0.716427in}}%
\pgfpathcurveto{\pgfqpoint{0.252657in}{0.719339in}}{\pgfqpoint{0.254293in}{0.723289in}}{\pgfqpoint{0.254293in}{0.727407in}}%
\pgfpathcurveto{\pgfqpoint{0.254293in}{0.731525in}}{\pgfqpoint{0.252657in}{0.735475in}}{\pgfqpoint{0.249745in}{0.738387in}}%
\pgfpathcurveto{\pgfqpoint{0.246833in}{0.741299in}}{\pgfqpoint{0.242883in}{0.742935in}}{\pgfqpoint{0.238765in}{0.742935in}}%
\pgfpathcurveto{\pgfqpoint{0.234647in}{0.742935in}}{\pgfqpoint{0.230697in}{0.741299in}}{\pgfqpoint{0.227785in}{0.738387in}}%
\pgfpathcurveto{\pgfqpoint{0.224873in}{0.735475in}}{\pgfqpoint{0.223236in}{0.731525in}}{\pgfqpoint{0.223236in}{0.727407in}}%
\pgfpathcurveto{\pgfqpoint{0.223236in}{0.723289in}}{\pgfqpoint{0.224873in}{0.719339in}}{\pgfqpoint{0.227785in}{0.716427in}}%
\pgfpathcurveto{\pgfqpoint{0.230697in}{0.713515in}}{\pgfqpoint{0.234647in}{0.711879in}}{\pgfqpoint{0.238765in}{0.711879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.008924in}}%
\pgfpathcurveto{\pgfqpoint{0.754567in}{1.008924in}}{\pgfqpoint{0.758517in}{1.010560in}}{\pgfqpoint{0.761429in}{1.013472in}}%
\pgfpathcurveto{\pgfqpoint{0.764341in}{1.016384in}}{\pgfqpoint{0.765977in}{1.020334in}}{\pgfqpoint{0.765977in}{1.024452in}}%
\pgfpathcurveto{\pgfqpoint{0.765977in}{1.028571in}}{\pgfqpoint{0.764341in}{1.032521in}}{\pgfqpoint{0.761429in}{1.035433in}}%
\pgfpathcurveto{\pgfqpoint{0.758517in}{1.038345in}}{\pgfqpoint{0.754567in}{1.039981in}}{\pgfqpoint{0.750449in}{1.039981in}}%
\pgfpathcurveto{\pgfqpoint{0.746331in}{1.039981in}}{\pgfqpoint{0.742381in}{1.038345in}}{\pgfqpoint{0.739469in}{1.035433in}}%
\pgfpathcurveto{\pgfqpoint{0.736557in}{1.032521in}}{\pgfqpoint{0.734920in}{1.028571in}}{\pgfqpoint{0.734920in}{1.024452in}}%
\pgfpathcurveto{\pgfqpoint{0.734920in}{1.020334in}}{\pgfqpoint{0.736557in}{1.016384in}}{\pgfqpoint{0.739469in}{1.013472in}}%
\pgfpathcurveto{\pgfqpoint{0.742381in}{1.010560in}}{\pgfqpoint{0.746331in}{1.008924in}}{\pgfqpoint{0.750449in}{1.008924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430789in}{1.000888in}}%
\pgfpathcurveto{\pgfqpoint{0.434907in}{1.000888in}}{\pgfqpoint{0.438857in}{1.002525in}}{\pgfqpoint{0.441769in}{1.005437in}}%
\pgfpathcurveto{\pgfqpoint{0.444681in}{1.008349in}}{\pgfqpoint{0.446317in}{1.012299in}}{\pgfqpoint{0.446317in}{1.016417in}}%
\pgfpathcurveto{\pgfqpoint{0.446317in}{1.020535in}}{\pgfqpoint{0.444681in}{1.024485in}}{\pgfqpoint{0.441769in}{1.027397in}}%
\pgfpathcurveto{\pgfqpoint{0.438857in}{1.030309in}}{\pgfqpoint{0.434907in}{1.031945in}}{\pgfqpoint{0.430789in}{1.031945in}}%
\pgfpathcurveto{\pgfqpoint{0.426671in}{1.031945in}}{\pgfqpoint{0.422721in}{1.030309in}}{\pgfqpoint{0.419809in}{1.027397in}}%
\pgfpathcurveto{\pgfqpoint{0.416897in}{1.024485in}}{\pgfqpoint{0.415261in}{1.020535in}}{\pgfqpoint{0.415261in}{1.016417in}}%
\pgfpathcurveto{\pgfqpoint{0.415261in}{1.012299in}}{\pgfqpoint{0.416897in}{1.008349in}}{\pgfqpoint{0.419809in}{1.005437in}}%
\pgfpathcurveto{\pgfqpoint{0.422721in}{1.002525in}}{\pgfqpoint{0.426671in}{1.000888in}}{\pgfqpoint{0.430789in}{1.000888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904649in}{0.936138in}}%
\pgfpathcurveto{\pgfqpoint{0.908767in}{0.936138in}}{\pgfqpoint{0.912717in}{0.937774in}}{\pgfqpoint{0.915629in}{0.940686in}}%
\pgfpathcurveto{\pgfqpoint{0.918541in}{0.943598in}}{\pgfqpoint{0.920177in}{0.947548in}}{\pgfqpoint{0.920177in}{0.951666in}}%
\pgfpathcurveto{\pgfqpoint{0.920177in}{0.955785in}}{\pgfqpoint{0.918541in}{0.959735in}}{\pgfqpoint{0.915629in}{0.962646in}}%
\pgfpathcurveto{\pgfqpoint{0.912717in}{0.965558in}}{\pgfqpoint{0.908767in}{0.967195in}}{\pgfqpoint{0.904649in}{0.967195in}}%
\pgfpathcurveto{\pgfqpoint{0.900531in}{0.967195in}}{\pgfqpoint{0.896580in}{0.965558in}}{\pgfqpoint{0.893669in}{0.962646in}}%
\pgfpathcurveto{\pgfqpoint{0.890757in}{0.959735in}}{\pgfqpoint{0.889120in}{0.955785in}}{\pgfqpoint{0.889120in}{0.951666in}}%
\pgfpathcurveto{\pgfqpoint{0.889120in}{0.947548in}}{\pgfqpoint{0.890757in}{0.943598in}}{\pgfqpoint{0.893669in}{0.940686in}}%
\pgfpathcurveto{\pgfqpoint{0.896580in}{0.937774in}}{\pgfqpoint{0.900531in}{0.936138in}}{\pgfqpoint{0.904649in}{0.936138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572639in}{0.977213in}}%
\pgfpathcurveto{\pgfqpoint{0.576757in}{0.977213in}}{\pgfqpoint{0.580707in}{0.978849in}}{\pgfqpoint{0.583619in}{0.981761in}}%
\pgfpathcurveto{\pgfqpoint{0.586531in}{0.984673in}}{\pgfqpoint{0.588167in}{0.988623in}}{\pgfqpoint{0.588167in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.588167in}{0.996859in}}{\pgfqpoint{0.586531in}{1.000809in}}{\pgfqpoint{0.583619in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{0.580707in}{1.006633in}}{\pgfqpoint{0.576757in}{1.008269in}}{\pgfqpoint{0.572639in}{1.008269in}}%
\pgfpathcurveto{\pgfqpoint{0.568521in}{1.008269in}}{\pgfqpoint{0.564571in}{1.006633in}}{\pgfqpoint{0.561659in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{0.558747in}{1.000809in}}{\pgfqpoint{0.557110in}{0.996859in}}{\pgfqpoint{0.557110in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.557110in}{0.988623in}}{\pgfqpoint{0.558747in}{0.984673in}}{\pgfqpoint{0.561659in}{0.981761in}}%
\pgfpathcurveto{\pgfqpoint{0.564571in}{0.978849in}}{\pgfqpoint{0.568521in}{0.977213in}}{\pgfqpoint{0.572639in}{0.977213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248402in}{0.658033in}}%
\pgfpathcurveto{\pgfqpoint{0.252520in}{0.658033in}}{\pgfqpoint{0.256470in}{0.659669in}}{\pgfqpoint{0.259382in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{0.262294in}{0.665493in}}{\pgfqpoint{0.263930in}{0.669443in}}{\pgfqpoint{0.263930in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.263930in}{0.677679in}}{\pgfqpoint{0.262294in}{0.681629in}}{\pgfqpoint{0.259382in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{0.256470in}{0.687453in}}{\pgfqpoint{0.252520in}{0.689090in}}{\pgfqpoint{0.248402in}{0.689090in}}%
\pgfpathcurveto{\pgfqpoint{0.244284in}{0.689090in}}{\pgfqpoint{0.240334in}{0.687453in}}{\pgfqpoint{0.237422in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{0.234510in}{0.681629in}}{\pgfqpoint{0.232874in}{0.677679in}}{\pgfqpoint{0.232874in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.232874in}{0.669443in}}{\pgfqpoint{0.234510in}{0.665493in}}{\pgfqpoint{0.237422in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{0.240334in}{0.659669in}}{\pgfqpoint{0.244284in}{0.658033in}}{\pgfqpoint{0.248402in}{0.658033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269603in}{0.686170in}}%
\pgfpathcurveto{\pgfqpoint{0.273721in}{0.686170in}}{\pgfqpoint{0.277671in}{0.687806in}}{\pgfqpoint{0.280583in}{0.690718in}}%
\pgfpathcurveto{\pgfqpoint{0.283495in}{0.693630in}}{\pgfqpoint{0.285131in}{0.697580in}}{\pgfqpoint{0.285131in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.285131in}{0.705817in}}{\pgfqpoint{0.283495in}{0.709767in}}{\pgfqpoint{0.280583in}{0.712679in}}%
\pgfpathcurveto{\pgfqpoint{0.277671in}{0.715591in}}{\pgfqpoint{0.273721in}{0.717227in}}{\pgfqpoint{0.269603in}{0.717227in}}%
\pgfpathcurveto{\pgfqpoint{0.265485in}{0.717227in}}{\pgfqpoint{0.261535in}{0.715591in}}{\pgfqpoint{0.258623in}{0.712679in}}%
\pgfpathcurveto{\pgfqpoint{0.255711in}{0.709767in}}{\pgfqpoint{0.254075in}{0.705817in}}{\pgfqpoint{0.254075in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.254075in}{0.697580in}}{\pgfqpoint{0.255711in}{0.693630in}}{\pgfqpoint{0.258623in}{0.690718in}}%
\pgfpathcurveto{\pgfqpoint{0.261535in}{0.687806in}}{\pgfqpoint{0.265485in}{0.686170in}}{\pgfqpoint{0.269603in}{0.686170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890366in}{1.032653in}}%
\pgfpathcurveto{\pgfqpoint{0.894484in}{1.032653in}}{\pgfqpoint{0.898434in}{1.034289in}}{\pgfqpoint{0.901346in}{1.037201in}}%
\pgfpathcurveto{\pgfqpoint{0.904258in}{1.040113in}}{\pgfqpoint{0.905894in}{1.044063in}}{\pgfqpoint{0.905894in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.905894in}{1.052299in}}{\pgfqpoint{0.904258in}{1.056249in}}{\pgfqpoint{0.901346in}{1.059161in}}%
\pgfpathcurveto{\pgfqpoint{0.898434in}{1.062073in}}{\pgfqpoint{0.894484in}{1.063709in}}{\pgfqpoint{0.890366in}{1.063709in}}%
\pgfpathcurveto{\pgfqpoint{0.886248in}{1.063709in}}{\pgfqpoint{0.882298in}{1.062073in}}{\pgfqpoint{0.879386in}{1.059161in}}%
\pgfpathcurveto{\pgfqpoint{0.876474in}{1.056249in}}{\pgfqpoint{0.874838in}{1.052299in}}{\pgfqpoint{0.874838in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.874838in}{1.044063in}}{\pgfqpoint{0.876474in}{1.040113in}}{\pgfqpoint{0.879386in}{1.037201in}}%
\pgfpathcurveto{\pgfqpoint{0.882298in}{1.034289in}}{\pgfqpoint{0.886248in}{1.032653in}}{\pgfqpoint{0.890366in}{1.032653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261496in}{0.807192in}}%
\pgfpathcurveto{\pgfqpoint{0.265614in}{0.807192in}}{\pgfqpoint{0.269564in}{0.808828in}}{\pgfqpoint{0.272476in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.275388in}{0.814652in}}{\pgfqpoint{0.277024in}{0.818602in}}{\pgfqpoint{0.277024in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{0.277024in}{0.826839in}}{\pgfqpoint{0.275388in}{0.830789in}}{\pgfqpoint{0.272476in}{0.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.269564in}{0.836612in}}{\pgfqpoint{0.265614in}{0.838249in}}{\pgfqpoint{0.261496in}{0.838249in}}%
\pgfpathcurveto{\pgfqpoint{0.257378in}{0.838249in}}{\pgfqpoint{0.253428in}{0.836612in}}{\pgfqpoint{0.250516in}{0.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.247604in}{0.830789in}}{\pgfqpoint{0.245967in}{0.826839in}}{\pgfqpoint{0.245967in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{0.245967in}{0.818602in}}{\pgfqpoint{0.247604in}{0.814652in}}{\pgfqpoint{0.250516in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.253428in}{0.808828in}}{\pgfqpoint{0.257378in}{0.807192in}}{\pgfqpoint{0.261496in}{0.807192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039325in}{0.994696in}}%
\pgfpathcurveto{\pgfqpoint{1.043443in}{0.994696in}}{\pgfqpoint{1.047393in}{0.996332in}}{\pgfqpoint{1.050305in}{0.999244in}}%
\pgfpathcurveto{\pgfqpoint{1.053217in}{1.002156in}}{\pgfqpoint{1.054853in}{1.006106in}}{\pgfqpoint{1.054853in}{1.010224in}}%
\pgfpathcurveto{\pgfqpoint{1.054853in}{1.014342in}}{\pgfqpoint{1.053217in}{1.018292in}}{\pgfqpoint{1.050305in}{1.021204in}}%
\pgfpathcurveto{\pgfqpoint{1.047393in}{1.024116in}}{\pgfqpoint{1.043443in}{1.025752in}}{\pgfqpoint{1.039325in}{1.025752in}}%
\pgfpathcurveto{\pgfqpoint{1.035207in}{1.025752in}}{\pgfqpoint{1.031257in}{1.024116in}}{\pgfqpoint{1.028345in}{1.021204in}}%
\pgfpathcurveto{\pgfqpoint{1.025433in}{1.018292in}}{\pgfqpoint{1.023797in}{1.014342in}}{\pgfqpoint{1.023797in}{1.010224in}}%
\pgfpathcurveto{\pgfqpoint{1.023797in}{1.006106in}}{\pgfqpoint{1.025433in}{1.002156in}}{\pgfqpoint{1.028345in}{0.999244in}}%
\pgfpathcurveto{\pgfqpoint{1.031257in}{0.996332in}}{\pgfqpoint{1.035207in}{0.994696in}}{\pgfqpoint{1.039325in}{0.994696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819397in}{1.036941in}}%
\pgfpathcurveto{\pgfqpoint{0.823515in}{1.036941in}}{\pgfqpoint{0.827465in}{1.038578in}}{\pgfqpoint{0.830377in}{1.041490in}}%
\pgfpathcurveto{\pgfqpoint{0.833289in}{1.044401in}}{\pgfqpoint{0.834925in}{1.048352in}}{\pgfqpoint{0.834925in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{0.834925in}{1.056588in}}{\pgfqpoint{0.833289in}{1.060538in}}{\pgfqpoint{0.830377in}{1.063450in}}%
\pgfpathcurveto{\pgfqpoint{0.827465in}{1.066362in}}{\pgfqpoint{0.823515in}{1.067998in}}{\pgfqpoint{0.819397in}{1.067998in}}%
\pgfpathcurveto{\pgfqpoint{0.815279in}{1.067998in}}{\pgfqpoint{0.811329in}{1.066362in}}{\pgfqpoint{0.808417in}{1.063450in}}%
\pgfpathcurveto{\pgfqpoint{0.805505in}{1.060538in}}{\pgfqpoint{0.803869in}{1.056588in}}{\pgfqpoint{0.803869in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{0.803869in}{1.048352in}}{\pgfqpoint{0.805505in}{1.044401in}}{\pgfqpoint{0.808417in}{1.041490in}}%
\pgfpathcurveto{\pgfqpoint{0.811329in}{1.038578in}}{\pgfqpoint{0.815279in}{1.036941in}}{\pgfqpoint{0.819397in}{1.036941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.094118,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058839in}{0.722498in}}%
\pgfpathcurveto{\pgfqpoint{1.062957in}{0.722498in}}{\pgfqpoint{1.066907in}{0.724134in}}{\pgfqpoint{1.069819in}{0.727046in}}%
\pgfpathcurveto{\pgfqpoint{1.072731in}{0.729958in}}{\pgfqpoint{1.074367in}{0.733908in}}{\pgfqpoint{1.074367in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.074367in}{0.742144in}}{\pgfqpoint{1.072731in}{0.746094in}}{\pgfqpoint{1.069819in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{1.066907in}{0.751918in}}{\pgfqpoint{1.062957in}{0.753554in}}{\pgfqpoint{1.058839in}{0.753554in}}%
\pgfpathcurveto{\pgfqpoint{1.054721in}{0.753554in}}{\pgfqpoint{1.050771in}{0.751918in}}{\pgfqpoint{1.047859in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{1.044947in}{0.746094in}}{\pgfqpoint{1.043311in}{0.742144in}}{\pgfqpoint{1.043311in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.043311in}{0.733908in}}{\pgfqpoint{1.044947in}{0.729958in}}{\pgfqpoint{1.047859in}{0.727046in}}%
\pgfpathcurveto{\pgfqpoint{1.050771in}{0.724134in}}{\pgfqpoint{1.054721in}{0.722498in}}{\pgfqpoint{1.058839in}{0.722498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998651in}{0.889098in}}%
\pgfpathcurveto{\pgfqpoint{1.002769in}{0.889098in}}{\pgfqpoint{1.006719in}{0.890734in}}{\pgfqpoint{1.009631in}{0.893646in}}%
\pgfpathcurveto{\pgfqpoint{1.012543in}{0.896558in}}{\pgfqpoint{1.014179in}{0.900508in}}{\pgfqpoint{1.014179in}{0.904626in}}%
\pgfpathcurveto{\pgfqpoint{1.014179in}{0.908744in}}{\pgfqpoint{1.012543in}{0.912694in}}{\pgfqpoint{1.009631in}{0.915606in}}%
\pgfpathcurveto{\pgfqpoint{1.006719in}{0.918518in}}{\pgfqpoint{1.002769in}{0.920154in}}{\pgfqpoint{0.998651in}{0.920154in}}%
\pgfpathcurveto{\pgfqpoint{0.994533in}{0.920154in}}{\pgfqpoint{0.990583in}{0.918518in}}{\pgfqpoint{0.987671in}{0.915606in}}%
\pgfpathcurveto{\pgfqpoint{0.984759in}{0.912694in}}{\pgfqpoint{0.983123in}{0.908744in}}{\pgfqpoint{0.983123in}{0.904626in}}%
\pgfpathcurveto{\pgfqpoint{0.983123in}{0.900508in}}{\pgfqpoint{0.984759in}{0.896558in}}{\pgfqpoint{0.987671in}{0.893646in}}%
\pgfpathcurveto{\pgfqpoint{0.990583in}{0.890734in}}{\pgfqpoint{0.994533in}{0.889098in}}{\pgfqpoint{0.998651in}{0.889098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307866in}{0.675363in}}%
\pgfpathcurveto{\pgfqpoint{0.311984in}{0.675363in}}{\pgfqpoint{0.315934in}{0.676999in}}{\pgfqpoint{0.318846in}{0.679911in}}%
\pgfpathcurveto{\pgfqpoint{0.321758in}{0.682823in}}{\pgfqpoint{0.323395in}{0.686773in}}{\pgfqpoint{0.323395in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.323395in}{0.695009in}}{\pgfqpoint{0.321758in}{0.698959in}}{\pgfqpoint{0.318846in}{0.701871in}}%
\pgfpathcurveto{\pgfqpoint{0.315934in}{0.704783in}}{\pgfqpoint{0.311984in}{0.706419in}}{\pgfqpoint{0.307866in}{0.706419in}}%
\pgfpathcurveto{\pgfqpoint{0.303748in}{0.706419in}}{\pgfqpoint{0.299798in}{0.704783in}}{\pgfqpoint{0.296886in}{0.701871in}}%
\pgfpathcurveto{\pgfqpoint{0.293974in}{0.698959in}}{\pgfqpoint{0.292338in}{0.695009in}}{\pgfqpoint{0.292338in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.292338in}{0.686773in}}{\pgfqpoint{0.293974in}{0.682823in}}{\pgfqpoint{0.296886in}{0.679911in}}%
\pgfpathcurveto{\pgfqpoint{0.299798in}{0.676999in}}{\pgfqpoint{0.303748in}{0.675363in}}{\pgfqpoint{0.307866in}{0.675363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954379in}{0.865406in}}%
\pgfpathcurveto{\pgfqpoint{0.958497in}{0.865406in}}{\pgfqpoint{0.962447in}{0.867043in}}{\pgfqpoint{0.965359in}{0.869954in}}%
\pgfpathcurveto{\pgfqpoint{0.968271in}{0.872866in}}{\pgfqpoint{0.969908in}{0.876816in}}{\pgfqpoint{0.969908in}{0.880935in}}%
\pgfpathcurveto{\pgfqpoint{0.969908in}{0.885053in}}{\pgfqpoint{0.968271in}{0.889003in}}{\pgfqpoint{0.965359in}{0.891915in}}%
\pgfpathcurveto{\pgfqpoint{0.962447in}{0.894827in}}{\pgfqpoint{0.958497in}{0.896463in}}{\pgfqpoint{0.954379in}{0.896463in}}%
\pgfpathcurveto{\pgfqpoint{0.950261in}{0.896463in}}{\pgfqpoint{0.946311in}{0.894827in}}{\pgfqpoint{0.943399in}{0.891915in}}%
\pgfpathcurveto{\pgfqpoint{0.940487in}{0.889003in}}{\pgfqpoint{0.938851in}{0.885053in}}{\pgfqpoint{0.938851in}{0.880935in}}%
\pgfpathcurveto{\pgfqpoint{0.938851in}{0.876816in}}{\pgfqpoint{0.940487in}{0.872866in}}{\pgfqpoint{0.943399in}{0.869954in}}%
\pgfpathcurveto{\pgfqpoint{0.946311in}{0.867043in}}{\pgfqpoint{0.950261in}{0.865406in}}{\pgfqpoint{0.954379in}{0.865406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838273in}{1.035127in}}%
\pgfpathcurveto{\pgfqpoint{0.842391in}{1.035127in}}{\pgfqpoint{0.846341in}{1.036764in}}{\pgfqpoint{0.849253in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{0.852165in}{1.042587in}}{\pgfqpoint{0.853801in}{1.046537in}}{\pgfqpoint{0.853801in}{1.050656in}}%
\pgfpathcurveto{\pgfqpoint{0.853801in}{1.054774in}}{\pgfqpoint{0.852165in}{1.058724in}}{\pgfqpoint{0.849253in}{1.061636in}}%
\pgfpathcurveto{\pgfqpoint{0.846341in}{1.064548in}}{\pgfqpoint{0.842391in}{1.066184in}}{\pgfqpoint{0.838273in}{1.066184in}}%
\pgfpathcurveto{\pgfqpoint{0.834155in}{1.066184in}}{\pgfqpoint{0.830205in}{1.064548in}}{\pgfqpoint{0.827293in}{1.061636in}}%
\pgfpathcurveto{\pgfqpoint{0.824381in}{1.058724in}}{\pgfqpoint{0.822745in}{1.054774in}}{\pgfqpoint{0.822745in}{1.050656in}}%
\pgfpathcurveto{\pgfqpoint{0.822745in}{1.046537in}}{\pgfqpoint{0.824381in}{1.042587in}}{\pgfqpoint{0.827293in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{0.830205in}{1.036764in}}{\pgfqpoint{0.834155in}{1.035127in}}{\pgfqpoint{0.838273in}{1.035127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746472in}{1.073964in}}%
\pgfpathcurveto{\pgfqpoint{0.750591in}{1.073964in}}{\pgfqpoint{0.754541in}{1.075600in}}{\pgfqpoint{0.757453in}{1.078512in}}%
\pgfpathcurveto{\pgfqpoint{0.760365in}{1.081424in}}{\pgfqpoint{0.762001in}{1.085374in}}{\pgfqpoint{0.762001in}{1.089492in}}%
\pgfpathcurveto{\pgfqpoint{0.762001in}{1.093610in}}{\pgfqpoint{0.760365in}{1.097560in}}{\pgfqpoint{0.757453in}{1.100472in}}%
\pgfpathcurveto{\pgfqpoint{0.754541in}{1.103384in}}{\pgfqpoint{0.750591in}{1.105020in}}{\pgfqpoint{0.746472in}{1.105020in}}%
\pgfpathcurveto{\pgfqpoint{0.742354in}{1.105020in}}{\pgfqpoint{0.738404in}{1.103384in}}{\pgfqpoint{0.735492in}{1.100472in}}%
\pgfpathcurveto{\pgfqpoint{0.732580in}{1.097560in}}{\pgfqpoint{0.730944in}{1.093610in}}{\pgfqpoint{0.730944in}{1.089492in}}%
\pgfpathcurveto{\pgfqpoint{0.730944in}{1.085374in}}{\pgfqpoint{0.732580in}{1.081424in}}{\pgfqpoint{0.735492in}{1.078512in}}%
\pgfpathcurveto{\pgfqpoint{0.738404in}{1.075600in}}{\pgfqpoint{0.742354in}{1.073964in}}{\pgfqpoint{0.746472in}{1.073964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387490in}{0.919149in}}%
\pgfpathcurveto{\pgfqpoint{0.391608in}{0.919149in}}{\pgfqpoint{0.395559in}{0.920785in}}{\pgfqpoint{0.398470in}{0.923697in}}%
\pgfpathcurveto{\pgfqpoint{0.401382in}{0.926609in}}{\pgfqpoint{0.403019in}{0.930559in}}{\pgfqpoint{0.403019in}{0.934677in}}%
\pgfpathcurveto{\pgfqpoint{0.403019in}{0.938795in}}{\pgfqpoint{0.401382in}{0.942745in}}{\pgfqpoint{0.398470in}{0.945657in}}%
\pgfpathcurveto{\pgfqpoint{0.395559in}{0.948569in}}{\pgfqpoint{0.391608in}{0.950205in}}{\pgfqpoint{0.387490in}{0.950205in}}%
\pgfpathcurveto{\pgfqpoint{0.383372in}{0.950205in}}{\pgfqpoint{0.379422in}{0.948569in}}{\pgfqpoint{0.376510in}{0.945657in}}%
\pgfpathcurveto{\pgfqpoint{0.373598in}{0.942745in}}{\pgfqpoint{0.371962in}{0.938795in}}{\pgfqpoint{0.371962in}{0.934677in}}%
\pgfpathcurveto{\pgfqpoint{0.371962in}{0.930559in}}{\pgfqpoint{0.373598in}{0.926609in}}{\pgfqpoint{0.376510in}{0.923697in}}%
\pgfpathcurveto{\pgfqpoint{0.379422in}{0.920785in}}{\pgfqpoint{0.383372in}{0.919149in}}{\pgfqpoint{0.387490in}{0.919149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368669in}{0.931069in}}%
\pgfpathcurveto{\pgfqpoint{0.372788in}{0.931069in}}{\pgfqpoint{0.376738in}{0.932706in}}{\pgfqpoint{0.379650in}{0.935618in}}%
\pgfpathcurveto{\pgfqpoint{0.382562in}{0.938530in}}{\pgfqpoint{0.384198in}{0.942480in}}{\pgfqpoint{0.384198in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{0.384198in}{0.950716in}}{\pgfqpoint{0.382562in}{0.954666in}}{\pgfqpoint{0.379650in}{0.957578in}}%
\pgfpathcurveto{\pgfqpoint{0.376738in}{0.960490in}}{\pgfqpoint{0.372788in}{0.962126in}}{\pgfqpoint{0.368669in}{0.962126in}}%
\pgfpathcurveto{\pgfqpoint{0.364551in}{0.962126in}}{\pgfqpoint{0.360601in}{0.960490in}}{\pgfqpoint{0.357689in}{0.957578in}}%
\pgfpathcurveto{\pgfqpoint{0.354777in}{0.954666in}}{\pgfqpoint{0.353141in}{0.950716in}}{\pgfqpoint{0.353141in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{0.353141in}{0.942480in}}{\pgfqpoint{0.354777in}{0.938530in}}{\pgfqpoint{0.357689in}{0.935618in}}%
\pgfpathcurveto{\pgfqpoint{0.360601in}{0.932706in}}{\pgfqpoint{0.364551in}{0.931069in}}{\pgfqpoint{0.368669in}{0.931069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351328in}{0.920439in}}%
\pgfpathcurveto{\pgfqpoint{0.355446in}{0.920439in}}{\pgfqpoint{0.359396in}{0.922075in}}{\pgfqpoint{0.362308in}{0.924987in}}%
\pgfpathcurveto{\pgfqpoint{0.365220in}{0.927899in}}{\pgfqpoint{0.366856in}{0.931849in}}{\pgfqpoint{0.366856in}{0.935967in}}%
\pgfpathcurveto{\pgfqpoint{0.366856in}{0.940086in}}{\pgfqpoint{0.365220in}{0.944036in}}{\pgfqpoint{0.362308in}{0.946948in}}%
\pgfpathcurveto{\pgfqpoint{0.359396in}{0.949859in}}{\pgfqpoint{0.355446in}{0.951496in}}{\pgfqpoint{0.351328in}{0.951496in}}%
\pgfpathcurveto{\pgfqpoint{0.347210in}{0.951496in}}{\pgfqpoint{0.343260in}{0.949859in}}{\pgfqpoint{0.340348in}{0.946948in}}%
\pgfpathcurveto{\pgfqpoint{0.337436in}{0.944036in}}{\pgfqpoint{0.335800in}{0.940086in}}{\pgfqpoint{0.335800in}{0.935967in}}%
\pgfpathcurveto{\pgfqpoint{0.335800in}{0.931849in}}{\pgfqpoint{0.337436in}{0.927899in}}{\pgfqpoint{0.340348in}{0.924987in}}%
\pgfpathcurveto{\pgfqpoint{0.343260in}{0.922075in}}{\pgfqpoint{0.347210in}{0.920439in}}{\pgfqpoint{0.351328in}{0.920439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064301in}{0.958694in}}%
\pgfpathcurveto{\pgfqpoint{1.068419in}{0.958694in}}{\pgfqpoint{1.072369in}{0.960330in}}{\pgfqpoint{1.075281in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{1.078193in}{0.966154in}}{\pgfqpoint{1.079829in}{0.970104in}}{\pgfqpoint{1.079829in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.079829in}{0.978340in}}{\pgfqpoint{1.078193in}{0.982290in}}{\pgfqpoint{1.075281in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.072369in}{0.988114in}}{\pgfqpoint{1.068419in}{0.989750in}}{\pgfqpoint{1.064301in}{0.989750in}}%
\pgfpathcurveto{\pgfqpoint{1.060183in}{0.989750in}}{\pgfqpoint{1.056233in}{0.988114in}}{\pgfqpoint{1.053321in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.050409in}{0.982290in}}{\pgfqpoint{1.048773in}{0.978340in}}{\pgfqpoint{1.048773in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.048773in}{0.970104in}}{\pgfqpoint{1.050409in}{0.966154in}}{\pgfqpoint{1.053321in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{1.056233in}{0.960330in}}{\pgfqpoint{1.060183in}{0.958694in}}{\pgfqpoint{1.064301in}{0.958694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513981in}{0.931119in}}%
\pgfpathcurveto{\pgfqpoint{0.518099in}{0.931119in}}{\pgfqpoint{0.522049in}{0.932756in}}{\pgfqpoint{0.524961in}{0.935668in}}%
\pgfpathcurveto{\pgfqpoint{0.527873in}{0.938579in}}{\pgfqpoint{0.529509in}{0.942530in}}{\pgfqpoint{0.529509in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{0.529509in}{0.950766in}}{\pgfqpoint{0.527873in}{0.954716in}}{\pgfqpoint{0.524961in}{0.957628in}}%
\pgfpathcurveto{\pgfqpoint{0.522049in}{0.960540in}}{\pgfqpoint{0.518099in}{0.962176in}}{\pgfqpoint{0.513981in}{0.962176in}}%
\pgfpathcurveto{\pgfqpoint{0.509863in}{0.962176in}}{\pgfqpoint{0.505913in}{0.960540in}}{\pgfqpoint{0.503001in}{0.957628in}}%
\pgfpathcurveto{\pgfqpoint{0.500089in}{0.954716in}}{\pgfqpoint{0.498453in}{0.950766in}}{\pgfqpoint{0.498453in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{0.498453in}{0.942530in}}{\pgfqpoint{0.500089in}{0.938579in}}{\pgfqpoint{0.503001in}{0.935668in}}%
\pgfpathcurveto{\pgfqpoint{0.505913in}{0.932756in}}{\pgfqpoint{0.509863in}{0.931119in}}{\pgfqpoint{0.513981in}{0.931119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619448in}{1.107787in}}%
\pgfpathcurveto{\pgfqpoint{0.623566in}{1.107787in}}{\pgfqpoint{0.627516in}{1.109423in}}{\pgfqpoint{0.630428in}{1.112335in}}%
\pgfpathcurveto{\pgfqpoint{0.633340in}{1.115247in}}{\pgfqpoint{0.634976in}{1.119197in}}{\pgfqpoint{0.634976in}{1.123315in}}%
\pgfpathcurveto{\pgfqpoint{0.634976in}{1.127434in}}{\pgfqpoint{0.633340in}{1.131384in}}{\pgfqpoint{0.630428in}{1.134296in}}%
\pgfpathcurveto{\pgfqpoint{0.627516in}{1.137208in}}{\pgfqpoint{0.623566in}{1.138844in}}{\pgfqpoint{0.619448in}{1.138844in}}%
\pgfpathcurveto{\pgfqpoint{0.615330in}{1.138844in}}{\pgfqpoint{0.611380in}{1.137208in}}{\pgfqpoint{0.608468in}{1.134296in}}%
\pgfpathcurveto{\pgfqpoint{0.605556in}{1.131384in}}{\pgfqpoint{0.603920in}{1.127434in}}{\pgfqpoint{0.603920in}{1.123315in}}%
\pgfpathcurveto{\pgfqpoint{0.603920in}{1.119197in}}{\pgfqpoint{0.605556in}{1.115247in}}{\pgfqpoint{0.608468in}{1.112335in}}%
\pgfpathcurveto{\pgfqpoint{0.611380in}{1.109423in}}{\pgfqpoint{0.615330in}{1.107787in}}{\pgfqpoint{0.619448in}{1.107787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337939in}{0.818946in}}%
\pgfpathcurveto{\pgfqpoint{0.342057in}{0.818946in}}{\pgfqpoint{0.346007in}{0.820582in}}{\pgfqpoint{0.348919in}{0.823494in}}%
\pgfpathcurveto{\pgfqpoint{0.351831in}{0.826406in}}{\pgfqpoint{0.353467in}{0.830356in}}{\pgfqpoint{0.353467in}{0.834474in}}%
\pgfpathcurveto{\pgfqpoint{0.353467in}{0.838593in}}{\pgfqpoint{0.351831in}{0.842543in}}{\pgfqpoint{0.348919in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{0.346007in}{0.848366in}}{\pgfqpoint{0.342057in}{0.850003in}}{\pgfqpoint{0.337939in}{0.850003in}}%
\pgfpathcurveto{\pgfqpoint{0.333821in}{0.850003in}}{\pgfqpoint{0.329871in}{0.848366in}}{\pgfqpoint{0.326959in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{0.324047in}{0.842543in}}{\pgfqpoint{0.322411in}{0.838593in}}{\pgfqpoint{0.322411in}{0.834474in}}%
\pgfpathcurveto{\pgfqpoint{0.322411in}{0.830356in}}{\pgfqpoint{0.324047in}{0.826406in}}{\pgfqpoint{0.326959in}{0.823494in}}%
\pgfpathcurveto{\pgfqpoint{0.329871in}{0.820582in}}{\pgfqpoint{0.333821in}{0.818946in}}{\pgfqpoint{0.337939in}{0.818946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689767in}{1.068981in}}%
\pgfpathcurveto{\pgfqpoint{0.693885in}{1.068981in}}{\pgfqpoint{0.697835in}{1.070618in}}{\pgfqpoint{0.700747in}{1.073530in}}%
\pgfpathcurveto{\pgfqpoint{0.703659in}{1.076441in}}{\pgfqpoint{0.705295in}{1.080391in}}{\pgfqpoint{0.705295in}{1.084510in}}%
\pgfpathcurveto{\pgfqpoint{0.705295in}{1.088628in}}{\pgfqpoint{0.703659in}{1.092578in}}{\pgfqpoint{0.700747in}{1.095490in}}%
\pgfpathcurveto{\pgfqpoint{0.697835in}{1.098402in}}{\pgfqpoint{0.693885in}{1.100038in}}{\pgfqpoint{0.689767in}{1.100038in}}%
\pgfpathcurveto{\pgfqpoint{0.685649in}{1.100038in}}{\pgfqpoint{0.681699in}{1.098402in}}{\pgfqpoint{0.678787in}{1.095490in}}%
\pgfpathcurveto{\pgfqpoint{0.675875in}{1.092578in}}{\pgfqpoint{0.674239in}{1.088628in}}{\pgfqpoint{0.674239in}{1.084510in}}%
\pgfpathcurveto{\pgfqpoint{0.674239in}{1.080391in}}{\pgfqpoint{0.675875in}{1.076441in}}{\pgfqpoint{0.678787in}{1.073530in}}%
\pgfpathcurveto{\pgfqpoint{0.681699in}{1.070618in}}{\pgfqpoint{0.685649in}{1.068981in}}{\pgfqpoint{0.689767in}{1.068981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986254in}{0.908892in}}%
\pgfpathcurveto{\pgfqpoint{0.990372in}{0.908892in}}{\pgfqpoint{0.994322in}{0.910528in}}{\pgfqpoint{0.997234in}{0.913440in}}%
\pgfpathcurveto{\pgfqpoint{1.000146in}{0.916352in}}{\pgfqpoint{1.001782in}{0.920302in}}{\pgfqpoint{1.001782in}{0.924420in}}%
\pgfpathcurveto{\pgfqpoint{1.001782in}{0.928538in}}{\pgfqpoint{1.000146in}{0.932488in}}{\pgfqpoint{0.997234in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{0.994322in}{0.938312in}}{\pgfqpoint{0.990372in}{0.939948in}}{\pgfqpoint{0.986254in}{0.939948in}}%
\pgfpathcurveto{\pgfqpoint{0.982136in}{0.939948in}}{\pgfqpoint{0.978186in}{0.938312in}}{\pgfqpoint{0.975274in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{0.972362in}{0.932488in}}{\pgfqpoint{0.970725in}{0.928538in}}{\pgfqpoint{0.970725in}{0.924420in}}%
\pgfpathcurveto{\pgfqpoint{0.970725in}{0.920302in}}{\pgfqpoint{0.972362in}{0.916352in}}{\pgfqpoint{0.975274in}{0.913440in}}%
\pgfpathcurveto{\pgfqpoint{0.978186in}{0.910528in}}{\pgfqpoint{0.982136in}{0.908892in}}{\pgfqpoint{0.986254in}{0.908892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388255in}{0.867687in}}%
\pgfpathcurveto{\pgfqpoint{0.392373in}{0.867687in}}{\pgfqpoint{0.396323in}{0.869324in}}{\pgfqpoint{0.399235in}{0.872236in}}%
\pgfpathcurveto{\pgfqpoint{0.402147in}{0.875148in}}{\pgfqpoint{0.403783in}{0.879098in}}{\pgfqpoint{0.403783in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{0.403783in}{0.887334in}}{\pgfqpoint{0.402147in}{0.891284in}}{\pgfqpoint{0.399235in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.396323in}{0.897108in}}{\pgfqpoint{0.392373in}{0.898744in}}{\pgfqpoint{0.388255in}{0.898744in}}%
\pgfpathcurveto{\pgfqpoint{0.384136in}{0.898744in}}{\pgfqpoint{0.380186in}{0.897108in}}{\pgfqpoint{0.377274in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.374362in}{0.891284in}}{\pgfqpoint{0.372726in}{0.887334in}}{\pgfqpoint{0.372726in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{0.372726in}{0.879098in}}{\pgfqpoint{0.374362in}{0.875148in}}{\pgfqpoint{0.377274in}{0.872236in}}%
\pgfpathcurveto{\pgfqpoint{0.380186in}{0.869324in}}{\pgfqpoint{0.384136in}{0.867687in}}{\pgfqpoint{0.388255in}{0.867687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109063in}{0.809807in}}%
\pgfpathcurveto{\pgfqpoint{1.113181in}{0.809807in}}{\pgfqpoint{1.117131in}{0.811443in}}{\pgfqpoint{1.120043in}{0.814355in}}%
\pgfpathcurveto{\pgfqpoint{1.122955in}{0.817267in}}{\pgfqpoint{1.124591in}{0.821217in}}{\pgfqpoint{1.124591in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.124591in}{0.829454in}}{\pgfqpoint{1.122955in}{0.833404in}}{\pgfqpoint{1.120043in}{0.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.117131in}{0.839228in}}{\pgfqpoint{1.113181in}{0.840864in}}{\pgfqpoint{1.109063in}{0.840864in}}%
\pgfpathcurveto{\pgfqpoint{1.104945in}{0.840864in}}{\pgfqpoint{1.100995in}{0.839228in}}{\pgfqpoint{1.098083in}{0.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.095171in}{0.833404in}}{\pgfqpoint{1.093535in}{0.829454in}}{\pgfqpoint{1.093535in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.093535in}{0.821217in}}{\pgfqpoint{1.095171in}{0.817267in}}{\pgfqpoint{1.098083in}{0.814355in}}%
\pgfpathcurveto{\pgfqpoint{1.100995in}{0.811443in}}{\pgfqpoint{1.104945in}{0.809807in}}{\pgfqpoint{1.109063in}{0.809807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313808in}{0.712710in}}%
\pgfpathcurveto{\pgfqpoint{0.317926in}{0.712710in}}{\pgfqpoint{0.321876in}{0.714346in}}{\pgfqpoint{0.324788in}{0.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.327700in}{0.720170in}}{\pgfqpoint{0.329336in}{0.724120in}}{\pgfqpoint{0.329336in}{0.728238in}}%
\pgfpathcurveto{\pgfqpoint{0.329336in}{0.732356in}}{\pgfqpoint{0.327700in}{0.736306in}}{\pgfqpoint{0.324788in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{0.321876in}{0.742130in}}{\pgfqpoint{0.317926in}{0.743766in}}{\pgfqpoint{0.313808in}{0.743766in}}%
\pgfpathcurveto{\pgfqpoint{0.309690in}{0.743766in}}{\pgfqpoint{0.305740in}{0.742130in}}{\pgfqpoint{0.302828in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{0.299916in}{0.736306in}}{\pgfqpoint{0.298280in}{0.732356in}}{\pgfqpoint{0.298280in}{0.728238in}}%
\pgfpathcurveto{\pgfqpoint{0.298280in}{0.724120in}}{\pgfqpoint{0.299916in}{0.720170in}}{\pgfqpoint{0.302828in}{0.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.305740in}{0.714346in}}{\pgfqpoint{0.309690in}{0.712710in}}{\pgfqpoint{0.313808in}{0.712710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065543in}{0.801401in}}%
\pgfpathcurveto{\pgfqpoint{1.069661in}{0.801401in}}{\pgfqpoint{1.073611in}{0.803037in}}{\pgfqpoint{1.076523in}{0.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.079435in}{0.808861in}}{\pgfqpoint{1.081071in}{0.812811in}}{\pgfqpoint{1.081071in}{0.816929in}}%
\pgfpathcurveto{\pgfqpoint{1.081071in}{0.821047in}}{\pgfqpoint{1.079435in}{0.824997in}}{\pgfqpoint{1.076523in}{0.827909in}}%
\pgfpathcurveto{\pgfqpoint{1.073611in}{0.830821in}}{\pgfqpoint{1.069661in}{0.832457in}}{\pgfqpoint{1.065543in}{0.832457in}}%
\pgfpathcurveto{\pgfqpoint{1.061425in}{0.832457in}}{\pgfqpoint{1.057475in}{0.830821in}}{\pgfqpoint{1.054563in}{0.827909in}}%
\pgfpathcurveto{\pgfqpoint{1.051651in}{0.824997in}}{\pgfqpoint{1.050014in}{0.821047in}}{\pgfqpoint{1.050014in}{0.816929in}}%
\pgfpathcurveto{\pgfqpoint{1.050014in}{0.812811in}}{\pgfqpoint{1.051651in}{0.808861in}}{\pgfqpoint{1.054563in}{0.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.057475in}{0.803037in}}{\pgfqpoint{1.061425in}{0.801401in}}{\pgfqpoint{1.065543in}{0.801401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180359in}{0.613856in}}%
\pgfpathcurveto{\pgfqpoint{1.184477in}{0.613856in}}{\pgfqpoint{1.188427in}{0.615492in}}{\pgfqpoint{1.191339in}{0.618404in}}%
\pgfpathcurveto{\pgfqpoint{1.194251in}{0.621316in}}{\pgfqpoint{1.195887in}{0.625266in}}{\pgfqpoint{1.195887in}{0.629384in}}%
\pgfpathcurveto{\pgfqpoint{1.195887in}{0.633503in}}{\pgfqpoint{1.194251in}{0.637453in}}{\pgfqpoint{1.191339in}{0.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.188427in}{0.643277in}}{\pgfqpoint{1.184477in}{0.644913in}}{\pgfqpoint{1.180359in}{0.644913in}}%
\pgfpathcurveto{\pgfqpoint{1.176240in}{0.644913in}}{\pgfqpoint{1.172290in}{0.643277in}}{\pgfqpoint{1.169378in}{0.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.166466in}{0.637453in}}{\pgfqpoint{1.164830in}{0.633503in}}{\pgfqpoint{1.164830in}{0.629384in}}%
\pgfpathcurveto{\pgfqpoint{1.164830in}{0.625266in}}{\pgfqpoint{1.166466in}{0.621316in}}{\pgfqpoint{1.169378in}{0.618404in}}%
\pgfpathcurveto{\pgfqpoint{1.172290in}{0.615492in}}{\pgfqpoint{1.176240in}{0.613856in}}{\pgfqpoint{1.180359in}{0.613856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949565in}{0.873547in}}%
\pgfpathcurveto{\pgfqpoint{0.953683in}{0.873547in}}{\pgfqpoint{0.957633in}{0.875183in}}{\pgfqpoint{0.960545in}{0.878095in}}%
\pgfpathcurveto{\pgfqpoint{0.963457in}{0.881007in}}{\pgfqpoint{0.965093in}{0.884957in}}{\pgfqpoint{0.965093in}{0.889075in}}%
\pgfpathcurveto{\pgfqpoint{0.965093in}{0.893193in}}{\pgfqpoint{0.963457in}{0.897143in}}{\pgfqpoint{0.960545in}{0.900055in}}%
\pgfpathcurveto{\pgfqpoint{0.957633in}{0.902967in}}{\pgfqpoint{0.953683in}{0.904603in}}{\pgfqpoint{0.949565in}{0.904603in}}%
\pgfpathcurveto{\pgfqpoint{0.945447in}{0.904603in}}{\pgfqpoint{0.941497in}{0.902967in}}{\pgfqpoint{0.938585in}{0.900055in}}%
\pgfpathcurveto{\pgfqpoint{0.935673in}{0.897143in}}{\pgfqpoint{0.934036in}{0.893193in}}{\pgfqpoint{0.934036in}{0.889075in}}%
\pgfpathcurveto{\pgfqpoint{0.934036in}{0.884957in}}{\pgfqpoint{0.935673in}{0.881007in}}{\pgfqpoint{0.938585in}{0.878095in}}%
\pgfpathcurveto{\pgfqpoint{0.941497in}{0.875183in}}{\pgfqpoint{0.945447in}{0.873547in}}{\pgfqpoint{0.949565in}{0.873547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489009in}{0.980937in}}%
\pgfpathcurveto{\pgfqpoint{0.493127in}{0.980937in}}{\pgfqpoint{0.497077in}{0.982574in}}{\pgfqpoint{0.499989in}{0.985485in}}%
\pgfpathcurveto{\pgfqpoint{0.502901in}{0.988397in}}{\pgfqpoint{0.504537in}{0.992347in}}{\pgfqpoint{0.504537in}{0.996466in}}%
\pgfpathcurveto{\pgfqpoint{0.504537in}{1.000584in}}{\pgfqpoint{0.502901in}{1.004534in}}{\pgfqpoint{0.499989in}{1.007446in}}%
\pgfpathcurveto{\pgfqpoint{0.497077in}{1.010358in}}{\pgfqpoint{0.493127in}{1.011994in}}{\pgfqpoint{0.489009in}{1.011994in}}%
\pgfpathcurveto{\pgfqpoint{0.484891in}{1.011994in}}{\pgfqpoint{0.480941in}{1.010358in}}{\pgfqpoint{0.478029in}{1.007446in}}%
\pgfpathcurveto{\pgfqpoint{0.475117in}{1.004534in}}{\pgfqpoint{0.473481in}{1.000584in}}{\pgfqpoint{0.473481in}{0.996466in}}%
\pgfpathcurveto{\pgfqpoint{0.473481in}{0.992347in}}{\pgfqpoint{0.475117in}{0.988397in}}{\pgfqpoint{0.478029in}{0.985485in}}%
\pgfpathcurveto{\pgfqpoint{0.480941in}{0.982574in}}{\pgfqpoint{0.484891in}{0.980937in}}{\pgfqpoint{0.489009in}{0.980937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923011in}{1.057645in}}%
\pgfpathcurveto{\pgfqpoint{0.927129in}{1.057645in}}{\pgfqpoint{0.931079in}{1.059281in}}{\pgfqpoint{0.933991in}{1.062193in}}%
\pgfpathcurveto{\pgfqpoint{0.936903in}{1.065105in}}{\pgfqpoint{0.938539in}{1.069055in}}{\pgfqpoint{0.938539in}{1.073173in}}%
\pgfpathcurveto{\pgfqpoint{0.938539in}{1.077291in}}{\pgfqpoint{0.936903in}{1.081241in}}{\pgfqpoint{0.933991in}{1.084153in}}%
\pgfpathcurveto{\pgfqpoint{0.931079in}{1.087065in}}{\pgfqpoint{0.927129in}{1.088701in}}{\pgfqpoint{0.923011in}{1.088701in}}%
\pgfpathcurveto{\pgfqpoint{0.918893in}{1.088701in}}{\pgfqpoint{0.914943in}{1.087065in}}{\pgfqpoint{0.912031in}{1.084153in}}%
\pgfpathcurveto{\pgfqpoint{0.909119in}{1.081241in}}{\pgfqpoint{0.907483in}{1.077291in}}{\pgfqpoint{0.907483in}{1.073173in}}%
\pgfpathcurveto{\pgfqpoint{0.907483in}{1.069055in}}{\pgfqpoint{0.909119in}{1.065105in}}{\pgfqpoint{0.912031in}{1.062193in}}%
\pgfpathcurveto{\pgfqpoint{0.914943in}{1.059281in}}{\pgfqpoint{0.918893in}{1.057645in}}{\pgfqpoint{0.923011in}{1.057645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708575in}{0.989530in}}%
\pgfpathcurveto{\pgfqpoint{0.712693in}{0.989530in}}{\pgfqpoint{0.716643in}{0.991166in}}{\pgfqpoint{0.719555in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{0.722467in}{0.996990in}}{\pgfqpoint{0.724103in}{1.000940in}}{\pgfqpoint{0.724103in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{0.724103in}{1.009176in}}{\pgfqpoint{0.722467in}{1.013126in}}{\pgfqpoint{0.719555in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{0.716643in}{1.018950in}}{\pgfqpoint{0.712693in}{1.020586in}}{\pgfqpoint{0.708575in}{1.020586in}}%
\pgfpathcurveto{\pgfqpoint{0.704457in}{1.020586in}}{\pgfqpoint{0.700507in}{1.018950in}}{\pgfqpoint{0.697595in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{0.694683in}{1.013126in}}{\pgfqpoint{0.693047in}{1.009176in}}{\pgfqpoint{0.693047in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{0.693047in}{1.000940in}}{\pgfqpoint{0.694683in}{0.996990in}}{\pgfqpoint{0.697595in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{0.700507in}{0.991166in}}{\pgfqpoint{0.704457in}{0.989530in}}{\pgfqpoint{0.708575in}{0.989530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136157in}{0.777488in}}%
\pgfpathcurveto{\pgfqpoint{1.140275in}{0.777488in}}{\pgfqpoint{1.144225in}{0.779124in}}{\pgfqpoint{1.147137in}{0.782036in}}%
\pgfpathcurveto{\pgfqpoint{1.150049in}{0.784948in}}{\pgfqpoint{1.151685in}{0.788898in}}{\pgfqpoint{1.151685in}{0.793016in}}%
\pgfpathcurveto{\pgfqpoint{1.151685in}{0.797134in}}{\pgfqpoint{1.150049in}{0.801084in}}{\pgfqpoint{1.147137in}{0.803996in}}%
\pgfpathcurveto{\pgfqpoint{1.144225in}{0.806908in}}{\pgfqpoint{1.140275in}{0.808544in}}{\pgfqpoint{1.136157in}{0.808544in}}%
\pgfpathcurveto{\pgfqpoint{1.132038in}{0.808544in}}{\pgfqpoint{1.128088in}{0.806908in}}{\pgfqpoint{1.125176in}{0.803996in}}%
\pgfpathcurveto{\pgfqpoint{1.122264in}{0.801084in}}{\pgfqpoint{1.120628in}{0.797134in}}{\pgfqpoint{1.120628in}{0.793016in}}%
\pgfpathcurveto{\pgfqpoint{1.120628in}{0.788898in}}{\pgfqpoint{1.122264in}{0.784948in}}{\pgfqpoint{1.125176in}{0.782036in}}%
\pgfpathcurveto{\pgfqpoint{1.128088in}{0.779124in}}{\pgfqpoint{1.132038in}{0.777488in}}{\pgfqpoint{1.136157in}{0.777488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837358in}{1.006987in}}%
\pgfpathcurveto{\pgfqpoint{0.841476in}{1.006987in}}{\pgfqpoint{0.845426in}{1.008623in}}{\pgfqpoint{0.848338in}{1.011535in}}%
\pgfpathcurveto{\pgfqpoint{0.851250in}{1.014447in}}{\pgfqpoint{0.852886in}{1.018397in}}{\pgfqpoint{0.852886in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{0.852886in}{1.026633in}}{\pgfqpoint{0.851250in}{1.030583in}}{\pgfqpoint{0.848338in}{1.033495in}}%
\pgfpathcurveto{\pgfqpoint{0.845426in}{1.036407in}}{\pgfqpoint{0.841476in}{1.038043in}}{\pgfqpoint{0.837358in}{1.038043in}}%
\pgfpathcurveto{\pgfqpoint{0.833240in}{1.038043in}}{\pgfqpoint{0.829290in}{1.036407in}}{\pgfqpoint{0.826378in}{1.033495in}}%
\pgfpathcurveto{\pgfqpoint{0.823466in}{1.030583in}}{\pgfqpoint{0.821830in}{1.026633in}}{\pgfqpoint{0.821830in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{0.821830in}{1.018397in}}{\pgfqpoint{0.823466in}{1.014447in}}{\pgfqpoint{0.826378in}{1.011535in}}%
\pgfpathcurveto{\pgfqpoint{0.829290in}{1.008623in}}{\pgfqpoint{0.833240in}{1.006987in}}{\pgfqpoint{0.837358in}{1.006987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061273in}{0.856402in}}%
\pgfpathcurveto{\pgfqpoint{1.065391in}{0.856402in}}{\pgfqpoint{1.069341in}{0.858038in}}{\pgfqpoint{1.072253in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{1.075165in}{0.863862in}}{\pgfqpoint{1.076801in}{0.867812in}}{\pgfqpoint{1.076801in}{0.871931in}}%
\pgfpathcurveto{\pgfqpoint{1.076801in}{0.876049in}}{\pgfqpoint{1.075165in}{0.879999in}}{\pgfqpoint{1.072253in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{1.069341in}{0.885823in}}{\pgfqpoint{1.065391in}{0.887459in}}{\pgfqpoint{1.061273in}{0.887459in}}%
\pgfpathcurveto{\pgfqpoint{1.057155in}{0.887459in}}{\pgfqpoint{1.053205in}{0.885823in}}{\pgfqpoint{1.050293in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{1.047381in}{0.879999in}}{\pgfqpoint{1.045744in}{0.876049in}}{\pgfqpoint{1.045744in}{0.871931in}}%
\pgfpathcurveto{\pgfqpoint{1.045744in}{0.867812in}}{\pgfqpoint{1.047381in}{0.863862in}}{\pgfqpoint{1.050293in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{1.053205in}{0.858038in}}{\pgfqpoint{1.057155in}{0.856402in}}{\pgfqpoint{1.061273in}{0.856402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538606in}{1.056844in}}%
\pgfpathcurveto{\pgfqpoint{0.542724in}{1.056844in}}{\pgfqpoint{0.546674in}{1.058480in}}{\pgfqpoint{0.549586in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{0.552498in}{1.064304in}}{\pgfqpoint{0.554134in}{1.068254in}}{\pgfqpoint{0.554134in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{0.554134in}{1.076490in}}{\pgfqpoint{0.552498in}{1.080440in}}{\pgfqpoint{0.549586in}{1.083352in}}%
\pgfpathcurveto{\pgfqpoint{0.546674in}{1.086264in}}{\pgfqpoint{0.542724in}{1.087900in}}{\pgfqpoint{0.538606in}{1.087900in}}%
\pgfpathcurveto{\pgfqpoint{0.534488in}{1.087900in}}{\pgfqpoint{0.530538in}{1.086264in}}{\pgfqpoint{0.527626in}{1.083352in}}%
\pgfpathcurveto{\pgfqpoint{0.524714in}{1.080440in}}{\pgfqpoint{0.523078in}{1.076490in}}{\pgfqpoint{0.523078in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{0.523078in}{1.068254in}}{\pgfqpoint{0.524714in}{1.064304in}}{\pgfqpoint{0.527626in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{0.530538in}{1.058480in}}{\pgfqpoint{0.534488in}{1.056844in}}{\pgfqpoint{0.538606in}{1.056844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291358in}{0.615723in}}%
\pgfpathcurveto{\pgfqpoint{0.295476in}{0.615723in}}{\pgfqpoint{0.299426in}{0.617359in}}{\pgfqpoint{0.302338in}{0.620271in}}%
\pgfpathcurveto{\pgfqpoint{0.305250in}{0.623183in}}{\pgfqpoint{0.306887in}{0.627133in}}{\pgfqpoint{0.306887in}{0.631251in}}%
\pgfpathcurveto{\pgfqpoint{0.306887in}{0.635369in}}{\pgfqpoint{0.305250in}{0.639319in}}{\pgfqpoint{0.302338in}{0.642231in}}%
\pgfpathcurveto{\pgfqpoint{0.299426in}{0.645143in}}{\pgfqpoint{0.295476in}{0.646779in}}{\pgfqpoint{0.291358in}{0.646779in}}%
\pgfpathcurveto{\pgfqpoint{0.287240in}{0.646779in}}{\pgfqpoint{0.283290in}{0.645143in}}{\pgfqpoint{0.280378in}{0.642231in}}%
\pgfpathcurveto{\pgfqpoint{0.277466in}{0.639319in}}{\pgfqpoint{0.275830in}{0.635369in}}{\pgfqpoint{0.275830in}{0.631251in}}%
\pgfpathcurveto{\pgfqpoint{0.275830in}{0.627133in}}{\pgfqpoint{0.277466in}{0.623183in}}{\pgfqpoint{0.280378in}{0.620271in}}%
\pgfpathcurveto{\pgfqpoint{0.283290in}{0.617359in}}{\pgfqpoint{0.287240in}{0.615723in}}{\pgfqpoint{0.291358in}{0.615723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530948in}{1.019176in}}%
\pgfpathcurveto{\pgfqpoint{0.535066in}{1.019176in}}{\pgfqpoint{0.539016in}{1.020812in}}{\pgfqpoint{0.541928in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{0.544840in}{1.026636in}}{\pgfqpoint{0.546476in}{1.030586in}}{\pgfqpoint{0.546476in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.546476in}{1.038822in}}{\pgfqpoint{0.544840in}{1.042772in}}{\pgfqpoint{0.541928in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{0.539016in}{1.048596in}}{\pgfqpoint{0.535066in}{1.050232in}}{\pgfqpoint{0.530948in}{1.050232in}}%
\pgfpathcurveto{\pgfqpoint{0.526830in}{1.050232in}}{\pgfqpoint{0.522880in}{1.048596in}}{\pgfqpoint{0.519968in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{0.517056in}{1.042772in}}{\pgfqpoint{0.515420in}{1.038822in}}{\pgfqpoint{0.515420in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.515420in}{1.030586in}}{\pgfqpoint{0.517056in}{1.026636in}}{\pgfqpoint{0.519968in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{0.522880in}{1.020812in}}{\pgfqpoint{0.526830in}{1.019176in}}{\pgfqpoint{0.530948in}{1.019176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337635in}{0.910276in}}%
\pgfpathcurveto{\pgfqpoint{0.341754in}{0.910276in}}{\pgfqpoint{0.345704in}{0.911912in}}{\pgfqpoint{0.348616in}{0.914824in}}%
\pgfpathcurveto{\pgfqpoint{0.351528in}{0.917736in}}{\pgfqpoint{0.353164in}{0.921686in}}{\pgfqpoint{0.353164in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{0.353164in}{0.929923in}}{\pgfqpoint{0.351528in}{0.933873in}}{\pgfqpoint{0.348616in}{0.936785in}}%
\pgfpathcurveto{\pgfqpoint{0.345704in}{0.939697in}}{\pgfqpoint{0.341754in}{0.941333in}}{\pgfqpoint{0.337635in}{0.941333in}}%
\pgfpathcurveto{\pgfqpoint{0.333517in}{0.941333in}}{\pgfqpoint{0.329567in}{0.939697in}}{\pgfqpoint{0.326655in}{0.936785in}}%
\pgfpathcurveto{\pgfqpoint{0.323743in}{0.933873in}}{\pgfqpoint{0.322107in}{0.929923in}}{\pgfqpoint{0.322107in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{0.322107in}{0.921686in}}{\pgfqpoint{0.323743in}{0.917736in}}{\pgfqpoint{0.326655in}{0.914824in}}%
\pgfpathcurveto{\pgfqpoint{0.329567in}{0.911912in}}{\pgfqpoint{0.333517in}{0.910276in}}{\pgfqpoint{0.337635in}{0.910276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787635in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{0.791753in}{0.982944in}}{\pgfqpoint{0.795703in}{0.984580in}}{\pgfqpoint{0.798615in}{0.987492in}}%
\pgfpathcurveto{\pgfqpoint{0.801527in}{0.990404in}}{\pgfqpoint{0.803163in}{0.994354in}}{\pgfqpoint{0.803163in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{0.803163in}{1.002590in}}{\pgfqpoint{0.801527in}{1.006540in}}{\pgfqpoint{0.798615in}{1.009452in}}%
\pgfpathcurveto{\pgfqpoint{0.795703in}{1.012364in}}{\pgfqpoint{0.791753in}{1.014000in}}{\pgfqpoint{0.787635in}{1.014000in}}%
\pgfpathcurveto{\pgfqpoint{0.783517in}{1.014000in}}{\pgfqpoint{0.779566in}{1.012364in}}{\pgfqpoint{0.776655in}{1.009452in}}%
\pgfpathcurveto{\pgfqpoint{0.773743in}{1.006540in}}{\pgfqpoint{0.772106in}{1.002590in}}{\pgfqpoint{0.772106in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{0.772106in}{0.994354in}}{\pgfqpoint{0.773743in}{0.990404in}}{\pgfqpoint{0.776655in}{0.987492in}}%
\pgfpathcurveto{\pgfqpoint{0.779566in}{0.984580in}}{\pgfqpoint{0.783517in}{0.982944in}}{\pgfqpoint{0.787635in}{0.982944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142500in}{0.771713in}}%
\pgfpathcurveto{\pgfqpoint{1.146619in}{0.771713in}}{\pgfqpoint{1.150569in}{0.773349in}}{\pgfqpoint{1.153481in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{1.156393in}{0.779173in}}{\pgfqpoint{1.158029in}{0.783123in}}{\pgfqpoint{1.158029in}{0.787241in}}%
\pgfpathcurveto{\pgfqpoint{1.158029in}{0.791359in}}{\pgfqpoint{1.156393in}{0.795309in}}{\pgfqpoint{1.153481in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{1.150569in}{0.801133in}}{\pgfqpoint{1.146619in}{0.802769in}}{\pgfqpoint{1.142500in}{0.802769in}}%
\pgfpathcurveto{\pgfqpoint{1.138382in}{0.802769in}}{\pgfqpoint{1.134432in}{0.801133in}}{\pgfqpoint{1.131520in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{1.128608in}{0.795309in}}{\pgfqpoint{1.126972in}{0.791359in}}{\pgfqpoint{1.126972in}{0.787241in}}%
\pgfpathcurveto{\pgfqpoint{1.126972in}{0.783123in}}{\pgfqpoint{1.128608in}{0.779173in}}{\pgfqpoint{1.131520in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{1.134432in}{0.773349in}}{\pgfqpoint{1.138382in}{0.771713in}}{\pgfqpoint{1.142500in}{0.771713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340461in}{0.933854in}}%
\pgfpathcurveto{\pgfqpoint{0.344579in}{0.933854in}}{\pgfqpoint{0.348529in}{0.935490in}}{\pgfqpoint{0.351441in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.354353in}{0.941314in}}{\pgfqpoint{0.355989in}{0.945264in}}{\pgfqpoint{0.355989in}{0.949382in}}%
\pgfpathcurveto{\pgfqpoint{0.355989in}{0.953500in}}{\pgfqpoint{0.354353in}{0.957450in}}{\pgfqpoint{0.351441in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{0.348529in}{0.963274in}}{\pgfqpoint{0.344579in}{0.964910in}}{\pgfqpoint{0.340461in}{0.964910in}}%
\pgfpathcurveto{\pgfqpoint{0.336342in}{0.964910in}}{\pgfqpoint{0.332392in}{0.963274in}}{\pgfqpoint{0.329480in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{0.326568in}{0.957450in}}{\pgfqpoint{0.324932in}{0.953500in}}{\pgfqpoint{0.324932in}{0.949382in}}%
\pgfpathcurveto{\pgfqpoint{0.324932in}{0.945264in}}{\pgfqpoint{0.326568in}{0.941314in}}{\pgfqpoint{0.329480in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.332392in}{0.935490in}}{\pgfqpoint{0.336342in}{0.933854in}}{\pgfqpoint{0.340461in}{0.933854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252846in}{0.746911in}}%
\pgfpathcurveto{\pgfqpoint{0.256964in}{0.746911in}}{\pgfqpoint{0.260914in}{0.748547in}}{\pgfqpoint{0.263826in}{0.751459in}}%
\pgfpathcurveto{\pgfqpoint{0.266738in}{0.754371in}}{\pgfqpoint{0.268374in}{0.758321in}}{\pgfqpoint{0.268374in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{0.268374in}{0.766558in}}{\pgfqpoint{0.266738in}{0.770508in}}{\pgfqpoint{0.263826in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{0.260914in}{0.776332in}}{\pgfqpoint{0.256964in}{0.777968in}}{\pgfqpoint{0.252846in}{0.777968in}}%
\pgfpathcurveto{\pgfqpoint{0.248728in}{0.777968in}}{\pgfqpoint{0.244778in}{0.776332in}}{\pgfqpoint{0.241866in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{0.238954in}{0.770508in}}{\pgfqpoint{0.237318in}{0.766558in}}{\pgfqpoint{0.237318in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{0.237318in}{0.758321in}}{\pgfqpoint{0.238954in}{0.754371in}}{\pgfqpoint{0.241866in}{0.751459in}}%
\pgfpathcurveto{\pgfqpoint{0.244778in}{0.748547in}}{\pgfqpoint{0.248728in}{0.746911in}}{\pgfqpoint{0.252846in}{0.746911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445123in}{0.995453in}}%
\pgfpathcurveto{\pgfqpoint{0.449241in}{0.995453in}}{\pgfqpoint{0.453191in}{0.997089in}}{\pgfqpoint{0.456103in}{1.000001in}}%
\pgfpathcurveto{\pgfqpoint{0.459015in}{1.002913in}}{\pgfqpoint{0.460651in}{1.006863in}}{\pgfqpoint{0.460651in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{0.460651in}{1.015099in}}{\pgfqpoint{0.459015in}{1.019049in}}{\pgfqpoint{0.456103in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{0.453191in}{1.024873in}}{\pgfqpoint{0.449241in}{1.026510in}}{\pgfqpoint{0.445123in}{1.026510in}}%
\pgfpathcurveto{\pgfqpoint{0.441005in}{1.026510in}}{\pgfqpoint{0.437055in}{1.024873in}}{\pgfqpoint{0.434143in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{0.431231in}{1.019049in}}{\pgfqpoint{0.429595in}{1.015099in}}{\pgfqpoint{0.429595in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{0.429595in}{1.006863in}}{\pgfqpoint{0.431231in}{1.002913in}}{\pgfqpoint{0.434143in}{1.000001in}}%
\pgfpathcurveto{\pgfqpoint{0.437055in}{0.997089in}}{\pgfqpoint{0.441005in}{0.995453in}}{\pgfqpoint{0.445123in}{0.995453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686962in}{1.013057in}}%
\pgfpathcurveto{\pgfqpoint{0.691080in}{1.013057in}}{\pgfqpoint{0.695030in}{1.014693in}}{\pgfqpoint{0.697942in}{1.017605in}}%
\pgfpathcurveto{\pgfqpoint{0.700854in}{1.020517in}}{\pgfqpoint{0.702490in}{1.024467in}}{\pgfqpoint{0.702490in}{1.028585in}}%
\pgfpathcurveto{\pgfqpoint{0.702490in}{1.032704in}}{\pgfqpoint{0.700854in}{1.036654in}}{\pgfqpoint{0.697942in}{1.039566in}}%
\pgfpathcurveto{\pgfqpoint{0.695030in}{1.042478in}}{\pgfqpoint{0.691080in}{1.044114in}}{\pgfqpoint{0.686962in}{1.044114in}}%
\pgfpathcurveto{\pgfqpoint{0.682844in}{1.044114in}}{\pgfqpoint{0.678894in}{1.042478in}}{\pgfqpoint{0.675982in}{1.039566in}}%
\pgfpathcurveto{\pgfqpoint{0.673070in}{1.036654in}}{\pgfqpoint{0.671434in}{1.032704in}}{\pgfqpoint{0.671434in}{1.028585in}}%
\pgfpathcurveto{\pgfqpoint{0.671434in}{1.024467in}}{\pgfqpoint{0.673070in}{1.020517in}}{\pgfqpoint{0.675982in}{1.017605in}}%
\pgfpathcurveto{\pgfqpoint{0.678894in}{1.014693in}}{\pgfqpoint{0.682844in}{1.013057in}}{\pgfqpoint{0.686962in}{1.013057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545714in}{0.919850in}}%
\pgfpathcurveto{\pgfqpoint{0.549833in}{0.919850in}}{\pgfqpoint{0.553783in}{0.921486in}}{\pgfqpoint{0.556695in}{0.924398in}}%
\pgfpathcurveto{\pgfqpoint{0.559607in}{0.927310in}}{\pgfqpoint{0.561243in}{0.931260in}}{\pgfqpoint{0.561243in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{0.561243in}{0.939496in}}{\pgfqpoint{0.559607in}{0.943446in}}{\pgfqpoint{0.556695in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{0.553783in}{0.949270in}}{\pgfqpoint{0.549833in}{0.950906in}}{\pgfqpoint{0.545714in}{0.950906in}}%
\pgfpathcurveto{\pgfqpoint{0.541596in}{0.950906in}}{\pgfqpoint{0.537646in}{0.949270in}}{\pgfqpoint{0.534734in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{0.531822in}{0.943446in}}{\pgfqpoint{0.530186in}{0.939496in}}{\pgfqpoint{0.530186in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{0.530186in}{0.931260in}}{\pgfqpoint{0.531822in}{0.927310in}}{\pgfqpoint{0.534734in}{0.924398in}}%
\pgfpathcurveto{\pgfqpoint{0.537646in}{0.921486in}}{\pgfqpoint{0.541596in}{0.919850in}}{\pgfqpoint{0.545714in}{0.919850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238657in}{0.633924in}}%
\pgfpathcurveto{\pgfqpoint{0.242776in}{0.633924in}}{\pgfqpoint{0.246726in}{0.635561in}}{\pgfqpoint{0.249638in}{0.638473in}}%
\pgfpathcurveto{\pgfqpoint{0.252549in}{0.641384in}}{\pgfqpoint{0.254186in}{0.645335in}}{\pgfqpoint{0.254186in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{0.254186in}{0.653571in}}{\pgfqpoint{0.252549in}{0.657521in}}{\pgfqpoint{0.249638in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{0.246726in}{0.663345in}}{\pgfqpoint{0.242776in}{0.664981in}}{\pgfqpoint{0.238657in}{0.664981in}}%
\pgfpathcurveto{\pgfqpoint{0.234539in}{0.664981in}}{\pgfqpoint{0.230589in}{0.663345in}}{\pgfqpoint{0.227677in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{0.224765in}{0.657521in}}{\pgfqpoint{0.223129in}{0.653571in}}{\pgfqpoint{0.223129in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{0.223129in}{0.645335in}}{\pgfqpoint{0.224765in}{0.641384in}}{\pgfqpoint{0.227677in}{0.638473in}}%
\pgfpathcurveto{\pgfqpoint{0.230589in}{0.635561in}}{\pgfqpoint{0.234539in}{0.633924in}}{\pgfqpoint{0.238657in}{0.633924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373072in}{0.847609in}}%
\pgfpathcurveto{\pgfqpoint{0.377190in}{0.847609in}}{\pgfqpoint{0.381140in}{0.849245in}}{\pgfqpoint{0.384052in}{0.852157in}}%
\pgfpathcurveto{\pgfqpoint{0.386964in}{0.855069in}}{\pgfqpoint{0.388600in}{0.859019in}}{\pgfqpoint{0.388600in}{0.863137in}}%
\pgfpathcurveto{\pgfqpoint{0.388600in}{0.867256in}}{\pgfqpoint{0.386964in}{0.871206in}}{\pgfqpoint{0.384052in}{0.874118in}}%
\pgfpathcurveto{\pgfqpoint{0.381140in}{0.877030in}}{\pgfqpoint{0.377190in}{0.878666in}}{\pgfqpoint{0.373072in}{0.878666in}}%
\pgfpathcurveto{\pgfqpoint{0.368954in}{0.878666in}}{\pgfqpoint{0.365004in}{0.877030in}}{\pgfqpoint{0.362092in}{0.874118in}}%
\pgfpathcurveto{\pgfqpoint{0.359180in}{0.871206in}}{\pgfqpoint{0.357544in}{0.867256in}}{\pgfqpoint{0.357544in}{0.863137in}}%
\pgfpathcurveto{\pgfqpoint{0.357544in}{0.859019in}}{\pgfqpoint{0.359180in}{0.855069in}}{\pgfqpoint{0.362092in}{0.852157in}}%
\pgfpathcurveto{\pgfqpoint{0.365004in}{0.849245in}}{\pgfqpoint{0.368954in}{0.847609in}}{\pgfqpoint{0.373072in}{0.847609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610522in}{1.061267in}}%
\pgfpathcurveto{\pgfqpoint{0.614641in}{1.061267in}}{\pgfqpoint{0.618591in}{1.062903in}}{\pgfqpoint{0.621503in}{1.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.624415in}{1.068727in}}{\pgfqpoint{0.626051in}{1.072677in}}{\pgfqpoint{0.626051in}{1.076795in}}%
\pgfpathcurveto{\pgfqpoint{0.626051in}{1.080914in}}{\pgfqpoint{0.624415in}{1.084864in}}{\pgfqpoint{0.621503in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.618591in}{1.090688in}}{\pgfqpoint{0.614641in}{1.092324in}}{\pgfqpoint{0.610522in}{1.092324in}}%
\pgfpathcurveto{\pgfqpoint{0.606404in}{1.092324in}}{\pgfqpoint{0.602454in}{1.090688in}}{\pgfqpoint{0.599542in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.596630in}{1.084864in}}{\pgfqpoint{0.594994in}{1.080914in}}{\pgfqpoint{0.594994in}{1.076795in}}%
\pgfpathcurveto{\pgfqpoint{0.594994in}{1.072677in}}{\pgfqpoint{0.596630in}{1.068727in}}{\pgfqpoint{0.599542in}{1.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.602454in}{1.062903in}}{\pgfqpoint{0.606404in}{1.061267in}}{\pgfqpoint{0.610522in}{1.061267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940506in}{0.978933in}}%
\pgfpathcurveto{\pgfqpoint{0.944624in}{0.978933in}}{\pgfqpoint{0.948574in}{0.980569in}}{\pgfqpoint{0.951486in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{0.954398in}{0.986393in}}{\pgfqpoint{0.956035in}{0.990343in}}{\pgfqpoint{0.956035in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.956035in}{0.998579in}}{\pgfqpoint{0.954398in}{1.002529in}}{\pgfqpoint{0.951486in}{1.005441in}}%
\pgfpathcurveto{\pgfqpoint{0.948574in}{1.008353in}}{\pgfqpoint{0.944624in}{1.009989in}}{\pgfqpoint{0.940506in}{1.009989in}}%
\pgfpathcurveto{\pgfqpoint{0.936388in}{1.009989in}}{\pgfqpoint{0.932438in}{1.008353in}}{\pgfqpoint{0.929526in}{1.005441in}}%
\pgfpathcurveto{\pgfqpoint{0.926614in}{1.002529in}}{\pgfqpoint{0.924978in}{0.998579in}}{\pgfqpoint{0.924978in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.924978in}{0.990343in}}{\pgfqpoint{0.926614in}{0.986393in}}{\pgfqpoint{0.929526in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{0.932438in}{0.980569in}}{\pgfqpoint{0.936388in}{0.978933in}}{\pgfqpoint{0.940506in}{0.978933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316548in}{0.833623in}}%
\pgfpathcurveto{\pgfqpoint{0.320666in}{0.833623in}}{\pgfqpoint{0.324616in}{0.835259in}}{\pgfqpoint{0.327528in}{0.838171in}}%
\pgfpathcurveto{\pgfqpoint{0.330440in}{0.841083in}}{\pgfqpoint{0.332076in}{0.845033in}}{\pgfqpoint{0.332076in}{0.849151in}}%
\pgfpathcurveto{\pgfqpoint{0.332076in}{0.853269in}}{\pgfqpoint{0.330440in}{0.857219in}}{\pgfqpoint{0.327528in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{0.324616in}{0.863043in}}{\pgfqpoint{0.320666in}{0.864679in}}{\pgfqpoint{0.316548in}{0.864679in}}%
\pgfpathcurveto{\pgfqpoint{0.312429in}{0.864679in}}{\pgfqpoint{0.308479in}{0.863043in}}{\pgfqpoint{0.305568in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{0.302656in}{0.857219in}}{\pgfqpoint{0.301019in}{0.853269in}}{\pgfqpoint{0.301019in}{0.849151in}}%
\pgfpathcurveto{\pgfqpoint{0.301019in}{0.845033in}}{\pgfqpoint{0.302656in}{0.841083in}}{\pgfqpoint{0.305568in}{0.838171in}}%
\pgfpathcurveto{\pgfqpoint{0.308479in}{0.835259in}}{\pgfqpoint{0.312429in}{0.833623in}}{\pgfqpoint{0.316548in}{0.833623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020803in}{0.602538in}}%
\pgfpathcurveto{\pgfqpoint{1.024921in}{0.602538in}}{\pgfqpoint{1.028871in}{0.604174in}}{\pgfqpoint{1.031783in}{0.607086in}}%
\pgfpathcurveto{\pgfqpoint{1.034695in}{0.609998in}}{\pgfqpoint{1.036331in}{0.613948in}}{\pgfqpoint{1.036331in}{0.618066in}}%
\pgfpathcurveto{\pgfqpoint{1.036331in}{0.622184in}}{\pgfqpoint{1.034695in}{0.626134in}}{\pgfqpoint{1.031783in}{0.629046in}}%
\pgfpathcurveto{\pgfqpoint{1.028871in}{0.631958in}}{\pgfqpoint{1.024921in}{0.633594in}}{\pgfqpoint{1.020803in}{0.633594in}}%
\pgfpathcurveto{\pgfqpoint{1.016685in}{0.633594in}}{\pgfqpoint{1.012735in}{0.631958in}}{\pgfqpoint{1.009823in}{0.629046in}}%
\pgfpathcurveto{\pgfqpoint{1.006911in}{0.626134in}}{\pgfqpoint{1.005274in}{0.622184in}}{\pgfqpoint{1.005274in}{0.618066in}}%
\pgfpathcurveto{\pgfqpoint{1.005274in}{0.613948in}}{\pgfqpoint{1.006911in}{0.609998in}}{\pgfqpoint{1.009823in}{0.607086in}}%
\pgfpathcurveto{\pgfqpoint{1.012735in}{0.604174in}}{\pgfqpoint{1.016685in}{0.602538in}}{\pgfqpoint{1.020803in}{0.602538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833446in}{0.930344in}}%
\pgfpathcurveto{\pgfqpoint{0.837564in}{0.930344in}}{\pgfqpoint{0.841514in}{0.931980in}}{\pgfqpoint{0.844426in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.847338in}{0.937804in}}{\pgfqpoint{0.848974in}{0.941754in}}{\pgfqpoint{0.848974in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{0.848974in}{0.949990in}}{\pgfqpoint{0.847338in}{0.953940in}}{\pgfqpoint{0.844426in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{0.841514in}{0.959764in}}{\pgfqpoint{0.837564in}{0.961400in}}{\pgfqpoint{0.833446in}{0.961400in}}%
\pgfpathcurveto{\pgfqpoint{0.829328in}{0.961400in}}{\pgfqpoint{0.825378in}{0.959764in}}{\pgfqpoint{0.822466in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{0.819554in}{0.953940in}}{\pgfqpoint{0.817918in}{0.949990in}}{\pgfqpoint{0.817918in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{0.817918in}{0.941754in}}{\pgfqpoint{0.819554in}{0.937804in}}{\pgfqpoint{0.822466in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.825378in}{0.931980in}}{\pgfqpoint{0.829328in}{0.930344in}}{\pgfqpoint{0.833446in}{0.930344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984511in}{1.017041in}}%
\pgfpathcurveto{\pgfqpoint{0.988629in}{1.017041in}}{\pgfqpoint{0.992579in}{1.018677in}}{\pgfqpoint{0.995491in}{1.021589in}}%
\pgfpathcurveto{\pgfqpoint{0.998403in}{1.024501in}}{\pgfqpoint{1.000039in}{1.028451in}}{\pgfqpoint{1.000039in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{1.000039in}{1.036688in}}{\pgfqpoint{0.998403in}{1.040638in}}{\pgfqpoint{0.995491in}{1.043550in}}%
\pgfpathcurveto{\pgfqpoint{0.992579in}{1.046461in}}{\pgfqpoint{0.988629in}{1.048098in}}{\pgfqpoint{0.984511in}{1.048098in}}%
\pgfpathcurveto{\pgfqpoint{0.980393in}{1.048098in}}{\pgfqpoint{0.976443in}{1.046461in}}{\pgfqpoint{0.973531in}{1.043550in}}%
\pgfpathcurveto{\pgfqpoint{0.970619in}{1.040638in}}{\pgfqpoint{0.968983in}{1.036688in}}{\pgfqpoint{0.968983in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{0.968983in}{1.028451in}}{\pgfqpoint{0.970619in}{1.024501in}}{\pgfqpoint{0.973531in}{1.021589in}}%
\pgfpathcurveto{\pgfqpoint{0.976443in}{1.018677in}}{\pgfqpoint{0.980393in}{1.017041in}}{\pgfqpoint{0.984511in}{1.017041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378473in}{0.825149in}}%
\pgfpathcurveto{\pgfqpoint{0.382591in}{0.825149in}}{\pgfqpoint{0.386541in}{0.826785in}}{\pgfqpoint{0.389453in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{0.392365in}{0.832609in}}{\pgfqpoint{0.394001in}{0.836559in}}{\pgfqpoint{0.394001in}{0.840677in}}%
\pgfpathcurveto{\pgfqpoint{0.394001in}{0.844795in}}{\pgfqpoint{0.392365in}{0.848745in}}{\pgfqpoint{0.389453in}{0.851657in}}%
\pgfpathcurveto{\pgfqpoint{0.386541in}{0.854569in}}{\pgfqpoint{0.382591in}{0.856205in}}{\pgfqpoint{0.378473in}{0.856205in}}%
\pgfpathcurveto{\pgfqpoint{0.374355in}{0.856205in}}{\pgfqpoint{0.370405in}{0.854569in}}{\pgfqpoint{0.367493in}{0.851657in}}%
\pgfpathcurveto{\pgfqpoint{0.364581in}{0.848745in}}{\pgfqpoint{0.362945in}{0.844795in}}{\pgfqpoint{0.362945in}{0.840677in}}%
\pgfpathcurveto{\pgfqpoint{0.362945in}{0.836559in}}{\pgfqpoint{0.364581in}{0.832609in}}{\pgfqpoint{0.367493in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{0.370405in}{0.826785in}}{\pgfqpoint{0.374355in}{0.825149in}}{\pgfqpoint{0.378473in}{0.825149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343007in}{0.582255in}}%
\pgfpathcurveto{\pgfqpoint{0.347125in}{0.582255in}}{\pgfqpoint{0.351075in}{0.583891in}}{\pgfqpoint{0.353987in}{0.586803in}}%
\pgfpathcurveto{\pgfqpoint{0.356899in}{0.589715in}}{\pgfqpoint{0.358535in}{0.593665in}}{\pgfqpoint{0.358535in}{0.597783in}}%
\pgfpathcurveto{\pgfqpoint{0.358535in}{0.601901in}}{\pgfqpoint{0.356899in}{0.605851in}}{\pgfqpoint{0.353987in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.351075in}{0.611675in}}{\pgfqpoint{0.347125in}{0.613311in}}{\pgfqpoint{0.343007in}{0.613311in}}%
\pgfpathcurveto{\pgfqpoint{0.338889in}{0.613311in}}{\pgfqpoint{0.334939in}{0.611675in}}{\pgfqpoint{0.332027in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.329115in}{0.605851in}}{\pgfqpoint{0.327479in}{0.601901in}}{\pgfqpoint{0.327479in}{0.597783in}}%
\pgfpathcurveto{\pgfqpoint{0.327479in}{0.593665in}}{\pgfqpoint{0.329115in}{0.589715in}}{\pgfqpoint{0.332027in}{0.586803in}}%
\pgfpathcurveto{\pgfqpoint{0.334939in}{0.583891in}}{\pgfqpoint{0.338889in}{0.582255in}}{\pgfqpoint{0.343007in}{0.582255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540052in}{1.103256in}}%
\pgfpathcurveto{\pgfqpoint{0.544170in}{1.103256in}}{\pgfqpoint{0.548120in}{1.104892in}}{\pgfqpoint{0.551032in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.553944in}{1.110716in}}{\pgfqpoint{0.555580in}{1.114666in}}{\pgfqpoint{0.555580in}{1.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.555580in}{1.122902in}}{\pgfqpoint{0.553944in}{1.126852in}}{\pgfqpoint{0.551032in}{1.129764in}}%
\pgfpathcurveto{\pgfqpoint{0.548120in}{1.132676in}}{\pgfqpoint{0.544170in}{1.134312in}}{\pgfqpoint{0.540052in}{1.134312in}}%
\pgfpathcurveto{\pgfqpoint{0.535934in}{1.134312in}}{\pgfqpoint{0.531984in}{1.132676in}}{\pgfqpoint{0.529072in}{1.129764in}}%
\pgfpathcurveto{\pgfqpoint{0.526160in}{1.126852in}}{\pgfqpoint{0.524523in}{1.122902in}}{\pgfqpoint{0.524523in}{1.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.524523in}{1.114666in}}{\pgfqpoint{0.526160in}{1.110716in}}{\pgfqpoint{0.529072in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.531984in}{1.104892in}}{\pgfqpoint{0.535934in}{1.103256in}}{\pgfqpoint{0.540052in}{1.103256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775522in}{1.066157in}}%
\pgfpathcurveto{\pgfqpoint{0.779640in}{1.066157in}}{\pgfqpoint{0.783590in}{1.067794in}}{\pgfqpoint{0.786502in}{1.070706in}}%
\pgfpathcurveto{\pgfqpoint{0.789414in}{1.073617in}}{\pgfqpoint{0.791050in}{1.077568in}}{\pgfqpoint{0.791050in}{1.081686in}}%
\pgfpathcurveto{\pgfqpoint{0.791050in}{1.085804in}}{\pgfqpoint{0.789414in}{1.089754in}}{\pgfqpoint{0.786502in}{1.092666in}}%
\pgfpathcurveto{\pgfqpoint{0.783590in}{1.095578in}}{\pgfqpoint{0.779640in}{1.097214in}}{\pgfqpoint{0.775522in}{1.097214in}}%
\pgfpathcurveto{\pgfqpoint{0.771404in}{1.097214in}}{\pgfqpoint{0.767454in}{1.095578in}}{\pgfqpoint{0.764542in}{1.092666in}}%
\pgfpathcurveto{\pgfqpoint{0.761630in}{1.089754in}}{\pgfqpoint{0.759994in}{1.085804in}}{\pgfqpoint{0.759994in}{1.081686in}}%
\pgfpathcurveto{\pgfqpoint{0.759994in}{1.077568in}}{\pgfqpoint{0.761630in}{1.073617in}}{\pgfqpoint{0.764542in}{1.070706in}}%
\pgfpathcurveto{\pgfqpoint{0.767454in}{1.067794in}}{\pgfqpoint{0.771404in}{1.066157in}}{\pgfqpoint{0.775522in}{1.066157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441249in}{0.978615in}}%
\pgfpathcurveto{\pgfqpoint{0.445367in}{0.978615in}}{\pgfqpoint{0.449317in}{0.980251in}}{\pgfqpoint{0.452229in}{0.983163in}}%
\pgfpathcurveto{\pgfqpoint{0.455141in}{0.986075in}}{\pgfqpoint{0.456777in}{0.990025in}}{\pgfqpoint{0.456777in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{0.456777in}{0.998262in}}{\pgfqpoint{0.455141in}{1.002212in}}{\pgfqpoint{0.452229in}{1.005124in}}%
\pgfpathcurveto{\pgfqpoint{0.449317in}{1.008036in}}{\pgfqpoint{0.445367in}{1.009672in}}{\pgfqpoint{0.441249in}{1.009672in}}%
\pgfpathcurveto{\pgfqpoint{0.437130in}{1.009672in}}{\pgfqpoint{0.433180in}{1.008036in}}{\pgfqpoint{0.430268in}{1.005124in}}%
\pgfpathcurveto{\pgfqpoint{0.427356in}{1.002212in}}{\pgfqpoint{0.425720in}{0.998262in}}{\pgfqpoint{0.425720in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{0.425720in}{0.990025in}}{\pgfqpoint{0.427356in}{0.986075in}}{\pgfqpoint{0.430268in}{0.983163in}}%
\pgfpathcurveto{\pgfqpoint{0.433180in}{0.980251in}}{\pgfqpoint{0.437130in}{0.978615in}}{\pgfqpoint{0.441249in}{0.978615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080550in}{0.744066in}}%
\pgfpathcurveto{\pgfqpoint{1.084668in}{0.744066in}}{\pgfqpoint{1.088618in}{0.745702in}}{\pgfqpoint{1.091530in}{0.748614in}}%
\pgfpathcurveto{\pgfqpoint{1.094442in}{0.751526in}}{\pgfqpoint{1.096078in}{0.755476in}}{\pgfqpoint{1.096078in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.096078in}{0.763712in}}{\pgfqpoint{1.094442in}{0.767662in}}{\pgfqpoint{1.091530in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{1.088618in}{0.773486in}}{\pgfqpoint{1.084668in}{0.775123in}}{\pgfqpoint{1.080550in}{0.775123in}}%
\pgfpathcurveto{\pgfqpoint{1.076432in}{0.775123in}}{\pgfqpoint{1.072482in}{0.773486in}}{\pgfqpoint{1.069570in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{1.066658in}{0.767662in}}{\pgfqpoint{1.065022in}{0.763712in}}{\pgfqpoint{1.065022in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.065022in}{0.755476in}}{\pgfqpoint{1.066658in}{0.751526in}}{\pgfqpoint{1.069570in}{0.748614in}}%
\pgfpathcurveto{\pgfqpoint{1.072482in}{0.745702in}}{\pgfqpoint{1.076432in}{0.744066in}}{\pgfqpoint{1.080550in}{0.744066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932000in}{0.968339in}}%
\pgfpathcurveto{\pgfqpoint{0.936119in}{0.968339in}}{\pgfqpoint{0.940069in}{0.969975in}}{\pgfqpoint{0.942981in}{0.972887in}}%
\pgfpathcurveto{\pgfqpoint{0.945892in}{0.975799in}}{\pgfqpoint{0.947529in}{0.979749in}}{\pgfqpoint{0.947529in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{0.947529in}{0.987985in}}{\pgfqpoint{0.945892in}{0.991935in}}{\pgfqpoint{0.942981in}{0.994847in}}%
\pgfpathcurveto{\pgfqpoint{0.940069in}{0.997759in}}{\pgfqpoint{0.936119in}{0.999395in}}{\pgfqpoint{0.932000in}{0.999395in}}%
\pgfpathcurveto{\pgfqpoint{0.927882in}{0.999395in}}{\pgfqpoint{0.923932in}{0.997759in}}{\pgfqpoint{0.921020in}{0.994847in}}%
\pgfpathcurveto{\pgfqpoint{0.918108in}{0.991935in}}{\pgfqpoint{0.916472in}{0.987985in}}{\pgfqpoint{0.916472in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{0.916472in}{0.979749in}}{\pgfqpoint{0.918108in}{0.975799in}}{\pgfqpoint{0.921020in}{0.972887in}}%
\pgfpathcurveto{\pgfqpoint{0.923932in}{0.969975in}}{\pgfqpoint{0.927882in}{0.968339in}}{\pgfqpoint{0.932000in}{0.968339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765621in}{1.070505in}}%
\pgfpathcurveto{\pgfqpoint{0.769739in}{1.070505in}}{\pgfqpoint{0.773689in}{1.072141in}}{\pgfqpoint{0.776601in}{1.075053in}}%
\pgfpathcurveto{\pgfqpoint{0.779513in}{1.077965in}}{\pgfqpoint{0.781149in}{1.081915in}}{\pgfqpoint{0.781149in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{0.781149in}{1.090151in}}{\pgfqpoint{0.779513in}{1.094101in}}{\pgfqpoint{0.776601in}{1.097013in}}%
\pgfpathcurveto{\pgfqpoint{0.773689in}{1.099925in}}{\pgfqpoint{0.769739in}{1.101561in}}{\pgfqpoint{0.765621in}{1.101561in}}%
\pgfpathcurveto{\pgfqpoint{0.761502in}{1.101561in}}{\pgfqpoint{0.757552in}{1.099925in}}{\pgfqpoint{0.754640in}{1.097013in}}%
\pgfpathcurveto{\pgfqpoint{0.751728in}{1.094101in}}{\pgfqpoint{0.750092in}{1.090151in}}{\pgfqpoint{0.750092in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{0.750092in}{1.081915in}}{\pgfqpoint{0.751728in}{1.077965in}}{\pgfqpoint{0.754640in}{1.075053in}}%
\pgfpathcurveto{\pgfqpoint{0.757552in}{1.072141in}}{\pgfqpoint{0.761502in}{1.070505in}}{\pgfqpoint{0.765621in}{1.070505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741185in}{0.960669in}}%
\pgfpathcurveto{\pgfqpoint{0.745303in}{0.960669in}}{\pgfqpoint{0.749253in}{0.962305in}}{\pgfqpoint{0.752165in}{0.965217in}}%
\pgfpathcurveto{\pgfqpoint{0.755077in}{0.968129in}}{\pgfqpoint{0.756713in}{0.972079in}}{\pgfqpoint{0.756713in}{0.976197in}}%
\pgfpathcurveto{\pgfqpoint{0.756713in}{0.980315in}}{\pgfqpoint{0.755077in}{0.984265in}}{\pgfqpoint{0.752165in}{0.987177in}}%
\pgfpathcurveto{\pgfqpoint{0.749253in}{0.990089in}}{\pgfqpoint{0.745303in}{0.991725in}}{\pgfqpoint{0.741185in}{0.991725in}}%
\pgfpathcurveto{\pgfqpoint{0.737067in}{0.991725in}}{\pgfqpoint{0.733117in}{0.990089in}}{\pgfqpoint{0.730205in}{0.987177in}}%
\pgfpathcurveto{\pgfqpoint{0.727293in}{0.984265in}}{\pgfqpoint{0.725657in}{0.980315in}}{\pgfqpoint{0.725657in}{0.976197in}}%
\pgfpathcurveto{\pgfqpoint{0.725657in}{0.972079in}}{\pgfqpoint{0.727293in}{0.968129in}}{\pgfqpoint{0.730205in}{0.965217in}}%
\pgfpathcurveto{\pgfqpoint{0.733117in}{0.962305in}}{\pgfqpoint{0.737067in}{0.960669in}}{\pgfqpoint{0.741185in}{0.960669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509932in}{1.017360in}}%
\pgfpathcurveto{\pgfqpoint{0.514050in}{1.017360in}}{\pgfqpoint{0.518000in}{1.018996in}}{\pgfqpoint{0.520912in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{0.523824in}{1.024820in}}{\pgfqpoint{0.525460in}{1.028770in}}{\pgfqpoint{0.525460in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{0.525460in}{1.037006in}}{\pgfqpoint{0.523824in}{1.040956in}}{\pgfqpoint{0.520912in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{0.518000in}{1.046780in}}{\pgfqpoint{0.514050in}{1.048416in}}{\pgfqpoint{0.509932in}{1.048416in}}%
\pgfpathcurveto{\pgfqpoint{0.505813in}{1.048416in}}{\pgfqpoint{0.501863in}{1.046780in}}{\pgfqpoint{0.498951in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{0.496039in}{1.040956in}}{\pgfqpoint{0.494403in}{1.037006in}}{\pgfqpoint{0.494403in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{0.494403in}{1.028770in}}{\pgfqpoint{0.496039in}{1.024820in}}{\pgfqpoint{0.498951in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{0.501863in}{1.018996in}}{\pgfqpoint{0.505813in}{1.017360in}}{\pgfqpoint{0.509932in}{1.017360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765009in}{1.031641in}}%
\pgfpathcurveto{\pgfqpoint{0.769127in}{1.031641in}}{\pgfqpoint{0.773077in}{1.033277in}}{\pgfqpoint{0.775989in}{1.036189in}}%
\pgfpathcurveto{\pgfqpoint{0.778901in}{1.039101in}}{\pgfqpoint{0.780537in}{1.043051in}}{\pgfqpoint{0.780537in}{1.047169in}}%
\pgfpathcurveto{\pgfqpoint{0.780537in}{1.051287in}}{\pgfqpoint{0.778901in}{1.055237in}}{\pgfqpoint{0.775989in}{1.058149in}}%
\pgfpathcurveto{\pgfqpoint{0.773077in}{1.061061in}}{\pgfqpoint{0.769127in}{1.062697in}}{\pgfqpoint{0.765009in}{1.062697in}}%
\pgfpathcurveto{\pgfqpoint{0.760891in}{1.062697in}}{\pgfqpoint{0.756941in}{1.061061in}}{\pgfqpoint{0.754029in}{1.058149in}}%
\pgfpathcurveto{\pgfqpoint{0.751117in}{1.055237in}}{\pgfqpoint{0.749481in}{1.051287in}}{\pgfqpoint{0.749481in}{1.047169in}}%
\pgfpathcurveto{\pgfqpoint{0.749481in}{1.043051in}}{\pgfqpoint{0.751117in}{1.039101in}}{\pgfqpoint{0.754029in}{1.036189in}}%
\pgfpathcurveto{\pgfqpoint{0.756941in}{1.033277in}}{\pgfqpoint{0.760891in}{1.031641in}}{\pgfqpoint{0.765009in}{1.031641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907915in}{1.005289in}}%
\pgfpathcurveto{\pgfqpoint{0.912034in}{1.005289in}}{\pgfqpoint{0.915984in}{1.006925in}}{\pgfqpoint{0.918895in}{1.009837in}}%
\pgfpathcurveto{\pgfqpoint{0.921807in}{1.012749in}}{\pgfqpoint{0.923444in}{1.016699in}}{\pgfqpoint{0.923444in}{1.020817in}}%
\pgfpathcurveto{\pgfqpoint{0.923444in}{1.024935in}}{\pgfqpoint{0.921807in}{1.028885in}}{\pgfqpoint{0.918895in}{1.031797in}}%
\pgfpathcurveto{\pgfqpoint{0.915984in}{1.034709in}}{\pgfqpoint{0.912034in}{1.036345in}}{\pgfqpoint{0.907915in}{1.036345in}}%
\pgfpathcurveto{\pgfqpoint{0.903797in}{1.036345in}}{\pgfqpoint{0.899847in}{1.034709in}}{\pgfqpoint{0.896935in}{1.031797in}}%
\pgfpathcurveto{\pgfqpoint{0.894023in}{1.028885in}}{\pgfqpoint{0.892387in}{1.024935in}}{\pgfqpoint{0.892387in}{1.020817in}}%
\pgfpathcurveto{\pgfqpoint{0.892387in}{1.016699in}}{\pgfqpoint{0.894023in}{1.012749in}}{\pgfqpoint{0.896935in}{1.009837in}}%
\pgfpathcurveto{\pgfqpoint{0.899847in}{1.006925in}}{\pgfqpoint{0.903797in}{1.005289in}}{\pgfqpoint{0.907915in}{1.005289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876479in}{0.941254in}}%
\pgfpathcurveto{\pgfqpoint{0.880597in}{0.941254in}}{\pgfqpoint{0.884548in}{0.942890in}}{\pgfqpoint{0.887459in}{0.945802in}}%
\pgfpathcurveto{\pgfqpoint{0.890371in}{0.948714in}}{\pgfqpoint{0.892008in}{0.952664in}}{\pgfqpoint{0.892008in}{0.956782in}}%
\pgfpathcurveto{\pgfqpoint{0.892008in}{0.960900in}}{\pgfqpoint{0.890371in}{0.964850in}}{\pgfqpoint{0.887459in}{0.967762in}}%
\pgfpathcurveto{\pgfqpoint{0.884548in}{0.970674in}}{\pgfqpoint{0.880597in}{0.972311in}}{\pgfqpoint{0.876479in}{0.972311in}}%
\pgfpathcurveto{\pgfqpoint{0.872361in}{0.972311in}}{\pgfqpoint{0.868411in}{0.970674in}}{\pgfqpoint{0.865499in}{0.967762in}}%
\pgfpathcurveto{\pgfqpoint{0.862587in}{0.964850in}}{\pgfqpoint{0.860951in}{0.960900in}}{\pgfqpoint{0.860951in}{0.956782in}}%
\pgfpathcurveto{\pgfqpoint{0.860951in}{0.952664in}}{\pgfqpoint{0.862587in}{0.948714in}}{\pgfqpoint{0.865499in}{0.945802in}}%
\pgfpathcurveto{\pgfqpoint{0.868411in}{0.942890in}}{\pgfqpoint{0.872361in}{0.941254in}}{\pgfqpoint{0.876479in}{0.941254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.486275,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101568in}{0.646264in}}%
\pgfpathcurveto{\pgfqpoint{1.105686in}{0.646264in}}{\pgfqpoint{1.109636in}{0.647900in}}{\pgfqpoint{1.112548in}{0.650812in}}%
\pgfpathcurveto{\pgfqpoint{1.115460in}{0.653724in}}{\pgfqpoint{1.117096in}{0.657674in}}{\pgfqpoint{1.117096in}{0.661792in}}%
\pgfpathcurveto{\pgfqpoint{1.117096in}{0.665910in}}{\pgfqpoint{1.115460in}{0.669860in}}{\pgfqpoint{1.112548in}{0.672772in}}%
\pgfpathcurveto{\pgfqpoint{1.109636in}{0.675684in}}{\pgfqpoint{1.105686in}{0.677321in}}{\pgfqpoint{1.101568in}{0.677321in}}%
\pgfpathcurveto{\pgfqpoint{1.097450in}{0.677321in}}{\pgfqpoint{1.093500in}{0.675684in}}{\pgfqpoint{1.090588in}{0.672772in}}%
\pgfpathcurveto{\pgfqpoint{1.087676in}{0.669860in}}{\pgfqpoint{1.086040in}{0.665910in}}{\pgfqpoint{1.086040in}{0.661792in}}%
\pgfpathcurveto{\pgfqpoint{1.086040in}{0.657674in}}{\pgfqpoint{1.087676in}{0.653724in}}{\pgfqpoint{1.090588in}{0.650812in}}%
\pgfpathcurveto{\pgfqpoint{1.093500in}{0.647900in}}{\pgfqpoint{1.097450in}{0.646264in}}{\pgfqpoint{1.101568in}{0.646264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546499in}{0.996353in}}%
\pgfpathcurveto{\pgfqpoint{0.550617in}{0.996353in}}{\pgfqpoint{0.554567in}{0.997989in}}{\pgfqpoint{0.557479in}{1.000901in}}%
\pgfpathcurveto{\pgfqpoint{0.560391in}{1.003813in}}{\pgfqpoint{0.562027in}{1.007763in}}{\pgfqpoint{0.562027in}{1.011881in}}%
\pgfpathcurveto{\pgfqpoint{0.562027in}{1.015999in}}{\pgfqpoint{0.560391in}{1.019949in}}{\pgfqpoint{0.557479in}{1.022861in}}%
\pgfpathcurveto{\pgfqpoint{0.554567in}{1.025773in}}{\pgfqpoint{0.550617in}{1.027409in}}{\pgfqpoint{0.546499in}{1.027409in}}%
\pgfpathcurveto{\pgfqpoint{0.542381in}{1.027409in}}{\pgfqpoint{0.538431in}{1.025773in}}{\pgfqpoint{0.535519in}{1.022861in}}%
\pgfpathcurveto{\pgfqpoint{0.532607in}{1.019949in}}{\pgfqpoint{0.530971in}{1.015999in}}{\pgfqpoint{0.530971in}{1.011881in}}%
\pgfpathcurveto{\pgfqpoint{0.530971in}{1.007763in}}{\pgfqpoint{0.532607in}{1.003813in}}{\pgfqpoint{0.535519in}{1.000901in}}%
\pgfpathcurveto{\pgfqpoint{0.538431in}{0.997989in}}{\pgfqpoint{0.542381in}{0.996353in}}{\pgfqpoint{0.546499in}{0.996353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353979in}{0.934520in}}%
\pgfpathcurveto{\pgfqpoint{0.358097in}{0.934520in}}{\pgfqpoint{0.362047in}{0.936156in}}{\pgfqpoint{0.364959in}{0.939068in}}%
\pgfpathcurveto{\pgfqpoint{0.367871in}{0.941980in}}{\pgfqpoint{0.369507in}{0.945930in}}{\pgfqpoint{0.369507in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{0.369507in}{0.954166in}}{\pgfqpoint{0.367871in}{0.958116in}}{\pgfqpoint{0.364959in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{0.362047in}{0.963940in}}{\pgfqpoint{0.358097in}{0.965576in}}{\pgfqpoint{0.353979in}{0.965576in}}%
\pgfpathcurveto{\pgfqpoint{0.349861in}{0.965576in}}{\pgfqpoint{0.345911in}{0.963940in}}{\pgfqpoint{0.342999in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{0.340087in}{0.958116in}}{\pgfqpoint{0.338451in}{0.954166in}}{\pgfqpoint{0.338451in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{0.338451in}{0.945930in}}{\pgfqpoint{0.340087in}{0.941980in}}{\pgfqpoint{0.342999in}{0.939068in}}%
\pgfpathcurveto{\pgfqpoint{0.345911in}{0.936156in}}{\pgfqpoint{0.349861in}{0.934520in}}{\pgfqpoint{0.353979in}{0.934520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612416in}{1.053494in}}%
\pgfpathcurveto{\pgfqpoint{0.616534in}{1.053494in}}{\pgfqpoint{0.620484in}{1.055131in}}{\pgfqpoint{0.623396in}{1.058043in}}%
\pgfpathcurveto{\pgfqpoint{0.626308in}{1.060954in}}{\pgfqpoint{0.627944in}{1.064905in}}{\pgfqpoint{0.627944in}{1.069023in}}%
\pgfpathcurveto{\pgfqpoint{0.627944in}{1.073141in}}{\pgfqpoint{0.626308in}{1.077091in}}{\pgfqpoint{0.623396in}{1.080003in}}%
\pgfpathcurveto{\pgfqpoint{0.620484in}{1.082915in}}{\pgfqpoint{0.616534in}{1.084551in}}{\pgfqpoint{0.612416in}{1.084551in}}%
\pgfpathcurveto{\pgfqpoint{0.608298in}{1.084551in}}{\pgfqpoint{0.604348in}{1.082915in}}{\pgfqpoint{0.601436in}{1.080003in}}%
\pgfpathcurveto{\pgfqpoint{0.598524in}{1.077091in}}{\pgfqpoint{0.596888in}{1.073141in}}{\pgfqpoint{0.596888in}{1.069023in}}%
\pgfpathcurveto{\pgfqpoint{0.596888in}{1.064905in}}{\pgfqpoint{0.598524in}{1.060954in}}{\pgfqpoint{0.601436in}{1.058043in}}%
\pgfpathcurveto{\pgfqpoint{0.604348in}{1.055131in}}{\pgfqpoint{0.608298in}{1.053494in}}{\pgfqpoint{0.612416in}{1.053494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498544in}{1.005995in}}%
\pgfpathcurveto{\pgfqpoint{0.502662in}{1.005995in}}{\pgfqpoint{0.506612in}{1.007632in}}{\pgfqpoint{0.509524in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{0.512436in}{1.013455in}}{\pgfqpoint{0.514072in}{1.017406in}}{\pgfqpoint{0.514072in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{0.514072in}{1.025642in}}{\pgfqpoint{0.512436in}{1.029592in}}{\pgfqpoint{0.509524in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.506612in}{1.035416in}}{\pgfqpoint{0.502662in}{1.037052in}}{\pgfqpoint{0.498544in}{1.037052in}}%
\pgfpathcurveto{\pgfqpoint{0.494426in}{1.037052in}}{\pgfqpoint{0.490476in}{1.035416in}}{\pgfqpoint{0.487564in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.484652in}{1.029592in}}{\pgfqpoint{0.483015in}{1.025642in}}{\pgfqpoint{0.483015in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{0.483015in}{1.017406in}}{\pgfqpoint{0.484652in}{1.013455in}}{\pgfqpoint{0.487564in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{0.490476in}{1.007632in}}{\pgfqpoint{0.494426in}{1.005995in}}{\pgfqpoint{0.498544in}{1.005995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088953in}{0.858837in}}%
\pgfpathcurveto{\pgfqpoint{1.093071in}{0.858837in}}{\pgfqpoint{1.097021in}{0.860473in}}{\pgfqpoint{1.099933in}{0.863385in}}%
\pgfpathcurveto{\pgfqpoint{1.102845in}{0.866297in}}{\pgfqpoint{1.104481in}{0.870247in}}{\pgfqpoint{1.104481in}{0.874365in}}%
\pgfpathcurveto{\pgfqpoint{1.104481in}{0.878483in}}{\pgfqpoint{1.102845in}{0.882433in}}{\pgfqpoint{1.099933in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{1.097021in}{0.888257in}}{\pgfqpoint{1.093071in}{0.889893in}}{\pgfqpoint{1.088953in}{0.889893in}}%
\pgfpathcurveto{\pgfqpoint{1.084834in}{0.889893in}}{\pgfqpoint{1.080884in}{0.888257in}}{\pgfqpoint{1.077972in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{0.882433in}}{\pgfqpoint{1.073424in}{0.878483in}}{\pgfqpoint{1.073424in}{0.874365in}}%
\pgfpathcurveto{\pgfqpoint{1.073424in}{0.870247in}}{\pgfqpoint{1.075061in}{0.866297in}}{\pgfqpoint{1.077972in}{0.863385in}}%
\pgfpathcurveto{\pgfqpoint{1.080884in}{0.860473in}}{\pgfqpoint{1.084834in}{0.858837in}}{\pgfqpoint{1.088953in}{0.858837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392381in}{0.936068in}}%
\pgfpathcurveto{\pgfqpoint{0.396499in}{0.936068in}}{\pgfqpoint{0.400449in}{0.937704in}}{\pgfqpoint{0.403361in}{0.940616in}}%
\pgfpathcurveto{\pgfqpoint{0.406273in}{0.943528in}}{\pgfqpoint{0.407909in}{0.947478in}}{\pgfqpoint{0.407909in}{0.951596in}}%
\pgfpathcurveto{\pgfqpoint{0.407909in}{0.955714in}}{\pgfqpoint{0.406273in}{0.959664in}}{\pgfqpoint{0.403361in}{0.962576in}}%
\pgfpathcurveto{\pgfqpoint{0.400449in}{0.965488in}}{\pgfqpoint{0.396499in}{0.967124in}}{\pgfqpoint{0.392381in}{0.967124in}}%
\pgfpathcurveto{\pgfqpoint{0.388262in}{0.967124in}}{\pgfqpoint{0.384312in}{0.965488in}}{\pgfqpoint{0.381400in}{0.962576in}}%
\pgfpathcurveto{\pgfqpoint{0.378488in}{0.959664in}}{\pgfqpoint{0.376852in}{0.955714in}}{\pgfqpoint{0.376852in}{0.951596in}}%
\pgfpathcurveto{\pgfqpoint{0.376852in}{0.947478in}}{\pgfqpoint{0.378488in}{0.943528in}}{\pgfqpoint{0.381400in}{0.940616in}}%
\pgfpathcurveto{\pgfqpoint{0.384312in}{0.937704in}}{\pgfqpoint{0.388262in}{0.936068in}}{\pgfqpoint{0.392381in}{0.936068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693752in}{0.955829in}}%
\pgfpathcurveto{\pgfqpoint{0.697870in}{0.955829in}}{\pgfqpoint{0.701820in}{0.957465in}}{\pgfqpoint{0.704732in}{0.960377in}}%
\pgfpathcurveto{\pgfqpoint{0.707644in}{0.963289in}}{\pgfqpoint{0.709280in}{0.967239in}}{\pgfqpoint{0.709280in}{0.971357in}}%
\pgfpathcurveto{\pgfqpoint{0.709280in}{0.975475in}}{\pgfqpoint{0.707644in}{0.979425in}}{\pgfqpoint{0.704732in}{0.982337in}}%
\pgfpathcurveto{\pgfqpoint{0.701820in}{0.985249in}}{\pgfqpoint{0.697870in}{0.986885in}}{\pgfqpoint{0.693752in}{0.986885in}}%
\pgfpathcurveto{\pgfqpoint{0.689634in}{0.986885in}}{\pgfqpoint{0.685684in}{0.985249in}}{\pgfqpoint{0.682772in}{0.982337in}}%
\pgfpathcurveto{\pgfqpoint{0.679860in}{0.979425in}}{\pgfqpoint{0.678224in}{0.975475in}}{\pgfqpoint{0.678224in}{0.971357in}}%
\pgfpathcurveto{\pgfqpoint{0.678224in}{0.967239in}}{\pgfqpoint{0.679860in}{0.963289in}}{\pgfqpoint{0.682772in}{0.960377in}}%
\pgfpathcurveto{\pgfqpoint{0.685684in}{0.957465in}}{\pgfqpoint{0.689634in}{0.955829in}}{\pgfqpoint{0.693752in}{0.955829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519001in}{1.033456in}}%
\pgfpathcurveto{\pgfqpoint{0.523119in}{1.033456in}}{\pgfqpoint{0.527069in}{1.035092in}}{\pgfqpoint{0.529981in}{1.038004in}}%
\pgfpathcurveto{\pgfqpoint{0.532893in}{1.040916in}}{\pgfqpoint{0.534529in}{1.044866in}}{\pgfqpoint{0.534529in}{1.048984in}}%
\pgfpathcurveto{\pgfqpoint{0.534529in}{1.053103in}}{\pgfqpoint{0.532893in}{1.057053in}}{\pgfqpoint{0.529981in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.527069in}{1.062876in}}{\pgfqpoint{0.523119in}{1.064513in}}{\pgfqpoint{0.519001in}{1.064513in}}%
\pgfpathcurveto{\pgfqpoint{0.514883in}{1.064513in}}{\pgfqpoint{0.510933in}{1.062876in}}{\pgfqpoint{0.508021in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.505109in}{1.057053in}}{\pgfqpoint{0.503473in}{1.053103in}}{\pgfqpoint{0.503473in}{1.048984in}}%
\pgfpathcurveto{\pgfqpoint{0.503473in}{1.044866in}}{\pgfqpoint{0.505109in}{1.040916in}}{\pgfqpoint{0.508021in}{1.038004in}}%
\pgfpathcurveto{\pgfqpoint{0.510933in}{1.035092in}}{\pgfqpoint{0.514883in}{1.033456in}}{\pgfqpoint{0.519001in}{1.033456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818124in}{1.031858in}}%
\pgfpathcurveto{\pgfqpoint{0.822242in}{1.031858in}}{\pgfqpoint{0.826192in}{1.033494in}}{\pgfqpoint{0.829104in}{1.036406in}}%
\pgfpathcurveto{\pgfqpoint{0.832016in}{1.039318in}}{\pgfqpoint{0.833652in}{1.043268in}}{\pgfqpoint{0.833652in}{1.047386in}}%
\pgfpathcurveto{\pgfqpoint{0.833652in}{1.051504in}}{\pgfqpoint{0.832016in}{1.055454in}}{\pgfqpoint{0.829104in}{1.058366in}}%
\pgfpathcurveto{\pgfqpoint{0.826192in}{1.061278in}}{\pgfqpoint{0.822242in}{1.062914in}}{\pgfqpoint{0.818124in}{1.062914in}}%
\pgfpathcurveto{\pgfqpoint{0.814006in}{1.062914in}}{\pgfqpoint{0.810056in}{1.061278in}}{\pgfqpoint{0.807144in}{1.058366in}}%
\pgfpathcurveto{\pgfqpoint{0.804232in}{1.055454in}}{\pgfqpoint{0.802596in}{1.051504in}}{\pgfqpoint{0.802596in}{1.047386in}}%
\pgfpathcurveto{\pgfqpoint{0.802596in}{1.043268in}}{\pgfqpoint{0.804232in}{1.039318in}}{\pgfqpoint{0.807144in}{1.036406in}}%
\pgfpathcurveto{\pgfqpoint{0.810056in}{1.033494in}}{\pgfqpoint{0.814006in}{1.031858in}}{\pgfqpoint{0.818124in}{1.031858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855268in}{0.957130in}}%
\pgfpathcurveto{\pgfqpoint{0.859386in}{0.957130in}}{\pgfqpoint{0.863336in}{0.958766in}}{\pgfqpoint{0.866248in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{0.869160in}{0.964590in}}{\pgfqpoint{0.870796in}{0.968540in}}{\pgfqpoint{0.870796in}{0.972658in}}%
\pgfpathcurveto{\pgfqpoint{0.870796in}{0.976776in}}{\pgfqpoint{0.869160in}{0.980726in}}{\pgfqpoint{0.866248in}{0.983638in}}%
\pgfpathcurveto{\pgfqpoint{0.863336in}{0.986550in}}{\pgfqpoint{0.859386in}{0.988186in}}{\pgfqpoint{0.855268in}{0.988186in}}%
\pgfpathcurveto{\pgfqpoint{0.851149in}{0.988186in}}{\pgfqpoint{0.847199in}{0.986550in}}{\pgfqpoint{0.844287in}{0.983638in}}%
\pgfpathcurveto{\pgfqpoint{0.841375in}{0.980726in}}{\pgfqpoint{0.839739in}{0.976776in}}{\pgfqpoint{0.839739in}{0.972658in}}%
\pgfpathcurveto{\pgfqpoint{0.839739in}{0.968540in}}{\pgfqpoint{0.841375in}{0.964590in}}{\pgfqpoint{0.844287in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{0.847199in}{0.958766in}}{\pgfqpoint{0.851149in}{0.957130in}}{\pgfqpoint{0.855268in}{0.957130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369012in}{0.787017in}}%
\pgfpathcurveto{\pgfqpoint{0.373130in}{0.787017in}}{\pgfqpoint{0.377080in}{0.788653in}}{\pgfqpoint{0.379992in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{0.382904in}{0.794477in}}{\pgfqpoint{0.384540in}{0.798427in}}{\pgfqpoint{0.384540in}{0.802545in}}%
\pgfpathcurveto{\pgfqpoint{0.384540in}{0.806663in}}{\pgfqpoint{0.382904in}{0.810613in}}{\pgfqpoint{0.379992in}{0.813525in}}%
\pgfpathcurveto{\pgfqpoint{0.377080in}{0.816437in}}{\pgfqpoint{0.373130in}{0.818073in}}{\pgfqpoint{0.369012in}{0.818073in}}%
\pgfpathcurveto{\pgfqpoint{0.364894in}{0.818073in}}{\pgfqpoint{0.360944in}{0.816437in}}{\pgfqpoint{0.358032in}{0.813525in}}%
\pgfpathcurveto{\pgfqpoint{0.355120in}{0.810613in}}{\pgfqpoint{0.353484in}{0.806663in}}{\pgfqpoint{0.353484in}{0.802545in}}%
\pgfpathcurveto{\pgfqpoint{0.353484in}{0.798427in}}{\pgfqpoint{0.355120in}{0.794477in}}{\pgfqpoint{0.358032in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{0.360944in}{0.788653in}}{\pgfqpoint{0.364894in}{0.787017in}}{\pgfqpoint{0.369012in}{0.787017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314384in}{0.796125in}}%
\pgfpathcurveto{\pgfqpoint{0.318502in}{0.796125in}}{\pgfqpoint{0.322452in}{0.797761in}}{\pgfqpoint{0.325364in}{0.800673in}}%
\pgfpathcurveto{\pgfqpoint{0.328276in}{0.803585in}}{\pgfqpoint{0.329912in}{0.807535in}}{\pgfqpoint{0.329912in}{0.811653in}}%
\pgfpathcurveto{\pgfqpoint{0.329912in}{0.815771in}}{\pgfqpoint{0.328276in}{0.819721in}}{\pgfqpoint{0.325364in}{0.822633in}}%
\pgfpathcurveto{\pgfqpoint{0.322452in}{0.825545in}}{\pgfqpoint{0.318502in}{0.827182in}}{\pgfqpoint{0.314384in}{0.827182in}}%
\pgfpathcurveto{\pgfqpoint{0.310266in}{0.827182in}}{\pgfqpoint{0.306316in}{0.825545in}}{\pgfqpoint{0.303404in}{0.822633in}}%
\pgfpathcurveto{\pgfqpoint{0.300492in}{0.819721in}}{\pgfqpoint{0.298856in}{0.815771in}}{\pgfqpoint{0.298856in}{0.811653in}}%
\pgfpathcurveto{\pgfqpoint{0.298856in}{0.807535in}}{\pgfqpoint{0.300492in}{0.803585in}}{\pgfqpoint{0.303404in}{0.800673in}}%
\pgfpathcurveto{\pgfqpoint{0.306316in}{0.797761in}}{\pgfqpoint{0.310266in}{0.796125in}}{\pgfqpoint{0.314384in}{0.796125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547599in}{0.975844in}}%
\pgfpathcurveto{\pgfqpoint{0.551717in}{0.975844in}}{\pgfqpoint{0.555667in}{0.977481in}}{\pgfqpoint{0.558579in}{0.980393in}}%
\pgfpathcurveto{\pgfqpoint{0.561491in}{0.983305in}}{\pgfqpoint{0.563127in}{0.987255in}}{\pgfqpoint{0.563127in}{0.991373in}}%
\pgfpathcurveto{\pgfqpoint{0.563127in}{0.995491in}}{\pgfqpoint{0.561491in}{0.999441in}}{\pgfqpoint{0.558579in}{1.002353in}}%
\pgfpathcurveto{\pgfqpoint{0.555667in}{1.005265in}}{\pgfqpoint{0.551717in}{1.006901in}}{\pgfqpoint{0.547599in}{1.006901in}}%
\pgfpathcurveto{\pgfqpoint{0.543481in}{1.006901in}}{\pgfqpoint{0.539531in}{1.005265in}}{\pgfqpoint{0.536619in}{1.002353in}}%
\pgfpathcurveto{\pgfqpoint{0.533707in}{0.999441in}}{\pgfqpoint{0.532071in}{0.995491in}}{\pgfqpoint{0.532071in}{0.991373in}}%
\pgfpathcurveto{\pgfqpoint{0.532071in}{0.987255in}}{\pgfqpoint{0.533707in}{0.983305in}}{\pgfqpoint{0.536619in}{0.980393in}}%
\pgfpathcurveto{\pgfqpoint{0.539531in}{0.977481in}}{\pgfqpoint{0.543481in}{0.975844in}}{\pgfqpoint{0.547599in}{0.975844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441131in}{0.907925in}}%
\pgfpathcurveto{\pgfqpoint{0.445250in}{0.907925in}}{\pgfqpoint{0.449200in}{0.909561in}}{\pgfqpoint{0.452112in}{0.912473in}}%
\pgfpathcurveto{\pgfqpoint{0.455023in}{0.915385in}}{\pgfqpoint{0.456660in}{0.919335in}}{\pgfqpoint{0.456660in}{0.923454in}}%
\pgfpathcurveto{\pgfqpoint{0.456660in}{0.927572in}}{\pgfqpoint{0.455023in}{0.931522in}}{\pgfqpoint{0.452112in}{0.934434in}}%
\pgfpathcurveto{\pgfqpoint{0.449200in}{0.937346in}}{\pgfqpoint{0.445250in}{0.938982in}}{\pgfqpoint{0.441131in}{0.938982in}}%
\pgfpathcurveto{\pgfqpoint{0.437013in}{0.938982in}}{\pgfqpoint{0.433063in}{0.937346in}}{\pgfqpoint{0.430151in}{0.934434in}}%
\pgfpathcurveto{\pgfqpoint{0.427239in}{0.931522in}}{\pgfqpoint{0.425603in}{0.927572in}}{\pgfqpoint{0.425603in}{0.923454in}}%
\pgfpathcurveto{\pgfqpoint{0.425603in}{0.919335in}}{\pgfqpoint{0.427239in}{0.915385in}}{\pgfqpoint{0.430151in}{0.912473in}}%
\pgfpathcurveto{\pgfqpoint{0.433063in}{0.909561in}}{\pgfqpoint{0.437013in}{0.907925in}}{\pgfqpoint{0.441131in}{0.907925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646483in}{0.987240in}}%
\pgfpathcurveto{\pgfqpoint{0.650601in}{0.987240in}}{\pgfqpoint{0.654551in}{0.988876in}}{\pgfqpoint{0.657463in}{0.991788in}}%
\pgfpathcurveto{\pgfqpoint{0.660375in}{0.994700in}}{\pgfqpoint{0.662011in}{0.998650in}}{\pgfqpoint{0.662011in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{0.662011in}{1.006887in}}{\pgfqpoint{0.660375in}{1.010837in}}{\pgfqpoint{0.657463in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.654551in}{1.016661in}}{\pgfqpoint{0.650601in}{1.018297in}}{\pgfqpoint{0.646483in}{1.018297in}}%
\pgfpathcurveto{\pgfqpoint{0.642365in}{1.018297in}}{\pgfqpoint{0.638415in}{1.016661in}}{\pgfqpoint{0.635503in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.632591in}{1.010837in}}{\pgfqpoint{0.630955in}{1.006887in}}{\pgfqpoint{0.630955in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{0.630955in}{0.998650in}}{\pgfqpoint{0.632591in}{0.994700in}}{\pgfqpoint{0.635503in}{0.991788in}}%
\pgfpathcurveto{\pgfqpoint{0.638415in}{0.988876in}}{\pgfqpoint{0.642365in}{0.987240in}}{\pgfqpoint{0.646483in}{0.987240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043382in}{0.600955in}}%
\pgfpathcurveto{\pgfqpoint{1.047500in}{0.600955in}}{\pgfqpoint{1.051450in}{0.602591in}}{\pgfqpoint{1.054362in}{0.605503in}}%
\pgfpathcurveto{\pgfqpoint{1.057274in}{0.608415in}}{\pgfqpoint{1.058910in}{0.612365in}}{\pgfqpoint{1.058910in}{0.616483in}}%
\pgfpathcurveto{\pgfqpoint{1.058910in}{0.620601in}}{\pgfqpoint{1.057274in}{0.624551in}}{\pgfqpoint{1.054362in}{0.627463in}}%
\pgfpathcurveto{\pgfqpoint{1.051450in}{0.630375in}}{\pgfqpoint{1.047500in}{0.632011in}}{\pgfqpoint{1.043382in}{0.632011in}}%
\pgfpathcurveto{\pgfqpoint{1.039264in}{0.632011in}}{\pgfqpoint{1.035314in}{0.630375in}}{\pgfqpoint{1.032402in}{0.627463in}}%
\pgfpathcurveto{\pgfqpoint{1.029490in}{0.624551in}}{\pgfqpoint{1.027854in}{0.620601in}}{\pgfqpoint{1.027854in}{0.616483in}}%
\pgfpathcurveto{\pgfqpoint{1.027854in}{0.612365in}}{\pgfqpoint{1.029490in}{0.608415in}}{\pgfqpoint{1.032402in}{0.605503in}}%
\pgfpathcurveto{\pgfqpoint{1.035314in}{0.602591in}}{\pgfqpoint{1.039264in}{0.600955in}}{\pgfqpoint{1.043382in}{0.600955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215071in}{0.800265in}}%
\pgfpathcurveto{\pgfqpoint{0.219189in}{0.800265in}}{\pgfqpoint{0.223139in}{0.801901in}}{\pgfqpoint{0.226051in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{0.228963in}{0.807725in}}{\pgfqpoint{0.230599in}{0.811675in}}{\pgfqpoint{0.230599in}{0.815793in}}%
\pgfpathcurveto{\pgfqpoint{0.230599in}{0.819911in}}{\pgfqpoint{0.228963in}{0.823861in}}{\pgfqpoint{0.226051in}{0.826773in}}%
\pgfpathcurveto{\pgfqpoint{0.223139in}{0.829685in}}{\pgfqpoint{0.219189in}{0.831322in}}{\pgfqpoint{0.215071in}{0.831322in}}%
\pgfpathcurveto{\pgfqpoint{0.210953in}{0.831322in}}{\pgfqpoint{0.207003in}{0.829685in}}{\pgfqpoint{0.204091in}{0.826773in}}%
\pgfpathcurveto{\pgfqpoint{0.201179in}{0.823861in}}{\pgfqpoint{0.199543in}{0.819911in}}{\pgfqpoint{0.199543in}{0.815793in}}%
\pgfpathcurveto{\pgfqpoint{0.199543in}{0.811675in}}{\pgfqpoint{0.201179in}{0.807725in}}{\pgfqpoint{0.204091in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{0.207003in}{0.801901in}}{\pgfqpoint{0.210953in}{0.800265in}}{\pgfqpoint{0.215071in}{0.800265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599453in}{1.043211in}}%
\pgfpathcurveto{\pgfqpoint{0.603571in}{1.043211in}}{\pgfqpoint{0.607521in}{1.044847in}}{\pgfqpoint{0.610433in}{1.047759in}}%
\pgfpathcurveto{\pgfqpoint{0.613345in}{1.050671in}}{\pgfqpoint{0.614981in}{1.054621in}}{\pgfqpoint{0.614981in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{0.614981in}{1.062857in}}{\pgfqpoint{0.613345in}{1.066807in}}{\pgfqpoint{0.610433in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{0.607521in}{1.072631in}}{\pgfqpoint{0.603571in}{1.074267in}}{\pgfqpoint{0.599453in}{1.074267in}}%
\pgfpathcurveto{\pgfqpoint{0.595335in}{1.074267in}}{\pgfqpoint{0.591385in}{1.072631in}}{\pgfqpoint{0.588473in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{0.585561in}{1.066807in}}{\pgfqpoint{0.583925in}{1.062857in}}{\pgfqpoint{0.583925in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{0.583925in}{1.054621in}}{\pgfqpoint{0.585561in}{1.050671in}}{\pgfqpoint{0.588473in}{1.047759in}}%
\pgfpathcurveto{\pgfqpoint{0.591385in}{1.044847in}}{\pgfqpoint{0.595335in}{1.043211in}}{\pgfqpoint{0.599453in}{1.043211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612065in}{1.067973in}}%
\pgfpathcurveto{\pgfqpoint{0.616183in}{1.067973in}}{\pgfqpoint{0.620133in}{1.069609in}}{\pgfqpoint{0.623045in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{0.625957in}{1.075433in}}{\pgfqpoint{0.627593in}{1.079383in}}{\pgfqpoint{0.627593in}{1.083501in}}%
\pgfpathcurveto{\pgfqpoint{0.627593in}{1.087619in}}{\pgfqpoint{0.625957in}{1.091569in}}{\pgfqpoint{0.623045in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{1.097393in}}{\pgfqpoint{0.616183in}{1.099030in}}{\pgfqpoint{0.612065in}{1.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.607947in}{1.099030in}}{\pgfqpoint{0.603997in}{1.097393in}}{\pgfqpoint{0.601085in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{0.598173in}{1.091569in}}{\pgfqpoint{0.596537in}{1.087619in}}{\pgfqpoint{0.596537in}{1.083501in}}%
\pgfpathcurveto{\pgfqpoint{0.596537in}{1.079383in}}{\pgfqpoint{0.598173in}{1.075433in}}{\pgfqpoint{0.601085in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{0.603997in}{1.069609in}}{\pgfqpoint{0.607947in}{1.067973in}}{\pgfqpoint{0.612065in}{1.067973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284255in}{0.697802in}}%
\pgfpathcurveto{\pgfqpoint{0.288373in}{0.697802in}}{\pgfqpoint{0.292323in}{0.699438in}}{\pgfqpoint{0.295235in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{0.298147in}{0.705262in}}{\pgfqpoint{0.299783in}{0.709212in}}{\pgfqpoint{0.299783in}{0.713330in}}%
\pgfpathcurveto{\pgfqpoint{0.299783in}{0.717449in}}{\pgfqpoint{0.298147in}{0.721399in}}{\pgfqpoint{0.295235in}{0.724311in}}%
\pgfpathcurveto{\pgfqpoint{0.292323in}{0.727223in}}{\pgfqpoint{0.288373in}{0.728859in}}{\pgfqpoint{0.284255in}{0.728859in}}%
\pgfpathcurveto{\pgfqpoint{0.280137in}{0.728859in}}{\pgfqpoint{0.276186in}{0.727223in}}{\pgfqpoint{0.273275in}{0.724311in}}%
\pgfpathcurveto{\pgfqpoint{0.270363in}{0.721399in}}{\pgfqpoint{0.268726in}{0.717449in}}{\pgfqpoint{0.268726in}{0.713330in}}%
\pgfpathcurveto{\pgfqpoint{0.268726in}{0.709212in}}{\pgfqpoint{0.270363in}{0.705262in}}{\pgfqpoint{0.273275in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{0.276186in}{0.699438in}}{\pgfqpoint{0.280137in}{0.697802in}}{\pgfqpoint{0.284255in}{0.697802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439181in}{0.906673in}}%
\pgfpathcurveto{\pgfqpoint{0.443299in}{0.906673in}}{\pgfqpoint{0.447249in}{0.908309in}}{\pgfqpoint{0.450161in}{0.911221in}}%
\pgfpathcurveto{\pgfqpoint{0.453073in}{0.914133in}}{\pgfqpoint{0.454709in}{0.918083in}}{\pgfqpoint{0.454709in}{0.922201in}}%
\pgfpathcurveto{\pgfqpoint{0.454709in}{0.926319in}}{\pgfqpoint{0.453073in}{0.930269in}}{\pgfqpoint{0.450161in}{0.933181in}}%
\pgfpathcurveto{\pgfqpoint{0.447249in}{0.936093in}}{\pgfqpoint{0.443299in}{0.937729in}}{\pgfqpoint{0.439181in}{0.937729in}}%
\pgfpathcurveto{\pgfqpoint{0.435063in}{0.937729in}}{\pgfqpoint{0.431113in}{0.936093in}}{\pgfqpoint{0.428201in}{0.933181in}}%
\pgfpathcurveto{\pgfqpoint{0.425289in}{0.930269in}}{\pgfqpoint{0.423653in}{0.926319in}}{\pgfqpoint{0.423653in}{0.922201in}}%
\pgfpathcurveto{\pgfqpoint{0.423653in}{0.918083in}}{\pgfqpoint{0.425289in}{0.914133in}}{\pgfqpoint{0.428201in}{0.911221in}}%
\pgfpathcurveto{\pgfqpoint{0.431113in}{0.908309in}}{\pgfqpoint{0.435063in}{0.906673in}}{\pgfqpoint{0.439181in}{0.906673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329009in}{0.708568in}}%
\pgfpathcurveto{\pgfqpoint{0.333127in}{0.708568in}}{\pgfqpoint{0.337077in}{0.710205in}}{\pgfqpoint{0.339989in}{0.713116in}}%
\pgfpathcurveto{\pgfqpoint{0.342901in}{0.716028in}}{\pgfqpoint{0.344537in}{0.719978in}}{\pgfqpoint{0.344537in}{0.724097in}}%
\pgfpathcurveto{\pgfqpoint{0.344537in}{0.728215in}}{\pgfqpoint{0.342901in}{0.732165in}}{\pgfqpoint{0.339989in}{0.735077in}}%
\pgfpathcurveto{\pgfqpoint{0.337077in}{0.737989in}}{\pgfqpoint{0.333127in}{0.739625in}}{\pgfqpoint{0.329009in}{0.739625in}}%
\pgfpathcurveto{\pgfqpoint{0.324890in}{0.739625in}}{\pgfqpoint{0.320940in}{0.737989in}}{\pgfqpoint{0.318028in}{0.735077in}}%
\pgfpathcurveto{\pgfqpoint{0.315116in}{0.732165in}}{\pgfqpoint{0.313480in}{0.728215in}}{\pgfqpoint{0.313480in}{0.724097in}}%
\pgfpathcurveto{\pgfqpoint{0.313480in}{0.719978in}}{\pgfqpoint{0.315116in}{0.716028in}}{\pgfqpoint{0.318028in}{0.713116in}}%
\pgfpathcurveto{\pgfqpoint{0.320940in}{0.710205in}}{\pgfqpoint{0.324890in}{0.708568in}}{\pgfqpoint{0.329009in}{0.708568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271571in}{0.746132in}}%
\pgfpathcurveto{\pgfqpoint{0.275689in}{0.746132in}}{\pgfqpoint{0.279639in}{0.747768in}}{\pgfqpoint{0.282551in}{0.750680in}}%
\pgfpathcurveto{\pgfqpoint{0.285463in}{0.753592in}}{\pgfqpoint{0.287099in}{0.757542in}}{\pgfqpoint{0.287099in}{0.761660in}}%
\pgfpathcurveto{\pgfqpoint{0.287099in}{0.765778in}}{\pgfqpoint{0.285463in}{0.769728in}}{\pgfqpoint{0.282551in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.279639in}{0.775552in}}{\pgfqpoint{0.275689in}{0.777188in}}{\pgfqpoint{0.271571in}{0.777188in}}%
\pgfpathcurveto{\pgfqpoint{0.267453in}{0.777188in}}{\pgfqpoint{0.263503in}{0.775552in}}{\pgfqpoint{0.260591in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.257679in}{0.769728in}}{\pgfqpoint{0.256043in}{0.765778in}}{\pgfqpoint{0.256043in}{0.761660in}}%
\pgfpathcurveto{\pgfqpoint{0.256043in}{0.757542in}}{\pgfqpoint{0.257679in}{0.753592in}}{\pgfqpoint{0.260591in}{0.750680in}}%
\pgfpathcurveto{\pgfqpoint{0.263503in}{0.747768in}}{\pgfqpoint{0.267453in}{0.746132in}}{\pgfqpoint{0.271571in}{0.746132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969023in}{0.962522in}}%
\pgfpathcurveto{\pgfqpoint{0.973141in}{0.962522in}}{\pgfqpoint{0.977091in}{0.964158in}}{\pgfqpoint{0.980003in}{0.967070in}}%
\pgfpathcurveto{\pgfqpoint{0.982915in}{0.969982in}}{\pgfqpoint{0.984552in}{0.973932in}}{\pgfqpoint{0.984552in}{0.978050in}}%
\pgfpathcurveto{\pgfqpoint{0.984552in}{0.982168in}}{\pgfqpoint{0.982915in}{0.986118in}}{\pgfqpoint{0.980003in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{0.977091in}{0.991942in}}{\pgfqpoint{0.973141in}{0.993579in}}{\pgfqpoint{0.969023in}{0.993579in}}%
\pgfpathcurveto{\pgfqpoint{0.964905in}{0.993579in}}{\pgfqpoint{0.960955in}{0.991942in}}{\pgfqpoint{0.958043in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{0.955131in}{0.986118in}}{\pgfqpoint{0.953495in}{0.982168in}}{\pgfqpoint{0.953495in}{0.978050in}}%
\pgfpathcurveto{\pgfqpoint{0.953495in}{0.973932in}}{\pgfqpoint{0.955131in}{0.969982in}}{\pgfqpoint{0.958043in}{0.967070in}}%
\pgfpathcurveto{\pgfqpoint{0.960955in}{0.964158in}}{\pgfqpoint{0.964905in}{0.962522in}}{\pgfqpoint{0.969023in}{0.962522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106505in}{0.588733in}}%
\pgfpathcurveto{\pgfqpoint{1.110623in}{0.588733in}}{\pgfqpoint{1.114573in}{0.590369in}}{\pgfqpoint{1.117485in}{0.593281in}}%
\pgfpathcurveto{\pgfqpoint{1.120397in}{0.596193in}}{\pgfqpoint{1.122033in}{0.600143in}}{\pgfqpoint{1.122033in}{0.604261in}}%
\pgfpathcurveto{\pgfqpoint{1.122033in}{0.608379in}}{\pgfqpoint{1.120397in}{0.612329in}}{\pgfqpoint{1.117485in}{0.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.114573in}{0.618153in}}{\pgfqpoint{1.110623in}{0.619789in}}{\pgfqpoint{1.106505in}{0.619789in}}%
\pgfpathcurveto{\pgfqpoint{1.102387in}{0.619789in}}{\pgfqpoint{1.098436in}{0.618153in}}{\pgfqpoint{1.095525in}{0.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.092613in}{0.612329in}}{\pgfqpoint{1.090976in}{0.608379in}}{\pgfqpoint{1.090976in}{0.604261in}}%
\pgfpathcurveto{\pgfqpoint{1.090976in}{0.600143in}}{\pgfqpoint{1.092613in}{0.596193in}}{\pgfqpoint{1.095525in}{0.593281in}}%
\pgfpathcurveto{\pgfqpoint{1.098436in}{0.590369in}}{\pgfqpoint{1.102387in}{0.588733in}}{\pgfqpoint{1.106505in}{0.588733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346148in}{0.700372in}}%
\pgfpathcurveto{\pgfqpoint{0.350266in}{0.700372in}}{\pgfqpoint{0.354216in}{0.702008in}}{\pgfqpoint{0.357128in}{0.704920in}}%
\pgfpathcurveto{\pgfqpoint{0.360040in}{0.707832in}}{\pgfqpoint{0.361676in}{0.711782in}}{\pgfqpoint{0.361676in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{0.361676in}{0.720018in}}{\pgfqpoint{0.360040in}{0.723969in}}{\pgfqpoint{0.357128in}{0.726880in}}%
\pgfpathcurveto{\pgfqpoint{0.354216in}{0.729792in}}{\pgfqpoint{0.350266in}{0.731429in}}{\pgfqpoint{0.346148in}{0.731429in}}%
\pgfpathcurveto{\pgfqpoint{0.342030in}{0.731429in}}{\pgfqpoint{0.338080in}{0.729792in}}{\pgfqpoint{0.335168in}{0.726880in}}%
\pgfpathcurveto{\pgfqpoint{0.332256in}{0.723969in}}{\pgfqpoint{0.330620in}{0.720018in}}{\pgfqpoint{0.330620in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{0.330620in}{0.711782in}}{\pgfqpoint{0.332256in}{0.707832in}}{\pgfqpoint{0.335168in}{0.704920in}}%
\pgfpathcurveto{\pgfqpoint{0.338080in}{0.702008in}}{\pgfqpoint{0.342030in}{0.700372in}}{\pgfqpoint{0.346148in}{0.700372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979780in}{0.796143in}}%
\pgfpathcurveto{\pgfqpoint{0.983898in}{0.796143in}}{\pgfqpoint{0.987848in}{0.797779in}}{\pgfqpoint{0.990760in}{0.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.993672in}{0.803603in}}{\pgfqpoint{0.995308in}{0.807553in}}{\pgfqpoint{0.995308in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.995308in}{0.815790in}}{\pgfqpoint{0.993672in}{0.819740in}}{\pgfqpoint{0.990760in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.987848in}{0.825564in}}{\pgfqpoint{0.983898in}{0.827200in}}{\pgfqpoint{0.979780in}{0.827200in}}%
\pgfpathcurveto{\pgfqpoint{0.975662in}{0.827200in}}{\pgfqpoint{0.971712in}{0.825564in}}{\pgfqpoint{0.968800in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.965888in}{0.819740in}}{\pgfqpoint{0.964252in}{0.815790in}}{\pgfqpoint{0.964252in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.964252in}{0.807553in}}{\pgfqpoint{0.965888in}{0.803603in}}{\pgfqpoint{0.968800in}{0.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.971712in}{0.797779in}}{\pgfqpoint{0.975662in}{0.796143in}}{\pgfqpoint{0.979780in}{0.796143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431013in}{0.933588in}}%
\pgfpathcurveto{\pgfqpoint{0.435131in}{0.933588in}}{\pgfqpoint{0.439081in}{0.935225in}}{\pgfqpoint{0.441993in}{0.938137in}}%
\pgfpathcurveto{\pgfqpoint{0.444905in}{0.941049in}}{\pgfqpoint{0.446541in}{0.944999in}}{\pgfqpoint{0.446541in}{0.949117in}}%
\pgfpathcurveto{\pgfqpoint{0.446541in}{0.953235in}}{\pgfqpoint{0.444905in}{0.957185in}}{\pgfqpoint{0.441993in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{0.439081in}{0.963009in}}{\pgfqpoint{0.435131in}{0.964645in}}{\pgfqpoint{0.431013in}{0.964645in}}%
\pgfpathcurveto{\pgfqpoint{0.426895in}{0.964645in}}{\pgfqpoint{0.422945in}{0.963009in}}{\pgfqpoint{0.420033in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{0.417121in}{0.957185in}}{\pgfqpoint{0.415485in}{0.953235in}}{\pgfqpoint{0.415485in}{0.949117in}}%
\pgfpathcurveto{\pgfqpoint{0.415485in}{0.944999in}}{\pgfqpoint{0.417121in}{0.941049in}}{\pgfqpoint{0.420033in}{0.938137in}}%
\pgfpathcurveto{\pgfqpoint{0.422945in}{0.935225in}}{\pgfqpoint{0.426895in}{0.933588in}}{\pgfqpoint{0.431013in}{0.933588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496469in}{0.944029in}}%
\pgfpathcurveto{\pgfqpoint{0.500587in}{0.944029in}}{\pgfqpoint{0.504537in}{0.945665in}}{\pgfqpoint{0.507449in}{0.948577in}}%
\pgfpathcurveto{\pgfqpoint{0.510361in}{0.951489in}}{\pgfqpoint{0.511997in}{0.955439in}}{\pgfqpoint{0.511997in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{0.511997in}{0.963675in}}{\pgfqpoint{0.510361in}{0.967625in}}{\pgfqpoint{0.507449in}{0.970537in}}%
\pgfpathcurveto{\pgfqpoint{0.504537in}{0.973449in}}{\pgfqpoint{0.500587in}{0.975085in}}{\pgfqpoint{0.496469in}{0.975085in}}%
\pgfpathcurveto{\pgfqpoint{0.492351in}{0.975085in}}{\pgfqpoint{0.488401in}{0.973449in}}{\pgfqpoint{0.485489in}{0.970537in}}%
\pgfpathcurveto{\pgfqpoint{0.482577in}{0.967625in}}{\pgfqpoint{0.480941in}{0.963675in}}{\pgfqpoint{0.480941in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{0.480941in}{0.955439in}}{\pgfqpoint{0.482577in}{0.951489in}}{\pgfqpoint{0.485489in}{0.948577in}}%
\pgfpathcurveto{\pgfqpoint{0.488401in}{0.945665in}}{\pgfqpoint{0.492351in}{0.944029in}}{\pgfqpoint{0.496469in}{0.944029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062658in}{0.788834in}}%
\pgfpathcurveto{\pgfqpoint{1.066776in}{0.788834in}}{\pgfqpoint{1.070726in}{0.790470in}}{\pgfqpoint{1.073638in}{0.793382in}}%
\pgfpathcurveto{\pgfqpoint{1.076550in}{0.796294in}}{\pgfqpoint{1.078186in}{0.800244in}}{\pgfqpoint{1.078186in}{0.804363in}}%
\pgfpathcurveto{\pgfqpoint{1.078186in}{0.808481in}}{\pgfqpoint{1.076550in}{0.812431in}}{\pgfqpoint{1.073638in}{0.815343in}}%
\pgfpathcurveto{\pgfqpoint{1.070726in}{0.818255in}}{\pgfqpoint{1.066776in}{0.819891in}}{\pgfqpoint{1.062658in}{0.819891in}}%
\pgfpathcurveto{\pgfqpoint{1.058540in}{0.819891in}}{\pgfqpoint{1.054590in}{0.818255in}}{\pgfqpoint{1.051678in}{0.815343in}}%
\pgfpathcurveto{\pgfqpoint{1.048766in}{0.812431in}}{\pgfqpoint{1.047130in}{0.808481in}}{\pgfqpoint{1.047130in}{0.804363in}}%
\pgfpathcurveto{\pgfqpoint{1.047130in}{0.800244in}}{\pgfqpoint{1.048766in}{0.796294in}}{\pgfqpoint{1.051678in}{0.793382in}}%
\pgfpathcurveto{\pgfqpoint{1.054590in}{0.790470in}}{\pgfqpoint{1.058540in}{0.788834in}}{\pgfqpoint{1.062658in}{0.788834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023192in}{0.583778in}}%
\pgfpathcurveto{\pgfqpoint{1.027310in}{0.583778in}}{\pgfqpoint{1.031260in}{0.585414in}}{\pgfqpoint{1.034172in}{0.588326in}}%
\pgfpathcurveto{\pgfqpoint{1.037084in}{0.591238in}}{\pgfqpoint{1.038720in}{0.595188in}}{\pgfqpoint{1.038720in}{0.599306in}}%
\pgfpathcurveto{\pgfqpoint{1.038720in}{0.603424in}}{\pgfqpoint{1.037084in}{0.607374in}}{\pgfqpoint{1.034172in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{1.031260in}{0.613198in}}{\pgfqpoint{1.027310in}{0.614834in}}{\pgfqpoint{1.023192in}{0.614834in}}%
\pgfpathcurveto{\pgfqpoint{1.019073in}{0.614834in}}{\pgfqpoint{1.015123in}{0.613198in}}{\pgfqpoint{1.012211in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{1.009300in}{0.607374in}}{\pgfqpoint{1.007663in}{0.603424in}}{\pgfqpoint{1.007663in}{0.599306in}}%
\pgfpathcurveto{\pgfqpoint{1.007663in}{0.595188in}}{\pgfqpoint{1.009300in}{0.591238in}}{\pgfqpoint{1.012211in}{0.588326in}}%
\pgfpathcurveto{\pgfqpoint{1.015123in}{0.585414in}}{\pgfqpoint{1.019073in}{0.583778in}}{\pgfqpoint{1.023192in}{0.583778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242706in}{0.739055in}}%
\pgfpathcurveto{\pgfqpoint{0.246824in}{0.739055in}}{\pgfqpoint{0.250774in}{0.740691in}}{\pgfqpoint{0.253686in}{0.743603in}}%
\pgfpathcurveto{\pgfqpoint{0.256598in}{0.746515in}}{\pgfqpoint{0.258234in}{0.750465in}}{\pgfqpoint{0.258234in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{0.258234in}{0.758701in}}{\pgfqpoint{0.256598in}{0.762651in}}{\pgfqpoint{0.253686in}{0.765563in}}%
\pgfpathcurveto{\pgfqpoint{0.250774in}{0.768475in}}{\pgfqpoint{0.246824in}{0.770112in}}{\pgfqpoint{0.242706in}{0.770112in}}%
\pgfpathcurveto{\pgfqpoint{0.238587in}{0.770112in}}{\pgfqpoint{0.234637in}{0.768475in}}{\pgfqpoint{0.231725in}{0.765563in}}%
\pgfpathcurveto{\pgfqpoint{0.228814in}{0.762651in}}{\pgfqpoint{0.227177in}{0.758701in}}{\pgfqpoint{0.227177in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{0.227177in}{0.750465in}}{\pgfqpoint{0.228814in}{0.746515in}}{\pgfqpoint{0.231725in}{0.743603in}}%
\pgfpathcurveto{\pgfqpoint{0.234637in}{0.740691in}}{\pgfqpoint{0.238587in}{0.739055in}}{\pgfqpoint{0.242706in}{0.739055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424085in}{0.846164in}}%
\pgfpathcurveto{\pgfqpoint{0.428203in}{0.846164in}}{\pgfqpoint{0.432153in}{0.847800in}}{\pgfqpoint{0.435065in}{0.850712in}}%
\pgfpathcurveto{\pgfqpoint{0.437977in}{0.853624in}}{\pgfqpoint{0.439613in}{0.857574in}}{\pgfqpoint{0.439613in}{0.861692in}}%
\pgfpathcurveto{\pgfqpoint{0.439613in}{0.865810in}}{\pgfqpoint{0.437977in}{0.869760in}}{\pgfqpoint{0.435065in}{0.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.432153in}{0.875584in}}{\pgfqpoint{0.428203in}{0.877220in}}{\pgfqpoint{0.424085in}{0.877220in}}%
\pgfpathcurveto{\pgfqpoint{0.419967in}{0.877220in}}{\pgfqpoint{0.416017in}{0.875584in}}{\pgfqpoint{0.413105in}{0.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.410193in}{0.869760in}}{\pgfqpoint{0.408557in}{0.865810in}}{\pgfqpoint{0.408557in}{0.861692in}}%
\pgfpathcurveto{\pgfqpoint{0.408557in}{0.857574in}}{\pgfqpoint{0.410193in}{0.853624in}}{\pgfqpoint{0.413105in}{0.850712in}}%
\pgfpathcurveto{\pgfqpoint{0.416017in}{0.847800in}}{\pgfqpoint{0.419967in}{0.846164in}}{\pgfqpoint{0.424085in}{0.846164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970840in}{0.966187in}}%
\pgfpathcurveto{\pgfqpoint{0.974958in}{0.966187in}}{\pgfqpoint{0.978908in}{0.967824in}}{\pgfqpoint{0.981820in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{0.984732in}{0.973647in}}{\pgfqpoint{0.986368in}{0.977597in}}{\pgfqpoint{0.986368in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{0.986368in}{0.985834in}}{\pgfqpoint{0.984732in}{0.989784in}}{\pgfqpoint{0.981820in}{0.992696in}}%
\pgfpathcurveto{\pgfqpoint{0.978908in}{0.995608in}}{\pgfqpoint{0.974958in}{0.997244in}}{\pgfqpoint{0.970840in}{0.997244in}}%
\pgfpathcurveto{\pgfqpoint{0.966722in}{0.997244in}}{\pgfqpoint{0.962772in}{0.995608in}}{\pgfqpoint{0.959860in}{0.992696in}}%
\pgfpathcurveto{\pgfqpoint{0.956948in}{0.989784in}}{\pgfqpoint{0.955312in}{0.985834in}}{\pgfqpoint{0.955312in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{0.955312in}{0.977597in}}{\pgfqpoint{0.956948in}{0.973647in}}{\pgfqpoint{0.959860in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{0.962772in}{0.967824in}}{\pgfqpoint{0.966722in}{0.966187in}}{\pgfqpoint{0.970840in}{0.966187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372759in}{0.879669in}}%
\pgfpathcurveto{\pgfqpoint{0.376878in}{0.879669in}}{\pgfqpoint{0.380828in}{0.881305in}}{\pgfqpoint{0.383740in}{0.884217in}}%
\pgfpathcurveto{\pgfqpoint{0.386652in}{0.887129in}}{\pgfqpoint{0.388288in}{0.891079in}}{\pgfqpoint{0.388288in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{0.388288in}{0.899315in}}{\pgfqpoint{0.386652in}{0.903265in}}{\pgfqpoint{0.383740in}{0.906177in}}%
\pgfpathcurveto{\pgfqpoint{0.380828in}{0.909089in}}{\pgfqpoint{0.376878in}{0.910725in}}{\pgfqpoint{0.372759in}{0.910725in}}%
\pgfpathcurveto{\pgfqpoint{0.368641in}{0.910725in}}{\pgfqpoint{0.364691in}{0.909089in}}{\pgfqpoint{0.361779in}{0.906177in}}%
\pgfpathcurveto{\pgfqpoint{0.358867in}{0.903265in}}{\pgfqpoint{0.357231in}{0.899315in}}{\pgfqpoint{0.357231in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{0.357231in}{0.891079in}}{\pgfqpoint{0.358867in}{0.887129in}}{\pgfqpoint{0.361779in}{0.884217in}}%
\pgfpathcurveto{\pgfqpoint{0.364691in}{0.881305in}}{\pgfqpoint{0.368641in}{0.879669in}}{\pgfqpoint{0.372759in}{0.879669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286998in}{0.918431in}}%
\pgfpathcurveto{\pgfqpoint{0.291116in}{0.918431in}}{\pgfqpoint{0.295066in}{0.920067in}}{\pgfqpoint{0.297978in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{0.300890in}{0.925891in}}{\pgfqpoint{0.302526in}{0.929841in}}{\pgfqpoint{0.302526in}{0.933959in}}%
\pgfpathcurveto{\pgfqpoint{0.302526in}{0.938078in}}{\pgfqpoint{0.300890in}{0.942028in}}{\pgfqpoint{0.297978in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{0.295066in}{0.947852in}}{\pgfqpoint{0.291116in}{0.949488in}}{\pgfqpoint{0.286998in}{0.949488in}}%
\pgfpathcurveto{\pgfqpoint{0.282880in}{0.949488in}}{\pgfqpoint{0.278930in}{0.947852in}}{\pgfqpoint{0.276018in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{0.273106in}{0.942028in}}{\pgfqpoint{0.271470in}{0.938078in}}{\pgfqpoint{0.271470in}{0.933959in}}%
\pgfpathcurveto{\pgfqpoint{0.271470in}{0.929841in}}{\pgfqpoint{0.273106in}{0.925891in}}{\pgfqpoint{0.276018in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{0.278930in}{0.920067in}}{\pgfqpoint{0.282880in}{0.918431in}}{\pgfqpoint{0.286998in}{0.918431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047777in}{0.620203in}}%
\pgfpathcurveto{\pgfqpoint{1.051896in}{0.620203in}}{\pgfqpoint{1.055846in}{0.621839in}}{\pgfqpoint{1.058758in}{0.624751in}}%
\pgfpathcurveto{\pgfqpoint{1.061670in}{0.627663in}}{\pgfqpoint{1.063306in}{0.631613in}}{\pgfqpoint{1.063306in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{1.063306in}{0.639850in}}{\pgfqpoint{1.061670in}{0.643800in}}{\pgfqpoint{1.058758in}{0.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.055846in}{0.649623in}}{\pgfqpoint{1.051896in}{0.651260in}}{\pgfqpoint{1.047777in}{0.651260in}}%
\pgfpathcurveto{\pgfqpoint{1.043659in}{0.651260in}}{\pgfqpoint{1.039709in}{0.649623in}}{\pgfqpoint{1.036797in}{0.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.033885in}{0.643800in}}{\pgfqpoint{1.032249in}{0.639850in}}{\pgfqpoint{1.032249in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{1.032249in}{0.631613in}}{\pgfqpoint{1.033885in}{0.627663in}}{\pgfqpoint{1.036797in}{0.624751in}}%
\pgfpathcurveto{\pgfqpoint{1.039709in}{0.621839in}}{\pgfqpoint{1.043659in}{0.620203in}}{\pgfqpoint{1.047777in}{0.620203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997830in}{0.875286in}}%
\pgfpathcurveto{\pgfqpoint{1.001948in}{0.875286in}}{\pgfqpoint{1.005898in}{0.876922in}}{\pgfqpoint{1.008810in}{0.879834in}}%
\pgfpathcurveto{\pgfqpoint{1.011722in}{0.882746in}}{\pgfqpoint{1.013358in}{0.886696in}}{\pgfqpoint{1.013358in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{1.013358in}{0.894932in}}{\pgfqpoint{1.011722in}{0.898882in}}{\pgfqpoint{1.008810in}{0.901794in}}%
\pgfpathcurveto{\pgfqpoint{1.005898in}{0.904706in}}{\pgfqpoint{1.001948in}{0.906342in}}{\pgfqpoint{0.997830in}{0.906342in}}%
\pgfpathcurveto{\pgfqpoint{0.993711in}{0.906342in}}{\pgfqpoint{0.989761in}{0.904706in}}{\pgfqpoint{0.986849in}{0.901794in}}%
\pgfpathcurveto{\pgfqpoint{0.983937in}{0.898882in}}{\pgfqpoint{0.982301in}{0.894932in}}{\pgfqpoint{0.982301in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{0.982301in}{0.886696in}}{\pgfqpoint{0.983937in}{0.882746in}}{\pgfqpoint{0.986849in}{0.879834in}}%
\pgfpathcurveto{\pgfqpoint{0.989761in}{0.876922in}}{\pgfqpoint{0.993711in}{0.875286in}}{\pgfqpoint{0.997830in}{0.875286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442314in}{0.879873in}}%
\pgfpathcurveto{\pgfqpoint{0.446432in}{0.879873in}}{\pgfqpoint{0.450382in}{0.881509in}}{\pgfqpoint{0.453294in}{0.884421in}}%
\pgfpathcurveto{\pgfqpoint{0.456206in}{0.887333in}}{\pgfqpoint{0.457843in}{0.891283in}}{\pgfqpoint{0.457843in}{0.895401in}}%
\pgfpathcurveto{\pgfqpoint{0.457843in}{0.899519in}}{\pgfqpoint{0.456206in}{0.903469in}}{\pgfqpoint{0.453294in}{0.906381in}}%
\pgfpathcurveto{\pgfqpoint{0.450382in}{0.909293in}}{\pgfqpoint{0.446432in}{0.910929in}}{\pgfqpoint{0.442314in}{0.910929in}}%
\pgfpathcurveto{\pgfqpoint{0.438196in}{0.910929in}}{\pgfqpoint{0.434246in}{0.909293in}}{\pgfqpoint{0.431334in}{0.906381in}}%
\pgfpathcurveto{\pgfqpoint{0.428422in}{0.903469in}}{\pgfqpoint{0.426786in}{0.899519in}}{\pgfqpoint{0.426786in}{0.895401in}}%
\pgfpathcurveto{\pgfqpoint{0.426786in}{0.891283in}}{\pgfqpoint{0.428422in}{0.887333in}}{\pgfqpoint{0.431334in}{0.884421in}}%
\pgfpathcurveto{\pgfqpoint{0.434246in}{0.881509in}}{\pgfqpoint{0.438196in}{0.879873in}}{\pgfqpoint{0.442314in}{0.879873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443114in}{0.887680in}}%
\pgfpathcurveto{\pgfqpoint{0.447232in}{0.887680in}}{\pgfqpoint{0.451182in}{0.889316in}}{\pgfqpoint{0.454094in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{0.457006in}{0.895140in}}{\pgfqpoint{0.458642in}{0.899090in}}{\pgfqpoint{0.458642in}{0.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.458642in}{0.907326in}}{\pgfqpoint{0.457006in}{0.911276in}}{\pgfqpoint{0.454094in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{0.451182in}{0.917100in}}{\pgfqpoint{0.447232in}{0.918737in}}{\pgfqpoint{0.443114in}{0.918737in}}%
\pgfpathcurveto{\pgfqpoint{0.438996in}{0.918737in}}{\pgfqpoint{0.435046in}{0.917100in}}{\pgfqpoint{0.432134in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{0.429222in}{0.911276in}}{\pgfqpoint{0.427586in}{0.907326in}}{\pgfqpoint{0.427586in}{0.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.427586in}{0.899090in}}{\pgfqpoint{0.429222in}{0.895140in}}{\pgfqpoint{0.432134in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{0.435046in}{0.889316in}}{\pgfqpoint{0.438996in}{0.887680in}}{\pgfqpoint{0.443114in}{0.887680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017495in}{0.941396in}}%
\pgfpathcurveto{\pgfqpoint{1.021614in}{0.941396in}}{\pgfqpoint{1.025564in}{0.943033in}}{\pgfqpoint{1.028476in}{0.945944in}}%
\pgfpathcurveto{\pgfqpoint{1.031388in}{0.948856in}}{\pgfqpoint{1.033024in}{0.952806in}}{\pgfqpoint{1.033024in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{1.033024in}{0.961043in}}{\pgfqpoint{1.031388in}{0.964993in}}{\pgfqpoint{1.028476in}{0.967905in}}%
\pgfpathcurveto{\pgfqpoint{1.025564in}{0.970817in}}{\pgfqpoint{1.021614in}{0.972453in}}{\pgfqpoint{1.017495in}{0.972453in}}%
\pgfpathcurveto{\pgfqpoint{1.013377in}{0.972453in}}{\pgfqpoint{1.009427in}{0.970817in}}{\pgfqpoint{1.006515in}{0.967905in}}%
\pgfpathcurveto{\pgfqpoint{1.003603in}{0.964993in}}{\pgfqpoint{1.001967in}{0.961043in}}{\pgfqpoint{1.001967in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{1.001967in}{0.952806in}}{\pgfqpoint{1.003603in}{0.948856in}}{\pgfqpoint{1.006515in}{0.945944in}}%
\pgfpathcurveto{\pgfqpoint{1.009427in}{0.943033in}}{\pgfqpoint{1.013377in}{0.941396in}}{\pgfqpoint{1.017495in}{0.941396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419767in}{0.904466in}}%
\pgfpathcurveto{\pgfqpoint{0.423885in}{0.904466in}}{\pgfqpoint{0.427835in}{0.906103in}}{\pgfqpoint{0.430747in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{0.433659in}{0.911926in}}{\pgfqpoint{0.435295in}{0.915876in}}{\pgfqpoint{0.435295in}{0.919995in}}%
\pgfpathcurveto{\pgfqpoint{0.435295in}{0.924113in}}{\pgfqpoint{0.433659in}{0.928063in}}{\pgfqpoint{0.430747in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.427835in}{0.933887in}}{\pgfqpoint{0.423885in}{0.935523in}}{\pgfqpoint{0.419767in}{0.935523in}}%
\pgfpathcurveto{\pgfqpoint{0.415649in}{0.935523in}}{\pgfqpoint{0.411699in}{0.933887in}}{\pgfqpoint{0.408787in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.405875in}{0.928063in}}{\pgfqpoint{0.404239in}{0.924113in}}{\pgfqpoint{0.404239in}{0.919995in}}%
\pgfpathcurveto{\pgfqpoint{0.404239in}{0.915876in}}{\pgfqpoint{0.405875in}{0.911926in}}{\pgfqpoint{0.408787in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{0.411699in}{0.906103in}}{\pgfqpoint{0.415649in}{0.904466in}}{\pgfqpoint{0.419767in}{0.904466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464513in}{1.034490in}}%
\pgfpathcurveto{\pgfqpoint{0.468631in}{1.034490in}}{\pgfqpoint{0.472581in}{1.036126in}}{\pgfqpoint{0.475493in}{1.039038in}}%
\pgfpathcurveto{\pgfqpoint{0.478405in}{1.041950in}}{\pgfqpoint{0.480041in}{1.045900in}}{\pgfqpoint{0.480041in}{1.050018in}}%
\pgfpathcurveto{\pgfqpoint{0.480041in}{1.054136in}}{\pgfqpoint{0.478405in}{1.058086in}}{\pgfqpoint{0.475493in}{1.060998in}}%
\pgfpathcurveto{\pgfqpoint{0.472581in}{1.063910in}}{\pgfqpoint{0.468631in}{1.065546in}}{\pgfqpoint{0.464513in}{1.065546in}}%
\pgfpathcurveto{\pgfqpoint{0.460395in}{1.065546in}}{\pgfqpoint{0.456445in}{1.063910in}}{\pgfqpoint{0.453533in}{1.060998in}}%
\pgfpathcurveto{\pgfqpoint{0.450621in}{1.058086in}}{\pgfqpoint{0.448985in}{1.054136in}}{\pgfqpoint{0.448985in}{1.050018in}}%
\pgfpathcurveto{\pgfqpoint{0.448985in}{1.045900in}}{\pgfqpoint{0.450621in}{1.041950in}}{\pgfqpoint{0.453533in}{1.039038in}}%
\pgfpathcurveto{\pgfqpoint{0.456445in}{1.036126in}}{\pgfqpoint{0.460395in}{1.034490in}}{\pgfqpoint{0.464513in}{1.034490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023628in}{0.838026in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{0.838026in}}{\pgfqpoint{1.031696in}{0.839663in}}{\pgfqpoint{1.034608in}{0.842575in}}%
\pgfpathcurveto{\pgfqpoint{1.037520in}{0.845487in}}{\pgfqpoint{1.039156in}{0.849437in}}{\pgfqpoint{1.039156in}{0.853555in}}%
\pgfpathcurveto{\pgfqpoint{1.039156in}{0.857673in}}{\pgfqpoint{1.037520in}{0.861623in}}{\pgfqpoint{1.034608in}{0.864535in}}%
\pgfpathcurveto{\pgfqpoint{1.031696in}{0.867447in}}{\pgfqpoint{1.027746in}{0.869083in}}{\pgfqpoint{1.023628in}{0.869083in}}%
\pgfpathcurveto{\pgfqpoint{1.019510in}{0.869083in}}{\pgfqpoint{1.015560in}{0.867447in}}{\pgfqpoint{1.012648in}{0.864535in}}%
\pgfpathcurveto{\pgfqpoint{1.009736in}{0.861623in}}{\pgfqpoint{1.008100in}{0.857673in}}{\pgfqpoint{1.008100in}{0.853555in}}%
\pgfpathcurveto{\pgfqpoint{1.008100in}{0.849437in}}{\pgfqpoint{1.009736in}{0.845487in}}{\pgfqpoint{1.012648in}{0.842575in}}%
\pgfpathcurveto{\pgfqpoint{1.015560in}{0.839663in}}{\pgfqpoint{1.019510in}{0.838026in}}{\pgfqpoint{1.023628in}{0.838026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520005in}{1.045496in}}%
\pgfpathcurveto{\pgfqpoint{0.524123in}{1.045496in}}{\pgfqpoint{0.528073in}{1.047132in}}{\pgfqpoint{0.530985in}{1.050044in}}%
\pgfpathcurveto{\pgfqpoint{0.533897in}{1.052956in}}{\pgfqpoint{0.535533in}{1.056906in}}{\pgfqpoint{0.535533in}{1.061024in}}%
\pgfpathcurveto{\pgfqpoint{0.535533in}{1.065142in}}{\pgfqpoint{0.533897in}{1.069092in}}{\pgfqpoint{0.530985in}{1.072004in}}%
\pgfpathcurveto{\pgfqpoint{0.528073in}{1.074916in}}{\pgfqpoint{0.524123in}{1.076552in}}{\pgfqpoint{0.520005in}{1.076552in}}%
\pgfpathcurveto{\pgfqpoint{0.515886in}{1.076552in}}{\pgfqpoint{0.511936in}{1.074916in}}{\pgfqpoint{0.509024in}{1.072004in}}%
\pgfpathcurveto{\pgfqpoint{0.506112in}{1.069092in}}{\pgfqpoint{0.504476in}{1.065142in}}{\pgfqpoint{0.504476in}{1.061024in}}%
\pgfpathcurveto{\pgfqpoint{0.504476in}{1.056906in}}{\pgfqpoint{0.506112in}{1.052956in}}{\pgfqpoint{0.509024in}{1.050044in}}%
\pgfpathcurveto{\pgfqpoint{0.511936in}{1.047132in}}{\pgfqpoint{0.515886in}{1.045496in}}{\pgfqpoint{0.520005in}{1.045496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574103in}{1.079097in}}%
\pgfpathcurveto{\pgfqpoint{0.578222in}{1.079097in}}{\pgfqpoint{0.582172in}{1.080733in}}{\pgfqpoint{0.585084in}{1.083645in}}%
\pgfpathcurveto{\pgfqpoint{0.587996in}{1.086557in}}{\pgfqpoint{0.589632in}{1.090507in}}{\pgfqpoint{0.589632in}{1.094625in}}%
\pgfpathcurveto{\pgfqpoint{0.589632in}{1.098743in}}{\pgfqpoint{0.587996in}{1.102693in}}{\pgfqpoint{0.585084in}{1.105605in}}%
\pgfpathcurveto{\pgfqpoint{0.582172in}{1.108517in}}{\pgfqpoint{0.578222in}{1.110153in}}{\pgfqpoint{0.574103in}{1.110153in}}%
\pgfpathcurveto{\pgfqpoint{0.569985in}{1.110153in}}{\pgfqpoint{0.566035in}{1.108517in}}{\pgfqpoint{0.563123in}{1.105605in}}%
\pgfpathcurveto{\pgfqpoint{0.560211in}{1.102693in}}{\pgfqpoint{0.558575in}{1.098743in}}{\pgfqpoint{0.558575in}{1.094625in}}%
\pgfpathcurveto{\pgfqpoint{0.558575in}{1.090507in}}{\pgfqpoint{0.560211in}{1.086557in}}{\pgfqpoint{0.563123in}{1.083645in}}%
\pgfpathcurveto{\pgfqpoint{0.566035in}{1.080733in}}{\pgfqpoint{0.569985in}{1.079097in}}{\pgfqpoint{0.574103in}{1.079097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445961in}{0.942787in}}%
\pgfpathcurveto{\pgfqpoint{0.450080in}{0.942787in}}{\pgfqpoint{0.454030in}{0.944423in}}{\pgfqpoint{0.456942in}{0.947335in}}%
\pgfpathcurveto{\pgfqpoint{0.459854in}{0.950247in}}{\pgfqpoint{0.461490in}{0.954197in}}{\pgfqpoint{0.461490in}{0.958315in}}%
\pgfpathcurveto{\pgfqpoint{0.461490in}{0.962433in}}{\pgfqpoint{0.459854in}{0.966383in}}{\pgfqpoint{0.456942in}{0.969295in}}%
\pgfpathcurveto{\pgfqpoint{0.454030in}{0.972207in}}{\pgfqpoint{0.450080in}{0.973844in}}{\pgfqpoint{0.445961in}{0.973844in}}%
\pgfpathcurveto{\pgfqpoint{0.441843in}{0.973844in}}{\pgfqpoint{0.437893in}{0.972207in}}{\pgfqpoint{0.434981in}{0.969295in}}%
\pgfpathcurveto{\pgfqpoint{0.432069in}{0.966383in}}{\pgfqpoint{0.430433in}{0.962433in}}{\pgfqpoint{0.430433in}{0.958315in}}%
\pgfpathcurveto{\pgfqpoint{0.430433in}{0.954197in}}{\pgfqpoint{0.432069in}{0.950247in}}{\pgfqpoint{0.434981in}{0.947335in}}%
\pgfpathcurveto{\pgfqpoint{0.437893in}{0.944423in}}{\pgfqpoint{0.441843in}{0.942787in}}{\pgfqpoint{0.445961in}{0.942787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853253in}{0.939492in}}%
\pgfpathcurveto{\pgfqpoint{0.857372in}{0.939492in}}{\pgfqpoint{0.861322in}{0.941128in}}{\pgfqpoint{0.864234in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{0.867146in}{0.946952in}}{\pgfqpoint{0.868782in}{0.950902in}}{\pgfqpoint{0.868782in}{0.955020in}}%
\pgfpathcurveto{\pgfqpoint{0.868782in}{0.959138in}}{\pgfqpoint{0.867146in}{0.963088in}}{\pgfqpoint{0.864234in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{0.861322in}{0.968912in}}{\pgfqpoint{0.857372in}{0.970548in}}{\pgfqpoint{0.853253in}{0.970548in}}%
\pgfpathcurveto{\pgfqpoint{0.849135in}{0.970548in}}{\pgfqpoint{0.845185in}{0.968912in}}{\pgfqpoint{0.842273in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{0.839361in}{0.963088in}}{\pgfqpoint{0.837725in}{0.959138in}}{\pgfqpoint{0.837725in}{0.955020in}}%
\pgfpathcurveto{\pgfqpoint{0.837725in}{0.950902in}}{\pgfqpoint{0.839361in}{0.946952in}}{\pgfqpoint{0.842273in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{0.845185in}{0.941128in}}{\pgfqpoint{0.849135in}{0.939492in}}{\pgfqpoint{0.853253in}{0.939492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901761in}{0.885222in}}%
\pgfpathcurveto{\pgfqpoint{0.905879in}{0.885222in}}{\pgfqpoint{0.909829in}{0.886858in}}{\pgfqpoint{0.912741in}{0.889770in}}%
\pgfpathcurveto{\pgfqpoint{0.915653in}{0.892682in}}{\pgfqpoint{0.917290in}{0.896632in}}{\pgfqpoint{0.917290in}{0.900750in}}%
\pgfpathcurveto{\pgfqpoint{0.917290in}{0.904868in}}{\pgfqpoint{0.915653in}{0.908818in}}{\pgfqpoint{0.912741in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.909829in}{0.914642in}}{\pgfqpoint{0.905879in}{0.916278in}}{\pgfqpoint{0.901761in}{0.916278in}}%
\pgfpathcurveto{\pgfqpoint{0.897643in}{0.916278in}}{\pgfqpoint{0.893693in}{0.914642in}}{\pgfqpoint{0.890781in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.887869in}{0.908818in}}{\pgfqpoint{0.886233in}{0.904868in}}{\pgfqpoint{0.886233in}{0.900750in}}%
\pgfpathcurveto{\pgfqpoint{0.886233in}{0.896632in}}{\pgfqpoint{0.887869in}{0.892682in}}{\pgfqpoint{0.890781in}{0.889770in}}%
\pgfpathcurveto{\pgfqpoint{0.893693in}{0.886858in}}{\pgfqpoint{0.897643in}{0.885222in}}{\pgfqpoint{0.901761in}{0.885222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550604in}{1.080438in}}%
\pgfpathcurveto{\pgfqpoint{0.554723in}{1.080438in}}{\pgfqpoint{0.558673in}{1.082074in}}{\pgfqpoint{0.561584in}{1.084986in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.087898in}}{\pgfqpoint{0.566133in}{1.091848in}}{\pgfqpoint{0.566133in}{1.095966in}}%
\pgfpathcurveto{\pgfqpoint{0.566133in}{1.100084in}}{\pgfqpoint{0.564496in}{1.104034in}}{\pgfqpoint{0.561584in}{1.106946in}}%
\pgfpathcurveto{\pgfqpoint{0.558673in}{1.109858in}}{\pgfqpoint{0.554723in}{1.111495in}}{\pgfqpoint{0.550604in}{1.111495in}}%
\pgfpathcurveto{\pgfqpoint{0.546486in}{1.111495in}}{\pgfqpoint{0.542536in}{1.109858in}}{\pgfqpoint{0.539624in}{1.106946in}}%
\pgfpathcurveto{\pgfqpoint{0.536712in}{1.104034in}}{\pgfqpoint{0.535076in}{1.100084in}}{\pgfqpoint{0.535076in}{1.095966in}}%
\pgfpathcurveto{\pgfqpoint{0.535076in}{1.091848in}}{\pgfqpoint{0.536712in}{1.087898in}}{\pgfqpoint{0.539624in}{1.084986in}}%
\pgfpathcurveto{\pgfqpoint{0.542536in}{1.082074in}}{\pgfqpoint{0.546486in}{1.080438in}}{\pgfqpoint{0.550604in}{1.080438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375385in}{0.894370in}}%
\pgfpathcurveto{\pgfqpoint{0.379503in}{0.894370in}}{\pgfqpoint{0.383453in}{0.896006in}}{\pgfqpoint{0.386365in}{0.898918in}}%
\pgfpathcurveto{\pgfqpoint{0.389277in}{0.901830in}}{\pgfqpoint{0.390913in}{0.905780in}}{\pgfqpoint{0.390913in}{0.909898in}}%
\pgfpathcurveto{\pgfqpoint{0.390913in}{0.914016in}}{\pgfqpoint{0.389277in}{0.917966in}}{\pgfqpoint{0.386365in}{0.920878in}}%
\pgfpathcurveto{\pgfqpoint{0.383453in}{0.923790in}}{\pgfqpoint{0.379503in}{0.925426in}}{\pgfqpoint{0.375385in}{0.925426in}}%
\pgfpathcurveto{\pgfqpoint{0.371267in}{0.925426in}}{\pgfqpoint{0.367317in}{0.923790in}}{\pgfqpoint{0.364405in}{0.920878in}}%
\pgfpathcurveto{\pgfqpoint{0.361493in}{0.917966in}}{\pgfqpoint{0.359857in}{0.914016in}}{\pgfqpoint{0.359857in}{0.909898in}}%
\pgfpathcurveto{\pgfqpoint{0.359857in}{0.905780in}}{\pgfqpoint{0.361493in}{0.901830in}}{\pgfqpoint{0.364405in}{0.898918in}}%
\pgfpathcurveto{\pgfqpoint{0.367317in}{0.896006in}}{\pgfqpoint{0.371267in}{0.894370in}}{\pgfqpoint{0.375385in}{0.894370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293533in}{0.791773in}}%
\pgfpathcurveto{\pgfqpoint{0.297651in}{0.791773in}}{\pgfqpoint{0.301601in}{0.793409in}}{\pgfqpoint{0.304513in}{0.796321in}}%
\pgfpathcurveto{\pgfqpoint{0.307425in}{0.799233in}}{\pgfqpoint{0.309061in}{0.803183in}}{\pgfqpoint{0.309061in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.309061in}{0.811419in}}{\pgfqpoint{0.307425in}{0.815369in}}{\pgfqpoint{0.304513in}{0.818281in}}%
\pgfpathcurveto{\pgfqpoint{0.301601in}{0.821193in}}{\pgfqpoint{0.297651in}{0.822829in}}{\pgfqpoint{0.293533in}{0.822829in}}%
\pgfpathcurveto{\pgfqpoint{0.289415in}{0.822829in}}{\pgfqpoint{0.285465in}{0.821193in}}{\pgfqpoint{0.282553in}{0.818281in}}%
\pgfpathcurveto{\pgfqpoint{0.279641in}{0.815369in}}{\pgfqpoint{0.278005in}{0.811419in}}{\pgfqpoint{0.278005in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.278005in}{0.803183in}}{\pgfqpoint{0.279641in}{0.799233in}}{\pgfqpoint{0.282553in}{0.796321in}}%
\pgfpathcurveto{\pgfqpoint{0.285465in}{0.793409in}}{\pgfqpoint{0.289415in}{0.791773in}}{\pgfqpoint{0.293533in}{0.791773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347478in}{0.673802in}}%
\pgfpathcurveto{\pgfqpoint{0.351596in}{0.673802in}}{\pgfqpoint{0.355546in}{0.675438in}}{\pgfqpoint{0.358458in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.361370in}{0.681262in}}{\pgfqpoint{0.363006in}{0.685212in}}{\pgfqpoint{0.363006in}{0.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.363006in}{0.693448in}}{\pgfqpoint{0.361370in}{0.697398in}}{\pgfqpoint{0.358458in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.355546in}{0.703222in}}{\pgfqpoint{0.351596in}{0.704858in}}{\pgfqpoint{0.347478in}{0.704858in}}%
\pgfpathcurveto{\pgfqpoint{0.343360in}{0.704858in}}{\pgfqpoint{0.339410in}{0.703222in}}{\pgfqpoint{0.336498in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.333586in}{0.697398in}}{\pgfqpoint{0.331950in}{0.693448in}}{\pgfqpoint{0.331950in}{0.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.331950in}{0.685212in}}{\pgfqpoint{0.333586in}{0.681262in}}{\pgfqpoint{0.336498in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.339410in}{0.675438in}}{\pgfqpoint{0.343360in}{0.673802in}}{\pgfqpoint{0.347478in}{0.673802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414996in}{0.977986in}}%
\pgfpathcurveto{\pgfqpoint{0.419114in}{0.977986in}}{\pgfqpoint{0.423064in}{0.979622in}}{\pgfqpoint{0.425976in}{0.982534in}}%
\pgfpathcurveto{\pgfqpoint{0.428888in}{0.985446in}}{\pgfqpoint{0.430524in}{0.989396in}}{\pgfqpoint{0.430524in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{0.430524in}{0.997632in}}{\pgfqpoint{0.428888in}{1.001582in}}{\pgfqpoint{0.425976in}{1.004494in}}%
\pgfpathcurveto{\pgfqpoint{0.423064in}{1.007406in}}{\pgfqpoint{0.419114in}{1.009043in}}{\pgfqpoint{0.414996in}{1.009043in}}%
\pgfpathcurveto{\pgfqpoint{0.410878in}{1.009043in}}{\pgfqpoint{0.406928in}{1.007406in}}{\pgfqpoint{0.404016in}{1.004494in}}%
\pgfpathcurveto{\pgfqpoint{0.401104in}{1.001582in}}{\pgfqpoint{0.399467in}{0.997632in}}{\pgfqpoint{0.399467in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{0.399467in}{0.989396in}}{\pgfqpoint{0.401104in}{0.985446in}}{\pgfqpoint{0.404016in}{0.982534in}}%
\pgfpathcurveto{\pgfqpoint{0.406928in}{0.979622in}}{\pgfqpoint{0.410878in}{0.977986in}}{\pgfqpoint{0.414996in}{0.977986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237026in}{0.816328in}}%
\pgfpathcurveto{\pgfqpoint{0.241144in}{0.816328in}}{\pgfqpoint{0.245094in}{0.817964in}}{\pgfqpoint{0.248006in}{0.820876in}}%
\pgfpathcurveto{\pgfqpoint{0.250918in}{0.823788in}}{\pgfqpoint{0.252554in}{0.827738in}}{\pgfqpoint{0.252554in}{0.831856in}}%
\pgfpathcurveto{\pgfqpoint{0.252554in}{0.835974in}}{\pgfqpoint{0.250918in}{0.839924in}}{\pgfqpoint{0.248006in}{0.842836in}}%
\pgfpathcurveto{\pgfqpoint{0.245094in}{0.845748in}}{\pgfqpoint{0.241144in}{0.847384in}}{\pgfqpoint{0.237026in}{0.847384in}}%
\pgfpathcurveto{\pgfqpoint{0.232907in}{0.847384in}}{\pgfqpoint{0.228957in}{0.845748in}}{\pgfqpoint{0.226046in}{0.842836in}}%
\pgfpathcurveto{\pgfqpoint{0.223134in}{0.839924in}}{\pgfqpoint{0.221497in}{0.835974in}}{\pgfqpoint{0.221497in}{0.831856in}}%
\pgfpathcurveto{\pgfqpoint{0.221497in}{0.827738in}}{\pgfqpoint{0.223134in}{0.823788in}}{\pgfqpoint{0.226046in}{0.820876in}}%
\pgfpathcurveto{\pgfqpoint{0.228957in}{0.817964in}}{\pgfqpoint{0.232907in}{0.816328in}}{\pgfqpoint{0.237026in}{0.816328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027425in}{0.864522in}}%
\pgfpathcurveto{\pgfqpoint{1.031543in}{0.864522in}}{\pgfqpoint{1.035493in}{0.866158in}}{\pgfqpoint{1.038405in}{0.869070in}}%
\pgfpathcurveto{\pgfqpoint{1.041317in}{0.871982in}}{\pgfqpoint{1.042953in}{0.875932in}}{\pgfqpoint{1.042953in}{0.880050in}}%
\pgfpathcurveto{\pgfqpoint{1.042953in}{0.884168in}}{\pgfqpoint{1.041317in}{0.888119in}}{\pgfqpoint{1.038405in}{0.891030in}}%
\pgfpathcurveto{\pgfqpoint{1.035493in}{0.893942in}}{\pgfqpoint{1.031543in}{0.895579in}}{\pgfqpoint{1.027425in}{0.895579in}}%
\pgfpathcurveto{\pgfqpoint{1.023307in}{0.895579in}}{\pgfqpoint{1.019357in}{0.893942in}}{\pgfqpoint{1.016445in}{0.891030in}}%
\pgfpathcurveto{\pgfqpoint{1.013533in}{0.888119in}}{\pgfqpoint{1.011897in}{0.884168in}}{\pgfqpoint{1.011897in}{0.880050in}}%
\pgfpathcurveto{\pgfqpoint{1.011897in}{0.875932in}}{\pgfqpoint{1.013533in}{0.871982in}}{\pgfqpoint{1.016445in}{0.869070in}}%
\pgfpathcurveto{\pgfqpoint{1.019357in}{0.866158in}}{\pgfqpoint{1.023307in}{0.864522in}}{\pgfqpoint{1.027425in}{0.864522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673059in}{0.955941in}}%
\pgfpathcurveto{\pgfqpoint{0.677177in}{0.955941in}}{\pgfqpoint{0.681127in}{0.957577in}}{\pgfqpoint{0.684039in}{0.960489in}}%
\pgfpathcurveto{\pgfqpoint{0.686951in}{0.963401in}}{\pgfqpoint{0.688587in}{0.967351in}}{\pgfqpoint{0.688587in}{0.971469in}}%
\pgfpathcurveto{\pgfqpoint{0.688587in}{0.975587in}}{\pgfqpoint{0.686951in}{0.979537in}}{\pgfqpoint{0.684039in}{0.982449in}}%
\pgfpathcurveto{\pgfqpoint{0.681127in}{0.985361in}}{\pgfqpoint{0.677177in}{0.986998in}}{\pgfqpoint{0.673059in}{0.986998in}}%
\pgfpathcurveto{\pgfqpoint{0.668941in}{0.986998in}}{\pgfqpoint{0.664991in}{0.985361in}}{\pgfqpoint{0.662079in}{0.982449in}}%
\pgfpathcurveto{\pgfqpoint{0.659167in}{0.979537in}}{\pgfqpoint{0.657531in}{0.975587in}}{\pgfqpoint{0.657531in}{0.971469in}}%
\pgfpathcurveto{\pgfqpoint{0.657531in}{0.967351in}}{\pgfqpoint{0.659167in}{0.963401in}}{\pgfqpoint{0.662079in}{0.960489in}}%
\pgfpathcurveto{\pgfqpoint{0.664991in}{0.957577in}}{\pgfqpoint{0.668941in}{0.955941in}}{\pgfqpoint{0.673059in}{0.955941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.109804,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100664in}{0.725113in}}%
\pgfpathcurveto{\pgfqpoint{1.104783in}{0.725113in}}{\pgfqpoint{1.108733in}{0.726750in}}{\pgfqpoint{1.111645in}{0.729661in}}%
\pgfpathcurveto{\pgfqpoint{1.114557in}{0.732573in}}{\pgfqpoint{1.116193in}{0.736523in}}{\pgfqpoint{1.116193in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{1.116193in}{0.744760in}}{\pgfqpoint{1.114557in}{0.748710in}}{\pgfqpoint{1.111645in}{0.751622in}}%
\pgfpathcurveto{\pgfqpoint{1.108733in}{0.754534in}}{\pgfqpoint{1.104783in}{0.756170in}}{\pgfqpoint{1.100664in}{0.756170in}}%
\pgfpathcurveto{\pgfqpoint{1.096546in}{0.756170in}}{\pgfqpoint{1.092596in}{0.754534in}}{\pgfqpoint{1.089684in}{0.751622in}}%
\pgfpathcurveto{\pgfqpoint{1.086772in}{0.748710in}}{\pgfqpoint{1.085136in}{0.744760in}}{\pgfqpoint{1.085136in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{1.085136in}{0.736523in}}{\pgfqpoint{1.086772in}{0.732573in}}{\pgfqpoint{1.089684in}{0.729661in}}%
\pgfpathcurveto{\pgfqpoint{1.092596in}{0.726750in}}{\pgfqpoint{1.096546in}{0.725113in}}{\pgfqpoint{1.100664in}{0.725113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386628in}{0.904477in}}%
\pgfpathcurveto{\pgfqpoint{0.390746in}{0.904477in}}{\pgfqpoint{0.394696in}{0.906113in}}{\pgfqpoint{0.397608in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{0.400520in}{0.911937in}}{\pgfqpoint{0.402157in}{0.915887in}}{\pgfqpoint{0.402157in}{0.920005in}}%
\pgfpathcurveto{\pgfqpoint{0.402157in}{0.924123in}}{\pgfqpoint{0.400520in}{0.928073in}}{\pgfqpoint{0.397608in}{0.930985in}}%
\pgfpathcurveto{\pgfqpoint{0.394696in}{0.933897in}}{\pgfqpoint{0.390746in}{0.935533in}}{\pgfqpoint{0.386628in}{0.935533in}}%
\pgfpathcurveto{\pgfqpoint{0.382510in}{0.935533in}}{\pgfqpoint{0.378560in}{0.933897in}}{\pgfqpoint{0.375648in}{0.930985in}}%
\pgfpathcurveto{\pgfqpoint{0.372736in}{0.928073in}}{\pgfqpoint{0.371100in}{0.924123in}}{\pgfqpoint{0.371100in}{0.920005in}}%
\pgfpathcurveto{\pgfqpoint{0.371100in}{0.915887in}}{\pgfqpoint{0.372736in}{0.911937in}}{\pgfqpoint{0.375648in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{0.378560in}{0.906113in}}{\pgfqpoint{0.382510in}{0.904477in}}{\pgfqpoint{0.386628in}{0.904477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563972in}{1.096035in}}%
\pgfpathcurveto{\pgfqpoint{0.568090in}{1.096035in}}{\pgfqpoint{0.572040in}{1.097671in}}{\pgfqpoint{0.574952in}{1.100583in}}%
\pgfpathcurveto{\pgfqpoint{0.577864in}{1.103495in}}{\pgfqpoint{0.579500in}{1.107445in}}{\pgfqpoint{0.579500in}{1.111564in}}%
\pgfpathcurveto{\pgfqpoint{0.579500in}{1.115682in}}{\pgfqpoint{0.577864in}{1.119632in}}{\pgfqpoint{0.574952in}{1.122544in}}%
\pgfpathcurveto{\pgfqpoint{0.572040in}{1.125456in}}{\pgfqpoint{0.568090in}{1.127092in}}{\pgfqpoint{0.563972in}{1.127092in}}%
\pgfpathcurveto{\pgfqpoint{0.559853in}{1.127092in}}{\pgfqpoint{0.555903in}{1.125456in}}{\pgfqpoint{0.552991in}{1.122544in}}%
\pgfpathcurveto{\pgfqpoint{0.550080in}{1.119632in}}{\pgfqpoint{0.548443in}{1.115682in}}{\pgfqpoint{0.548443in}{1.111564in}}%
\pgfpathcurveto{\pgfqpoint{0.548443in}{1.107445in}}{\pgfqpoint{0.550080in}{1.103495in}}{\pgfqpoint{0.552991in}{1.100583in}}%
\pgfpathcurveto{\pgfqpoint{0.555903in}{1.097671in}}{\pgfqpoint{0.559853in}{1.096035in}}{\pgfqpoint{0.563972in}{1.096035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668998in}{0.943137in}}%
\pgfpathcurveto{\pgfqpoint{0.673116in}{0.943137in}}{\pgfqpoint{0.677066in}{0.944774in}}{\pgfqpoint{0.679978in}{0.947686in}}%
\pgfpathcurveto{\pgfqpoint{0.682890in}{0.950597in}}{\pgfqpoint{0.684527in}{0.954548in}}{\pgfqpoint{0.684527in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{0.684527in}{0.962784in}}{\pgfqpoint{0.682890in}{0.966734in}}{\pgfqpoint{0.679978in}{0.969646in}}%
\pgfpathcurveto{\pgfqpoint{0.677066in}{0.972558in}}{\pgfqpoint{0.673116in}{0.974194in}}{\pgfqpoint{0.668998in}{0.974194in}}%
\pgfpathcurveto{\pgfqpoint{0.664880in}{0.974194in}}{\pgfqpoint{0.660930in}{0.972558in}}{\pgfqpoint{0.658018in}{0.969646in}}%
\pgfpathcurveto{\pgfqpoint{0.655106in}{0.966734in}}{\pgfqpoint{0.653470in}{0.962784in}}{\pgfqpoint{0.653470in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{0.653470in}{0.954548in}}{\pgfqpoint{0.655106in}{0.950597in}}{\pgfqpoint{0.658018in}{0.947686in}}%
\pgfpathcurveto{\pgfqpoint{0.660930in}{0.944774in}}{\pgfqpoint{0.664880in}{0.943137in}}{\pgfqpoint{0.668998in}{0.943137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327965in}{0.964904in}}%
\pgfpathcurveto{\pgfqpoint{0.332083in}{0.964904in}}{\pgfqpoint{0.336033in}{0.966540in}}{\pgfqpoint{0.338945in}{0.969452in}}%
\pgfpathcurveto{\pgfqpoint{0.341857in}{0.972364in}}{\pgfqpoint{0.343493in}{0.976314in}}{\pgfqpoint{0.343493in}{0.980432in}}%
\pgfpathcurveto{\pgfqpoint{0.343493in}{0.984550in}}{\pgfqpoint{0.341857in}{0.988500in}}{\pgfqpoint{0.338945in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{0.336033in}{0.994324in}}{\pgfqpoint{0.332083in}{0.995960in}}{\pgfqpoint{0.327965in}{0.995960in}}%
\pgfpathcurveto{\pgfqpoint{0.323846in}{0.995960in}}{\pgfqpoint{0.319896in}{0.994324in}}{\pgfqpoint{0.316984in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{0.314072in}{0.988500in}}{\pgfqpoint{0.312436in}{0.984550in}}{\pgfqpoint{0.312436in}{0.980432in}}%
\pgfpathcurveto{\pgfqpoint{0.312436in}{0.976314in}}{\pgfqpoint{0.314072in}{0.972364in}}{\pgfqpoint{0.316984in}{0.969452in}}%
\pgfpathcurveto{\pgfqpoint{0.319896in}{0.966540in}}{\pgfqpoint{0.323846in}{0.964904in}}{\pgfqpoint{0.327965in}{0.964904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380940in}{0.974370in}}%
\pgfpathcurveto{\pgfqpoint{0.385058in}{0.974370in}}{\pgfqpoint{0.389008in}{0.976006in}}{\pgfqpoint{0.391920in}{0.978918in}}%
\pgfpathcurveto{\pgfqpoint{0.394832in}{0.981830in}}{\pgfqpoint{0.396468in}{0.985780in}}{\pgfqpoint{0.396468in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{0.396468in}{0.994017in}}{\pgfqpoint{0.394832in}{0.997967in}}{\pgfqpoint{0.391920in}{1.000879in}}%
\pgfpathcurveto{\pgfqpoint{0.389008in}{1.003791in}}{\pgfqpoint{0.385058in}{1.005427in}}{\pgfqpoint{0.380940in}{1.005427in}}%
\pgfpathcurveto{\pgfqpoint{0.376821in}{1.005427in}}{\pgfqpoint{0.372871in}{1.003791in}}{\pgfqpoint{0.369959in}{1.000879in}}%
\pgfpathcurveto{\pgfqpoint{0.367047in}{0.997967in}}{\pgfqpoint{0.365411in}{0.994017in}}{\pgfqpoint{0.365411in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{0.365411in}{0.985780in}}{\pgfqpoint{0.367047in}{0.981830in}}{\pgfqpoint{0.369959in}{0.978918in}}%
\pgfpathcurveto{\pgfqpoint{0.372871in}{0.976006in}}{\pgfqpoint{0.376821in}{0.974370in}}{\pgfqpoint{0.380940in}{0.974370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570528in}{0.991723in}}%
\pgfpathcurveto{\pgfqpoint{0.574646in}{0.991723in}}{\pgfqpoint{0.578596in}{0.993359in}}{\pgfqpoint{0.581508in}{0.996271in}}%
\pgfpathcurveto{\pgfqpoint{0.584420in}{0.999183in}}{\pgfqpoint{0.586056in}{1.003133in}}{\pgfqpoint{0.586056in}{1.007251in}}%
\pgfpathcurveto{\pgfqpoint{0.586056in}{1.011369in}}{\pgfqpoint{0.584420in}{1.015319in}}{\pgfqpoint{0.581508in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{0.578596in}{1.021143in}}{\pgfqpoint{0.574646in}{1.022779in}}{\pgfqpoint{0.570528in}{1.022779in}}%
\pgfpathcurveto{\pgfqpoint{0.566410in}{1.022779in}}{\pgfqpoint{0.562460in}{1.021143in}}{\pgfqpoint{0.559548in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{0.556636in}{1.015319in}}{\pgfqpoint{0.555000in}{1.011369in}}{\pgfqpoint{0.555000in}{1.007251in}}%
\pgfpathcurveto{\pgfqpoint{0.555000in}{1.003133in}}{\pgfqpoint{0.556636in}{0.999183in}}{\pgfqpoint{0.559548in}{0.996271in}}%
\pgfpathcurveto{\pgfqpoint{0.562460in}{0.993359in}}{\pgfqpoint{0.566410in}{0.991723in}}{\pgfqpoint{0.570528in}{0.991723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445860in}{0.923364in}}%
\pgfpathcurveto{\pgfqpoint{0.449978in}{0.923364in}}{\pgfqpoint{0.453928in}{0.925000in}}{\pgfqpoint{0.456840in}{0.927912in}}%
\pgfpathcurveto{\pgfqpoint{0.459752in}{0.930824in}}{\pgfqpoint{0.461389in}{0.934774in}}{\pgfqpoint{0.461389in}{0.938892in}}%
\pgfpathcurveto{\pgfqpoint{0.461389in}{0.943010in}}{\pgfqpoint{0.459752in}{0.946960in}}{\pgfqpoint{0.456840in}{0.949872in}}%
\pgfpathcurveto{\pgfqpoint{0.453928in}{0.952784in}}{\pgfqpoint{0.449978in}{0.954421in}}{\pgfqpoint{0.445860in}{0.954421in}}%
\pgfpathcurveto{\pgfqpoint{0.441742in}{0.954421in}}{\pgfqpoint{0.437792in}{0.952784in}}{\pgfqpoint{0.434880in}{0.949872in}}%
\pgfpathcurveto{\pgfqpoint{0.431968in}{0.946960in}}{\pgfqpoint{0.430332in}{0.943010in}}{\pgfqpoint{0.430332in}{0.938892in}}%
\pgfpathcurveto{\pgfqpoint{0.430332in}{0.934774in}}{\pgfqpoint{0.431968in}{0.930824in}}{\pgfqpoint{0.434880in}{0.927912in}}%
\pgfpathcurveto{\pgfqpoint{0.437792in}{0.925000in}}{\pgfqpoint{0.441742in}{0.923364in}}{\pgfqpoint{0.445860in}{0.923364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194171in}{0.381225in}}%
\pgfpathcurveto{\pgfqpoint{1.198289in}{0.381225in}}{\pgfqpoint{1.202239in}{0.382861in}}{\pgfqpoint{1.205151in}{0.385773in}}%
\pgfpathcurveto{\pgfqpoint{1.208063in}{0.388685in}}{\pgfqpoint{1.209699in}{0.392635in}}{\pgfqpoint{1.209699in}{0.396753in}}%
\pgfpathcurveto{\pgfqpoint{1.209699in}{0.400871in}}{\pgfqpoint{1.208063in}{0.404821in}}{\pgfqpoint{1.205151in}{0.407733in}}%
\pgfpathcurveto{\pgfqpoint{1.202239in}{0.410645in}}{\pgfqpoint{1.198289in}{0.412281in}}{\pgfqpoint{1.194171in}{0.412281in}}%
\pgfpathcurveto{\pgfqpoint{1.190053in}{0.412281in}}{\pgfqpoint{1.186103in}{0.410645in}}{\pgfqpoint{1.183191in}{0.407733in}}%
\pgfpathcurveto{\pgfqpoint{1.180279in}{0.404821in}}{\pgfqpoint{1.178643in}{0.400871in}}{\pgfqpoint{1.178643in}{0.396753in}}%
\pgfpathcurveto{\pgfqpoint{1.178643in}{0.392635in}}{\pgfqpoint{1.180279in}{0.388685in}}{\pgfqpoint{1.183191in}{0.385773in}}%
\pgfpathcurveto{\pgfqpoint{1.186103in}{0.382861in}}{\pgfqpoint{1.190053in}{0.381225in}}{\pgfqpoint{1.194171in}{0.381225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923845in}{0.443059in}}%
\pgfpathcurveto{\pgfqpoint{0.927963in}{0.443059in}}{\pgfqpoint{0.931913in}{0.444695in}}{\pgfqpoint{0.934825in}{0.447607in}}%
\pgfpathcurveto{\pgfqpoint{0.937737in}{0.450519in}}{\pgfqpoint{0.939373in}{0.454469in}}{\pgfqpoint{0.939373in}{0.458587in}}%
\pgfpathcurveto{\pgfqpoint{0.939373in}{0.462705in}}{\pgfqpoint{0.937737in}{0.466656in}}{\pgfqpoint{0.934825in}{0.469567in}}%
\pgfpathcurveto{\pgfqpoint{0.931913in}{0.472479in}}{\pgfqpoint{0.927963in}{0.474116in}}{\pgfqpoint{0.923845in}{0.474116in}}%
\pgfpathcurveto{\pgfqpoint{0.919727in}{0.474116in}}{\pgfqpoint{0.915777in}{0.472479in}}{\pgfqpoint{0.912865in}{0.469567in}}%
\pgfpathcurveto{\pgfqpoint{0.909953in}{0.466656in}}{\pgfqpoint{0.908317in}{0.462705in}}{\pgfqpoint{0.908317in}{0.458587in}}%
\pgfpathcurveto{\pgfqpoint{0.908317in}{0.454469in}}{\pgfqpoint{0.909953in}{0.450519in}}{\pgfqpoint{0.912865in}{0.447607in}}%
\pgfpathcurveto{\pgfqpoint{0.915777in}{0.444695in}}{\pgfqpoint{0.919727in}{0.443059in}}{\pgfqpoint{0.923845in}{0.443059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721768in}{0.543393in}}%
\pgfpathcurveto{\pgfqpoint{0.725886in}{0.543393in}}{\pgfqpoint{0.729836in}{0.545029in}}{\pgfqpoint{0.732748in}{0.547941in}}%
\pgfpathcurveto{\pgfqpoint{0.735660in}{0.550853in}}{\pgfqpoint{0.737297in}{0.554803in}}{\pgfqpoint{0.737297in}{0.558921in}}%
\pgfpathcurveto{\pgfqpoint{0.737297in}{0.563039in}}{\pgfqpoint{0.735660in}{0.566989in}}{\pgfqpoint{0.732748in}{0.569901in}}%
\pgfpathcurveto{\pgfqpoint{0.729836in}{0.572813in}}{\pgfqpoint{0.725886in}{0.574449in}}{\pgfqpoint{0.721768in}{0.574449in}}%
\pgfpathcurveto{\pgfqpoint{0.717650in}{0.574449in}}{\pgfqpoint{0.713700in}{0.572813in}}{\pgfqpoint{0.710788in}{0.569901in}}%
\pgfpathcurveto{\pgfqpoint{0.707876in}{0.566989in}}{\pgfqpoint{0.706240in}{0.563039in}}{\pgfqpoint{0.706240in}{0.558921in}}%
\pgfpathcurveto{\pgfqpoint{0.706240in}{0.554803in}}{\pgfqpoint{0.707876in}{0.550853in}}{\pgfqpoint{0.710788in}{0.547941in}}%
\pgfpathcurveto{\pgfqpoint{0.713700in}{0.545029in}}{\pgfqpoint{0.717650in}{0.543393in}}{\pgfqpoint{0.721768in}{0.543393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504929in}{0.659519in}}%
\pgfpathcurveto{\pgfqpoint{1.509047in}{0.659519in}}{\pgfqpoint{1.512997in}{0.661155in}}{\pgfqpoint{1.515909in}{0.664067in}}%
\pgfpathcurveto{\pgfqpoint{1.518821in}{0.666979in}}{\pgfqpoint{1.520457in}{0.670929in}}{\pgfqpoint{1.520457in}{0.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.520457in}{0.679166in}}{\pgfqpoint{1.518821in}{0.683116in}}{\pgfqpoint{1.515909in}{0.686027in}}%
\pgfpathcurveto{\pgfqpoint{1.512997in}{0.688939in}}{\pgfqpoint{1.509047in}{0.690576in}}{\pgfqpoint{1.504929in}{0.690576in}}%
\pgfpathcurveto{\pgfqpoint{1.500811in}{0.690576in}}{\pgfqpoint{1.496861in}{0.688939in}}{\pgfqpoint{1.493949in}{0.686027in}}%
\pgfpathcurveto{\pgfqpoint{1.491037in}{0.683116in}}{\pgfqpoint{1.489401in}{0.679166in}}{\pgfqpoint{1.489401in}{0.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.489401in}{0.670929in}}{\pgfqpoint{1.491037in}{0.666979in}}{\pgfqpoint{1.493949in}{0.664067in}}%
\pgfpathcurveto{\pgfqpoint{1.496861in}{0.661155in}}{\pgfqpoint{1.500811in}{0.659519in}}{\pgfqpoint{1.504929in}{0.659519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.525490,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430799in}{0.709745in}}%
\pgfpathcurveto{\pgfqpoint{1.434917in}{0.709745in}}{\pgfqpoint{1.438867in}{0.711382in}}{\pgfqpoint{1.441779in}{0.714294in}}%
\pgfpathcurveto{\pgfqpoint{1.444691in}{0.717205in}}{\pgfqpoint{1.446327in}{0.721156in}}{\pgfqpoint{1.446327in}{0.725274in}}%
\pgfpathcurveto{\pgfqpoint{1.446327in}{0.729392in}}{\pgfqpoint{1.444691in}{0.733342in}}{\pgfqpoint{1.441779in}{0.736254in}}%
\pgfpathcurveto{\pgfqpoint{1.438867in}{0.739166in}}{\pgfqpoint{1.434917in}{0.740802in}}{\pgfqpoint{1.430799in}{0.740802in}}%
\pgfpathcurveto{\pgfqpoint{1.426681in}{0.740802in}}{\pgfqpoint{1.422731in}{0.739166in}}{\pgfqpoint{1.419819in}{0.736254in}}%
\pgfpathcurveto{\pgfqpoint{1.416907in}{0.733342in}}{\pgfqpoint{1.415271in}{0.729392in}}{\pgfqpoint{1.415271in}{0.725274in}}%
\pgfpathcurveto{\pgfqpoint{1.415271in}{0.721156in}}{\pgfqpoint{1.416907in}{0.717205in}}{\pgfqpoint{1.419819in}{0.714294in}}%
\pgfpathcurveto{\pgfqpoint{1.422731in}{0.711382in}}{\pgfqpoint{1.426681in}{0.709745in}}{\pgfqpoint{1.430799in}{0.709745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.431373,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459083in}{0.751337in}}%
\pgfpathcurveto{\pgfqpoint{1.463201in}{0.751337in}}{\pgfqpoint{1.467151in}{0.752973in}}{\pgfqpoint{1.470063in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.472975in}{0.758797in}}{\pgfqpoint{1.474611in}{0.762747in}}{\pgfqpoint{1.474611in}{0.766865in}}%
\pgfpathcurveto{\pgfqpoint{1.474611in}{0.770983in}}{\pgfqpoint{1.472975in}{0.774933in}}{\pgfqpoint{1.470063in}{0.777845in}}%
\pgfpathcurveto{\pgfqpoint{1.467151in}{0.780757in}}{\pgfqpoint{1.463201in}{0.782393in}}{\pgfqpoint{1.459083in}{0.782393in}}%
\pgfpathcurveto{\pgfqpoint{1.454965in}{0.782393in}}{\pgfqpoint{1.451015in}{0.780757in}}{\pgfqpoint{1.448103in}{0.777845in}}%
\pgfpathcurveto{\pgfqpoint{1.445191in}{0.774933in}}{\pgfqpoint{1.443555in}{0.770983in}}{\pgfqpoint{1.443555in}{0.766865in}}%
\pgfpathcurveto{\pgfqpoint{1.443555in}{0.762747in}}{\pgfqpoint{1.445191in}{0.758797in}}{\pgfqpoint{1.448103in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.451015in}{0.752973in}}{\pgfqpoint{1.454965in}{0.751337in}}{\pgfqpoint{1.459083in}{0.751337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.298039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674026in}{0.699928in}}%
\pgfpathcurveto{\pgfqpoint{0.678144in}{0.699928in}}{\pgfqpoint{0.682094in}{0.701564in}}{\pgfqpoint{0.685006in}{0.704476in}}%
\pgfpathcurveto{\pgfqpoint{0.687918in}{0.707388in}}{\pgfqpoint{0.689554in}{0.711338in}}{\pgfqpoint{0.689554in}{0.715456in}}%
\pgfpathcurveto{\pgfqpoint{0.689554in}{0.719574in}}{\pgfqpoint{0.687918in}{0.723524in}}{\pgfqpoint{0.685006in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.682094in}{0.729348in}}{\pgfqpoint{0.678144in}{0.730984in}}{\pgfqpoint{0.674026in}{0.730984in}}%
\pgfpathcurveto{\pgfqpoint{0.669908in}{0.730984in}}{\pgfqpoint{0.665958in}{0.729348in}}{\pgfqpoint{0.663046in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.660134in}{0.723524in}}{\pgfqpoint{0.658498in}{0.719574in}}{\pgfqpoint{0.658498in}{0.715456in}}%
\pgfpathcurveto{\pgfqpoint{0.658498in}{0.711338in}}{\pgfqpoint{0.660134in}{0.707388in}}{\pgfqpoint{0.663046in}{0.704476in}}%
\pgfpathcurveto{\pgfqpoint{0.665958in}{0.701564in}}{\pgfqpoint{0.669908in}{0.699928in}}{\pgfqpoint{0.674026in}{0.699928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426231in}{0.702028in}}%
\pgfpathcurveto{\pgfqpoint{1.430349in}{0.702028in}}{\pgfqpoint{1.434299in}{0.703664in}}{\pgfqpoint{1.437211in}{0.706576in}}%
\pgfpathcurveto{\pgfqpoint{1.440123in}{0.709488in}}{\pgfqpoint{1.441759in}{0.713438in}}{\pgfqpoint{1.441759in}{0.717557in}}%
\pgfpathcurveto{\pgfqpoint{1.441759in}{0.721675in}}{\pgfqpoint{1.440123in}{0.725625in}}{\pgfqpoint{1.437211in}{0.728537in}}%
\pgfpathcurveto{\pgfqpoint{1.434299in}{0.731449in}}{\pgfqpoint{1.430349in}{0.733085in}}{\pgfqpoint{1.426231in}{0.733085in}}%
\pgfpathcurveto{\pgfqpoint{1.422113in}{0.733085in}}{\pgfqpoint{1.418163in}{0.731449in}}{\pgfqpoint{1.415251in}{0.728537in}}%
\pgfpathcurveto{\pgfqpoint{1.412339in}{0.725625in}}{\pgfqpoint{1.410703in}{0.721675in}}{\pgfqpoint{1.410703in}{0.717557in}}%
\pgfpathcurveto{\pgfqpoint{1.410703in}{0.713438in}}{\pgfqpoint{1.412339in}{0.709488in}}{\pgfqpoint{1.415251in}{0.706576in}}%
\pgfpathcurveto{\pgfqpoint{1.418163in}{0.703664in}}{\pgfqpoint{1.422113in}{0.702028in}}{\pgfqpoint{1.426231in}{0.702028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427572in}{0.656277in}}%
\pgfpathcurveto{\pgfqpoint{1.431690in}{0.656277in}}{\pgfqpoint{1.435640in}{0.657914in}}{\pgfqpoint{1.438552in}{0.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.441464in}{0.663737in}}{\pgfqpoint{1.443100in}{0.667687in}}{\pgfqpoint{1.443100in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.443100in}{0.675924in}}{\pgfqpoint{1.441464in}{0.679874in}}{\pgfqpoint{1.438552in}{0.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.435640in}{0.685698in}}{\pgfqpoint{1.431690in}{0.687334in}}{\pgfqpoint{1.427572in}{0.687334in}}%
\pgfpathcurveto{\pgfqpoint{1.423453in}{0.687334in}}{\pgfqpoint{1.419503in}{0.685698in}}{\pgfqpoint{1.416591in}{0.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.413679in}{0.679874in}}{\pgfqpoint{1.412043in}{0.675924in}}{\pgfqpoint{1.412043in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.412043in}{0.667687in}}{\pgfqpoint{1.413679in}{0.663737in}}{\pgfqpoint{1.416591in}{0.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.419503in}{0.657914in}}{\pgfqpoint{1.423453in}{0.656277in}}{\pgfqpoint{1.427572in}{0.656277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931071in}{0.436775in}}%
\pgfpathcurveto{\pgfqpoint{0.935190in}{0.436775in}}{\pgfqpoint{0.939140in}{0.438411in}}{\pgfqpoint{0.942052in}{0.441323in}}%
\pgfpathcurveto{\pgfqpoint{0.944963in}{0.444235in}}{\pgfqpoint{0.946600in}{0.448185in}}{\pgfqpoint{0.946600in}{0.452303in}}%
\pgfpathcurveto{\pgfqpoint{0.946600in}{0.456421in}}{\pgfqpoint{0.944963in}{0.460371in}}{\pgfqpoint{0.942052in}{0.463283in}}%
\pgfpathcurveto{\pgfqpoint{0.939140in}{0.466195in}}{\pgfqpoint{0.935190in}{0.467832in}}{\pgfqpoint{0.931071in}{0.467832in}}%
\pgfpathcurveto{\pgfqpoint{0.926953in}{0.467832in}}{\pgfqpoint{0.923003in}{0.466195in}}{\pgfqpoint{0.920091in}{0.463283in}}%
\pgfpathcurveto{\pgfqpoint{0.917179in}{0.460371in}}{\pgfqpoint{0.915543in}{0.456421in}}{\pgfqpoint{0.915543in}{0.452303in}}%
\pgfpathcurveto{\pgfqpoint{0.915543in}{0.448185in}}{\pgfqpoint{0.917179in}{0.444235in}}{\pgfqpoint{0.920091in}{0.441323in}}%
\pgfpathcurveto{\pgfqpoint{0.923003in}{0.438411in}}{\pgfqpoint{0.926953in}{0.436775in}}{\pgfqpoint{0.931071in}{0.436775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.698039,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077161in}{0.318719in}}%
\pgfpathcurveto{\pgfqpoint{1.081279in}{0.318719in}}{\pgfqpoint{1.085229in}{0.320355in}}{\pgfqpoint{1.088141in}{0.323267in}}%
\pgfpathcurveto{\pgfqpoint{1.091053in}{0.326179in}}{\pgfqpoint{1.092689in}{0.330129in}}{\pgfqpoint{1.092689in}{0.334247in}}%
\pgfpathcurveto{\pgfqpoint{1.092689in}{0.338365in}}{\pgfqpoint{1.091053in}{0.342315in}}{\pgfqpoint{1.088141in}{0.345227in}}%
\pgfpathcurveto{\pgfqpoint{1.085229in}{0.348139in}}{\pgfqpoint{1.081279in}{0.349775in}}{\pgfqpoint{1.077161in}{0.349775in}}%
\pgfpathcurveto{\pgfqpoint{1.073043in}{0.349775in}}{\pgfqpoint{1.069093in}{0.348139in}}{\pgfqpoint{1.066181in}{0.345227in}}%
\pgfpathcurveto{\pgfqpoint{1.063269in}{0.342315in}}{\pgfqpoint{1.061633in}{0.338365in}}{\pgfqpoint{1.061633in}{0.334247in}}%
\pgfpathcurveto{\pgfqpoint{1.061633in}{0.330129in}}{\pgfqpoint{1.063269in}{0.326179in}}{\pgfqpoint{1.066181in}{0.323267in}}%
\pgfpathcurveto{\pgfqpoint{1.069093in}{0.320355in}}{\pgfqpoint{1.073043in}{0.318719in}}{\pgfqpoint{1.077161in}{0.318719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791341in}{0.430444in}}%
\pgfpathcurveto{\pgfqpoint{0.795460in}{0.430444in}}{\pgfqpoint{0.799410in}{0.432080in}}{\pgfqpoint{0.802322in}{0.434992in}}%
\pgfpathcurveto{\pgfqpoint{0.805233in}{0.437904in}}{\pgfqpoint{0.806870in}{0.441854in}}{\pgfqpoint{0.806870in}{0.445972in}}%
\pgfpathcurveto{\pgfqpoint{0.806870in}{0.450090in}}{\pgfqpoint{0.805233in}{0.454040in}}{\pgfqpoint{0.802322in}{0.456952in}}%
\pgfpathcurveto{\pgfqpoint{0.799410in}{0.459864in}}{\pgfqpoint{0.795460in}{0.461500in}}{\pgfqpoint{0.791341in}{0.461500in}}%
\pgfpathcurveto{\pgfqpoint{0.787223in}{0.461500in}}{\pgfqpoint{0.783273in}{0.459864in}}{\pgfqpoint{0.780361in}{0.456952in}}%
\pgfpathcurveto{\pgfqpoint{0.777449in}{0.454040in}}{\pgfqpoint{0.775813in}{0.450090in}}{\pgfqpoint{0.775813in}{0.445972in}}%
\pgfpathcurveto{\pgfqpoint{0.775813in}{0.441854in}}{\pgfqpoint{0.777449in}{0.437904in}}{\pgfqpoint{0.780361in}{0.434992in}}%
\pgfpathcurveto{\pgfqpoint{0.783273in}{0.432080in}}{\pgfqpoint{0.787223in}{0.430444in}}{\pgfqpoint{0.791341in}{0.430444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.321569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611248in}{0.634083in}}%
\pgfpathcurveto{\pgfqpoint{0.615366in}{0.634083in}}{\pgfqpoint{0.619316in}{0.635719in}}{\pgfqpoint{0.622228in}{0.638631in}}%
\pgfpathcurveto{\pgfqpoint{0.625140in}{0.641543in}}{\pgfqpoint{0.626776in}{0.645493in}}{\pgfqpoint{0.626776in}{0.649611in}}%
\pgfpathcurveto{\pgfqpoint{0.626776in}{0.653729in}}{\pgfqpoint{0.625140in}{0.657679in}}{\pgfqpoint{0.622228in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{0.619316in}{0.663503in}}{\pgfqpoint{0.615366in}{0.665139in}}{\pgfqpoint{0.611248in}{0.665139in}}%
\pgfpathcurveto{\pgfqpoint{0.607130in}{0.665139in}}{\pgfqpoint{0.603180in}{0.663503in}}{\pgfqpoint{0.600268in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{0.597356in}{0.657679in}}{\pgfqpoint{0.595720in}{0.653729in}}{\pgfqpoint{0.595720in}{0.649611in}}%
\pgfpathcurveto{\pgfqpoint{0.595720in}{0.645493in}}{\pgfqpoint{0.597356in}{0.641543in}}{\pgfqpoint{0.600268in}{0.638631in}}%
\pgfpathcurveto{\pgfqpoint{0.603180in}{0.635719in}}{\pgfqpoint{0.607130in}{0.634083in}}{\pgfqpoint{0.611248in}{0.634083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.878431,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325772in}{0.589105in}}%
\pgfpathcurveto{\pgfqpoint{1.329890in}{0.589105in}}{\pgfqpoint{1.333840in}{0.590741in}}{\pgfqpoint{1.336752in}{0.593653in}}%
\pgfpathcurveto{\pgfqpoint{1.339664in}{0.596565in}}{\pgfqpoint{1.341300in}{0.600515in}}{\pgfqpoint{1.341300in}{0.604633in}}%
\pgfpathcurveto{\pgfqpoint{1.341300in}{0.608751in}}{\pgfqpoint{1.339664in}{0.612701in}}{\pgfqpoint{1.336752in}{0.615613in}}%
\pgfpathcurveto{\pgfqpoint{1.333840in}{0.618525in}}{\pgfqpoint{1.329890in}{0.620161in}}{\pgfqpoint{1.325772in}{0.620161in}}%
\pgfpathcurveto{\pgfqpoint{1.321654in}{0.620161in}}{\pgfqpoint{1.317704in}{0.618525in}}{\pgfqpoint{1.314792in}{0.615613in}}%
\pgfpathcurveto{\pgfqpoint{1.311880in}{0.612701in}}{\pgfqpoint{1.310244in}{0.608751in}}{\pgfqpoint{1.310244in}{0.604633in}}%
\pgfpathcurveto{\pgfqpoint{1.310244in}{0.600515in}}{\pgfqpoint{1.311880in}{0.596565in}}{\pgfqpoint{1.314792in}{0.593653in}}%
\pgfpathcurveto{\pgfqpoint{1.317704in}{0.590741in}}{\pgfqpoint{1.321654in}{0.589105in}}{\pgfqpoint{1.325772in}{0.589105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.823529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150881in}{0.335850in}}%
\pgfpathcurveto{\pgfqpoint{1.154999in}{0.335850in}}{\pgfqpoint{1.158949in}{0.337486in}}{\pgfqpoint{1.161861in}{0.340398in}}%
\pgfpathcurveto{\pgfqpoint{1.164773in}{0.343310in}}{\pgfqpoint{1.166409in}{0.347260in}}{\pgfqpoint{1.166409in}{0.351378in}}%
\pgfpathcurveto{\pgfqpoint{1.166409in}{0.355496in}}{\pgfqpoint{1.164773in}{0.359446in}}{\pgfqpoint{1.161861in}{0.362358in}}%
\pgfpathcurveto{\pgfqpoint{1.158949in}{0.365270in}}{\pgfqpoint{1.154999in}{0.366906in}}{\pgfqpoint{1.150881in}{0.366906in}}%
\pgfpathcurveto{\pgfqpoint{1.146762in}{0.366906in}}{\pgfqpoint{1.142812in}{0.365270in}}{\pgfqpoint{1.139900in}{0.362358in}}%
\pgfpathcurveto{\pgfqpoint{1.136988in}{0.359446in}}{\pgfqpoint{1.135352in}{0.355496in}}{\pgfqpoint{1.135352in}{0.351378in}}%
\pgfpathcurveto{\pgfqpoint{1.135352in}{0.347260in}}{\pgfqpoint{1.136988in}{0.343310in}}{\pgfqpoint{1.139900in}{0.340398in}}%
\pgfpathcurveto{\pgfqpoint{1.142812in}{0.337486in}}{\pgfqpoint{1.146762in}{0.335850in}}{\pgfqpoint{1.150881in}{0.335850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.368627,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681287in}{0.782228in}}%
\pgfpathcurveto{\pgfqpoint{0.685405in}{0.782228in}}{\pgfqpoint{0.689355in}{0.783864in}}{\pgfqpoint{0.692267in}{0.786776in}}%
\pgfpathcurveto{\pgfqpoint{0.695179in}{0.789688in}}{\pgfqpoint{0.696815in}{0.793638in}}{\pgfqpoint{0.696815in}{0.797756in}}%
\pgfpathcurveto{\pgfqpoint{0.696815in}{0.801874in}}{\pgfqpoint{0.695179in}{0.805824in}}{\pgfqpoint{0.692267in}{0.808736in}}%
\pgfpathcurveto{\pgfqpoint{0.689355in}{0.811648in}}{\pgfqpoint{0.685405in}{0.813284in}}{\pgfqpoint{0.681287in}{0.813284in}}%
\pgfpathcurveto{\pgfqpoint{0.677168in}{0.813284in}}{\pgfqpoint{0.673218in}{0.811648in}}{\pgfqpoint{0.670306in}{0.808736in}}%
\pgfpathcurveto{\pgfqpoint{0.667394in}{0.805824in}}{\pgfqpoint{0.665758in}{0.801874in}}{\pgfqpoint{0.665758in}{0.797756in}}%
\pgfpathcurveto{\pgfqpoint{0.665758in}{0.793638in}}{\pgfqpoint{0.667394in}{0.789688in}}{\pgfqpoint{0.670306in}{0.786776in}}%
\pgfpathcurveto{\pgfqpoint{0.673218in}{0.783864in}}{\pgfqpoint{0.677168in}{0.782228in}}{\pgfqpoint{0.681287in}{0.782228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.815686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155936in}{0.357184in}}%
\pgfpathcurveto{\pgfqpoint{1.160055in}{0.357184in}}{\pgfqpoint{1.164005in}{0.358820in}}{\pgfqpoint{1.166917in}{0.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.169829in}{0.364644in}}{\pgfqpoint{1.171465in}{0.368594in}}{\pgfqpoint{1.171465in}{0.372712in}}%
\pgfpathcurveto{\pgfqpoint{1.171465in}{0.376830in}}{\pgfqpoint{1.169829in}{0.380780in}}{\pgfqpoint{1.166917in}{0.383692in}}%
\pgfpathcurveto{\pgfqpoint{1.164005in}{0.386604in}}{\pgfqpoint{1.160055in}{0.388241in}}{\pgfqpoint{1.155936in}{0.388241in}}%
\pgfpathcurveto{\pgfqpoint{1.151818in}{0.388241in}}{\pgfqpoint{1.147868in}{0.386604in}}{\pgfqpoint{1.144956in}{0.383692in}}%
\pgfpathcurveto{\pgfqpoint{1.142044in}{0.380780in}}{\pgfqpoint{1.140408in}{0.376830in}}{\pgfqpoint{1.140408in}{0.372712in}}%
\pgfpathcurveto{\pgfqpoint{1.140408in}{0.368594in}}{\pgfqpoint{1.142044in}{0.364644in}}{\pgfqpoint{1.144956in}{0.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.147868in}{0.358820in}}{\pgfqpoint{1.151818in}{0.357184in}}{\pgfqpoint{1.155936in}{0.357184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817393in}{0.394274in}}%
\pgfpathcurveto{\pgfqpoint{0.821511in}{0.394274in}}{\pgfqpoint{0.825461in}{0.395910in}}{\pgfqpoint{0.828373in}{0.398822in}}%
\pgfpathcurveto{\pgfqpoint{0.831285in}{0.401734in}}{\pgfqpoint{0.832921in}{0.405684in}}{\pgfqpoint{0.832921in}{0.409802in}}%
\pgfpathcurveto{\pgfqpoint{0.832921in}{0.413920in}}{\pgfqpoint{0.831285in}{0.417870in}}{\pgfqpoint{0.828373in}{0.420782in}}%
\pgfpathcurveto{\pgfqpoint{0.825461in}{0.423694in}}{\pgfqpoint{0.821511in}{0.425330in}}{\pgfqpoint{0.817393in}{0.425330in}}%
\pgfpathcurveto{\pgfqpoint{0.813274in}{0.425330in}}{\pgfqpoint{0.809324in}{0.423694in}}{\pgfqpoint{0.806412in}{0.420782in}}%
\pgfpathcurveto{\pgfqpoint{0.803500in}{0.417870in}}{\pgfqpoint{0.801864in}{0.413920in}}{\pgfqpoint{0.801864in}{0.409802in}}%
\pgfpathcurveto{\pgfqpoint{0.801864in}{0.405684in}}{\pgfqpoint{0.803500in}{0.401734in}}{\pgfqpoint{0.806412in}{0.398822in}}%
\pgfpathcurveto{\pgfqpoint{0.809324in}{0.395910in}}{\pgfqpoint{0.813274in}{0.394274in}}{\pgfqpoint{0.817393in}{0.394274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.525490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035371in}{0.336883in}}%
\pgfpathcurveto{\pgfqpoint{1.039489in}{0.336883in}}{\pgfqpoint{1.043439in}{0.338520in}}{\pgfqpoint{1.046351in}{0.341432in}}%
\pgfpathcurveto{\pgfqpoint{1.049263in}{0.344344in}}{\pgfqpoint{1.050899in}{0.348294in}}{\pgfqpoint{1.050899in}{0.352412in}}%
\pgfpathcurveto{\pgfqpoint{1.050899in}{0.356530in}}{\pgfqpoint{1.049263in}{0.360480in}}{\pgfqpoint{1.046351in}{0.363392in}}%
\pgfpathcurveto{\pgfqpoint{1.043439in}{0.366304in}}{\pgfqpoint{1.039489in}{0.367940in}}{\pgfqpoint{1.035371in}{0.367940in}}%
\pgfpathcurveto{\pgfqpoint{1.031252in}{0.367940in}}{\pgfqpoint{1.027302in}{0.366304in}}{\pgfqpoint{1.024390in}{0.363392in}}%
\pgfpathcurveto{\pgfqpoint{1.021479in}{0.360480in}}{\pgfqpoint{1.019842in}{0.356530in}}{\pgfqpoint{1.019842in}{0.352412in}}%
\pgfpathcurveto{\pgfqpoint{1.019842in}{0.348294in}}{\pgfqpoint{1.021479in}{0.344344in}}{\pgfqpoint{1.024390in}{0.341432in}}%
\pgfpathcurveto{\pgfqpoint{1.027302in}{0.338520in}}{\pgfqpoint{1.031252in}{0.336883in}}{\pgfqpoint{1.035371in}{0.336883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.870588,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266887in}{0.605013in}}%
\pgfpathcurveto{\pgfqpoint{1.271005in}{0.605013in}}{\pgfqpoint{1.274955in}{0.606650in}}{\pgfqpoint{1.277867in}{0.609562in}}%
\pgfpathcurveto{\pgfqpoint{1.280779in}{0.612474in}}{\pgfqpoint{1.282415in}{0.616424in}}{\pgfqpoint{1.282415in}{0.620542in}}%
\pgfpathcurveto{\pgfqpoint{1.282415in}{0.624660in}}{\pgfqpoint{1.280779in}{0.628610in}}{\pgfqpoint{1.277867in}{0.631522in}}%
\pgfpathcurveto{\pgfqpoint{1.274955in}{0.634434in}}{\pgfqpoint{1.271005in}{0.636070in}}{\pgfqpoint{1.266887in}{0.636070in}}%
\pgfpathcurveto{\pgfqpoint{1.262769in}{0.636070in}}{\pgfqpoint{1.258819in}{0.634434in}}{\pgfqpoint{1.255907in}{0.631522in}}%
\pgfpathcurveto{\pgfqpoint{1.252995in}{0.628610in}}{\pgfqpoint{1.251359in}{0.624660in}}{\pgfqpoint{1.251359in}{0.620542in}}%
\pgfpathcurveto{\pgfqpoint{1.251359in}{0.616424in}}{\pgfqpoint{1.252995in}{0.612474in}}{\pgfqpoint{1.255907in}{0.609562in}}%
\pgfpathcurveto{\pgfqpoint{1.258819in}{0.606650in}}{\pgfqpoint{1.262769in}{0.605013in}}{\pgfqpoint{1.266887in}{0.605013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.454902,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434866in}{0.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.438984in}{0.806170in}}{\pgfqpoint{1.442934in}{0.807806in}}{\pgfqpoint{1.445846in}{0.810718in}}%
\pgfpathcurveto{\pgfqpoint{1.448758in}{0.813630in}}{\pgfqpoint{1.450395in}{0.817580in}}{\pgfqpoint{1.450395in}{0.821698in}}%
\pgfpathcurveto{\pgfqpoint{1.450395in}{0.825816in}}{\pgfqpoint{1.448758in}{0.829766in}}{\pgfqpoint{1.445846in}{0.832678in}}%
\pgfpathcurveto{\pgfqpoint{1.442934in}{0.835590in}}{\pgfqpoint{1.438984in}{0.837226in}}{\pgfqpoint{1.434866in}{0.837226in}}%
\pgfpathcurveto{\pgfqpoint{1.430748in}{0.837226in}}{\pgfqpoint{1.426798in}{0.835590in}}{\pgfqpoint{1.423886in}{0.832678in}}%
\pgfpathcurveto{\pgfqpoint{1.420974in}{0.829766in}}{\pgfqpoint{1.419338in}{0.825816in}}{\pgfqpoint{1.419338in}{0.821698in}}%
\pgfpathcurveto{\pgfqpoint{1.419338in}{0.817580in}}{\pgfqpoint{1.420974in}{0.813630in}}{\pgfqpoint{1.423886in}{0.810718in}}%
\pgfpathcurveto{\pgfqpoint{1.426798in}{0.807806in}}{\pgfqpoint{1.430748in}{0.806170in}}{\pgfqpoint{1.434866in}{0.806170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658923in}{0.437795in}}%
\pgfpathcurveto{\pgfqpoint{0.663041in}{0.437795in}}{\pgfqpoint{0.666991in}{0.439431in}}{\pgfqpoint{0.669903in}{0.442343in}}%
\pgfpathcurveto{\pgfqpoint{0.672815in}{0.445255in}}{\pgfqpoint{0.674452in}{0.449205in}}{\pgfqpoint{0.674452in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{0.674452in}{0.457441in}}{\pgfqpoint{0.672815in}{0.461391in}}{\pgfqpoint{0.669903in}{0.464303in}}%
\pgfpathcurveto{\pgfqpoint{0.666991in}{0.467215in}}{\pgfqpoint{0.663041in}{0.468851in}}{\pgfqpoint{0.658923in}{0.468851in}}%
\pgfpathcurveto{\pgfqpoint{0.654805in}{0.468851in}}{\pgfqpoint{0.650855in}{0.467215in}}{\pgfqpoint{0.647943in}{0.464303in}}%
\pgfpathcurveto{\pgfqpoint{0.645031in}{0.461391in}}{\pgfqpoint{0.643395in}{0.457441in}}{\pgfqpoint{0.643395in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{0.643395in}{0.449205in}}{\pgfqpoint{0.645031in}{0.445255in}}{\pgfqpoint{0.647943in}{0.442343in}}%
\pgfpathcurveto{\pgfqpoint{0.650855in}{0.439431in}}{\pgfqpoint{0.654805in}{0.437795in}}{\pgfqpoint{0.658923in}{0.437795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174769in}{0.481959in}}%
\pgfpathcurveto{\pgfqpoint{1.178887in}{0.481959in}}{\pgfqpoint{1.182837in}{0.483595in}}{\pgfqpoint{1.185749in}{0.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.188661in}{0.489419in}}{\pgfqpoint{1.190298in}{0.493369in}}{\pgfqpoint{1.190298in}{0.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.190298in}{0.501605in}}{\pgfqpoint{1.188661in}{0.505555in}}{\pgfqpoint{1.185749in}{0.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.182837in}{0.511379in}}{\pgfqpoint{1.178887in}{0.513015in}}{\pgfqpoint{1.174769in}{0.513015in}}%
\pgfpathcurveto{\pgfqpoint{1.170651in}{0.513015in}}{\pgfqpoint{1.166701in}{0.511379in}}{\pgfqpoint{1.163789in}{0.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.160877in}{0.505555in}}{\pgfqpoint{1.159241in}{0.501605in}}{\pgfqpoint{1.159241in}{0.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.159241in}{0.493369in}}{\pgfqpoint{1.160877in}{0.489419in}}{\pgfqpoint{1.163789in}{0.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.166701in}{0.483595in}}{\pgfqpoint{1.170651in}{0.481959in}}{\pgfqpoint{1.174769in}{0.481959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687114in}{0.506790in}}%
\pgfpathcurveto{\pgfqpoint{0.691232in}{0.506790in}}{\pgfqpoint{0.695182in}{0.508426in}}{\pgfqpoint{0.698094in}{0.511338in}}%
\pgfpathcurveto{\pgfqpoint{0.701006in}{0.514250in}}{\pgfqpoint{0.702642in}{0.518200in}}{\pgfqpoint{0.702642in}{0.522318in}}%
\pgfpathcurveto{\pgfqpoint{0.702642in}{0.526436in}}{\pgfqpoint{0.701006in}{0.530386in}}{\pgfqpoint{0.698094in}{0.533298in}}%
\pgfpathcurveto{\pgfqpoint{0.695182in}{0.536210in}}{\pgfqpoint{0.691232in}{0.537847in}}{\pgfqpoint{0.687114in}{0.537847in}}%
\pgfpathcurveto{\pgfqpoint{0.682996in}{0.537847in}}{\pgfqpoint{0.679046in}{0.536210in}}{\pgfqpoint{0.676134in}{0.533298in}}%
\pgfpathcurveto{\pgfqpoint{0.673222in}{0.530386in}}{\pgfqpoint{0.671586in}{0.526436in}}{\pgfqpoint{0.671586in}{0.522318in}}%
\pgfpathcurveto{\pgfqpoint{0.671586in}{0.518200in}}{\pgfqpoint{0.673222in}{0.514250in}}{\pgfqpoint{0.676134in}{0.511338in}}%
\pgfpathcurveto{\pgfqpoint{0.679046in}{0.508426in}}{\pgfqpoint{0.682996in}{0.506790in}}{\pgfqpoint{0.687114in}{0.506790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616697in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{0.620816in}{0.601769in}}{\pgfqpoint{0.624766in}{0.603405in}}{\pgfqpoint{0.627678in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.630589in}{0.609229in}}{\pgfqpoint{0.632226in}{0.613179in}}{\pgfqpoint{0.632226in}{0.617297in}}%
\pgfpathcurveto{\pgfqpoint{0.632226in}{0.621415in}}{\pgfqpoint{0.630589in}{0.625365in}}{\pgfqpoint{0.627678in}{0.628277in}}%
\pgfpathcurveto{\pgfqpoint{0.624766in}{0.631189in}}{\pgfqpoint{0.620816in}{0.632825in}}{\pgfqpoint{0.616697in}{0.632825in}}%
\pgfpathcurveto{\pgfqpoint{0.612579in}{0.632825in}}{\pgfqpoint{0.608629in}{0.631189in}}{\pgfqpoint{0.605717in}{0.628277in}}%
\pgfpathcurveto{\pgfqpoint{0.602805in}{0.625365in}}{\pgfqpoint{0.601169in}{0.621415in}}{\pgfqpoint{0.601169in}{0.617297in}}%
\pgfpathcurveto{\pgfqpoint{0.601169in}{0.613179in}}{\pgfqpoint{0.602805in}{0.609229in}}{\pgfqpoint{0.605717in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.608629in}{0.603405in}}{\pgfqpoint{0.612579in}{0.601769in}}{\pgfqpoint{0.616697in}{0.601769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.721569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190404in}{0.503375in}}%
\pgfpathcurveto{\pgfqpoint{1.194522in}{0.503375in}}{\pgfqpoint{1.198472in}{0.505011in}}{\pgfqpoint{1.201384in}{0.507923in}}%
\pgfpathcurveto{\pgfqpoint{1.204296in}{0.510835in}}{\pgfqpoint{1.205932in}{0.514785in}}{\pgfqpoint{1.205932in}{0.518903in}}%
\pgfpathcurveto{\pgfqpoint{1.205932in}{0.523021in}}{\pgfqpoint{1.204296in}{0.526971in}}{\pgfqpoint{1.201384in}{0.529883in}}%
\pgfpathcurveto{\pgfqpoint{1.198472in}{0.532795in}}{\pgfqpoint{1.194522in}{0.534431in}}{\pgfqpoint{1.190404in}{0.534431in}}%
\pgfpathcurveto{\pgfqpoint{1.186286in}{0.534431in}}{\pgfqpoint{1.182336in}{0.532795in}}{\pgfqpoint{1.179424in}{0.529883in}}%
\pgfpathcurveto{\pgfqpoint{1.176512in}{0.526971in}}{\pgfqpoint{1.174876in}{0.523021in}}{\pgfqpoint{1.174876in}{0.518903in}}%
\pgfpathcurveto{\pgfqpoint{1.174876in}{0.514785in}}{\pgfqpoint{1.176512in}{0.510835in}}{\pgfqpoint{1.179424in}{0.507923in}}%
\pgfpathcurveto{\pgfqpoint{1.182336in}{0.505011in}}{\pgfqpoint{1.186286in}{0.503375in}}{\pgfqpoint{1.190404in}{0.503375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008307in}{0.442352in}}%
\pgfpathcurveto{\pgfqpoint{1.012425in}{0.442352in}}{\pgfqpoint{1.016375in}{0.443988in}}{\pgfqpoint{1.019287in}{0.446900in}}%
\pgfpathcurveto{\pgfqpoint{1.022199in}{0.449812in}}{\pgfqpoint{1.023836in}{0.453762in}}{\pgfqpoint{1.023836in}{0.457880in}}%
\pgfpathcurveto{\pgfqpoint{1.023836in}{0.461998in}}{\pgfqpoint{1.022199in}{0.465948in}}{\pgfqpoint{1.019287in}{0.468860in}}%
\pgfpathcurveto{\pgfqpoint{1.016375in}{0.471772in}}{\pgfqpoint{1.012425in}{0.473408in}}{\pgfqpoint{1.008307in}{0.473408in}}%
\pgfpathcurveto{\pgfqpoint{1.004189in}{0.473408in}}{\pgfqpoint{1.000239in}{0.471772in}}{\pgfqpoint{0.997327in}{0.468860in}}%
\pgfpathcurveto{\pgfqpoint{0.994415in}{0.465948in}}{\pgfqpoint{0.992779in}{0.461998in}}{\pgfqpoint{0.992779in}{0.457880in}}%
\pgfpathcurveto{\pgfqpoint{0.992779in}{0.453762in}}{\pgfqpoint{0.994415in}{0.449812in}}{\pgfqpoint{0.997327in}{0.446900in}}%
\pgfpathcurveto{\pgfqpoint{1.000239in}{0.443988in}}{\pgfqpoint{1.004189in}{0.442352in}}{\pgfqpoint{1.008307in}{0.442352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.839216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136380in}{0.407493in}}%
\pgfpathcurveto{\pgfqpoint{1.140498in}{0.407493in}}{\pgfqpoint{1.144448in}{0.409129in}}{\pgfqpoint{1.147360in}{0.412041in}}%
\pgfpathcurveto{\pgfqpoint{1.150272in}{0.414953in}}{\pgfqpoint{1.151908in}{0.418903in}}{\pgfqpoint{1.151908in}{0.423021in}}%
\pgfpathcurveto{\pgfqpoint{1.151908in}{0.427139in}}{\pgfqpoint{1.150272in}{0.431089in}}{\pgfqpoint{1.147360in}{0.434001in}}%
\pgfpathcurveto{\pgfqpoint{1.144448in}{0.436913in}}{\pgfqpoint{1.140498in}{0.438549in}}{\pgfqpoint{1.136380in}{0.438549in}}%
\pgfpathcurveto{\pgfqpoint{1.132262in}{0.438549in}}{\pgfqpoint{1.128312in}{0.436913in}}{\pgfqpoint{1.125400in}{0.434001in}}%
\pgfpathcurveto{\pgfqpoint{1.122488in}{0.431089in}}{\pgfqpoint{1.120852in}{0.427139in}}{\pgfqpoint{1.120852in}{0.423021in}}%
\pgfpathcurveto{\pgfqpoint{1.120852in}{0.418903in}}{\pgfqpoint{1.122488in}{0.414953in}}{\pgfqpoint{1.125400in}{0.412041in}}%
\pgfpathcurveto{\pgfqpoint{1.128312in}{0.409129in}}{\pgfqpoint{1.132262in}{0.407493in}}{\pgfqpoint{1.136380in}{0.407493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677527in}{0.790284in}}%
\pgfpathcurveto{\pgfqpoint{0.681646in}{0.790284in}}{\pgfqpoint{0.685596in}{0.791920in}}{\pgfqpoint{0.688508in}{0.794832in}}%
\pgfpathcurveto{\pgfqpoint{0.691420in}{0.797744in}}{\pgfqpoint{0.693056in}{0.801694in}}{\pgfqpoint{0.693056in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{0.693056in}{0.809930in}}{\pgfqpoint{0.691420in}{0.813880in}}{\pgfqpoint{0.688508in}{0.816792in}}%
\pgfpathcurveto{\pgfqpoint{0.685596in}{0.819704in}}{\pgfqpoint{0.681646in}{0.821340in}}{\pgfqpoint{0.677527in}{0.821340in}}%
\pgfpathcurveto{\pgfqpoint{0.673409in}{0.821340in}}{\pgfqpoint{0.669459in}{0.819704in}}{\pgfqpoint{0.666547in}{0.816792in}}%
\pgfpathcurveto{\pgfqpoint{0.663635in}{0.813880in}}{\pgfqpoint{0.661999in}{0.809930in}}{\pgfqpoint{0.661999in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{0.661999in}{0.801694in}}{\pgfqpoint{0.663635in}{0.797744in}}{\pgfqpoint{0.666547in}{0.794832in}}%
\pgfpathcurveto{\pgfqpoint{0.669459in}{0.791920in}}{\pgfqpoint{0.673409in}{0.790284in}}{\pgfqpoint{0.677527in}{0.790284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616038in}{0.479732in}}%
\pgfpathcurveto{\pgfqpoint{0.620156in}{0.479732in}}{\pgfqpoint{0.624106in}{0.481368in}}{\pgfqpoint{0.627018in}{0.484280in}}%
\pgfpathcurveto{\pgfqpoint{0.629930in}{0.487192in}}{\pgfqpoint{0.631566in}{0.491142in}}{\pgfqpoint{0.631566in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{0.631566in}{0.499378in}}{\pgfqpoint{0.629930in}{0.503328in}}{\pgfqpoint{0.627018in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.624106in}{0.509152in}}{\pgfqpoint{0.620156in}{0.510788in}}{\pgfqpoint{0.616038in}{0.510788in}}%
\pgfpathcurveto{\pgfqpoint{0.611920in}{0.510788in}}{\pgfqpoint{0.607970in}{0.509152in}}{\pgfqpoint{0.605058in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.602146in}{0.503328in}}{\pgfqpoint{0.600510in}{0.499378in}}{\pgfqpoint{0.600510in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{0.600510in}{0.491142in}}{\pgfqpoint{0.602146in}{0.487192in}}{\pgfqpoint{0.605058in}{0.484280in}}%
\pgfpathcurveto{\pgfqpoint{0.607970in}{0.481368in}}{\pgfqpoint{0.611920in}{0.479732in}}{\pgfqpoint{0.616038in}{0.479732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.909804,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312747in}{0.620942in}}%
\pgfpathcurveto{\pgfqpoint{1.316866in}{0.620942in}}{\pgfqpoint{1.320816in}{0.622578in}}{\pgfqpoint{1.323728in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{1.326640in}{0.628402in}}{\pgfqpoint{1.328276in}{0.632352in}}{\pgfqpoint{1.328276in}{0.636470in}}%
\pgfpathcurveto{\pgfqpoint{1.328276in}{0.640588in}}{\pgfqpoint{1.326640in}{0.644538in}}{\pgfqpoint{1.323728in}{0.647450in}}%
\pgfpathcurveto{\pgfqpoint{1.320816in}{0.650362in}}{\pgfqpoint{1.316866in}{0.651998in}}{\pgfqpoint{1.312747in}{0.651998in}}%
\pgfpathcurveto{\pgfqpoint{1.308629in}{0.651998in}}{\pgfqpoint{1.304679in}{0.650362in}}{\pgfqpoint{1.301767in}{0.647450in}}%
\pgfpathcurveto{\pgfqpoint{1.298855in}{0.644538in}}{\pgfqpoint{1.297219in}{0.640588in}}{\pgfqpoint{1.297219in}{0.636470in}}%
\pgfpathcurveto{\pgfqpoint{1.297219in}{0.632352in}}{\pgfqpoint{1.298855in}{0.628402in}}{\pgfqpoint{1.301767in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{1.304679in}{0.622578in}}{\pgfqpoint{1.308629in}{0.620942in}}{\pgfqpoint{1.312747in}{0.620942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.164706,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928770in}{0.299688in}}%
\pgfpathcurveto{\pgfqpoint{0.932888in}{0.299688in}}{\pgfqpoint{0.936838in}{0.301324in}}{\pgfqpoint{0.939750in}{0.304236in}}%
\pgfpathcurveto{\pgfqpoint{0.942662in}{0.307148in}}{\pgfqpoint{0.944298in}{0.311098in}}{\pgfqpoint{0.944298in}{0.315216in}}%
\pgfpathcurveto{\pgfqpoint{0.944298in}{0.319334in}}{\pgfqpoint{0.942662in}{0.323284in}}{\pgfqpoint{0.939750in}{0.326196in}}%
\pgfpathcurveto{\pgfqpoint{0.936838in}{0.329108in}}{\pgfqpoint{0.932888in}{0.330744in}}{\pgfqpoint{0.928770in}{0.330744in}}%
\pgfpathcurveto{\pgfqpoint{0.924652in}{0.330744in}}{\pgfqpoint{0.920702in}{0.329108in}}{\pgfqpoint{0.917790in}{0.326196in}}%
\pgfpathcurveto{\pgfqpoint{0.914878in}{0.323284in}}{\pgfqpoint{0.913242in}{0.319334in}}{\pgfqpoint{0.913242in}{0.315216in}}%
\pgfpathcurveto{\pgfqpoint{0.913242in}{0.311098in}}{\pgfqpoint{0.914878in}{0.307148in}}{\pgfqpoint{0.917790in}{0.304236in}}%
\pgfpathcurveto{\pgfqpoint{0.920702in}{0.301324in}}{\pgfqpoint{0.924652in}{0.299688in}}{\pgfqpoint{0.928770in}{0.299688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.698039,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379258in}{0.628137in}}%
\pgfpathcurveto{\pgfqpoint{1.383376in}{0.628137in}}{\pgfqpoint{1.387326in}{0.629773in}}{\pgfqpoint{1.390238in}{0.632685in}}%
\pgfpathcurveto{\pgfqpoint{1.393150in}{0.635597in}}{\pgfqpoint{1.394786in}{0.639547in}}{\pgfqpoint{1.394786in}{0.643665in}}%
\pgfpathcurveto{\pgfqpoint{1.394786in}{0.647783in}}{\pgfqpoint{1.393150in}{0.651734in}}{\pgfqpoint{1.390238in}{0.654645in}}%
\pgfpathcurveto{\pgfqpoint{1.387326in}{0.657557in}}{\pgfqpoint{1.383376in}{0.659194in}}{\pgfqpoint{1.379258in}{0.659194in}}%
\pgfpathcurveto{\pgfqpoint{1.375139in}{0.659194in}}{\pgfqpoint{1.371189in}{0.657557in}}{\pgfqpoint{1.368278in}{0.654645in}}%
\pgfpathcurveto{\pgfqpoint{1.365366in}{0.651734in}}{\pgfqpoint{1.363729in}{0.647783in}}{\pgfqpoint{1.363729in}{0.643665in}}%
\pgfpathcurveto{\pgfqpoint{1.363729in}{0.639547in}}{\pgfqpoint{1.365366in}{0.635597in}}{\pgfqpoint{1.368278in}{0.632685in}}%
\pgfpathcurveto{\pgfqpoint{1.371189in}{0.629773in}}{\pgfqpoint{1.375139in}{0.628137in}}{\pgfqpoint{1.379258in}{0.628137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835270in}{0.506672in}}%
\pgfpathcurveto{\pgfqpoint{0.839388in}{0.506672in}}{\pgfqpoint{0.843339in}{0.508308in}}{\pgfqpoint{0.846250in}{0.511220in}}%
\pgfpathcurveto{\pgfqpoint{0.849162in}{0.514132in}}{\pgfqpoint{0.850799in}{0.518082in}}{\pgfqpoint{0.850799in}{0.522200in}}%
\pgfpathcurveto{\pgfqpoint{0.850799in}{0.526319in}}{\pgfqpoint{0.849162in}{0.530269in}}{\pgfqpoint{0.846250in}{0.533181in}}%
\pgfpathcurveto{\pgfqpoint{0.843339in}{0.536092in}}{\pgfqpoint{0.839388in}{0.537729in}}{\pgfqpoint{0.835270in}{0.537729in}}%
\pgfpathcurveto{\pgfqpoint{0.831152in}{0.537729in}}{\pgfqpoint{0.827202in}{0.536092in}}{\pgfqpoint{0.824290in}{0.533181in}}%
\pgfpathcurveto{\pgfqpoint{0.821378in}{0.530269in}}{\pgfqpoint{0.819742in}{0.526319in}}{\pgfqpoint{0.819742in}{0.522200in}}%
\pgfpathcurveto{\pgfqpoint{0.819742in}{0.518082in}}{\pgfqpoint{0.821378in}{0.514132in}}{\pgfqpoint{0.824290in}{0.511220in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.508308in}}{\pgfqpoint{0.831152in}{0.506672in}}{\pgfqpoint{0.835270in}{0.506672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.564706,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470036in}{0.664482in}}%
\pgfpathcurveto{\pgfqpoint{1.474154in}{0.664482in}}{\pgfqpoint{1.478104in}{0.666119in}}{\pgfqpoint{1.481016in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.483928in}{0.671942in}}{\pgfqpoint{1.485564in}{0.675892in}}{\pgfqpoint{1.485564in}{0.680011in}}%
\pgfpathcurveto{\pgfqpoint{1.485564in}{0.684129in}}{\pgfqpoint{1.483928in}{0.688079in}}{\pgfqpoint{1.481016in}{0.690991in}}%
\pgfpathcurveto{\pgfqpoint{1.478104in}{0.693903in}}{\pgfqpoint{1.474154in}{0.695539in}}{\pgfqpoint{1.470036in}{0.695539in}}%
\pgfpathcurveto{\pgfqpoint{1.465917in}{0.695539in}}{\pgfqpoint{1.461967in}{0.693903in}}{\pgfqpoint{1.459055in}{0.690991in}}%
\pgfpathcurveto{\pgfqpoint{1.456143in}{0.688079in}}{\pgfqpoint{1.454507in}{0.684129in}}{\pgfqpoint{1.454507in}{0.680011in}}%
\pgfpathcurveto{\pgfqpoint{1.454507in}{0.675892in}}{\pgfqpoint{1.456143in}{0.671942in}}{\pgfqpoint{1.459055in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.461967in}{0.666119in}}{\pgfqpoint{1.465917in}{0.664482in}}{\pgfqpoint{1.470036in}{0.664482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.352941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474189in}{0.707215in}}%
\pgfpathcurveto{\pgfqpoint{1.478307in}{0.707215in}}{\pgfqpoint{1.482257in}{0.708851in}}{\pgfqpoint{1.485169in}{0.711763in}}%
\pgfpathcurveto{\pgfqpoint{1.488081in}{0.714675in}}{\pgfqpoint{1.489717in}{0.718625in}}{\pgfqpoint{1.489717in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.489717in}{0.726862in}}{\pgfqpoint{1.488081in}{0.730812in}}{\pgfqpoint{1.485169in}{0.733724in}}%
\pgfpathcurveto{\pgfqpoint{1.482257in}{0.736636in}}{\pgfqpoint{1.478307in}{0.738272in}}{\pgfqpoint{1.474189in}{0.738272in}}%
\pgfpathcurveto{\pgfqpoint{1.470071in}{0.738272in}}{\pgfqpoint{1.466121in}{0.736636in}}{\pgfqpoint{1.463209in}{0.733724in}}%
\pgfpathcurveto{\pgfqpoint{1.460297in}{0.730812in}}{\pgfqpoint{1.458661in}{0.726862in}}{\pgfqpoint{1.458661in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.458661in}{0.718625in}}{\pgfqpoint{1.460297in}{0.714675in}}{\pgfqpoint{1.463209in}{0.711763in}}%
\pgfpathcurveto{\pgfqpoint{1.466121in}{0.708851in}}{\pgfqpoint{1.470071in}{0.707215in}}{\pgfqpoint{1.474189in}{0.707215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699031in}{0.434232in}}%
\pgfpathcurveto{\pgfqpoint{0.703149in}{0.434232in}}{\pgfqpoint{0.707099in}{0.435869in}}{\pgfqpoint{0.710011in}{0.438781in}}%
\pgfpathcurveto{\pgfqpoint{0.712923in}{0.441692in}}{\pgfqpoint{0.714559in}{0.445643in}}{\pgfqpoint{0.714559in}{0.449761in}}%
\pgfpathcurveto{\pgfqpoint{0.714559in}{0.453879in}}{\pgfqpoint{0.712923in}{0.457829in}}{\pgfqpoint{0.710011in}{0.460741in}}%
\pgfpathcurveto{\pgfqpoint{0.707099in}{0.463653in}}{\pgfqpoint{0.703149in}{0.465289in}}{\pgfqpoint{0.699031in}{0.465289in}}%
\pgfpathcurveto{\pgfqpoint{0.694913in}{0.465289in}}{\pgfqpoint{0.690963in}{0.463653in}}{\pgfqpoint{0.688051in}{0.460741in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.457829in}}{\pgfqpoint{0.683503in}{0.453879in}}{\pgfqpoint{0.683503in}{0.449761in}}%
\pgfpathcurveto{\pgfqpoint{0.683503in}{0.445643in}}{\pgfqpoint{0.685139in}{0.441692in}}{\pgfqpoint{0.688051in}{0.438781in}}%
\pgfpathcurveto{\pgfqpoint{0.690963in}{0.435869in}}{\pgfqpoint{0.694913in}{0.434232in}}{\pgfqpoint{0.699031in}{0.434232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.454902,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503514in}{0.802628in}}%
\pgfpathcurveto{\pgfqpoint{1.507632in}{0.802628in}}{\pgfqpoint{1.511582in}{0.804264in}}{\pgfqpoint{1.514494in}{0.807176in}}%
\pgfpathcurveto{\pgfqpoint{1.517406in}{0.810088in}}{\pgfqpoint{1.519042in}{0.814038in}}{\pgfqpoint{1.519042in}{0.818156in}}%
\pgfpathcurveto{\pgfqpoint{1.519042in}{0.822275in}}{\pgfqpoint{1.517406in}{0.826225in}}{\pgfqpoint{1.514494in}{0.829137in}}%
\pgfpathcurveto{\pgfqpoint{1.511582in}{0.832049in}}{\pgfqpoint{1.507632in}{0.833685in}}{\pgfqpoint{1.503514in}{0.833685in}}%
\pgfpathcurveto{\pgfqpoint{1.499396in}{0.833685in}}{\pgfqpoint{1.495446in}{0.832049in}}{\pgfqpoint{1.492534in}{0.829137in}}%
\pgfpathcurveto{\pgfqpoint{1.489622in}{0.826225in}}{\pgfqpoint{1.487986in}{0.822275in}}{\pgfqpoint{1.487986in}{0.818156in}}%
\pgfpathcurveto{\pgfqpoint{1.487986in}{0.814038in}}{\pgfqpoint{1.489622in}{0.810088in}}{\pgfqpoint{1.492534in}{0.807176in}}%
\pgfpathcurveto{\pgfqpoint{1.495446in}{0.804264in}}{\pgfqpoint{1.499396in}{0.802628in}}{\pgfqpoint{1.503514in}{0.802628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713760in}{0.429529in}}%
\pgfpathcurveto{\pgfqpoint{0.717878in}{0.429529in}}{\pgfqpoint{0.721828in}{0.431165in}}{\pgfqpoint{0.724740in}{0.434077in}}%
\pgfpathcurveto{\pgfqpoint{0.727652in}{0.436989in}}{\pgfqpoint{0.729288in}{0.440939in}}{\pgfqpoint{0.729288in}{0.445057in}}%
\pgfpathcurveto{\pgfqpoint{0.729288in}{0.449175in}}{\pgfqpoint{0.727652in}{0.453125in}}{\pgfqpoint{0.724740in}{0.456037in}}%
\pgfpathcurveto{\pgfqpoint{0.721828in}{0.458949in}}{\pgfqpoint{0.717878in}{0.460585in}}{\pgfqpoint{0.713760in}{0.460585in}}%
\pgfpathcurveto{\pgfqpoint{0.709642in}{0.460585in}}{\pgfqpoint{0.705692in}{0.458949in}}{\pgfqpoint{0.702780in}{0.456037in}}%
\pgfpathcurveto{\pgfqpoint{0.699868in}{0.453125in}}{\pgfqpoint{0.698232in}{0.449175in}}{\pgfqpoint{0.698232in}{0.445057in}}%
\pgfpathcurveto{\pgfqpoint{0.698232in}{0.440939in}}{\pgfqpoint{0.699868in}{0.436989in}}{\pgfqpoint{0.702780in}{0.434077in}}%
\pgfpathcurveto{\pgfqpoint{0.705692in}{0.431165in}}{\pgfqpoint{0.709642in}{0.429529in}}{\pgfqpoint{0.713760in}{0.429529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643766in}{0.689662in}}%
\pgfpathcurveto{\pgfqpoint{0.647884in}{0.689662in}}{\pgfqpoint{0.651834in}{0.691298in}}{\pgfqpoint{0.654746in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{0.657658in}{0.697122in}}{\pgfqpoint{0.659294in}{0.701072in}}{\pgfqpoint{0.659294in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.659294in}{0.709308in}}{\pgfqpoint{0.657658in}{0.713258in}}{\pgfqpoint{0.654746in}{0.716170in}}%
\pgfpathcurveto{\pgfqpoint{0.651834in}{0.719082in}}{\pgfqpoint{0.647884in}{0.720718in}}{\pgfqpoint{0.643766in}{0.720718in}}%
\pgfpathcurveto{\pgfqpoint{0.639647in}{0.720718in}}{\pgfqpoint{0.635697in}{0.719082in}}{\pgfqpoint{0.632785in}{0.716170in}}%
\pgfpathcurveto{\pgfqpoint{0.629874in}{0.713258in}}{\pgfqpoint{0.628237in}{0.709308in}}{\pgfqpoint{0.628237in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.628237in}{0.701072in}}{\pgfqpoint{0.629874in}{0.697122in}}{\pgfqpoint{0.632785in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{0.635697in}{0.691298in}}{\pgfqpoint{0.639647in}{0.689662in}}{\pgfqpoint{0.643766in}{0.689662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.737255,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305193in}{0.345469in}}%
\pgfpathcurveto{\pgfqpoint{1.309311in}{0.345469in}}{\pgfqpoint{1.313261in}{0.347105in}}{\pgfqpoint{1.316173in}{0.350017in}}%
\pgfpathcurveto{\pgfqpoint{1.319085in}{0.352929in}}{\pgfqpoint{1.320721in}{0.356879in}}{\pgfqpoint{1.320721in}{0.360997in}}%
\pgfpathcurveto{\pgfqpoint{1.320721in}{0.365115in}}{\pgfqpoint{1.319085in}{0.369065in}}{\pgfqpoint{1.316173in}{0.371977in}}%
\pgfpathcurveto{\pgfqpoint{1.313261in}{0.374889in}}{\pgfqpoint{1.309311in}{0.376525in}}{\pgfqpoint{1.305193in}{0.376525in}}%
\pgfpathcurveto{\pgfqpoint{1.301074in}{0.376525in}}{\pgfqpoint{1.297124in}{0.374889in}}{\pgfqpoint{1.294212in}{0.371977in}}%
\pgfpathcurveto{\pgfqpoint{1.291300in}{0.369065in}}{\pgfqpoint{1.289664in}{0.365115in}}{\pgfqpoint{1.289664in}{0.360997in}}%
\pgfpathcurveto{\pgfqpoint{1.289664in}{0.356879in}}{\pgfqpoint{1.291300in}{0.352929in}}{\pgfqpoint{1.294212in}{0.350017in}}%
\pgfpathcurveto{\pgfqpoint{1.297124in}{0.347105in}}{\pgfqpoint{1.301074in}{0.345469in}}{\pgfqpoint{1.305193in}{0.345469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710862in}{0.478992in}}%
\pgfpathcurveto{\pgfqpoint{0.714980in}{0.478992in}}{\pgfqpoint{0.718930in}{0.480629in}}{\pgfqpoint{0.721842in}{0.483541in}}%
\pgfpathcurveto{\pgfqpoint{0.724754in}{0.486453in}}{\pgfqpoint{0.726390in}{0.490403in}}{\pgfqpoint{0.726390in}{0.494521in}}%
\pgfpathcurveto{\pgfqpoint{0.726390in}{0.498639in}}{\pgfqpoint{0.724754in}{0.502589in}}{\pgfqpoint{0.721842in}{0.505501in}}%
\pgfpathcurveto{\pgfqpoint{0.718930in}{0.508413in}}{\pgfqpoint{0.714980in}{0.510049in}}{\pgfqpoint{0.710862in}{0.510049in}}%
\pgfpathcurveto{\pgfqpoint{0.706744in}{0.510049in}}{\pgfqpoint{0.702794in}{0.508413in}}{\pgfqpoint{0.699882in}{0.505501in}}%
\pgfpathcurveto{\pgfqpoint{0.696970in}{0.502589in}}{\pgfqpoint{0.695334in}{0.498639in}}{\pgfqpoint{0.695334in}{0.494521in}}%
\pgfpathcurveto{\pgfqpoint{0.695334in}{0.490403in}}{\pgfqpoint{0.696970in}{0.486453in}}{\pgfqpoint{0.699882in}{0.483541in}}%
\pgfpathcurveto{\pgfqpoint{0.702794in}{0.480629in}}{\pgfqpoint{0.706744in}{0.478992in}}{\pgfqpoint{0.710862in}{0.478992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776946in}{0.353671in}}%
\pgfpathcurveto{\pgfqpoint{0.781064in}{0.353671in}}{\pgfqpoint{0.785014in}{0.355307in}}{\pgfqpoint{0.787926in}{0.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.790838in}{0.361131in}}{\pgfqpoint{0.792474in}{0.365081in}}{\pgfqpoint{0.792474in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{0.792474in}{0.373317in}}{\pgfqpoint{0.790838in}{0.377267in}}{\pgfqpoint{0.787926in}{0.380179in}}%
\pgfpathcurveto{\pgfqpoint{0.785014in}{0.383091in}}{\pgfqpoint{0.781064in}{0.384728in}}{\pgfqpoint{0.776946in}{0.384728in}}%
\pgfpathcurveto{\pgfqpoint{0.772828in}{0.384728in}}{\pgfqpoint{0.768878in}{0.383091in}}{\pgfqpoint{0.765966in}{0.380179in}}%
\pgfpathcurveto{\pgfqpoint{0.763054in}{0.377267in}}{\pgfqpoint{0.761418in}{0.373317in}}{\pgfqpoint{0.761418in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{0.761418in}{0.365081in}}{\pgfqpoint{0.763054in}{0.361131in}}{\pgfqpoint{0.765966in}{0.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.768878in}{0.355307in}}{\pgfqpoint{0.772828in}{0.353671in}}{\pgfqpoint{0.776946in}{0.353671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817266in}{0.368566in}}%
\pgfpathcurveto{\pgfqpoint{0.821384in}{0.368566in}}{\pgfqpoint{0.825334in}{0.370203in}}{\pgfqpoint{0.828246in}{0.373115in}}%
\pgfpathcurveto{\pgfqpoint{0.831158in}{0.376027in}}{\pgfqpoint{0.832794in}{0.379977in}}{\pgfqpoint{0.832794in}{0.384095in}}%
\pgfpathcurveto{\pgfqpoint{0.832794in}{0.388213in}}{\pgfqpoint{0.831158in}{0.392163in}}{\pgfqpoint{0.828246in}{0.395075in}}%
\pgfpathcurveto{\pgfqpoint{0.825334in}{0.397987in}}{\pgfqpoint{0.821384in}{0.399623in}}{\pgfqpoint{0.817266in}{0.399623in}}%
\pgfpathcurveto{\pgfqpoint{0.813148in}{0.399623in}}{\pgfqpoint{0.809198in}{0.397987in}}{\pgfqpoint{0.806286in}{0.395075in}}%
\pgfpathcurveto{\pgfqpoint{0.803374in}{0.392163in}}{\pgfqpoint{0.801738in}{0.388213in}}{\pgfqpoint{0.801738in}{0.384095in}}%
\pgfpathcurveto{\pgfqpoint{0.801738in}{0.379977in}}{\pgfqpoint{0.803374in}{0.376027in}}{\pgfqpoint{0.806286in}{0.373115in}}%
\pgfpathcurveto{\pgfqpoint{0.809198in}{0.370203in}}{\pgfqpoint{0.813148in}{0.368566in}}{\pgfqpoint{0.817266in}{0.368566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.784314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155015in}{0.413814in}}%
\pgfpathcurveto{\pgfqpoint{1.159133in}{0.413814in}}{\pgfqpoint{1.163083in}{0.415450in}}{\pgfqpoint{1.165995in}{0.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.168907in}{0.421274in}}{\pgfqpoint{1.170543in}{0.425224in}}{\pgfqpoint{1.170543in}{0.429342in}}%
\pgfpathcurveto{\pgfqpoint{1.170543in}{0.433460in}}{\pgfqpoint{1.168907in}{0.437410in}}{\pgfqpoint{1.165995in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{1.163083in}{0.443234in}}{\pgfqpoint{1.159133in}{0.444870in}}{\pgfqpoint{1.155015in}{0.444870in}}%
\pgfpathcurveto{\pgfqpoint{1.150897in}{0.444870in}}{\pgfqpoint{1.146947in}{0.443234in}}{\pgfqpoint{1.144035in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{0.437410in}}{\pgfqpoint{1.139487in}{0.433460in}}{\pgfqpoint{1.139487in}{0.429342in}}%
\pgfpathcurveto{\pgfqpoint{1.139487in}{0.425224in}}{\pgfqpoint{1.141123in}{0.421274in}}{\pgfqpoint{1.144035in}{0.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.146947in}{0.415450in}}{\pgfqpoint{1.150897in}{0.413814in}}{\pgfqpoint{1.155015in}{0.413814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466898in}{0.747545in}}%
\pgfpathcurveto{\pgfqpoint{1.471016in}{0.747545in}}{\pgfqpoint{1.474966in}{0.749181in}}{\pgfqpoint{1.477878in}{0.752093in}}%
\pgfpathcurveto{\pgfqpoint{1.480790in}{0.755005in}}{\pgfqpoint{1.482427in}{0.758955in}}{\pgfqpoint{1.482427in}{0.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.482427in}{0.767192in}}{\pgfqpoint{1.480790in}{0.771142in}}{\pgfqpoint{1.477878in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{1.474966in}{0.776966in}}{\pgfqpoint{1.471016in}{0.778602in}}{\pgfqpoint{1.466898in}{0.778602in}}%
\pgfpathcurveto{\pgfqpoint{1.462780in}{0.778602in}}{\pgfqpoint{1.458830in}{0.776966in}}{\pgfqpoint{1.455918in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{1.453006in}{0.771142in}}{\pgfqpoint{1.451370in}{0.767192in}}{\pgfqpoint{1.451370in}{0.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.451370in}{0.758955in}}{\pgfqpoint{1.453006in}{0.755005in}}{\pgfqpoint{1.455918in}{0.752093in}}%
\pgfpathcurveto{\pgfqpoint{1.458830in}{0.749181in}}{\pgfqpoint{1.462780in}{0.747545in}}{\pgfqpoint{1.466898in}{0.747545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757491in}{0.484548in}}%
\pgfpathcurveto{\pgfqpoint{0.761609in}{0.484548in}}{\pgfqpoint{0.765559in}{0.486184in}}{\pgfqpoint{0.768471in}{0.489096in}}%
\pgfpathcurveto{\pgfqpoint{0.771383in}{0.492008in}}{\pgfqpoint{0.773019in}{0.495958in}}{\pgfqpoint{0.773019in}{0.500076in}}%
\pgfpathcurveto{\pgfqpoint{0.773019in}{0.504194in}}{\pgfqpoint{0.771383in}{0.508144in}}{\pgfqpoint{0.768471in}{0.511056in}}%
\pgfpathcurveto{\pgfqpoint{0.765559in}{0.513968in}}{\pgfqpoint{0.761609in}{0.515604in}}{\pgfqpoint{0.757491in}{0.515604in}}%
\pgfpathcurveto{\pgfqpoint{0.753373in}{0.515604in}}{\pgfqpoint{0.749423in}{0.513968in}}{\pgfqpoint{0.746511in}{0.511056in}}%
\pgfpathcurveto{\pgfqpoint{0.743599in}{0.508144in}}{\pgfqpoint{0.741963in}{0.504194in}}{\pgfqpoint{0.741963in}{0.500076in}}%
\pgfpathcurveto{\pgfqpoint{0.741963in}{0.495958in}}{\pgfqpoint{0.743599in}{0.492008in}}{\pgfqpoint{0.746511in}{0.489096in}}%
\pgfpathcurveto{\pgfqpoint{0.749423in}{0.486184in}}{\pgfqpoint{0.753373in}{0.484548in}}{\pgfqpoint{0.757491in}{0.484548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.470588,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487243in}{0.833556in}}%
\pgfpathcurveto{\pgfqpoint{1.491361in}{0.833556in}}{\pgfqpoint{1.495312in}{0.835192in}}{\pgfqpoint{1.498223in}{0.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.501135in}{0.841016in}}{\pgfqpoint{1.502772in}{0.844966in}}{\pgfqpoint{1.502772in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.502772in}{0.853202in}}{\pgfqpoint{1.501135in}{0.857152in}}{\pgfqpoint{1.498223in}{0.860064in}}%
\pgfpathcurveto{\pgfqpoint{1.495312in}{0.862976in}}{\pgfqpoint{1.491361in}{0.864612in}}{\pgfqpoint{1.487243in}{0.864612in}}%
\pgfpathcurveto{\pgfqpoint{1.483125in}{0.864612in}}{\pgfqpoint{1.479175in}{0.862976in}}{\pgfqpoint{1.476263in}{0.860064in}}%
\pgfpathcurveto{\pgfqpoint{1.473351in}{0.857152in}}{\pgfqpoint{1.471715in}{0.853202in}}{\pgfqpoint{1.471715in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.471715in}{0.844966in}}{\pgfqpoint{1.473351in}{0.841016in}}{\pgfqpoint{1.476263in}{0.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.479175in}{0.835192in}}{\pgfqpoint{1.483125in}{0.833556in}}{\pgfqpoint{1.487243in}{0.833556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.290196,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604253in}{0.596550in}}%
\pgfpathcurveto{\pgfqpoint{0.608371in}{0.596550in}}{\pgfqpoint{0.612321in}{0.598186in}}{\pgfqpoint{0.615233in}{0.601098in}}%
\pgfpathcurveto{\pgfqpoint{0.618145in}{0.604010in}}{\pgfqpoint{0.619781in}{0.607960in}}{\pgfqpoint{0.619781in}{0.612078in}}%
\pgfpathcurveto{\pgfqpoint{0.619781in}{0.616196in}}{\pgfqpoint{0.618145in}{0.620146in}}{\pgfqpoint{0.615233in}{0.623058in}}%
\pgfpathcurveto{\pgfqpoint{0.612321in}{0.625970in}}{\pgfqpoint{0.608371in}{0.627606in}}{\pgfqpoint{0.604253in}{0.627606in}}%
\pgfpathcurveto{\pgfqpoint{0.600135in}{0.627606in}}{\pgfqpoint{0.596185in}{0.625970in}}{\pgfqpoint{0.593273in}{0.623058in}}%
\pgfpathcurveto{\pgfqpoint{0.590361in}{0.620146in}}{\pgfqpoint{0.588725in}{0.616196in}}{\pgfqpoint{0.588725in}{0.612078in}}%
\pgfpathcurveto{\pgfqpoint{0.588725in}{0.607960in}}{\pgfqpoint{0.590361in}{0.604010in}}{\pgfqpoint{0.593273in}{0.601098in}}%
\pgfpathcurveto{\pgfqpoint{0.596185in}{0.598186in}}{\pgfqpoint{0.600135in}{0.596550in}}{\pgfqpoint{0.604253in}{0.596550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.094118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579267in}{0.510230in}}%
\pgfpathcurveto{\pgfqpoint{0.583386in}{0.510230in}}{\pgfqpoint{0.587336in}{0.511866in}}{\pgfqpoint{0.590248in}{0.514778in}}%
\pgfpathcurveto{\pgfqpoint{0.593160in}{0.517690in}}{\pgfqpoint{0.594796in}{0.521640in}}{\pgfqpoint{0.594796in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{0.594796in}{0.529876in}}{\pgfqpoint{0.593160in}{0.533826in}}{\pgfqpoint{0.590248in}{0.536738in}}%
\pgfpathcurveto{\pgfqpoint{0.587336in}{0.539650in}}{\pgfqpoint{0.583386in}{0.541286in}}{\pgfqpoint{0.579267in}{0.541286in}}%
\pgfpathcurveto{\pgfqpoint{0.575149in}{0.541286in}}{\pgfqpoint{0.571199in}{0.539650in}}{\pgfqpoint{0.568287in}{0.536738in}}%
\pgfpathcurveto{\pgfqpoint{0.565375in}{0.533826in}}{\pgfqpoint{0.563739in}{0.529876in}}{\pgfqpoint{0.563739in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{0.563739in}{0.521640in}}{\pgfqpoint{0.565375in}{0.517690in}}{\pgfqpoint{0.568287in}{0.514778in}}%
\pgfpathcurveto{\pgfqpoint{0.571199in}{0.511866in}}{\pgfqpoint{0.575149in}{0.510230in}}{\pgfqpoint{0.579267in}{0.510230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.894118,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.494718in}}%
\pgfpathcurveto{\pgfqpoint{1.305069in}{0.494718in}}{\pgfqpoint{1.309019in}{0.496354in}}{\pgfqpoint{1.311931in}{0.499266in}}%
\pgfpathcurveto{\pgfqpoint{1.314843in}{0.502178in}}{\pgfqpoint{1.316479in}{0.506128in}}{\pgfqpoint{1.316479in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{1.316479in}{0.514365in}}{\pgfqpoint{1.314843in}{0.518315in}}{\pgfqpoint{1.311931in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{1.309019in}{0.524139in}}{\pgfqpoint{1.305069in}{0.525775in}}{\pgfqpoint{1.300951in}{0.525775in}}%
\pgfpathcurveto{\pgfqpoint{1.296833in}{0.525775in}}{\pgfqpoint{1.292883in}{0.524139in}}{\pgfqpoint{1.289971in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{1.287059in}{0.518315in}}{\pgfqpoint{1.285423in}{0.514365in}}{\pgfqpoint{1.285423in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{1.285423in}{0.506128in}}{\pgfqpoint{1.287059in}{0.502178in}}{\pgfqpoint{1.289971in}{0.499266in}}%
\pgfpathcurveto{\pgfqpoint{1.292883in}{0.496354in}}{\pgfqpoint{1.296833in}{0.494718in}}{\pgfqpoint{1.300951in}{0.494718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582828in}{0.657128in}}%
\pgfpathcurveto{\pgfqpoint{0.586946in}{0.657128in}}{\pgfqpoint{0.590896in}{0.658764in}}{\pgfqpoint{0.593808in}{0.661676in}}%
\pgfpathcurveto{\pgfqpoint{0.596720in}{0.664588in}}{\pgfqpoint{0.598356in}{0.668538in}}{\pgfqpoint{0.598356in}{0.672656in}}%
\pgfpathcurveto{\pgfqpoint{0.598356in}{0.676774in}}{\pgfqpoint{0.596720in}{0.680724in}}{\pgfqpoint{0.593808in}{0.683636in}}%
\pgfpathcurveto{\pgfqpoint{0.590896in}{0.686548in}}{\pgfqpoint{0.586946in}{0.688184in}}{\pgfqpoint{0.582828in}{0.688184in}}%
\pgfpathcurveto{\pgfqpoint{0.578710in}{0.688184in}}{\pgfqpoint{0.574760in}{0.686548in}}{\pgfqpoint{0.571848in}{0.683636in}}%
\pgfpathcurveto{\pgfqpoint{0.568936in}{0.680724in}}{\pgfqpoint{0.567299in}{0.676774in}}{\pgfqpoint{0.567299in}{0.672656in}}%
\pgfpathcurveto{\pgfqpoint{0.567299in}{0.668538in}}{\pgfqpoint{0.568936in}{0.664588in}}{\pgfqpoint{0.571848in}{0.661676in}}%
\pgfpathcurveto{\pgfqpoint{0.574760in}{0.658764in}}{\pgfqpoint{0.578710in}{0.657128in}}{\pgfqpoint{0.582828in}{0.657128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.705882,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386694in}{0.651838in}}%
\pgfpathcurveto{\pgfqpoint{1.390812in}{0.651838in}}{\pgfqpoint{1.394762in}{0.653474in}}{\pgfqpoint{1.397674in}{0.656386in}}%
\pgfpathcurveto{\pgfqpoint{1.400586in}{0.659298in}}{\pgfqpoint{1.402222in}{0.663248in}}{\pgfqpoint{1.402222in}{0.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.402222in}{0.671484in}}{\pgfqpoint{1.400586in}{0.675435in}}{\pgfqpoint{1.397674in}{0.678346in}}%
\pgfpathcurveto{\pgfqpoint{1.394762in}{0.681258in}}{\pgfqpoint{1.390812in}{0.682895in}}{\pgfqpoint{1.386694in}{0.682895in}}%
\pgfpathcurveto{\pgfqpoint{1.382576in}{0.682895in}}{\pgfqpoint{1.378626in}{0.681258in}}{\pgfqpoint{1.375714in}{0.678346in}}%
\pgfpathcurveto{\pgfqpoint{1.372802in}{0.675435in}}{\pgfqpoint{1.371166in}{0.671484in}}{\pgfqpoint{1.371166in}{0.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.371166in}{0.663248in}}{\pgfqpoint{1.372802in}{0.659298in}}{\pgfqpoint{1.375714in}{0.656386in}}%
\pgfpathcurveto{\pgfqpoint{1.378626in}{0.653474in}}{\pgfqpoint{1.382576in}{0.651838in}}{\pgfqpoint{1.386694in}{0.651838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427251in}{0.801060in}}%
\pgfpathcurveto{\pgfqpoint{1.431369in}{0.801060in}}{\pgfqpoint{1.435320in}{0.802696in}}{\pgfqpoint{1.438231in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.441143in}{0.808520in}}{\pgfqpoint{1.442780in}{0.812470in}}{\pgfqpoint{1.442780in}{0.816588in}}%
\pgfpathcurveto{\pgfqpoint{1.442780in}{0.820706in}}{\pgfqpoint{1.441143in}{0.824656in}}{\pgfqpoint{1.438231in}{0.827568in}}%
\pgfpathcurveto{\pgfqpoint{1.435320in}{0.830480in}}{\pgfqpoint{1.431369in}{0.832116in}}{\pgfqpoint{1.427251in}{0.832116in}}%
\pgfpathcurveto{\pgfqpoint{1.423133in}{0.832116in}}{\pgfqpoint{1.419183in}{0.830480in}}{\pgfqpoint{1.416271in}{0.827568in}}%
\pgfpathcurveto{\pgfqpoint{1.413359in}{0.824656in}}{\pgfqpoint{1.411723in}{0.820706in}}{\pgfqpoint{1.411723in}{0.816588in}}%
\pgfpathcurveto{\pgfqpoint{1.411723in}{0.812470in}}{\pgfqpoint{1.413359in}{0.808520in}}{\pgfqpoint{1.416271in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.419183in}{0.802696in}}{\pgfqpoint{1.423133in}{0.801060in}}{\pgfqpoint{1.427251in}{0.801060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529556in}{0.771501in}}%
\pgfpathcurveto{\pgfqpoint{0.533674in}{0.771501in}}{\pgfqpoint{0.537624in}{0.773137in}}{\pgfqpoint{0.540536in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.543448in}{0.778961in}}{\pgfqpoint{0.545084in}{0.782911in}}{\pgfqpoint{0.545084in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{0.545084in}{0.791147in}}{\pgfqpoint{0.543448in}{0.795097in}}{\pgfqpoint{0.540536in}{0.798009in}}%
\pgfpathcurveto{\pgfqpoint{0.537624in}{0.800921in}}{\pgfqpoint{0.533674in}{0.802557in}}{\pgfqpoint{0.529556in}{0.802557in}}%
\pgfpathcurveto{\pgfqpoint{0.525437in}{0.802557in}}{\pgfqpoint{0.521487in}{0.800921in}}{\pgfqpoint{0.518575in}{0.798009in}}%
\pgfpathcurveto{\pgfqpoint{0.515663in}{0.795097in}}{\pgfqpoint{0.514027in}{0.791147in}}{\pgfqpoint{0.514027in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{0.514027in}{0.782911in}}{\pgfqpoint{0.515663in}{0.778961in}}{\pgfqpoint{0.518575in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.521487in}{0.773137in}}{\pgfqpoint{0.525437in}{0.771501in}}{\pgfqpoint{0.529556in}{0.771501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.831373,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422116in}{0.574566in}}%
\pgfpathcurveto{\pgfqpoint{1.426234in}{0.574566in}}{\pgfqpoint{1.430184in}{0.576202in}}{\pgfqpoint{1.433096in}{0.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.436008in}{0.582026in}}{\pgfqpoint{1.437644in}{0.585976in}}{\pgfqpoint{1.437644in}{0.590094in}}%
\pgfpathcurveto{\pgfqpoint{1.437644in}{0.594212in}}{\pgfqpoint{1.436008in}{0.598162in}}{\pgfqpoint{1.433096in}{0.601074in}}%
\pgfpathcurveto{\pgfqpoint{1.430184in}{0.603986in}}{\pgfqpoint{1.426234in}{0.605622in}}{\pgfqpoint{1.422116in}{0.605622in}}%
\pgfpathcurveto{\pgfqpoint{1.417997in}{0.605622in}}{\pgfqpoint{1.414047in}{0.603986in}}{\pgfqpoint{1.411135in}{0.601074in}}%
\pgfpathcurveto{\pgfqpoint{1.408223in}{0.598162in}}{\pgfqpoint{1.406587in}{0.594212in}}{\pgfqpoint{1.406587in}{0.590094in}}%
\pgfpathcurveto{\pgfqpoint{1.406587in}{0.585976in}}{\pgfqpoint{1.408223in}{0.582026in}}{\pgfqpoint{1.411135in}{0.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.414047in}{0.576202in}}{\pgfqpoint{1.417997in}{0.574566in}}{\pgfqpoint{1.422116in}{0.574566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661047in}{0.624969in}}%
\pgfpathcurveto{\pgfqpoint{0.665165in}{0.624969in}}{\pgfqpoint{0.669115in}{0.626606in}}{\pgfqpoint{0.672027in}{0.629517in}}%
\pgfpathcurveto{\pgfqpoint{0.674939in}{0.632429in}}{\pgfqpoint{0.676575in}{0.636379in}}{\pgfqpoint{0.676575in}{0.640498in}}%
\pgfpathcurveto{\pgfqpoint{0.676575in}{0.644616in}}{\pgfqpoint{0.674939in}{0.648566in}}{\pgfqpoint{0.672027in}{0.651478in}}%
\pgfpathcurveto{\pgfqpoint{0.669115in}{0.654390in}}{\pgfqpoint{0.665165in}{0.656026in}}{\pgfqpoint{0.661047in}{0.656026in}}%
\pgfpathcurveto{\pgfqpoint{0.656928in}{0.656026in}}{\pgfqpoint{0.652978in}{0.654390in}}{\pgfqpoint{0.650066in}{0.651478in}}%
\pgfpathcurveto{\pgfqpoint{0.647154in}{0.648566in}}{\pgfqpoint{0.645518in}{0.644616in}}{\pgfqpoint{0.645518in}{0.640498in}}%
\pgfpathcurveto{\pgfqpoint{0.645518in}{0.636379in}}{\pgfqpoint{0.647154in}{0.632429in}}{\pgfqpoint{0.650066in}{0.629517in}}%
\pgfpathcurveto{\pgfqpoint{0.652978in}{0.626606in}}{\pgfqpoint{0.656928in}{0.624969in}}{\pgfqpoint{0.661047in}{0.624969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130706in}{0.387144in}}%
\pgfpathcurveto{\pgfqpoint{1.134824in}{0.387144in}}{\pgfqpoint{1.138774in}{0.388780in}}{\pgfqpoint{1.141686in}{0.391692in}}%
\pgfpathcurveto{\pgfqpoint{1.144598in}{0.394604in}}{\pgfqpoint{1.146234in}{0.398554in}}{\pgfqpoint{1.146234in}{0.402672in}}%
\pgfpathcurveto{\pgfqpoint{1.146234in}{0.406791in}}{\pgfqpoint{1.144598in}{0.410741in}}{\pgfqpoint{1.141686in}{0.413653in}}%
\pgfpathcurveto{\pgfqpoint{1.138774in}{0.416565in}}{\pgfqpoint{1.134824in}{0.418201in}}{\pgfqpoint{1.130706in}{0.418201in}}%
\pgfpathcurveto{\pgfqpoint{1.126588in}{0.418201in}}{\pgfqpoint{1.122638in}{0.416565in}}{\pgfqpoint{1.119726in}{0.413653in}}%
\pgfpathcurveto{\pgfqpoint{1.116814in}{0.410741in}}{\pgfqpoint{1.115177in}{0.406791in}}{\pgfqpoint{1.115177in}{0.402672in}}%
\pgfpathcurveto{\pgfqpoint{1.115177in}{0.398554in}}{\pgfqpoint{1.116814in}{0.394604in}}{\pgfqpoint{1.119726in}{0.391692in}}%
\pgfpathcurveto{\pgfqpoint{1.122638in}{0.388780in}}{\pgfqpoint{1.126588in}{0.387144in}}{\pgfqpoint{1.130706in}{0.387144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743523in}{0.438594in}}%
\pgfpathcurveto{\pgfqpoint{0.747642in}{0.438594in}}{\pgfqpoint{0.751592in}{0.440230in}}{\pgfqpoint{0.754504in}{0.443142in}}%
\pgfpathcurveto{\pgfqpoint{0.757416in}{0.446054in}}{\pgfqpoint{0.759052in}{0.450004in}}{\pgfqpoint{0.759052in}{0.454122in}}%
\pgfpathcurveto{\pgfqpoint{0.759052in}{0.458240in}}{\pgfqpoint{0.757416in}{0.462190in}}{\pgfqpoint{0.754504in}{0.465102in}}%
\pgfpathcurveto{\pgfqpoint{0.751592in}{0.468014in}}{\pgfqpoint{0.747642in}{0.469650in}}{\pgfqpoint{0.743523in}{0.469650in}}%
\pgfpathcurveto{\pgfqpoint{0.739405in}{0.469650in}}{\pgfqpoint{0.735455in}{0.468014in}}{\pgfqpoint{0.732543in}{0.465102in}}%
\pgfpathcurveto{\pgfqpoint{0.729631in}{0.462190in}}{\pgfqpoint{0.727995in}{0.458240in}}{\pgfqpoint{0.727995in}{0.454122in}}%
\pgfpathcurveto{\pgfqpoint{0.727995in}{0.450004in}}{\pgfqpoint{0.729631in}{0.446054in}}{\pgfqpoint{0.732543in}{0.443142in}}%
\pgfpathcurveto{\pgfqpoint{0.735455in}{0.440230in}}{\pgfqpoint{0.739405in}{0.438594in}}{\pgfqpoint{0.743523in}{0.438594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.674510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050609in}{0.294490in}}%
\pgfpathcurveto{\pgfqpoint{1.054727in}{0.294490in}}{\pgfqpoint{1.058677in}{0.296126in}}{\pgfqpoint{1.061589in}{0.299038in}}%
\pgfpathcurveto{\pgfqpoint{1.064501in}{0.301950in}}{\pgfqpoint{1.066137in}{0.305900in}}{\pgfqpoint{1.066137in}{0.310018in}}%
\pgfpathcurveto{\pgfqpoint{1.066137in}{0.314136in}}{\pgfqpoint{1.064501in}{0.318086in}}{\pgfqpoint{1.061589in}{0.320998in}}%
\pgfpathcurveto{\pgfqpoint{1.058677in}{0.323910in}}{\pgfqpoint{1.054727in}{0.325546in}}{\pgfqpoint{1.050609in}{0.325546in}}%
\pgfpathcurveto{\pgfqpoint{1.046491in}{0.325546in}}{\pgfqpoint{1.042541in}{0.323910in}}{\pgfqpoint{1.039629in}{0.320998in}}%
\pgfpathcurveto{\pgfqpoint{1.036717in}{0.318086in}}{\pgfqpoint{1.035081in}{0.314136in}}{\pgfqpoint{1.035081in}{0.310018in}}%
\pgfpathcurveto{\pgfqpoint{1.035081in}{0.305900in}}{\pgfqpoint{1.036717in}{0.301950in}}{\pgfqpoint{1.039629in}{0.299038in}}%
\pgfpathcurveto{\pgfqpoint{1.042541in}{0.296126in}}{\pgfqpoint{1.046491in}{0.294490in}}{\pgfqpoint{1.050609in}{0.294490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335919in}{0.572280in}}%
\pgfpathcurveto{\pgfqpoint{1.340037in}{0.572280in}}{\pgfqpoint{1.343987in}{0.573916in}}{\pgfqpoint{1.346899in}{0.576828in}}%
\pgfpathcurveto{\pgfqpoint{1.349811in}{0.579740in}}{\pgfqpoint{1.351447in}{0.583690in}}{\pgfqpoint{1.351447in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.351447in}{0.591926in}}{\pgfqpoint{1.349811in}{0.595876in}}{\pgfqpoint{1.346899in}{0.598788in}}%
\pgfpathcurveto{\pgfqpoint{1.343987in}{0.601700in}}{\pgfqpoint{1.340037in}{0.603336in}}{\pgfqpoint{1.335919in}{0.603336in}}%
\pgfpathcurveto{\pgfqpoint{1.331801in}{0.603336in}}{\pgfqpoint{1.327851in}{0.601700in}}{\pgfqpoint{1.324939in}{0.598788in}}%
\pgfpathcurveto{\pgfqpoint{1.322027in}{0.595876in}}{\pgfqpoint{1.320390in}{0.591926in}}{\pgfqpoint{1.320390in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.320390in}{0.583690in}}{\pgfqpoint{1.322027in}{0.579740in}}{\pgfqpoint{1.324939in}{0.576828in}}%
\pgfpathcurveto{\pgfqpoint{1.327851in}{0.573916in}}{\pgfqpoint{1.331801in}{0.572280in}}{\pgfqpoint{1.335919in}{0.572280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882933in}{0.445131in}}%
\pgfpathcurveto{\pgfqpoint{0.887051in}{0.445131in}}{\pgfqpoint{0.891001in}{0.446767in}}{\pgfqpoint{0.893913in}{0.449679in}}%
\pgfpathcurveto{\pgfqpoint{0.896825in}{0.452591in}}{\pgfqpoint{0.898461in}{0.456541in}}{\pgfqpoint{0.898461in}{0.460660in}}%
\pgfpathcurveto{\pgfqpoint{0.898461in}{0.464778in}}{\pgfqpoint{0.896825in}{0.468728in}}{\pgfqpoint{0.893913in}{0.471640in}}%
\pgfpathcurveto{\pgfqpoint{0.891001in}{0.474552in}}{\pgfqpoint{0.887051in}{0.476188in}}{\pgfqpoint{0.882933in}{0.476188in}}%
\pgfpathcurveto{\pgfqpoint{0.878815in}{0.476188in}}{\pgfqpoint{0.874865in}{0.474552in}}{\pgfqpoint{0.871953in}{0.471640in}}%
\pgfpathcurveto{\pgfqpoint{0.869041in}{0.468728in}}{\pgfqpoint{0.867404in}{0.464778in}}{\pgfqpoint{0.867404in}{0.460660in}}%
\pgfpathcurveto{\pgfqpoint{0.867404in}{0.456541in}}{\pgfqpoint{0.869041in}{0.452591in}}{\pgfqpoint{0.871953in}{0.449679in}}%
\pgfpathcurveto{\pgfqpoint{0.874865in}{0.446767in}}{\pgfqpoint{0.878815in}{0.445131in}}{\pgfqpoint{0.882933in}{0.445131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218809in}{0.422994in}}%
\pgfpathcurveto{\pgfqpoint{1.222927in}{0.422994in}}{\pgfqpoint{1.226877in}{0.424630in}}{\pgfqpoint{1.229789in}{0.427542in}}%
\pgfpathcurveto{\pgfqpoint{1.232701in}{0.430454in}}{\pgfqpoint{1.234337in}{0.434404in}}{\pgfqpoint{1.234337in}{0.438522in}}%
\pgfpathcurveto{\pgfqpoint{1.234337in}{0.442641in}}{\pgfqpoint{1.232701in}{0.446591in}}{\pgfqpoint{1.229789in}{0.449503in}}%
\pgfpathcurveto{\pgfqpoint{1.226877in}{0.452415in}}{\pgfqpoint{1.222927in}{0.454051in}}{\pgfqpoint{1.218809in}{0.454051in}}%
\pgfpathcurveto{\pgfqpoint{1.214691in}{0.454051in}}{\pgfqpoint{1.210741in}{0.452415in}}{\pgfqpoint{1.207829in}{0.449503in}}%
\pgfpathcurveto{\pgfqpoint{1.204917in}{0.446591in}}{\pgfqpoint{1.203281in}{0.442641in}}{\pgfqpoint{1.203281in}{0.438522in}}%
\pgfpathcurveto{\pgfqpoint{1.203281in}{0.434404in}}{\pgfqpoint{1.204917in}{0.430454in}}{\pgfqpoint{1.207829in}{0.427542in}}%
\pgfpathcurveto{\pgfqpoint{1.210741in}{0.424630in}}{\pgfqpoint{1.214691in}{0.422994in}}{\pgfqpoint{1.218809in}{0.422994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725829in}{0.496120in}}%
\pgfpathcurveto{\pgfqpoint{0.729947in}{0.496120in}}{\pgfqpoint{0.733897in}{0.497756in}}{\pgfqpoint{0.736809in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{0.739721in}{0.503580in}}{\pgfqpoint{0.741357in}{0.507530in}}{\pgfqpoint{0.741357in}{0.511648in}}%
\pgfpathcurveto{\pgfqpoint{0.741357in}{0.515766in}}{\pgfqpoint{0.739721in}{0.519716in}}{\pgfqpoint{0.736809in}{0.522628in}}%
\pgfpathcurveto{\pgfqpoint{0.733897in}{0.525540in}}{\pgfqpoint{0.729947in}{0.527176in}}{\pgfqpoint{0.725829in}{0.527176in}}%
\pgfpathcurveto{\pgfqpoint{0.721711in}{0.527176in}}{\pgfqpoint{0.717761in}{0.525540in}}{\pgfqpoint{0.714849in}{0.522628in}}%
\pgfpathcurveto{\pgfqpoint{0.711937in}{0.519716in}}{\pgfqpoint{0.710301in}{0.515766in}}{\pgfqpoint{0.710301in}{0.511648in}}%
\pgfpathcurveto{\pgfqpoint{0.710301in}{0.507530in}}{\pgfqpoint{0.711937in}{0.503580in}}{\pgfqpoint{0.714849in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{0.717761in}{0.497756in}}{\pgfqpoint{0.721711in}{0.496120in}}{\pgfqpoint{0.725829in}{0.496120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.447059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580793in}{0.652618in}}%
\pgfpathcurveto{\pgfqpoint{0.584911in}{0.652618in}}{\pgfqpoint{0.588861in}{0.654254in}}{\pgfqpoint{0.591773in}{0.657166in}}%
\pgfpathcurveto{\pgfqpoint{0.594685in}{0.660078in}}{\pgfqpoint{0.596321in}{0.664028in}}{\pgfqpoint{0.596321in}{0.668146in}}%
\pgfpathcurveto{\pgfqpoint{0.596321in}{0.672264in}}{\pgfqpoint{0.594685in}{0.676214in}}{\pgfqpoint{0.591773in}{0.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.588861in}{0.682038in}}{\pgfqpoint{0.584911in}{0.683674in}}{\pgfqpoint{0.580793in}{0.683674in}}%
\pgfpathcurveto{\pgfqpoint{0.576675in}{0.683674in}}{\pgfqpoint{0.572725in}{0.682038in}}{\pgfqpoint{0.569813in}{0.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.566901in}{0.676214in}}{\pgfqpoint{0.565265in}{0.672264in}}{\pgfqpoint{0.565265in}{0.668146in}}%
\pgfpathcurveto{\pgfqpoint{0.565265in}{0.664028in}}{\pgfqpoint{0.566901in}{0.660078in}}{\pgfqpoint{0.569813in}{0.657166in}}%
\pgfpathcurveto{\pgfqpoint{0.572725in}{0.654254in}}{\pgfqpoint{0.576675in}{0.652618in}}{\pgfqpoint{0.580793in}{0.652618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836156in}{0.399528in}}%
\pgfpathcurveto{\pgfqpoint{0.840274in}{0.399528in}}{\pgfqpoint{0.844224in}{0.401164in}}{\pgfqpoint{0.847136in}{0.404076in}}%
\pgfpathcurveto{\pgfqpoint{0.850048in}{0.406988in}}{\pgfqpoint{0.851684in}{0.410938in}}{\pgfqpoint{0.851684in}{0.415056in}}%
\pgfpathcurveto{\pgfqpoint{0.851684in}{0.419175in}}{\pgfqpoint{0.850048in}{0.423125in}}{\pgfqpoint{0.847136in}{0.426037in}}%
\pgfpathcurveto{\pgfqpoint{0.844224in}{0.428949in}}{\pgfqpoint{0.840274in}{0.430585in}}{\pgfqpoint{0.836156in}{0.430585in}}%
\pgfpathcurveto{\pgfqpoint{0.832038in}{0.430585in}}{\pgfqpoint{0.828088in}{0.428949in}}{\pgfqpoint{0.825176in}{0.426037in}}%
\pgfpathcurveto{\pgfqpoint{0.822264in}{0.423125in}}{\pgfqpoint{0.820628in}{0.419175in}}{\pgfqpoint{0.820628in}{0.415056in}}%
\pgfpathcurveto{\pgfqpoint{0.820628in}{0.410938in}}{\pgfqpoint{0.822264in}{0.406988in}}{\pgfqpoint{0.825176in}{0.404076in}}%
\pgfpathcurveto{\pgfqpoint{0.828088in}{0.401164in}}{\pgfqpoint{0.832038in}{0.399528in}}{\pgfqpoint{0.836156in}{0.399528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.329412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057733in}{0.431196in}}%
\pgfpathcurveto{\pgfqpoint{1.061852in}{0.431196in}}{\pgfqpoint{1.065802in}{0.432832in}}{\pgfqpoint{1.068714in}{0.435744in}}%
\pgfpathcurveto{\pgfqpoint{1.071626in}{0.438656in}}{\pgfqpoint{1.073262in}{0.442606in}}{\pgfqpoint{1.073262in}{0.446724in}}%
\pgfpathcurveto{\pgfqpoint{1.073262in}{0.450842in}}{\pgfqpoint{1.071626in}{0.454792in}}{\pgfqpoint{1.068714in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{1.065802in}{0.460616in}}{\pgfqpoint{1.061852in}{0.462252in}}{\pgfqpoint{1.057733in}{0.462252in}}%
\pgfpathcurveto{\pgfqpoint{1.053615in}{0.462252in}}{\pgfqpoint{1.049665in}{0.460616in}}{\pgfqpoint{1.046753in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{1.043841in}{0.454792in}}{\pgfqpoint{1.042205in}{0.450842in}}{\pgfqpoint{1.042205in}{0.446724in}}%
\pgfpathcurveto{\pgfqpoint{1.042205in}{0.442606in}}{\pgfqpoint{1.043841in}{0.438656in}}{\pgfqpoint{1.046753in}{0.435744in}}%
\pgfpathcurveto{\pgfqpoint{1.049665in}{0.432832in}}{\pgfqpoint{1.053615in}{0.431196in}}{\pgfqpoint{1.057733in}{0.431196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194358in}{0.454633in}}%
\pgfpathcurveto{\pgfqpoint{1.198476in}{0.454633in}}{\pgfqpoint{1.202426in}{0.456269in}}{\pgfqpoint{1.205338in}{0.459181in}}%
\pgfpathcurveto{\pgfqpoint{1.208250in}{0.462093in}}{\pgfqpoint{1.209886in}{0.466043in}}{\pgfqpoint{1.209886in}{0.470161in}}%
\pgfpathcurveto{\pgfqpoint{1.209886in}{0.474279in}}{\pgfqpoint{1.208250in}{0.478229in}}{\pgfqpoint{1.205338in}{0.481141in}}%
\pgfpathcurveto{\pgfqpoint{1.202426in}{0.484053in}}{\pgfqpoint{1.198476in}{0.485689in}}{\pgfqpoint{1.194358in}{0.485689in}}%
\pgfpathcurveto{\pgfqpoint{1.190240in}{0.485689in}}{\pgfqpoint{1.186290in}{0.484053in}}{\pgfqpoint{1.183378in}{0.481141in}}%
\pgfpathcurveto{\pgfqpoint{1.180466in}{0.478229in}}{\pgfqpoint{1.178830in}{0.474279in}}{\pgfqpoint{1.178830in}{0.470161in}}%
\pgfpathcurveto{\pgfqpoint{1.178830in}{0.466043in}}{\pgfqpoint{1.180466in}{0.462093in}}{\pgfqpoint{1.183378in}{0.459181in}}%
\pgfpathcurveto{\pgfqpoint{1.186290in}{0.456269in}}{\pgfqpoint{1.190240in}{0.454633in}}{\pgfqpoint{1.194358in}{0.454633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.807843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154684in}{0.424609in}}%
\pgfpathcurveto{\pgfqpoint{1.158802in}{0.424609in}}{\pgfqpoint{1.162752in}{0.426245in}}{\pgfqpoint{1.165664in}{0.429157in}}%
\pgfpathcurveto{\pgfqpoint{1.168576in}{0.432069in}}{\pgfqpoint{1.170212in}{0.436019in}}{\pgfqpoint{1.170212in}{0.440137in}}%
\pgfpathcurveto{\pgfqpoint{1.170212in}{0.444255in}}{\pgfqpoint{1.168576in}{0.448205in}}{\pgfqpoint{1.165664in}{0.451117in}}%
\pgfpathcurveto{\pgfqpoint{1.162752in}{0.454029in}}{\pgfqpoint{1.158802in}{0.455665in}}{\pgfqpoint{1.154684in}{0.455665in}}%
\pgfpathcurveto{\pgfqpoint{1.150566in}{0.455665in}}{\pgfqpoint{1.146616in}{0.454029in}}{\pgfqpoint{1.143704in}{0.451117in}}%
\pgfpathcurveto{\pgfqpoint{1.140792in}{0.448205in}}{\pgfqpoint{1.139155in}{0.444255in}}{\pgfqpoint{1.139155in}{0.440137in}}%
\pgfpathcurveto{\pgfqpoint{1.139155in}{0.436019in}}{\pgfqpoint{1.140792in}{0.432069in}}{\pgfqpoint{1.143704in}{0.429157in}}%
\pgfpathcurveto{\pgfqpoint{1.146616in}{0.426245in}}{\pgfqpoint{1.150566in}{0.424609in}}{\pgfqpoint{1.154684in}{0.424609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927446in}{0.357442in}}%
\pgfpathcurveto{\pgfqpoint{0.931564in}{0.357442in}}{\pgfqpoint{0.935514in}{0.359078in}}{\pgfqpoint{0.938426in}{0.361990in}}%
\pgfpathcurveto{\pgfqpoint{0.941338in}{0.364902in}}{\pgfqpoint{0.942974in}{0.368852in}}{\pgfqpoint{0.942974in}{0.372971in}}%
\pgfpathcurveto{\pgfqpoint{0.942974in}{0.377089in}}{\pgfqpoint{0.941338in}{0.381039in}}{\pgfqpoint{0.938426in}{0.383951in}}%
\pgfpathcurveto{\pgfqpoint{0.935514in}{0.386863in}}{\pgfqpoint{0.931564in}{0.388499in}}{\pgfqpoint{0.927446in}{0.388499in}}%
\pgfpathcurveto{\pgfqpoint{0.923328in}{0.388499in}}{\pgfqpoint{0.919378in}{0.386863in}}{\pgfqpoint{0.916466in}{0.383951in}}%
\pgfpathcurveto{\pgfqpoint{0.913554in}{0.381039in}}{\pgfqpoint{0.911918in}{0.377089in}}{\pgfqpoint{0.911918in}{0.372971in}}%
\pgfpathcurveto{\pgfqpoint{0.911918in}{0.368852in}}{\pgfqpoint{0.913554in}{0.364902in}}{\pgfqpoint{0.916466in}{0.361990in}}%
\pgfpathcurveto{\pgfqpoint{0.919378in}{0.359078in}}{\pgfqpoint{0.923328in}{0.357442in}}{\pgfqpoint{0.927446in}{0.357442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347932in}{0.494446in}}%
\pgfpathcurveto{\pgfqpoint{1.352050in}{0.494446in}}{\pgfqpoint{1.356000in}{0.496082in}}{\pgfqpoint{1.358912in}{0.498994in}}%
\pgfpathcurveto{\pgfqpoint{1.361824in}{0.501906in}}{\pgfqpoint{1.363460in}{0.505856in}}{\pgfqpoint{1.363460in}{0.509974in}}%
\pgfpathcurveto{\pgfqpoint{1.363460in}{0.514092in}}{\pgfqpoint{1.361824in}{0.518042in}}{\pgfqpoint{1.358912in}{0.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.356000in}{0.523866in}}{\pgfqpoint{1.352050in}{0.525503in}}{\pgfqpoint{1.347932in}{0.525503in}}%
\pgfpathcurveto{\pgfqpoint{1.343814in}{0.525503in}}{\pgfqpoint{1.339864in}{0.523866in}}{\pgfqpoint{1.336952in}{0.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.334040in}{0.518042in}}{\pgfqpoint{1.332404in}{0.514092in}}{\pgfqpoint{1.332404in}{0.509974in}}%
\pgfpathcurveto{\pgfqpoint{1.332404in}{0.505856in}}{\pgfqpoint{1.334040in}{0.501906in}}{\pgfqpoint{1.336952in}{0.498994in}}%
\pgfpathcurveto{\pgfqpoint{1.339864in}{0.496082in}}{\pgfqpoint{1.343814in}{0.494446in}}{\pgfqpoint{1.347932in}{0.494446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100181in}{0.350296in}}%
\pgfpathcurveto{\pgfqpoint{1.104299in}{0.350296in}}{\pgfqpoint{1.108249in}{0.351932in}}{\pgfqpoint{1.111161in}{0.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.114073in}{0.357756in}}{\pgfqpoint{1.115709in}{0.361706in}}{\pgfqpoint{1.115709in}{0.365824in}}%
\pgfpathcurveto{\pgfqpoint{1.115709in}{0.369942in}}{\pgfqpoint{1.114073in}{0.373892in}}{\pgfqpoint{1.111161in}{0.376804in}}%
\pgfpathcurveto{\pgfqpoint{1.108249in}{0.379716in}}{\pgfqpoint{1.104299in}{0.381352in}}{\pgfqpoint{1.100181in}{0.381352in}}%
\pgfpathcurveto{\pgfqpoint{1.096063in}{0.381352in}}{\pgfqpoint{1.092113in}{0.379716in}}{\pgfqpoint{1.089201in}{0.376804in}}%
\pgfpathcurveto{\pgfqpoint{1.086289in}{0.373892in}}{\pgfqpoint{1.084653in}{0.369942in}}{\pgfqpoint{1.084653in}{0.365824in}}%
\pgfpathcurveto{\pgfqpoint{1.084653in}{0.361706in}}{\pgfqpoint{1.086289in}{0.357756in}}{\pgfqpoint{1.089201in}{0.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.092113in}{0.351932in}}{\pgfqpoint{1.096063in}{0.350296in}}{\pgfqpoint{1.100181in}{0.350296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748051in}{0.502800in}}%
\pgfpathcurveto{\pgfqpoint{0.752170in}{0.502800in}}{\pgfqpoint{0.756120in}{0.504436in}}{\pgfqpoint{0.759031in}{0.507348in}}%
\pgfpathcurveto{\pgfqpoint{0.761943in}{0.510260in}}{\pgfqpoint{0.763580in}{0.514210in}}{\pgfqpoint{0.763580in}{0.518328in}}%
\pgfpathcurveto{\pgfqpoint{0.763580in}{0.522447in}}{\pgfqpoint{0.761943in}{0.526397in}}{\pgfqpoint{0.759031in}{0.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.756120in}{0.532221in}}{\pgfqpoint{0.752170in}{0.533857in}}{\pgfqpoint{0.748051in}{0.533857in}}%
\pgfpathcurveto{\pgfqpoint{0.743933in}{0.533857in}}{\pgfqpoint{0.739983in}{0.532221in}}{\pgfqpoint{0.737071in}{0.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.734159in}{0.526397in}}{\pgfqpoint{0.732523in}{0.522447in}}{\pgfqpoint{0.732523in}{0.518328in}}%
\pgfpathcurveto{\pgfqpoint{0.732523in}{0.514210in}}{\pgfqpoint{0.734159in}{0.510260in}}{\pgfqpoint{0.737071in}{0.507348in}}%
\pgfpathcurveto{\pgfqpoint{0.739983in}{0.504436in}}{\pgfqpoint{0.743933in}{0.502800in}}{\pgfqpoint{0.748051in}{0.502800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160305in}{0.336139in}}%
\pgfpathcurveto{\pgfqpoint{1.164423in}{0.336139in}}{\pgfqpoint{1.168373in}{0.337775in}}{\pgfqpoint{1.171285in}{0.340687in}}%
\pgfpathcurveto{\pgfqpoint{1.174197in}{0.343599in}}{\pgfqpoint{1.175834in}{0.347549in}}{\pgfqpoint{1.175834in}{0.351667in}}%
\pgfpathcurveto{\pgfqpoint{1.175834in}{0.355786in}}{\pgfqpoint{1.174197in}{0.359736in}}{\pgfqpoint{1.171285in}{0.362648in}}%
\pgfpathcurveto{\pgfqpoint{1.168373in}{0.365559in}}{\pgfqpoint{1.164423in}{0.367196in}}{\pgfqpoint{1.160305in}{0.367196in}}%
\pgfpathcurveto{\pgfqpoint{1.156187in}{0.367196in}}{\pgfqpoint{1.152237in}{0.365559in}}{\pgfqpoint{1.149325in}{0.362648in}}%
\pgfpathcurveto{\pgfqpoint{1.146413in}{0.359736in}}{\pgfqpoint{1.144777in}{0.355786in}}{\pgfqpoint{1.144777in}{0.351667in}}%
\pgfpathcurveto{\pgfqpoint{1.144777in}{0.347549in}}{\pgfqpoint{1.146413in}{0.343599in}}{\pgfqpoint{1.149325in}{0.340687in}}%
\pgfpathcurveto{\pgfqpoint{1.152237in}{0.337775in}}{\pgfqpoint{1.156187in}{0.336139in}}{\pgfqpoint{1.160305in}{0.336139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795055in}{0.383333in}}%
\pgfpathcurveto{\pgfqpoint{0.799173in}{0.383333in}}{\pgfqpoint{0.803123in}{0.384969in}}{\pgfqpoint{0.806035in}{0.387881in}}%
\pgfpathcurveto{\pgfqpoint{0.808947in}{0.390793in}}{\pgfqpoint{0.810583in}{0.394743in}}{\pgfqpoint{0.810583in}{0.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.810583in}{0.402979in}}{\pgfqpoint{0.808947in}{0.406929in}}{\pgfqpoint{0.806035in}{0.409841in}}%
\pgfpathcurveto{\pgfqpoint{0.803123in}{0.412753in}}{\pgfqpoint{0.799173in}{0.414389in}}{\pgfqpoint{0.795055in}{0.414389in}}%
\pgfpathcurveto{\pgfqpoint{0.790937in}{0.414389in}}{\pgfqpoint{0.786987in}{0.412753in}}{\pgfqpoint{0.784075in}{0.409841in}}%
\pgfpathcurveto{\pgfqpoint{0.781163in}{0.406929in}}{\pgfqpoint{0.779527in}{0.402979in}}{\pgfqpoint{0.779527in}{0.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.779527in}{0.394743in}}{\pgfqpoint{0.781163in}{0.390793in}}{\pgfqpoint{0.784075in}{0.387881in}}%
\pgfpathcurveto{\pgfqpoint{0.786987in}{0.384969in}}{\pgfqpoint{0.790937in}{0.383333in}}{\pgfqpoint{0.795055in}{0.383333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209733in}{0.492777in}}%
\pgfpathcurveto{\pgfqpoint{1.213851in}{0.492777in}}{\pgfqpoint{1.217801in}{0.494413in}}{\pgfqpoint{1.220713in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.223625in}{0.500237in}}{\pgfqpoint{1.225261in}{0.504187in}}{\pgfqpoint{1.225261in}{0.508305in}}%
\pgfpathcurveto{\pgfqpoint{1.225261in}{0.512423in}}{\pgfqpoint{1.223625in}{0.516373in}}{\pgfqpoint{1.220713in}{0.519285in}}%
\pgfpathcurveto{\pgfqpoint{1.217801in}{0.522197in}}{\pgfqpoint{1.213851in}{0.523833in}}{\pgfqpoint{1.209733in}{0.523833in}}%
\pgfpathcurveto{\pgfqpoint{1.205615in}{0.523833in}}{\pgfqpoint{1.201665in}{0.522197in}}{\pgfqpoint{1.198753in}{0.519285in}}%
\pgfpathcurveto{\pgfqpoint{1.195841in}{0.516373in}}{\pgfqpoint{1.194204in}{0.512423in}}{\pgfqpoint{1.194204in}{0.508305in}}%
\pgfpathcurveto{\pgfqpoint{1.194204in}{0.504187in}}{\pgfqpoint{1.195841in}{0.500237in}}{\pgfqpoint{1.198753in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.201665in}{0.494413in}}{\pgfqpoint{1.205615in}{0.492777in}}{\pgfqpoint{1.209733in}{0.492777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.831373,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317610in}{0.625433in}}%
\pgfpathcurveto{\pgfqpoint{1.321728in}{0.625433in}}{\pgfqpoint{1.325678in}{0.627069in}}{\pgfqpoint{1.328590in}{0.629981in}}%
\pgfpathcurveto{\pgfqpoint{1.331502in}{0.632893in}}{\pgfqpoint{1.333138in}{0.636843in}}{\pgfqpoint{1.333138in}{0.640961in}}%
\pgfpathcurveto{\pgfqpoint{1.333138in}{0.645079in}}{\pgfqpoint{1.331502in}{0.649029in}}{\pgfqpoint{1.328590in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.325678in}{0.654853in}}{\pgfqpoint{1.321728in}{0.656490in}}{\pgfqpoint{1.317610in}{0.656490in}}%
\pgfpathcurveto{\pgfqpoint{1.313492in}{0.656490in}}{\pgfqpoint{1.309542in}{0.654853in}}{\pgfqpoint{1.306630in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.303718in}{0.649029in}}{\pgfqpoint{1.302082in}{0.645079in}}{\pgfqpoint{1.302082in}{0.640961in}}%
\pgfpathcurveto{\pgfqpoint{1.302082in}{0.636843in}}{\pgfqpoint{1.303718in}{0.632893in}}{\pgfqpoint{1.306630in}{0.629981in}}%
\pgfpathcurveto{\pgfqpoint{1.309542in}{0.627069in}}{\pgfqpoint{1.313492in}{0.625433in}}{\pgfqpoint{1.317610in}{0.625433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.149020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597514in}{0.539060in}}%
\pgfpathcurveto{\pgfqpoint{0.601632in}{0.539060in}}{\pgfqpoint{0.605582in}{0.540696in}}{\pgfqpoint{0.608494in}{0.543608in}}%
\pgfpathcurveto{\pgfqpoint{0.611406in}{0.546520in}}{\pgfqpoint{0.613042in}{0.550470in}}{\pgfqpoint{0.613042in}{0.554588in}}%
\pgfpathcurveto{\pgfqpoint{0.613042in}{0.558706in}}{\pgfqpoint{0.611406in}{0.562656in}}{\pgfqpoint{0.608494in}{0.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.605582in}{0.568480in}}{\pgfqpoint{0.601632in}{0.570116in}}{\pgfqpoint{0.597514in}{0.570116in}}%
\pgfpathcurveto{\pgfqpoint{0.593396in}{0.570116in}}{\pgfqpoint{0.589446in}{0.568480in}}{\pgfqpoint{0.586534in}{0.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.583622in}{0.562656in}}{\pgfqpoint{0.581986in}{0.558706in}}{\pgfqpoint{0.581986in}{0.554588in}}%
\pgfpathcurveto{\pgfqpoint{0.581986in}{0.550470in}}{\pgfqpoint{0.583622in}{0.546520in}}{\pgfqpoint{0.586534in}{0.543608in}}%
\pgfpathcurveto{\pgfqpoint{0.589446in}{0.540696in}}{\pgfqpoint{0.593396in}{0.539060in}}{\pgfqpoint{0.597514in}{0.539060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.674510,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454172in}{0.600666in}}%
\pgfpathcurveto{\pgfqpoint{1.458290in}{0.600666in}}{\pgfqpoint{1.462240in}{0.602302in}}{\pgfqpoint{1.465152in}{0.605214in}}%
\pgfpathcurveto{\pgfqpoint{1.468064in}{0.608126in}}{\pgfqpoint{1.469701in}{0.612076in}}{\pgfqpoint{1.469701in}{0.616194in}}%
\pgfpathcurveto{\pgfqpoint{1.469701in}{0.620312in}}{\pgfqpoint{1.468064in}{0.624262in}}{\pgfqpoint{1.465152in}{0.627174in}}%
\pgfpathcurveto{\pgfqpoint{1.462240in}{0.630086in}}{\pgfqpoint{1.458290in}{0.631723in}}{\pgfqpoint{1.454172in}{0.631723in}}%
\pgfpathcurveto{\pgfqpoint{1.450054in}{0.631723in}}{\pgfqpoint{1.446104in}{0.630086in}}{\pgfqpoint{1.443192in}{0.627174in}}%
\pgfpathcurveto{\pgfqpoint{1.440280in}{0.624262in}}{\pgfqpoint{1.438644in}{0.620312in}}{\pgfqpoint{1.438644in}{0.616194in}}%
\pgfpathcurveto{\pgfqpoint{1.438644in}{0.612076in}}{\pgfqpoint{1.440280in}{0.608126in}}{\pgfqpoint{1.443192in}{0.605214in}}%
\pgfpathcurveto{\pgfqpoint{1.446104in}{0.602302in}}{\pgfqpoint{1.450054in}{0.600666in}}{\pgfqpoint{1.454172in}{0.600666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.125490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003765in}{0.433357in}}%
\pgfpathcurveto{\pgfqpoint{1.007883in}{0.433357in}}{\pgfqpoint{1.011833in}{0.434993in}}{\pgfqpoint{1.014745in}{0.437905in}}%
\pgfpathcurveto{\pgfqpoint{1.017657in}{0.440817in}}{\pgfqpoint{1.019293in}{0.444767in}}{\pgfqpoint{1.019293in}{0.448885in}}%
\pgfpathcurveto{\pgfqpoint{1.019293in}{0.453003in}}{\pgfqpoint{1.017657in}{0.456953in}}{\pgfqpoint{1.014745in}{0.459865in}}%
\pgfpathcurveto{\pgfqpoint{1.011833in}{0.462777in}}{\pgfqpoint{1.007883in}{0.464413in}}{\pgfqpoint{1.003765in}{0.464413in}}%
\pgfpathcurveto{\pgfqpoint{0.999647in}{0.464413in}}{\pgfqpoint{0.995697in}{0.462777in}}{\pgfqpoint{0.992785in}{0.459865in}}%
\pgfpathcurveto{\pgfqpoint{0.989873in}{0.456953in}}{\pgfqpoint{0.988237in}{0.453003in}}{\pgfqpoint{0.988237in}{0.448885in}}%
\pgfpathcurveto{\pgfqpoint{0.988237in}{0.444767in}}{\pgfqpoint{0.989873in}{0.440817in}}{\pgfqpoint{0.992785in}{0.437905in}}%
\pgfpathcurveto{\pgfqpoint{0.995697in}{0.434993in}}{\pgfqpoint{0.999647in}{0.433357in}}{\pgfqpoint{1.003765in}{0.433357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954797in}{0.347577in}}%
\pgfpathcurveto{\pgfqpoint{0.958915in}{0.347577in}}{\pgfqpoint{0.962866in}{0.349213in}}{\pgfqpoint{0.965777in}{0.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.968689in}{0.355037in}}{\pgfqpoint{0.970326in}{0.358987in}}{\pgfqpoint{0.970326in}{0.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.970326in}{0.367223in}}{\pgfqpoint{0.968689in}{0.371173in}}{\pgfqpoint{0.965777in}{0.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.962866in}{0.376997in}}{\pgfqpoint{0.958915in}{0.378634in}}{\pgfqpoint{0.954797in}{0.378634in}}%
\pgfpathcurveto{\pgfqpoint{0.950679in}{0.378634in}}{\pgfqpoint{0.946729in}{0.376997in}}{\pgfqpoint{0.943817in}{0.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.940905in}{0.371173in}}{\pgfqpoint{0.939269in}{0.367223in}}{\pgfqpoint{0.939269in}{0.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.939269in}{0.358987in}}{\pgfqpoint{0.940905in}{0.355037in}}{\pgfqpoint{0.943817in}{0.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.946729in}{0.349213in}}{\pgfqpoint{0.950679in}{0.347577in}}{\pgfqpoint{0.954797in}{0.347577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.470588,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453005in}{0.773849in}}%
\pgfpathcurveto{\pgfqpoint{1.457123in}{0.773849in}}{\pgfqpoint{1.461073in}{0.775485in}}{\pgfqpoint{1.463985in}{0.778397in}}%
\pgfpathcurveto{\pgfqpoint{1.466897in}{0.781309in}}{\pgfqpoint{1.468533in}{0.785259in}}{\pgfqpoint{1.468533in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{1.468533in}{0.793495in}}{\pgfqpoint{1.466897in}{0.797445in}}{\pgfqpoint{1.463985in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{1.461073in}{0.803269in}}{\pgfqpoint{1.457123in}{0.804906in}}{\pgfqpoint{1.453005in}{0.804906in}}%
\pgfpathcurveto{\pgfqpoint{1.448886in}{0.804906in}}{\pgfqpoint{1.444936in}{0.803269in}}{\pgfqpoint{1.442024in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{1.439112in}{0.797445in}}{\pgfqpoint{1.437476in}{0.793495in}}{\pgfqpoint{1.437476in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{1.437476in}{0.785259in}}{\pgfqpoint{1.439112in}{0.781309in}}{\pgfqpoint{1.442024in}{0.778397in}}%
\pgfpathcurveto{\pgfqpoint{1.444936in}{0.775485in}}{\pgfqpoint{1.448886in}{0.773849in}}{\pgfqpoint{1.453005in}{0.773849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.015686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955985in}{0.376443in}}%
\pgfpathcurveto{\pgfqpoint{0.960103in}{0.376443in}}{\pgfqpoint{0.964053in}{0.378079in}}{\pgfqpoint{0.966965in}{0.380991in}}%
\pgfpathcurveto{\pgfqpoint{0.969877in}{0.383903in}}{\pgfqpoint{0.971513in}{0.387853in}}{\pgfqpoint{0.971513in}{0.391971in}}%
\pgfpathcurveto{\pgfqpoint{0.971513in}{0.396089in}}{\pgfqpoint{0.969877in}{0.400039in}}{\pgfqpoint{0.966965in}{0.402951in}}%
\pgfpathcurveto{\pgfqpoint{0.964053in}{0.405863in}}{\pgfqpoint{0.960103in}{0.407499in}}{\pgfqpoint{0.955985in}{0.407499in}}%
\pgfpathcurveto{\pgfqpoint{0.951866in}{0.407499in}}{\pgfqpoint{0.947916in}{0.405863in}}{\pgfqpoint{0.945004in}{0.402951in}}%
\pgfpathcurveto{\pgfqpoint{0.942092in}{0.400039in}}{\pgfqpoint{0.940456in}{0.396089in}}{\pgfqpoint{0.940456in}{0.391971in}}%
\pgfpathcurveto{\pgfqpoint{0.940456in}{0.387853in}}{\pgfqpoint{0.942092in}{0.383903in}}{\pgfqpoint{0.945004in}{0.380991in}}%
\pgfpathcurveto{\pgfqpoint{0.947916in}{0.378079in}}{\pgfqpoint{0.951866in}{0.376443in}}{\pgfqpoint{0.955985in}{0.376443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747608in}{0.470894in}}%
\pgfpathcurveto{\pgfqpoint{0.751726in}{0.470894in}}{\pgfqpoint{0.755676in}{0.472530in}}{\pgfqpoint{0.758588in}{0.475442in}}%
\pgfpathcurveto{\pgfqpoint{0.761500in}{0.478354in}}{\pgfqpoint{0.763136in}{0.482304in}}{\pgfqpoint{0.763136in}{0.486422in}}%
\pgfpathcurveto{\pgfqpoint{0.763136in}{0.490540in}}{\pgfqpoint{0.761500in}{0.494490in}}{\pgfqpoint{0.758588in}{0.497402in}}%
\pgfpathcurveto{\pgfqpoint{0.755676in}{0.500314in}}{\pgfqpoint{0.751726in}{0.501950in}}{\pgfqpoint{0.747608in}{0.501950in}}%
\pgfpathcurveto{\pgfqpoint{0.743489in}{0.501950in}}{\pgfqpoint{0.739539in}{0.500314in}}{\pgfqpoint{0.736627in}{0.497402in}}%
\pgfpathcurveto{\pgfqpoint{0.733715in}{0.494490in}}{\pgfqpoint{0.732079in}{0.490540in}}{\pgfqpoint{0.732079in}{0.486422in}}%
\pgfpathcurveto{\pgfqpoint{0.732079in}{0.482304in}}{\pgfqpoint{0.733715in}{0.478354in}}{\pgfqpoint{0.736627in}{0.475442in}}%
\pgfpathcurveto{\pgfqpoint{0.739539in}{0.472530in}}{\pgfqpoint{0.743489in}{0.470894in}}{\pgfqpoint{0.747608in}{0.470894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376561in}{0.672076in}}%
\pgfpathcurveto{\pgfqpoint{1.380679in}{0.672076in}}{\pgfqpoint{1.384629in}{0.673712in}}{\pgfqpoint{1.387541in}{0.676624in}}%
\pgfpathcurveto{\pgfqpoint{1.390453in}{0.679536in}}{\pgfqpoint{1.392089in}{0.683486in}}{\pgfqpoint{1.392089in}{0.687604in}}%
\pgfpathcurveto{\pgfqpoint{1.392089in}{0.691723in}}{\pgfqpoint{1.390453in}{0.695673in}}{\pgfqpoint{1.387541in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.384629in}{0.701497in}}{\pgfqpoint{1.380679in}{0.703133in}}{\pgfqpoint{1.376561in}{0.703133in}}%
\pgfpathcurveto{\pgfqpoint{1.372442in}{0.703133in}}{\pgfqpoint{1.368492in}{0.701497in}}{\pgfqpoint{1.365580in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.362668in}{0.695673in}}{\pgfqpoint{1.361032in}{0.691723in}}{\pgfqpoint{1.361032in}{0.687604in}}%
\pgfpathcurveto{\pgfqpoint{1.361032in}{0.683486in}}{\pgfqpoint{1.362668in}{0.679536in}}{\pgfqpoint{1.365580in}{0.676624in}}%
\pgfpathcurveto{\pgfqpoint{1.368492in}{0.673712in}}{\pgfqpoint{1.372442in}{0.672076in}}{\pgfqpoint{1.376561in}{0.672076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.031373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949374in}{0.392824in}}%
\pgfpathcurveto{\pgfqpoint{0.953492in}{0.392824in}}{\pgfqpoint{0.957442in}{0.394460in}}{\pgfqpoint{0.960354in}{0.397372in}}%
\pgfpathcurveto{\pgfqpoint{0.963266in}{0.400284in}}{\pgfqpoint{0.964902in}{0.404234in}}{\pgfqpoint{0.964902in}{0.408352in}}%
\pgfpathcurveto{\pgfqpoint{0.964902in}{0.412470in}}{\pgfqpoint{0.963266in}{0.416420in}}{\pgfqpoint{0.960354in}{0.419332in}}%
\pgfpathcurveto{\pgfqpoint{0.957442in}{0.422244in}}{\pgfqpoint{0.953492in}{0.423880in}}{\pgfqpoint{0.949374in}{0.423880in}}%
\pgfpathcurveto{\pgfqpoint{0.945256in}{0.423880in}}{\pgfqpoint{0.941306in}{0.422244in}}{\pgfqpoint{0.938394in}{0.419332in}}%
\pgfpathcurveto{\pgfqpoint{0.935482in}{0.416420in}}{\pgfqpoint{0.933846in}{0.412470in}}{\pgfqpoint{0.933846in}{0.408352in}}%
\pgfpathcurveto{\pgfqpoint{0.933846in}{0.404234in}}{\pgfqpoint{0.935482in}{0.400284in}}{\pgfqpoint{0.938394in}{0.397372in}}%
\pgfpathcurveto{\pgfqpoint{0.941306in}{0.394460in}}{\pgfqpoint{0.945256in}{0.392824in}}{\pgfqpoint{0.949374in}{0.392824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624589in}{0.694918in}}%
\pgfpathcurveto{\pgfqpoint{0.628707in}{0.694918in}}{\pgfqpoint{0.632657in}{0.696554in}}{\pgfqpoint{0.635569in}{0.699466in}}%
\pgfpathcurveto{\pgfqpoint{0.638481in}{0.702378in}}{\pgfqpoint{0.640117in}{0.706328in}}{\pgfqpoint{0.640117in}{0.710446in}}%
\pgfpathcurveto{\pgfqpoint{0.640117in}{0.714564in}}{\pgfqpoint{0.638481in}{0.718514in}}{\pgfqpoint{0.635569in}{0.721426in}}%
\pgfpathcurveto{\pgfqpoint{0.632657in}{0.724338in}}{\pgfqpoint{0.628707in}{0.725974in}}{\pgfqpoint{0.624589in}{0.725974in}}%
\pgfpathcurveto{\pgfqpoint{0.620471in}{0.725974in}}{\pgfqpoint{0.616521in}{0.724338in}}{\pgfqpoint{0.613609in}{0.721426in}}%
\pgfpathcurveto{\pgfqpoint{0.610697in}{0.718514in}}{\pgfqpoint{0.609061in}{0.714564in}}{\pgfqpoint{0.609061in}{0.710446in}}%
\pgfpathcurveto{\pgfqpoint{0.609061in}{0.706328in}}{\pgfqpoint{0.610697in}{0.702378in}}{\pgfqpoint{0.613609in}{0.699466in}}%
\pgfpathcurveto{\pgfqpoint{0.616521in}{0.696554in}}{\pgfqpoint{0.620471in}{0.694918in}}{\pgfqpoint{0.624589in}{0.694918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.313725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671064in}{0.693189in}}%
\pgfpathcurveto{\pgfqpoint{0.675182in}{0.693189in}}{\pgfqpoint{0.679132in}{0.694826in}}{\pgfqpoint{0.682044in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{0.684956in}{0.700650in}}{\pgfqpoint{0.686592in}{0.704600in}}{\pgfqpoint{0.686592in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{0.686592in}{0.712836in}}{\pgfqpoint{0.684956in}{0.716786in}}{\pgfqpoint{0.682044in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{0.679132in}{0.722610in}}{\pgfqpoint{0.675182in}{0.724246in}}{\pgfqpoint{0.671064in}{0.724246in}}%
\pgfpathcurveto{\pgfqpoint{0.666946in}{0.724246in}}{\pgfqpoint{0.662996in}{0.722610in}}{\pgfqpoint{0.660084in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{0.657172in}{0.716786in}}{\pgfqpoint{0.655536in}{0.712836in}}{\pgfqpoint{0.655536in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{0.655536in}{0.704600in}}{\pgfqpoint{0.657172in}{0.700650in}}{\pgfqpoint{0.660084in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{0.662996in}{0.694826in}}{\pgfqpoint{0.666946in}{0.693189in}}{\pgfqpoint{0.671064in}{0.693189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.705882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209852in}{0.491891in}}%
\pgfpathcurveto{\pgfqpoint{1.213970in}{0.491891in}}{\pgfqpoint{1.217920in}{0.493527in}}{\pgfqpoint{1.220832in}{0.496439in}}%
\pgfpathcurveto{\pgfqpoint{1.223744in}{0.499351in}}{\pgfqpoint{1.225380in}{0.503301in}}{\pgfqpoint{1.225380in}{0.507419in}}%
\pgfpathcurveto{\pgfqpoint{1.225380in}{0.511537in}}{\pgfqpoint{1.223744in}{0.515487in}}{\pgfqpoint{1.220832in}{0.518399in}}%
\pgfpathcurveto{\pgfqpoint{1.217920in}{0.521311in}}{\pgfqpoint{1.213970in}{0.522947in}}{\pgfqpoint{1.209852in}{0.522947in}}%
\pgfpathcurveto{\pgfqpoint{1.205734in}{0.522947in}}{\pgfqpoint{1.201784in}{0.521311in}}{\pgfqpoint{1.198872in}{0.518399in}}%
\pgfpathcurveto{\pgfqpoint{1.195960in}{0.515487in}}{\pgfqpoint{1.194323in}{0.511537in}}{\pgfqpoint{1.194323in}{0.507419in}}%
\pgfpathcurveto{\pgfqpoint{1.194323in}{0.503301in}}{\pgfqpoint{1.195960in}{0.499351in}}{\pgfqpoint{1.198872in}{0.496439in}}%
\pgfpathcurveto{\pgfqpoint{1.201784in}{0.493527in}}{\pgfqpoint{1.205734in}{0.491891in}}{\pgfqpoint{1.209852in}{0.491891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.479899in}}%
\pgfpathcurveto{\pgfqpoint{0.806596in}{0.479899in}}{\pgfqpoint{0.810546in}{0.481535in}}{\pgfqpoint{0.813457in}{0.484447in}}%
\pgfpathcurveto{\pgfqpoint{0.816369in}{0.487359in}}{\pgfqpoint{0.818006in}{0.491309in}}{\pgfqpoint{0.818006in}{0.495427in}}%
\pgfpathcurveto{\pgfqpoint{0.818006in}{0.499545in}}{\pgfqpoint{0.816369in}{0.503496in}}{\pgfqpoint{0.813457in}{0.506407in}}%
\pgfpathcurveto{\pgfqpoint{0.810546in}{0.509319in}}{\pgfqpoint{0.806596in}{0.510956in}}{\pgfqpoint{0.802477in}{0.510956in}}%
\pgfpathcurveto{\pgfqpoint{0.798359in}{0.510956in}}{\pgfqpoint{0.794409in}{0.509319in}}{\pgfqpoint{0.791497in}{0.506407in}}%
\pgfpathcurveto{\pgfqpoint{0.788585in}{0.503496in}}{\pgfqpoint{0.786949in}{0.499545in}}{\pgfqpoint{0.786949in}{0.495427in}}%
\pgfpathcurveto{\pgfqpoint{0.786949in}{0.491309in}}{\pgfqpoint{0.788585in}{0.487359in}}{\pgfqpoint{0.791497in}{0.484447in}}%
\pgfpathcurveto{\pgfqpoint{0.794409in}{0.481535in}}{\pgfqpoint{0.798359in}{0.479899in}}{\pgfqpoint{0.802477in}{0.479899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.713725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549309in}{0.629021in}}%
\pgfpathcurveto{\pgfqpoint{0.553427in}{0.629021in}}{\pgfqpoint{0.557377in}{0.630657in}}{\pgfqpoint{0.560289in}{0.633569in}}%
\pgfpathcurveto{\pgfqpoint{0.563201in}{0.636481in}}{\pgfqpoint{0.564837in}{0.640431in}}{\pgfqpoint{0.564837in}{0.644549in}}%
\pgfpathcurveto{\pgfqpoint{0.564837in}{0.648668in}}{\pgfqpoint{0.563201in}{0.652618in}}{\pgfqpoint{0.560289in}{0.655530in}}%
\pgfpathcurveto{\pgfqpoint{0.557377in}{0.658442in}}{\pgfqpoint{0.553427in}{0.660078in}}{\pgfqpoint{0.549309in}{0.660078in}}%
\pgfpathcurveto{\pgfqpoint{0.545191in}{0.660078in}}{\pgfqpoint{0.541241in}{0.658442in}}{\pgfqpoint{0.538329in}{0.655530in}}%
\pgfpathcurveto{\pgfqpoint{0.535417in}{0.652618in}}{\pgfqpoint{0.533781in}{0.648668in}}{\pgfqpoint{0.533781in}{0.644549in}}%
\pgfpathcurveto{\pgfqpoint{0.533781in}{0.640431in}}{\pgfqpoint{0.535417in}{0.636481in}}{\pgfqpoint{0.538329in}{0.633569in}}%
\pgfpathcurveto{\pgfqpoint{0.541241in}{0.630657in}}{\pgfqpoint{0.545191in}{0.629021in}}{\pgfqpoint{0.549309in}{0.629021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168930in}{0.326833in}}%
\pgfpathcurveto{\pgfqpoint{1.173048in}{0.326833in}}{\pgfqpoint{1.176998in}{0.328469in}}{\pgfqpoint{1.179910in}{0.331381in}}%
\pgfpathcurveto{\pgfqpoint{1.182822in}{0.334293in}}{\pgfqpoint{1.184458in}{0.338243in}}{\pgfqpoint{1.184458in}{0.342361in}}%
\pgfpathcurveto{\pgfqpoint{1.184458in}{0.346479in}}{\pgfqpoint{1.182822in}{0.350429in}}{\pgfqpoint{1.179910in}{0.353341in}}%
\pgfpathcurveto{\pgfqpoint{1.176998in}{0.356253in}}{\pgfqpoint{1.173048in}{0.357889in}}{\pgfqpoint{1.168930in}{0.357889in}}%
\pgfpathcurveto{\pgfqpoint{1.164812in}{0.357889in}}{\pgfqpoint{1.160862in}{0.356253in}}{\pgfqpoint{1.157950in}{0.353341in}}%
\pgfpathcurveto{\pgfqpoint{1.155038in}{0.350429in}}{\pgfqpoint{1.153402in}{0.346479in}}{\pgfqpoint{1.153402in}{0.342361in}}%
\pgfpathcurveto{\pgfqpoint{1.153402in}{0.338243in}}{\pgfqpoint{1.155038in}{0.334293in}}{\pgfqpoint{1.157950in}{0.331381in}}%
\pgfpathcurveto{\pgfqpoint{1.160862in}{0.328469in}}{\pgfqpoint{1.164812in}{0.326833in}}{\pgfqpoint{1.168930in}{0.326833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685095in}{0.535182in}}%
\pgfpathcurveto{\pgfqpoint{0.689213in}{0.535182in}}{\pgfqpoint{0.693163in}{0.536818in}}{\pgfqpoint{0.696075in}{0.539730in}}%
\pgfpathcurveto{\pgfqpoint{0.698987in}{0.542642in}}{\pgfqpoint{0.700623in}{0.546592in}}{\pgfqpoint{0.700623in}{0.550711in}}%
\pgfpathcurveto{\pgfqpoint{0.700623in}{0.554829in}}{\pgfqpoint{0.698987in}{0.558779in}}{\pgfqpoint{0.696075in}{0.561691in}}%
\pgfpathcurveto{\pgfqpoint{0.693163in}{0.564603in}}{\pgfqpoint{0.689213in}{0.566239in}}{\pgfqpoint{0.685095in}{0.566239in}}%
\pgfpathcurveto{\pgfqpoint{0.680977in}{0.566239in}}{\pgfqpoint{0.677027in}{0.564603in}}{\pgfqpoint{0.674115in}{0.561691in}}%
\pgfpathcurveto{\pgfqpoint{0.671203in}{0.558779in}}{\pgfqpoint{0.669567in}{0.554829in}}{\pgfqpoint{0.669567in}{0.550711in}}%
\pgfpathcurveto{\pgfqpoint{0.669567in}{0.546592in}}{\pgfqpoint{0.671203in}{0.542642in}}{\pgfqpoint{0.674115in}{0.539730in}}%
\pgfpathcurveto{\pgfqpoint{0.677027in}{0.536818in}}{\pgfqpoint{0.680977in}{0.535182in}}{\pgfqpoint{0.685095in}{0.535182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.470588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591618in}{0.769732in}}%
\pgfpathcurveto{\pgfqpoint{0.595736in}{0.769732in}}{\pgfqpoint{0.599686in}{0.771369in}}{\pgfqpoint{0.602598in}{0.774280in}}%
\pgfpathcurveto{\pgfqpoint{0.605510in}{0.777192in}}{\pgfqpoint{0.607146in}{0.781142in}}{\pgfqpoint{0.607146in}{0.785261in}}%
\pgfpathcurveto{\pgfqpoint{0.607146in}{0.789379in}}{\pgfqpoint{0.605510in}{0.793329in}}{\pgfqpoint{0.602598in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{0.599686in}{0.799153in}}{\pgfqpoint{0.595736in}{0.800789in}}{\pgfqpoint{0.591618in}{0.800789in}}%
\pgfpathcurveto{\pgfqpoint{0.587500in}{0.800789in}}{\pgfqpoint{0.583550in}{0.799153in}}{\pgfqpoint{0.580638in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{0.577726in}{0.793329in}}{\pgfqpoint{0.576090in}{0.789379in}}{\pgfqpoint{0.576090in}{0.785261in}}%
\pgfpathcurveto{\pgfqpoint{0.576090in}{0.781142in}}{\pgfqpoint{0.577726in}{0.777192in}}{\pgfqpoint{0.580638in}{0.774280in}}%
\pgfpathcurveto{\pgfqpoint{0.583550in}{0.771369in}}{\pgfqpoint{0.587500in}{0.769732in}}{\pgfqpoint{0.591618in}{0.769732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.815686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188793in}{0.389379in}}%
\pgfpathcurveto{\pgfqpoint{1.192911in}{0.389379in}}{\pgfqpoint{1.196861in}{0.391015in}}{\pgfqpoint{1.199773in}{0.393927in}}%
\pgfpathcurveto{\pgfqpoint{1.202685in}{0.396839in}}{\pgfqpoint{1.204321in}{0.400789in}}{\pgfqpoint{1.204321in}{0.404907in}}%
\pgfpathcurveto{\pgfqpoint{1.204321in}{0.409026in}}{\pgfqpoint{1.202685in}{0.412976in}}{\pgfqpoint{1.199773in}{0.415888in}}%
\pgfpathcurveto{\pgfqpoint{1.196861in}{0.418799in}}{\pgfqpoint{1.192911in}{0.420436in}}{\pgfqpoint{1.188793in}{0.420436in}}%
\pgfpathcurveto{\pgfqpoint{1.184675in}{0.420436in}}{\pgfqpoint{1.180725in}{0.418799in}}{\pgfqpoint{1.177813in}{0.415888in}}%
\pgfpathcurveto{\pgfqpoint{1.174901in}{0.412976in}}{\pgfqpoint{1.173264in}{0.409026in}}{\pgfqpoint{1.173264in}{0.404907in}}%
\pgfpathcurveto{\pgfqpoint{1.173264in}{0.400789in}}{\pgfqpoint{1.174901in}{0.396839in}}{\pgfqpoint{1.177813in}{0.393927in}}%
\pgfpathcurveto{\pgfqpoint{1.180725in}{0.391015in}}{\pgfqpoint{1.184675in}{0.389379in}}{\pgfqpoint{1.188793in}{0.389379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858173in}{0.393440in}}%
\pgfpathcurveto{\pgfqpoint{0.862291in}{0.393440in}}{\pgfqpoint{0.866241in}{0.395076in}}{\pgfqpoint{0.869153in}{0.397988in}}%
\pgfpathcurveto{\pgfqpoint{0.872065in}{0.400900in}}{\pgfqpoint{0.873701in}{0.404850in}}{\pgfqpoint{0.873701in}{0.408968in}}%
\pgfpathcurveto{\pgfqpoint{0.873701in}{0.413087in}}{\pgfqpoint{0.872065in}{0.417037in}}{\pgfqpoint{0.869153in}{0.419949in}}%
\pgfpathcurveto{\pgfqpoint{0.866241in}{0.422861in}}{\pgfqpoint{0.862291in}{0.424497in}}{\pgfqpoint{0.858173in}{0.424497in}}%
\pgfpathcurveto{\pgfqpoint{0.854055in}{0.424497in}}{\pgfqpoint{0.850105in}{0.422861in}}{\pgfqpoint{0.847193in}{0.419949in}}%
\pgfpathcurveto{\pgfqpoint{0.844281in}{0.417037in}}{\pgfqpoint{0.842645in}{0.413087in}}{\pgfqpoint{0.842645in}{0.408968in}}%
\pgfpathcurveto{\pgfqpoint{0.842645in}{0.404850in}}{\pgfqpoint{0.844281in}{0.400900in}}{\pgfqpoint{0.847193in}{0.397988in}}%
\pgfpathcurveto{\pgfqpoint{0.850105in}{0.395076in}}{\pgfqpoint{0.854055in}{0.393440in}}{\pgfqpoint{0.858173in}{0.393440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.439216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588931in}{0.666688in}}%
\pgfpathcurveto{\pgfqpoint{0.593049in}{0.666688in}}{\pgfqpoint{0.596999in}{0.668324in}}{\pgfqpoint{0.599911in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.602823in}{0.674148in}}{\pgfqpoint{0.604459in}{0.678098in}}{\pgfqpoint{0.604459in}{0.682216in}}%
\pgfpathcurveto{\pgfqpoint{0.604459in}{0.686334in}}{\pgfqpoint{0.602823in}{0.690284in}}{\pgfqpoint{0.599911in}{0.693196in}}%
\pgfpathcurveto{\pgfqpoint{0.596999in}{0.696108in}}{\pgfqpoint{0.593049in}{0.697744in}}{\pgfqpoint{0.588931in}{0.697744in}}%
\pgfpathcurveto{\pgfqpoint{0.584813in}{0.697744in}}{\pgfqpoint{0.580863in}{0.696108in}}{\pgfqpoint{0.577951in}{0.693196in}}%
\pgfpathcurveto{\pgfqpoint{0.575039in}{0.690284in}}{\pgfqpoint{0.573402in}{0.686334in}}{\pgfqpoint{0.573402in}{0.682216in}}%
\pgfpathcurveto{\pgfqpoint{0.573402in}{0.678098in}}{\pgfqpoint{0.575039in}{0.674148in}}{\pgfqpoint{0.577951in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.580863in}{0.668324in}}{\pgfqpoint{0.584813in}{0.666688in}}{\pgfqpoint{0.588931in}{0.666688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614134in}{0.555815in}}%
\pgfpathcurveto{\pgfqpoint{0.618252in}{0.555815in}}{\pgfqpoint{0.622202in}{0.557451in}}{\pgfqpoint{0.625114in}{0.560363in}}%
\pgfpathcurveto{\pgfqpoint{0.628026in}{0.563275in}}{\pgfqpoint{0.629662in}{0.567225in}}{\pgfqpoint{0.629662in}{0.571343in}}%
\pgfpathcurveto{\pgfqpoint{0.629662in}{0.575462in}}{\pgfqpoint{0.628026in}{0.579412in}}{\pgfqpoint{0.625114in}{0.582324in}}%
\pgfpathcurveto{\pgfqpoint{0.622202in}{0.585235in}}{\pgfqpoint{0.618252in}{0.586872in}}{\pgfqpoint{0.614134in}{0.586872in}}%
\pgfpathcurveto{\pgfqpoint{0.610016in}{0.586872in}}{\pgfqpoint{0.606066in}{0.585235in}}{\pgfqpoint{0.603154in}{0.582324in}}%
\pgfpathcurveto{\pgfqpoint{0.600242in}{0.579412in}}{\pgfqpoint{0.598605in}{0.575462in}}{\pgfqpoint{0.598605in}{0.571343in}}%
\pgfpathcurveto{\pgfqpoint{0.598605in}{0.567225in}}{\pgfqpoint{0.600242in}{0.563275in}}{\pgfqpoint{0.603154in}{0.560363in}}%
\pgfpathcurveto{\pgfqpoint{0.606066in}{0.557451in}}{\pgfqpoint{0.610016in}{0.555815in}}{\pgfqpoint{0.614134in}{0.555815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811174in}{0.512855in}}%
\pgfpathcurveto{\pgfqpoint{0.815292in}{0.512855in}}{\pgfqpoint{0.819242in}{0.514492in}}{\pgfqpoint{0.822154in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{0.825066in}{0.520315in}}{\pgfqpoint{0.826702in}{0.524265in}}{\pgfqpoint{0.826702in}{0.528384in}}%
\pgfpathcurveto{\pgfqpoint{0.826702in}{0.532502in}}{\pgfqpoint{0.825066in}{0.536452in}}{\pgfqpoint{0.822154in}{0.539364in}}%
\pgfpathcurveto{\pgfqpoint{0.819242in}{0.542276in}}{\pgfqpoint{0.815292in}{0.543912in}}{\pgfqpoint{0.811174in}{0.543912in}}%
\pgfpathcurveto{\pgfqpoint{0.807056in}{0.543912in}}{\pgfqpoint{0.803106in}{0.542276in}}{\pgfqpoint{0.800194in}{0.539364in}}%
\pgfpathcurveto{\pgfqpoint{0.797282in}{0.536452in}}{\pgfqpoint{0.795646in}{0.532502in}}{\pgfqpoint{0.795646in}{0.528384in}}%
\pgfpathcurveto{\pgfqpoint{0.795646in}{0.524265in}}{\pgfqpoint{0.797282in}{0.520315in}}{\pgfqpoint{0.800194in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{0.803106in}{0.514492in}}{\pgfqpoint{0.807056in}{0.512855in}}{\pgfqpoint{0.811174in}{0.512855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.705882,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080864in}{0.318352in}}%
\pgfpathcurveto{\pgfqpoint{1.084982in}{0.318352in}}{\pgfqpoint{1.088932in}{0.319988in}}{\pgfqpoint{1.091844in}{0.322900in}}%
\pgfpathcurveto{\pgfqpoint{1.094756in}{0.325812in}}{\pgfqpoint{1.096392in}{0.329762in}}{\pgfqpoint{1.096392in}{0.333880in}}%
\pgfpathcurveto{\pgfqpoint{1.096392in}{0.337998in}}{\pgfqpoint{1.094756in}{0.341948in}}{\pgfqpoint{1.091844in}{0.344860in}}%
\pgfpathcurveto{\pgfqpoint{1.088932in}{0.347772in}}{\pgfqpoint{1.084982in}{0.349408in}}{\pgfqpoint{1.080864in}{0.349408in}}%
\pgfpathcurveto{\pgfqpoint{1.076746in}{0.349408in}}{\pgfqpoint{1.072796in}{0.347772in}}{\pgfqpoint{1.069884in}{0.344860in}}%
\pgfpathcurveto{\pgfqpoint{1.066972in}{0.341948in}}{\pgfqpoint{1.065336in}{0.337998in}}{\pgfqpoint{1.065336in}{0.333880in}}%
\pgfpathcurveto{\pgfqpoint{1.065336in}{0.329762in}}{\pgfqpoint{1.066972in}{0.325812in}}{\pgfqpoint{1.069884in}{0.322900in}}%
\pgfpathcurveto{\pgfqpoint{1.072796in}{0.319988in}}{\pgfqpoint{1.076746in}{0.318352in}}{\pgfqpoint{1.080864in}{0.318352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.807843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182930in}{0.300223in}}%
\pgfpathcurveto{\pgfqpoint{1.187048in}{0.300223in}}{\pgfqpoint{1.190998in}{0.301860in}}{\pgfqpoint{1.193910in}{0.304772in}}%
\pgfpathcurveto{\pgfqpoint{1.196822in}{0.307684in}}{\pgfqpoint{1.198458in}{0.311634in}}{\pgfqpoint{1.198458in}{0.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.198458in}{0.319870in}}{\pgfqpoint{1.196822in}{0.323820in}}{\pgfqpoint{1.193910in}{0.326732in}}%
\pgfpathcurveto{\pgfqpoint{1.190998in}{0.329644in}}{\pgfqpoint{1.187048in}{0.331280in}}{\pgfqpoint{1.182930in}{0.331280in}}%
\pgfpathcurveto{\pgfqpoint{1.178812in}{0.331280in}}{\pgfqpoint{1.174862in}{0.329644in}}{\pgfqpoint{1.171950in}{0.326732in}}%
\pgfpathcurveto{\pgfqpoint{1.169038in}{0.323820in}}{\pgfqpoint{1.167401in}{0.319870in}}{\pgfqpoint{1.167401in}{0.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.167401in}{0.311634in}}{\pgfqpoint{1.169038in}{0.307684in}}{\pgfqpoint{1.171950in}{0.304772in}}%
\pgfpathcurveto{\pgfqpoint{1.174862in}{0.301860in}}{\pgfqpoint{1.178812in}{0.300223in}}{\pgfqpoint{1.182930in}{0.300223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770970in}{0.477518in}}%
\pgfpathcurveto{\pgfqpoint{0.775088in}{0.477518in}}{\pgfqpoint{0.779038in}{0.479154in}}{\pgfqpoint{0.781950in}{0.482066in}}%
\pgfpathcurveto{\pgfqpoint{0.784862in}{0.484978in}}{\pgfqpoint{0.786498in}{0.488928in}}{\pgfqpoint{0.786498in}{0.493046in}}%
\pgfpathcurveto{\pgfqpoint{0.786498in}{0.497164in}}{\pgfqpoint{0.784862in}{0.501114in}}{\pgfqpoint{0.781950in}{0.504026in}}%
\pgfpathcurveto{\pgfqpoint{0.779038in}{0.506938in}}{\pgfqpoint{0.775088in}{0.508574in}}{\pgfqpoint{0.770970in}{0.508574in}}%
\pgfpathcurveto{\pgfqpoint{0.766852in}{0.508574in}}{\pgfqpoint{0.762902in}{0.506938in}}{\pgfqpoint{0.759990in}{0.504026in}}%
\pgfpathcurveto{\pgfqpoint{0.757078in}{0.501114in}}{\pgfqpoint{0.755442in}{0.497164in}}{\pgfqpoint{0.755442in}{0.493046in}}%
\pgfpathcurveto{\pgfqpoint{0.755442in}{0.488928in}}{\pgfqpoint{0.757078in}{0.484978in}}{\pgfqpoint{0.759990in}{0.482066in}}%
\pgfpathcurveto{\pgfqpoint{0.762902in}{0.479154in}}{\pgfqpoint{0.766852in}{0.477518in}}{\pgfqpoint{0.770970in}{0.477518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.039216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988285in}{0.437415in}}%
\pgfpathcurveto{\pgfqpoint{0.992403in}{0.437415in}}{\pgfqpoint{0.996353in}{0.439052in}}{\pgfqpoint{0.999265in}{0.441963in}}%
\pgfpathcurveto{\pgfqpoint{1.002177in}{0.444875in}}{\pgfqpoint{1.003813in}{0.448825in}}{\pgfqpoint{1.003813in}{0.452944in}}%
\pgfpathcurveto{\pgfqpoint{1.003813in}{0.457062in}}{\pgfqpoint{1.002177in}{0.461012in}}{\pgfqpoint{0.999265in}{0.463924in}}%
\pgfpathcurveto{\pgfqpoint{0.996353in}{0.466836in}}{\pgfqpoint{0.992403in}{0.468472in}}{\pgfqpoint{0.988285in}{0.468472in}}%
\pgfpathcurveto{\pgfqpoint{0.984166in}{0.468472in}}{\pgfqpoint{0.980216in}{0.466836in}}{\pgfqpoint{0.977304in}{0.463924in}}%
\pgfpathcurveto{\pgfqpoint{0.974392in}{0.461012in}}{\pgfqpoint{0.972756in}{0.457062in}}{\pgfqpoint{0.972756in}{0.452944in}}%
\pgfpathcurveto{\pgfqpoint{0.972756in}{0.448825in}}{\pgfqpoint{0.974392in}{0.444875in}}{\pgfqpoint{0.977304in}{0.441963in}}%
\pgfpathcurveto{\pgfqpoint{0.980216in}{0.439052in}}{\pgfqpoint{0.984166in}{0.437415in}}{\pgfqpoint{0.988285in}{0.437415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.949020,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411826in}{0.469966in}}%
\pgfpathcurveto{\pgfqpoint{1.415944in}{0.469966in}}{\pgfqpoint{1.419894in}{0.471602in}}{\pgfqpoint{1.422806in}{0.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.425718in}{0.477426in}}{\pgfqpoint{1.427354in}{0.481376in}}{\pgfqpoint{1.427354in}{0.485494in}}%
\pgfpathcurveto{\pgfqpoint{1.427354in}{0.489613in}}{\pgfqpoint{1.425718in}{0.493563in}}{\pgfqpoint{1.422806in}{0.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.419894in}{0.499386in}}{\pgfqpoint{1.415944in}{0.501023in}}{\pgfqpoint{1.411826in}{0.501023in}}%
\pgfpathcurveto{\pgfqpoint{1.407708in}{0.501023in}}{\pgfqpoint{1.403758in}{0.499386in}}{\pgfqpoint{1.400846in}{0.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.397934in}{0.493563in}}{\pgfqpoint{1.396297in}{0.489613in}}{\pgfqpoint{1.396297in}{0.485494in}}%
\pgfpathcurveto{\pgfqpoint{1.396297in}{0.481376in}}{\pgfqpoint{1.397934in}{0.477426in}}{\pgfqpoint{1.400846in}{0.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.403758in}{0.471602in}}{\pgfqpoint{1.407708in}{0.469966in}}{\pgfqpoint{1.411826in}{0.469966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.792157,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162661in}{0.438178in}}%
\pgfpathcurveto{\pgfqpoint{1.166779in}{0.438178in}}{\pgfqpoint{1.170729in}{0.439815in}}{\pgfqpoint{1.173641in}{0.442727in}}%
\pgfpathcurveto{\pgfqpoint{1.176553in}{0.445638in}}{\pgfqpoint{1.178189in}{0.449589in}}{\pgfqpoint{1.178189in}{0.453707in}}%
\pgfpathcurveto{\pgfqpoint{1.178189in}{0.457825in}}{\pgfqpoint{1.176553in}{0.461775in}}{\pgfqpoint{1.173641in}{0.464687in}}%
\pgfpathcurveto{\pgfqpoint{1.170729in}{0.467599in}}{\pgfqpoint{1.166779in}{0.469235in}}{\pgfqpoint{1.162661in}{0.469235in}}%
\pgfpathcurveto{\pgfqpoint{1.158543in}{0.469235in}}{\pgfqpoint{1.154593in}{0.467599in}}{\pgfqpoint{1.151681in}{0.464687in}}%
\pgfpathcurveto{\pgfqpoint{1.148769in}{0.461775in}}{\pgfqpoint{1.147132in}{0.457825in}}{\pgfqpoint{1.147132in}{0.453707in}}%
\pgfpathcurveto{\pgfqpoint{1.147132in}{0.449589in}}{\pgfqpoint{1.148769in}{0.445638in}}{\pgfqpoint{1.151681in}{0.442727in}}%
\pgfpathcurveto{\pgfqpoint{1.154593in}{0.439815in}}{\pgfqpoint{1.158543in}{0.438178in}}{\pgfqpoint{1.162661in}{0.438178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.831373,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171736in}{0.353440in}}%
\pgfpathcurveto{\pgfqpoint{1.175854in}{0.353440in}}{\pgfqpoint{1.179804in}{0.355076in}}{\pgfqpoint{1.182716in}{0.357988in}}%
\pgfpathcurveto{\pgfqpoint{1.185628in}{0.360900in}}{\pgfqpoint{1.187264in}{0.364850in}}{\pgfqpoint{1.187264in}{0.368968in}}%
\pgfpathcurveto{\pgfqpoint{1.187264in}{0.373086in}}{\pgfqpoint{1.185628in}{0.377036in}}{\pgfqpoint{1.182716in}{0.379948in}}%
\pgfpathcurveto{\pgfqpoint{1.179804in}{0.382860in}}{\pgfqpoint{1.175854in}{0.384496in}}{\pgfqpoint{1.171736in}{0.384496in}}%
\pgfpathcurveto{\pgfqpoint{1.167617in}{0.384496in}}{\pgfqpoint{1.163667in}{0.382860in}}{\pgfqpoint{1.160755in}{0.379948in}}%
\pgfpathcurveto{\pgfqpoint{1.157843in}{0.377036in}}{\pgfqpoint{1.156207in}{0.373086in}}{\pgfqpoint{1.156207in}{0.368968in}}%
\pgfpathcurveto{\pgfqpoint{1.156207in}{0.364850in}}{\pgfqpoint{1.157843in}{0.360900in}}{\pgfqpoint{1.160755in}{0.357988in}}%
\pgfpathcurveto{\pgfqpoint{1.163667in}{0.355076in}}{\pgfqpoint{1.167617in}{0.353440in}}{\pgfqpoint{1.171736in}{0.353440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697334in}{0.605308in}}%
\pgfpathcurveto{\pgfqpoint{0.701452in}{0.605308in}}{\pgfqpoint{0.705402in}{0.606944in}}{\pgfqpoint{0.708314in}{0.609856in}}%
\pgfpathcurveto{\pgfqpoint{0.711226in}{0.612768in}}{\pgfqpoint{0.712862in}{0.616718in}}{\pgfqpoint{0.712862in}{0.620837in}}%
\pgfpathcurveto{\pgfqpoint{0.712862in}{0.624955in}}{\pgfqpoint{0.711226in}{0.628905in}}{\pgfqpoint{0.708314in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{0.705402in}{0.634729in}}{\pgfqpoint{0.701452in}{0.636365in}}{\pgfqpoint{0.697334in}{0.636365in}}%
\pgfpathcurveto{\pgfqpoint{0.693216in}{0.636365in}}{\pgfqpoint{0.689266in}{0.634729in}}{\pgfqpoint{0.686354in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{0.683442in}{0.628905in}}{\pgfqpoint{0.681806in}{0.624955in}}{\pgfqpoint{0.681806in}{0.620837in}}%
\pgfpathcurveto{\pgfqpoint{0.681806in}{0.616718in}}{\pgfqpoint{0.683442in}{0.612768in}}{\pgfqpoint{0.686354in}{0.609856in}}%
\pgfpathcurveto{\pgfqpoint{0.689266in}{0.606944in}}{\pgfqpoint{0.693216in}{0.605308in}}{\pgfqpoint{0.697334in}{0.605308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.086275,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994733in}{0.441038in}}%
\pgfpathcurveto{\pgfqpoint{0.998851in}{0.441038in}}{\pgfqpoint{1.002801in}{0.442674in}}{\pgfqpoint{1.005713in}{0.445586in}}%
\pgfpathcurveto{\pgfqpoint{1.008625in}{0.448498in}}{\pgfqpoint{1.010262in}{0.452448in}}{\pgfqpoint{1.010262in}{0.456566in}}%
\pgfpathcurveto{\pgfqpoint{1.010262in}{0.460684in}}{\pgfqpoint{1.008625in}{0.464634in}}{\pgfqpoint{1.005713in}{0.467546in}}%
\pgfpathcurveto{\pgfqpoint{1.002801in}{0.470458in}}{\pgfqpoint{0.998851in}{0.472094in}}{\pgfqpoint{0.994733in}{0.472094in}}%
\pgfpathcurveto{\pgfqpoint{0.990615in}{0.472094in}}{\pgfqpoint{0.986665in}{0.470458in}}{\pgfqpoint{0.983753in}{0.467546in}}%
\pgfpathcurveto{\pgfqpoint{0.980841in}{0.464634in}}{\pgfqpoint{0.979205in}{0.460684in}}{\pgfqpoint{0.979205in}{0.456566in}}%
\pgfpathcurveto{\pgfqpoint{0.979205in}{0.452448in}}{\pgfqpoint{0.980841in}{0.448498in}}{\pgfqpoint{0.983753in}{0.445586in}}%
\pgfpathcurveto{\pgfqpoint{0.986665in}{0.442674in}}{\pgfqpoint{0.990615in}{0.441038in}}{\pgfqpoint{0.994733in}{0.441038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921885in}{0.431173in}}%
\pgfpathcurveto{\pgfqpoint{0.926003in}{0.431173in}}{\pgfqpoint{0.929953in}{0.432809in}}{\pgfqpoint{0.932865in}{0.435721in}}%
\pgfpathcurveto{\pgfqpoint{0.935777in}{0.438633in}}{\pgfqpoint{0.937413in}{0.442583in}}{\pgfqpoint{0.937413in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.937413in}{0.450820in}}{\pgfqpoint{0.935777in}{0.454770in}}{\pgfqpoint{0.932865in}{0.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.929953in}{0.460594in}}{\pgfqpoint{0.926003in}{0.462230in}}{\pgfqpoint{0.921885in}{0.462230in}}%
\pgfpathcurveto{\pgfqpoint{0.917767in}{0.462230in}}{\pgfqpoint{0.913817in}{0.460594in}}{\pgfqpoint{0.910905in}{0.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.907993in}{0.454770in}}{\pgfqpoint{0.906357in}{0.450820in}}{\pgfqpoint{0.906357in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.906357in}{0.442583in}}{\pgfqpoint{0.907993in}{0.438633in}}{\pgfqpoint{0.910905in}{0.435721in}}%
\pgfpathcurveto{\pgfqpoint{0.913817in}{0.432809in}}{\pgfqpoint{0.917767in}{0.431173in}}{\pgfqpoint{0.921885in}{0.431173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.776471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110243in}{0.311152in}}%
\pgfpathcurveto{\pgfqpoint{1.114361in}{0.311152in}}{\pgfqpoint{1.118311in}{0.312788in}}{\pgfqpoint{1.121223in}{0.315700in}}%
\pgfpathcurveto{\pgfqpoint{1.124135in}{0.318612in}}{\pgfqpoint{1.125771in}{0.322562in}}{\pgfqpoint{1.125771in}{0.326681in}}%
\pgfpathcurveto{\pgfqpoint{1.125771in}{0.330799in}}{\pgfqpoint{1.124135in}{0.334749in}}{\pgfqpoint{1.121223in}{0.337661in}}%
\pgfpathcurveto{\pgfqpoint{1.118311in}{0.340573in}}{\pgfqpoint{1.114361in}{0.342209in}}{\pgfqpoint{1.110243in}{0.342209in}}%
\pgfpathcurveto{\pgfqpoint{1.106125in}{0.342209in}}{\pgfqpoint{1.102175in}{0.340573in}}{\pgfqpoint{1.099263in}{0.337661in}}%
\pgfpathcurveto{\pgfqpoint{1.096351in}{0.334749in}}{\pgfqpoint{1.094715in}{0.330799in}}{\pgfqpoint{1.094715in}{0.326681in}}%
\pgfpathcurveto{\pgfqpoint{1.094715in}{0.322562in}}{\pgfqpoint{1.096351in}{0.318612in}}{\pgfqpoint{1.099263in}{0.315700in}}%
\pgfpathcurveto{\pgfqpoint{1.102175in}{0.312788in}}{\pgfqpoint{1.106125in}{0.311152in}}{\pgfqpoint{1.110243in}{0.311152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828017in}{0.440003in}}%
\pgfpathcurveto{\pgfqpoint{0.832135in}{0.440003in}}{\pgfqpoint{0.836085in}{0.441640in}}{\pgfqpoint{0.838997in}{0.444552in}}%
\pgfpathcurveto{\pgfqpoint{0.841909in}{0.447464in}}{\pgfqpoint{0.843545in}{0.451414in}}{\pgfqpoint{0.843545in}{0.455532in}}%
\pgfpathcurveto{\pgfqpoint{0.843545in}{0.459650in}}{\pgfqpoint{0.841909in}{0.463600in}}{\pgfqpoint{0.838997in}{0.466512in}}%
\pgfpathcurveto{\pgfqpoint{0.836085in}{0.469424in}}{\pgfqpoint{0.832135in}{0.471060in}}{\pgfqpoint{0.828017in}{0.471060in}}%
\pgfpathcurveto{\pgfqpoint{0.823899in}{0.471060in}}{\pgfqpoint{0.819949in}{0.469424in}}{\pgfqpoint{0.817037in}{0.466512in}}%
\pgfpathcurveto{\pgfqpoint{0.814125in}{0.463600in}}{\pgfqpoint{0.812488in}{0.459650in}}{\pgfqpoint{0.812488in}{0.455532in}}%
\pgfpathcurveto{\pgfqpoint{0.812488in}{0.451414in}}{\pgfqpoint{0.814125in}{0.447464in}}{\pgfqpoint{0.817037in}{0.444552in}}%
\pgfpathcurveto{\pgfqpoint{0.819949in}{0.441640in}}{\pgfqpoint{0.823899in}{0.440003in}}{\pgfqpoint{0.828017in}{0.440003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.117647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974871in}{0.346548in}}%
\pgfpathcurveto{\pgfqpoint{0.978989in}{0.346548in}}{\pgfqpoint{0.982939in}{0.348184in}}{\pgfqpoint{0.985851in}{0.351096in}}%
\pgfpathcurveto{\pgfqpoint{0.988763in}{0.354008in}}{\pgfqpoint{0.990399in}{0.357958in}}{\pgfqpoint{0.990399in}{0.362076in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.366194in}}{\pgfqpoint{0.988763in}{0.370144in}}{\pgfqpoint{0.985851in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{0.982939in}{0.375968in}}{\pgfqpoint{0.978989in}{0.377604in}}{\pgfqpoint{0.974871in}{0.377604in}}%
\pgfpathcurveto{\pgfqpoint{0.970753in}{0.377604in}}{\pgfqpoint{0.966802in}{0.375968in}}{\pgfqpoint{0.963891in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{0.960979in}{0.370144in}}{\pgfqpoint{0.959342in}{0.366194in}}{\pgfqpoint{0.959342in}{0.362076in}}%
\pgfpathcurveto{\pgfqpoint{0.959342in}{0.357958in}}{\pgfqpoint{0.960979in}{0.354008in}}{\pgfqpoint{0.963891in}{0.351096in}}%
\pgfpathcurveto{\pgfqpoint{0.966802in}{0.348184in}}{\pgfqpoint{0.970753in}{0.346548in}}{\pgfqpoint{0.974871in}{0.346548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532536in}{0.676934in}}%
\pgfpathcurveto{\pgfqpoint{0.536654in}{0.676934in}}{\pgfqpoint{0.540604in}{0.678571in}}{\pgfqpoint{0.543516in}{0.681482in}}%
\pgfpathcurveto{\pgfqpoint{0.546428in}{0.684394in}}{\pgfqpoint{0.548064in}{0.688344in}}{\pgfqpoint{0.548064in}{0.692463in}}%
\pgfpathcurveto{\pgfqpoint{0.548064in}{0.696581in}}{\pgfqpoint{0.546428in}{0.700531in}}{\pgfqpoint{0.543516in}{0.703443in}}%
\pgfpathcurveto{\pgfqpoint{0.540604in}{0.706355in}}{\pgfqpoint{0.536654in}{0.707991in}}{\pgfqpoint{0.532536in}{0.707991in}}%
\pgfpathcurveto{\pgfqpoint{0.528418in}{0.707991in}}{\pgfqpoint{0.524468in}{0.706355in}}{\pgfqpoint{0.521556in}{0.703443in}}%
\pgfpathcurveto{\pgfqpoint{0.518644in}{0.700531in}}{\pgfqpoint{0.517008in}{0.696581in}}{\pgfqpoint{0.517008in}{0.692463in}}%
\pgfpathcurveto{\pgfqpoint{0.517008in}{0.688344in}}{\pgfqpoint{0.518644in}{0.684394in}}{\pgfqpoint{0.521556in}{0.681482in}}%
\pgfpathcurveto{\pgfqpoint{0.524468in}{0.678571in}}{\pgfqpoint{0.528418in}{0.676934in}}{\pgfqpoint{0.532536in}{0.676934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.047059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910738in}{0.340693in}}%
\pgfpathcurveto{\pgfqpoint{0.914856in}{0.340693in}}{\pgfqpoint{0.918806in}{0.342330in}}{\pgfqpoint{0.921718in}{0.345241in}}%
\pgfpathcurveto{\pgfqpoint{0.924630in}{0.348153in}}{\pgfqpoint{0.926266in}{0.352103in}}{\pgfqpoint{0.926266in}{0.356222in}}%
\pgfpathcurveto{\pgfqpoint{0.926266in}{0.360340in}}{\pgfqpoint{0.924630in}{0.364290in}}{\pgfqpoint{0.921718in}{0.367202in}}%
\pgfpathcurveto{\pgfqpoint{0.918806in}{0.370114in}}{\pgfqpoint{0.914856in}{0.371750in}}{\pgfqpoint{0.910738in}{0.371750in}}%
\pgfpathcurveto{\pgfqpoint{0.906620in}{0.371750in}}{\pgfqpoint{0.902670in}{0.370114in}}{\pgfqpoint{0.899758in}{0.367202in}}%
\pgfpathcurveto{\pgfqpoint{0.896846in}{0.364290in}}{\pgfqpoint{0.895210in}{0.360340in}}{\pgfqpoint{0.895210in}{0.356222in}}%
\pgfpathcurveto{\pgfqpoint{0.895210in}{0.352103in}}{\pgfqpoint{0.896846in}{0.348153in}}{\pgfqpoint{0.899758in}{0.345241in}}%
\pgfpathcurveto{\pgfqpoint{0.902670in}{0.342330in}}{\pgfqpoint{0.906620in}{0.340693in}}{\pgfqpoint{0.910738in}{0.340693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.729412,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303164in}{0.342665in}}%
\pgfpathcurveto{\pgfqpoint{1.307282in}{0.342665in}}{\pgfqpoint{1.311232in}{0.344302in}}{\pgfqpoint{1.314144in}{0.347214in}}%
\pgfpathcurveto{\pgfqpoint{1.317056in}{0.350126in}}{\pgfqpoint{1.318693in}{0.354076in}}{\pgfqpoint{1.318693in}{0.358194in}}%
\pgfpathcurveto{\pgfqpoint{1.318693in}{0.362312in}}{\pgfqpoint{1.317056in}{0.366262in}}{\pgfqpoint{1.314144in}{0.369174in}}%
\pgfpathcurveto{\pgfqpoint{1.311232in}{0.372086in}}{\pgfqpoint{1.307282in}{0.373722in}}{\pgfqpoint{1.303164in}{0.373722in}}%
\pgfpathcurveto{\pgfqpoint{1.299046in}{0.373722in}}{\pgfqpoint{1.295096in}{0.372086in}}{\pgfqpoint{1.292184in}{0.369174in}}%
\pgfpathcurveto{\pgfqpoint{1.289272in}{0.366262in}}{\pgfqpoint{1.287636in}{0.362312in}}{\pgfqpoint{1.287636in}{0.358194in}}%
\pgfpathcurveto{\pgfqpoint{1.287636in}{0.354076in}}{\pgfqpoint{1.289272in}{0.350126in}}{\pgfqpoint{1.292184in}{0.347214in}}%
\pgfpathcurveto{\pgfqpoint{1.295096in}{0.344302in}}{\pgfqpoint{1.299046in}{0.342665in}}{\pgfqpoint{1.303164in}{0.342665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885749in}{0.449265in}}%
\pgfpathcurveto{\pgfqpoint{0.889867in}{0.449265in}}{\pgfqpoint{0.893817in}{0.450901in}}{\pgfqpoint{0.896729in}{0.453813in}}%
\pgfpathcurveto{\pgfqpoint{0.899641in}{0.456725in}}{\pgfqpoint{0.901277in}{0.460675in}}{\pgfqpoint{0.901277in}{0.464793in}}%
\pgfpathcurveto{\pgfqpoint{0.901277in}{0.468911in}}{\pgfqpoint{0.899641in}{0.472861in}}{\pgfqpoint{0.896729in}{0.475773in}}%
\pgfpathcurveto{\pgfqpoint{0.893817in}{0.478685in}}{\pgfqpoint{0.889867in}{0.480321in}}{\pgfqpoint{0.885749in}{0.480321in}}%
\pgfpathcurveto{\pgfqpoint{0.881631in}{0.480321in}}{\pgfqpoint{0.877681in}{0.478685in}}{\pgfqpoint{0.874769in}{0.475773in}}%
\pgfpathcurveto{\pgfqpoint{0.871857in}{0.472861in}}{\pgfqpoint{0.870221in}{0.468911in}}{\pgfqpoint{0.870221in}{0.464793in}}%
\pgfpathcurveto{\pgfqpoint{0.870221in}{0.460675in}}{\pgfqpoint{0.871857in}{0.456725in}}{\pgfqpoint{0.874769in}{0.453813in}}%
\pgfpathcurveto{\pgfqpoint{0.877681in}{0.450901in}}{\pgfqpoint{0.881631in}{0.449265in}}{\pgfqpoint{0.885749in}{0.449265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.619608,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527359in}{0.705466in}}%
\pgfpathcurveto{\pgfqpoint{0.531477in}{0.705466in}}{\pgfqpoint{0.535427in}{0.707102in}}{\pgfqpoint{0.538339in}{0.710014in}}%
\pgfpathcurveto{\pgfqpoint{0.541251in}{0.712926in}}{\pgfqpoint{0.542887in}{0.716876in}}{\pgfqpoint{0.542887in}{0.720994in}}%
\pgfpathcurveto{\pgfqpoint{0.542887in}{0.725112in}}{\pgfqpoint{0.541251in}{0.729062in}}{\pgfqpoint{0.538339in}{0.731974in}}%
\pgfpathcurveto{\pgfqpoint{0.535427in}{0.734886in}}{\pgfqpoint{0.531477in}{0.736522in}}{\pgfqpoint{0.527359in}{0.736522in}}%
\pgfpathcurveto{\pgfqpoint{0.523241in}{0.736522in}}{\pgfqpoint{0.519291in}{0.734886in}}{\pgfqpoint{0.516379in}{0.731974in}}%
\pgfpathcurveto{\pgfqpoint{0.513467in}{0.729062in}}{\pgfqpoint{0.511831in}{0.725112in}}{\pgfqpoint{0.511831in}{0.720994in}}%
\pgfpathcurveto{\pgfqpoint{0.511831in}{0.716876in}}{\pgfqpoint{0.513467in}{0.712926in}}{\pgfqpoint{0.516379in}{0.710014in}}%
\pgfpathcurveto{\pgfqpoint{0.519291in}{0.707102in}}{\pgfqpoint{0.523241in}{0.705466in}}{\pgfqpoint{0.527359in}{0.705466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.101961,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906660in}{0.309816in}}%
\pgfpathcurveto{\pgfqpoint{0.910779in}{0.309816in}}{\pgfqpoint{0.914729in}{0.311452in}}{\pgfqpoint{0.917641in}{0.314364in}}%
\pgfpathcurveto{\pgfqpoint{0.920552in}{0.317276in}}{\pgfqpoint{0.922189in}{0.321226in}}{\pgfqpoint{0.922189in}{0.325344in}}%
\pgfpathcurveto{\pgfqpoint{0.922189in}{0.329462in}}{\pgfqpoint{0.920552in}{0.333412in}}{\pgfqpoint{0.917641in}{0.336324in}}%
\pgfpathcurveto{\pgfqpoint{0.914729in}{0.339236in}}{\pgfqpoint{0.910779in}{0.340872in}}{\pgfqpoint{0.906660in}{0.340872in}}%
\pgfpathcurveto{\pgfqpoint{0.902542in}{0.340872in}}{\pgfqpoint{0.898592in}{0.339236in}}{\pgfqpoint{0.895680in}{0.336324in}}%
\pgfpathcurveto{\pgfqpoint{0.892768in}{0.333412in}}{\pgfqpoint{0.891132in}{0.329462in}}{\pgfqpoint{0.891132in}{0.325344in}}%
\pgfpathcurveto{\pgfqpoint{0.891132in}{0.321226in}}{\pgfqpoint{0.892768in}{0.317276in}}{\pgfqpoint{0.895680in}{0.314364in}}%
\pgfpathcurveto{\pgfqpoint{0.898592in}{0.311452in}}{\pgfqpoint{0.902542in}{0.309816in}}{\pgfqpoint{0.906660in}{0.309816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482746in}{0.675121in}}%
\pgfpathcurveto{\pgfqpoint{1.486865in}{0.675121in}}{\pgfqpoint{1.490815in}{0.676757in}}{\pgfqpoint{1.493727in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{1.496639in}{0.682581in}}{\pgfqpoint{1.498275in}{0.686531in}}{\pgfqpoint{1.498275in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{1.498275in}{0.694768in}}{\pgfqpoint{1.496639in}{0.698718in}}{\pgfqpoint{1.493727in}{0.701630in}}%
\pgfpathcurveto{\pgfqpoint{1.490815in}{0.704542in}}{\pgfqpoint{1.486865in}{0.706178in}}{\pgfqpoint{1.482746in}{0.706178in}}%
\pgfpathcurveto{\pgfqpoint{1.478628in}{0.706178in}}{\pgfqpoint{1.474678in}{0.704542in}}{\pgfqpoint{1.471766in}{0.701630in}}%
\pgfpathcurveto{\pgfqpoint{1.468854in}{0.698718in}}{\pgfqpoint{1.467218in}{0.694768in}}{\pgfqpoint{1.467218in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{1.467218in}{0.686531in}}{\pgfqpoint{1.468854in}{0.682581in}}{\pgfqpoint{1.471766in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{1.474678in}{0.676757in}}{\pgfqpoint{1.478628in}{0.675121in}}{\pgfqpoint{1.482746in}{0.675121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883063in}{0.443225in}}%
\pgfpathcurveto{\pgfqpoint{0.887181in}{0.443225in}}{\pgfqpoint{0.891131in}{0.444861in}}{\pgfqpoint{0.894043in}{0.447773in}}%
\pgfpathcurveto{\pgfqpoint{0.896955in}{0.450685in}}{\pgfqpoint{0.898591in}{0.454635in}}{\pgfqpoint{0.898591in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{0.898591in}{0.462871in}}{\pgfqpoint{0.896955in}{0.466821in}}{\pgfqpoint{0.894043in}{0.469733in}}%
\pgfpathcurveto{\pgfqpoint{0.891131in}{0.472645in}}{\pgfqpoint{0.887181in}{0.474281in}}{\pgfqpoint{0.883063in}{0.474281in}}%
\pgfpathcurveto{\pgfqpoint{0.878945in}{0.474281in}}{\pgfqpoint{0.874995in}{0.472645in}}{\pgfqpoint{0.872083in}{0.469733in}}%
\pgfpathcurveto{\pgfqpoint{0.869171in}{0.466821in}}{\pgfqpoint{0.867535in}{0.462871in}}{\pgfqpoint{0.867535in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{0.867535in}{0.454635in}}{\pgfqpoint{0.869171in}{0.450685in}}{\pgfqpoint{0.872083in}{0.447773in}}%
\pgfpathcurveto{\pgfqpoint{0.874995in}{0.444861in}}{\pgfqpoint{0.878945in}{0.443225in}}{\pgfqpoint{0.883063in}{0.443225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.815686,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146465in}{0.354780in}}%
\pgfpathcurveto{\pgfqpoint{1.150583in}{0.354780in}}{\pgfqpoint{1.154533in}{0.356416in}}{\pgfqpoint{1.157445in}{0.359328in}}%
\pgfpathcurveto{\pgfqpoint{1.160357in}{0.362240in}}{\pgfqpoint{1.161993in}{0.366190in}}{\pgfqpoint{1.161993in}{0.370308in}}%
\pgfpathcurveto{\pgfqpoint{1.161993in}{0.374426in}}{\pgfqpoint{1.160357in}{0.378376in}}{\pgfqpoint{1.157445in}{0.381288in}}%
\pgfpathcurveto{\pgfqpoint{1.154533in}{0.384200in}}{\pgfqpoint{1.150583in}{0.385836in}}{\pgfqpoint{1.146465in}{0.385836in}}%
\pgfpathcurveto{\pgfqpoint{1.142347in}{0.385836in}}{\pgfqpoint{1.138397in}{0.384200in}}{\pgfqpoint{1.135485in}{0.381288in}}%
\pgfpathcurveto{\pgfqpoint{1.132573in}{0.378376in}}{\pgfqpoint{1.130936in}{0.374426in}}{\pgfqpoint{1.130936in}{0.370308in}}%
\pgfpathcurveto{\pgfqpoint{1.130936in}{0.366190in}}{\pgfqpoint{1.132573in}{0.362240in}}{\pgfqpoint{1.135485in}{0.359328in}}%
\pgfpathcurveto{\pgfqpoint{1.138397in}{0.356416in}}{\pgfqpoint{1.142347in}{0.354780in}}{\pgfqpoint{1.146465in}{0.354780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.588235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036242in}{0.310765in}}%
\pgfpathcurveto{\pgfqpoint{1.040360in}{0.310765in}}{\pgfqpoint{1.044310in}{0.312402in}}{\pgfqpoint{1.047222in}{0.315314in}}%
\pgfpathcurveto{\pgfqpoint{1.050134in}{0.318226in}}{\pgfqpoint{1.051770in}{0.322176in}}{\pgfqpoint{1.051770in}{0.326294in}}%
\pgfpathcurveto{\pgfqpoint{1.051770in}{0.330412in}}{\pgfqpoint{1.050134in}{0.334362in}}{\pgfqpoint{1.047222in}{0.337274in}}%
\pgfpathcurveto{\pgfqpoint{1.044310in}{0.340186in}}{\pgfqpoint{1.040360in}{0.341822in}}{\pgfqpoint{1.036242in}{0.341822in}}%
\pgfpathcurveto{\pgfqpoint{1.032124in}{0.341822in}}{\pgfqpoint{1.028174in}{0.340186in}}{\pgfqpoint{1.025262in}{0.337274in}}%
\pgfpathcurveto{\pgfqpoint{1.022350in}{0.334362in}}{\pgfqpoint{1.020714in}{0.330412in}}{\pgfqpoint{1.020714in}{0.326294in}}%
\pgfpathcurveto{\pgfqpoint{1.020714in}{0.322176in}}{\pgfqpoint{1.022350in}{0.318226in}}{\pgfqpoint{1.025262in}{0.315314in}}%
\pgfpathcurveto{\pgfqpoint{1.028174in}{0.312402in}}{\pgfqpoint{1.032124in}{0.310765in}}{\pgfqpoint{1.036242in}{0.310765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925023in}{0.390654in}}%
\pgfpathcurveto{\pgfqpoint{0.929141in}{0.390654in}}{\pgfqpoint{0.933091in}{0.392290in}}{\pgfqpoint{0.936003in}{0.395202in}}%
\pgfpathcurveto{\pgfqpoint{0.938915in}{0.398114in}}{\pgfqpoint{0.940551in}{0.402064in}}{\pgfqpoint{0.940551in}{0.406182in}}%
\pgfpathcurveto{\pgfqpoint{0.940551in}{0.410300in}}{\pgfqpoint{0.938915in}{0.414250in}}{\pgfqpoint{0.936003in}{0.417162in}}%
\pgfpathcurveto{\pgfqpoint{0.933091in}{0.420074in}}{\pgfqpoint{0.929141in}{0.421710in}}{\pgfqpoint{0.925023in}{0.421710in}}%
\pgfpathcurveto{\pgfqpoint{0.920905in}{0.421710in}}{\pgfqpoint{0.916954in}{0.420074in}}{\pgfqpoint{0.914043in}{0.417162in}}%
\pgfpathcurveto{\pgfqpoint{0.911131in}{0.414250in}}{\pgfqpoint{0.909494in}{0.410300in}}{\pgfqpoint{0.909494in}{0.406182in}}%
\pgfpathcurveto{\pgfqpoint{0.909494in}{0.402064in}}{\pgfqpoint{0.911131in}{0.398114in}}{\pgfqpoint{0.914043in}{0.395202in}}%
\pgfpathcurveto{\pgfqpoint{0.916954in}{0.392290in}}{\pgfqpoint{0.920905in}{0.390654in}}{\pgfqpoint{0.925023in}{0.390654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728466in}{0.555491in}}%
\pgfpathcurveto{\pgfqpoint{0.732584in}{0.555491in}}{\pgfqpoint{0.736534in}{0.557127in}}{\pgfqpoint{0.739446in}{0.560039in}}%
\pgfpathcurveto{\pgfqpoint{0.742358in}{0.562951in}}{\pgfqpoint{0.743995in}{0.566901in}}{\pgfqpoint{0.743995in}{0.571019in}}%
\pgfpathcurveto{\pgfqpoint{0.743995in}{0.575138in}}{\pgfqpoint{0.742358in}{0.579088in}}{\pgfqpoint{0.739446in}{0.582000in}}%
\pgfpathcurveto{\pgfqpoint{0.736534in}{0.584912in}}{\pgfqpoint{0.732584in}{0.586548in}}{\pgfqpoint{0.728466in}{0.586548in}}%
\pgfpathcurveto{\pgfqpoint{0.724348in}{0.586548in}}{\pgfqpoint{0.720398in}{0.584912in}}{\pgfqpoint{0.717486in}{0.582000in}}%
\pgfpathcurveto{\pgfqpoint{0.714574in}{0.579088in}}{\pgfqpoint{0.712938in}{0.575138in}}{\pgfqpoint{0.712938in}{0.571019in}}%
\pgfpathcurveto{\pgfqpoint{0.712938in}{0.566901in}}{\pgfqpoint{0.714574in}{0.562951in}}{\pgfqpoint{0.717486in}{0.560039in}}%
\pgfpathcurveto{\pgfqpoint{0.720398in}{0.557127in}}{\pgfqpoint{0.724348in}{0.555491in}}{\pgfqpoint{0.728466in}{0.555491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785679in}{0.436907in}}%
\pgfpathcurveto{\pgfqpoint{0.789797in}{0.436907in}}{\pgfqpoint{0.793747in}{0.438543in}}{\pgfqpoint{0.796659in}{0.441455in}}%
\pgfpathcurveto{\pgfqpoint{0.799571in}{0.444367in}}{\pgfqpoint{0.801207in}{0.448317in}}{\pgfqpoint{0.801207in}{0.452435in}}%
\pgfpathcurveto{\pgfqpoint{0.801207in}{0.456553in}}{\pgfqpoint{0.799571in}{0.460503in}}{\pgfqpoint{0.796659in}{0.463415in}}%
\pgfpathcurveto{\pgfqpoint{0.793747in}{0.466327in}}{\pgfqpoint{0.789797in}{0.467964in}}{\pgfqpoint{0.785679in}{0.467964in}}%
\pgfpathcurveto{\pgfqpoint{0.781561in}{0.467964in}}{\pgfqpoint{0.777611in}{0.466327in}}{\pgfqpoint{0.774699in}{0.463415in}}%
\pgfpathcurveto{\pgfqpoint{0.771787in}{0.460503in}}{\pgfqpoint{0.770151in}{0.456553in}}{\pgfqpoint{0.770151in}{0.452435in}}%
\pgfpathcurveto{\pgfqpoint{0.770151in}{0.448317in}}{\pgfqpoint{0.771787in}{0.444367in}}{\pgfqpoint{0.774699in}{0.441455in}}%
\pgfpathcurveto{\pgfqpoint{0.777611in}{0.438543in}}{\pgfqpoint{0.781561in}{0.436907in}}{\pgfqpoint{0.785679in}{0.436907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.023529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704087in}{0.498204in}}%
\pgfpathcurveto{\pgfqpoint{0.708205in}{0.498204in}}{\pgfqpoint{0.712155in}{0.499840in}}{\pgfqpoint{0.715067in}{0.502752in}}%
\pgfpathcurveto{\pgfqpoint{0.717979in}{0.505664in}}{\pgfqpoint{0.719615in}{0.509614in}}{\pgfqpoint{0.719615in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{0.719615in}{0.517850in}}{\pgfqpoint{0.717979in}{0.521800in}}{\pgfqpoint{0.715067in}{0.524712in}}%
\pgfpathcurveto{\pgfqpoint{0.712155in}{0.527624in}}{\pgfqpoint{0.708205in}{0.529260in}}{\pgfqpoint{0.704087in}{0.529260in}}%
\pgfpathcurveto{\pgfqpoint{0.699969in}{0.529260in}}{\pgfqpoint{0.696019in}{0.527624in}}{\pgfqpoint{0.693107in}{0.524712in}}%
\pgfpathcurveto{\pgfqpoint{0.690195in}{0.521800in}}{\pgfqpoint{0.688559in}{0.517850in}}{\pgfqpoint{0.688559in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{0.688559in}{0.509614in}}{\pgfqpoint{0.690195in}{0.505664in}}{\pgfqpoint{0.693107in}{0.502752in}}%
\pgfpathcurveto{\pgfqpoint{0.696019in}{0.499840in}}{\pgfqpoint{0.699969in}{0.498204in}}{\pgfqpoint{0.704087in}{0.498204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964083in}{0.356916in}}%
\pgfpathcurveto{\pgfqpoint{0.968201in}{0.356916in}}{\pgfqpoint{0.972151in}{0.358552in}}{\pgfqpoint{0.975063in}{0.361464in}}%
\pgfpathcurveto{\pgfqpoint{0.977975in}{0.364376in}}{\pgfqpoint{0.979611in}{0.368326in}}{\pgfqpoint{0.979611in}{0.372444in}}%
\pgfpathcurveto{\pgfqpoint{0.979611in}{0.376562in}}{\pgfqpoint{0.977975in}{0.380512in}}{\pgfqpoint{0.975063in}{0.383424in}}%
\pgfpathcurveto{\pgfqpoint{0.972151in}{0.386336in}}{\pgfqpoint{0.968201in}{0.387972in}}{\pgfqpoint{0.964083in}{0.387972in}}%
\pgfpathcurveto{\pgfqpoint{0.959965in}{0.387972in}}{\pgfqpoint{0.956015in}{0.386336in}}{\pgfqpoint{0.953103in}{0.383424in}}%
\pgfpathcurveto{\pgfqpoint{0.950191in}{0.380512in}}{\pgfqpoint{0.948555in}{0.376562in}}{\pgfqpoint{0.948555in}{0.372444in}}%
\pgfpathcurveto{\pgfqpoint{0.948555in}{0.368326in}}{\pgfqpoint{0.950191in}{0.364376in}}{\pgfqpoint{0.953103in}{0.361464in}}%
\pgfpathcurveto{\pgfqpoint{0.956015in}{0.358552in}}{\pgfqpoint{0.959965in}{0.356916in}}{\pgfqpoint{0.964083in}{0.356916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.525490,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492029in}{0.689712in}}%
\pgfpathcurveto{\pgfqpoint{1.496147in}{0.689712in}}{\pgfqpoint{1.500097in}{0.691349in}}{\pgfqpoint{1.503009in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.505921in}{0.697172in}}{\pgfqpoint{1.507557in}{0.701123in}}{\pgfqpoint{1.507557in}{0.705241in}}%
\pgfpathcurveto{\pgfqpoint{1.507557in}{0.709359in}}{\pgfqpoint{1.505921in}{0.713309in}}{\pgfqpoint{1.503009in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.500097in}{0.719133in}}{\pgfqpoint{1.496147in}{0.720769in}}{\pgfqpoint{1.492029in}{0.720769in}}%
\pgfpathcurveto{\pgfqpoint{1.487911in}{0.720769in}}{\pgfqpoint{1.483961in}{0.719133in}}{\pgfqpoint{1.481049in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.478137in}{0.713309in}}{\pgfqpoint{1.476501in}{0.709359in}}{\pgfqpoint{1.476501in}{0.705241in}}%
\pgfpathcurveto{\pgfqpoint{1.476501in}{0.701123in}}{\pgfqpoint{1.478137in}{0.697172in}}{\pgfqpoint{1.481049in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.483961in}{0.691349in}}{\pgfqpoint{1.487911in}{0.689712in}}{\pgfqpoint{1.492029in}{0.689712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243769in}{0.395907in}}%
\pgfpathcurveto{\pgfqpoint{1.247887in}{0.395907in}}{\pgfqpoint{1.251837in}{0.397543in}}{\pgfqpoint{1.254749in}{0.400455in}}%
\pgfpathcurveto{\pgfqpoint{1.257661in}{0.403367in}}{\pgfqpoint{1.259297in}{0.407317in}}{\pgfqpoint{1.259297in}{0.411435in}}%
\pgfpathcurveto{\pgfqpoint{1.259297in}{0.415553in}}{\pgfqpoint{1.257661in}{0.419503in}}{\pgfqpoint{1.254749in}{0.422415in}}%
\pgfpathcurveto{\pgfqpoint{1.251837in}{0.425327in}}{\pgfqpoint{1.247887in}{0.426963in}}{\pgfqpoint{1.243769in}{0.426963in}}%
\pgfpathcurveto{\pgfqpoint{1.239651in}{0.426963in}}{\pgfqpoint{1.235701in}{0.425327in}}{\pgfqpoint{1.232789in}{0.422415in}}%
\pgfpathcurveto{\pgfqpoint{1.229877in}{0.419503in}}{\pgfqpoint{1.228241in}{0.415553in}}{\pgfqpoint{1.228241in}{0.411435in}}%
\pgfpathcurveto{\pgfqpoint{1.228241in}{0.407317in}}{\pgfqpoint{1.229877in}{0.403367in}}{\pgfqpoint{1.232789in}{0.400455in}}%
\pgfpathcurveto{\pgfqpoint{1.235701in}{0.397543in}}{\pgfqpoint{1.239651in}{0.395907in}}{\pgfqpoint{1.243769in}{0.395907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433824in}{0.505838in}}%
\pgfpathcurveto{\pgfqpoint{1.437943in}{0.505838in}}{\pgfqpoint{1.441893in}{0.507475in}}{\pgfqpoint{1.444805in}{0.510387in}}%
\pgfpathcurveto{\pgfqpoint{1.447717in}{0.513299in}}{\pgfqpoint{1.449353in}{0.517249in}}{\pgfqpoint{1.449353in}{0.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.449353in}{0.525485in}}{\pgfqpoint{1.447717in}{0.529435in}}{\pgfqpoint{1.444805in}{0.532347in}}%
\pgfpathcurveto{\pgfqpoint{1.441893in}{0.535259in}}{\pgfqpoint{1.437943in}{0.536895in}}{\pgfqpoint{1.433824in}{0.536895in}}%
\pgfpathcurveto{\pgfqpoint{1.429706in}{0.536895in}}{\pgfqpoint{1.425756in}{0.535259in}}{\pgfqpoint{1.422844in}{0.532347in}}%
\pgfpathcurveto{\pgfqpoint{1.419932in}{0.529435in}}{\pgfqpoint{1.418296in}{0.525485in}}{\pgfqpoint{1.418296in}{0.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.418296in}{0.517249in}}{\pgfqpoint{1.419932in}{0.513299in}}{\pgfqpoint{1.422844in}{0.510387in}}%
\pgfpathcurveto{\pgfqpoint{1.425756in}{0.507475in}}{\pgfqpoint{1.429706in}{0.505838in}}{\pgfqpoint{1.433824in}{0.505838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.180392,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644839in}{0.579884in}}%
\pgfpathcurveto{\pgfqpoint{0.648957in}{0.579884in}}{\pgfqpoint{0.652907in}{0.581520in}}{\pgfqpoint{0.655819in}{0.584432in}}%
\pgfpathcurveto{\pgfqpoint{0.658731in}{0.587344in}}{\pgfqpoint{0.660367in}{0.591294in}}{\pgfqpoint{0.660367in}{0.595412in}}%
\pgfpathcurveto{\pgfqpoint{0.660367in}{0.599530in}}{\pgfqpoint{0.658731in}{0.603480in}}{\pgfqpoint{0.655819in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{0.609304in}}{\pgfqpoint{0.648957in}{0.610940in}}{\pgfqpoint{0.644839in}{0.610940in}}%
\pgfpathcurveto{\pgfqpoint{0.640721in}{0.610940in}}{\pgfqpoint{0.636771in}{0.609304in}}{\pgfqpoint{0.633859in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{0.630947in}{0.603480in}}{\pgfqpoint{0.629311in}{0.599530in}}{\pgfqpoint{0.629311in}{0.595412in}}%
\pgfpathcurveto{\pgfqpoint{0.629311in}{0.591294in}}{\pgfqpoint{0.630947in}{0.587344in}}{\pgfqpoint{0.633859in}{0.584432in}}%
\pgfpathcurveto{\pgfqpoint{0.636771in}{0.581520in}}{\pgfqpoint{0.640721in}{0.579884in}}{\pgfqpoint{0.644839in}{0.579884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268198in}{0.488063in}}%
\pgfpathcurveto{\pgfqpoint{1.272316in}{0.488063in}}{\pgfqpoint{1.276267in}{0.489699in}}{\pgfqpoint{1.279178in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{1.282090in}{0.495523in}}{\pgfqpoint{1.283727in}{0.499473in}}{\pgfqpoint{1.283727in}{0.503592in}}%
\pgfpathcurveto{\pgfqpoint{1.283727in}{0.507710in}}{\pgfqpoint{1.282090in}{0.511660in}}{\pgfqpoint{1.279178in}{0.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.276267in}{0.517484in}}{\pgfqpoint{1.272316in}{0.519120in}}{\pgfqpoint{1.268198in}{0.519120in}}%
\pgfpathcurveto{\pgfqpoint{1.264080in}{0.519120in}}{\pgfqpoint{1.260130in}{0.517484in}}{\pgfqpoint{1.257218in}{0.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.254306in}{0.511660in}}{\pgfqpoint{1.252670in}{0.507710in}}{\pgfqpoint{1.252670in}{0.503592in}}%
\pgfpathcurveto{\pgfqpoint{1.252670in}{0.499473in}}{\pgfqpoint{1.254306in}{0.495523in}}{\pgfqpoint{1.257218in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{1.260130in}{0.489699in}}{\pgfqpoint{1.264080in}{0.488063in}}{\pgfqpoint{1.268198in}{0.488063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.745098,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109552in}{0.302521in}}%
\pgfpathcurveto{\pgfqpoint{1.113670in}{0.302521in}}{\pgfqpoint{1.117620in}{0.304157in}}{\pgfqpoint{1.120532in}{0.307069in}}%
\pgfpathcurveto{\pgfqpoint{1.123444in}{0.309981in}}{\pgfqpoint{1.125080in}{0.313931in}}{\pgfqpoint{1.125080in}{0.318049in}}%
\pgfpathcurveto{\pgfqpoint{1.125080in}{0.322167in}}{\pgfqpoint{1.123444in}{0.326117in}}{\pgfqpoint{1.120532in}{0.329029in}}%
\pgfpathcurveto{\pgfqpoint{1.117620in}{0.331941in}}{\pgfqpoint{1.113670in}{0.333578in}}{\pgfqpoint{1.109552in}{0.333578in}}%
\pgfpathcurveto{\pgfqpoint{1.105434in}{0.333578in}}{\pgfqpoint{1.101484in}{0.331941in}}{\pgfqpoint{1.098572in}{0.329029in}}%
\pgfpathcurveto{\pgfqpoint{1.095660in}{0.326117in}}{\pgfqpoint{1.094024in}{0.322167in}}{\pgfqpoint{1.094024in}{0.318049in}}%
\pgfpathcurveto{\pgfqpoint{1.094024in}{0.313931in}}{\pgfqpoint{1.095660in}{0.309981in}}{\pgfqpoint{1.098572in}{0.307069in}}%
\pgfpathcurveto{\pgfqpoint{1.101484in}{0.304157in}}{\pgfqpoint{1.105434in}{0.302521in}}{\pgfqpoint{1.109552in}{0.302521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814869in}{0.489885in}}%
\pgfpathcurveto{\pgfqpoint{0.818987in}{0.489885in}}{\pgfqpoint{0.822937in}{0.491521in}}{\pgfqpoint{0.825849in}{0.494433in}}%
\pgfpathcurveto{\pgfqpoint{0.828761in}{0.497345in}}{\pgfqpoint{0.830397in}{0.501295in}}{\pgfqpoint{0.830397in}{0.505413in}}%
\pgfpathcurveto{\pgfqpoint{0.830397in}{0.509531in}}{\pgfqpoint{0.828761in}{0.513482in}}{\pgfqpoint{0.825849in}{0.516393in}}%
\pgfpathcurveto{\pgfqpoint{0.822937in}{0.519305in}}{\pgfqpoint{0.818987in}{0.520942in}}{\pgfqpoint{0.814869in}{0.520942in}}%
\pgfpathcurveto{\pgfqpoint{0.810751in}{0.520942in}}{\pgfqpoint{0.806801in}{0.519305in}}{\pgfqpoint{0.803889in}{0.516393in}}%
\pgfpathcurveto{\pgfqpoint{0.800977in}{0.513482in}}{\pgfqpoint{0.799341in}{0.509531in}}{\pgfqpoint{0.799341in}{0.505413in}}%
\pgfpathcurveto{\pgfqpoint{0.799341in}{0.501295in}}{\pgfqpoint{0.800977in}{0.497345in}}{\pgfqpoint{0.803889in}{0.494433in}}%
\pgfpathcurveto{\pgfqpoint{0.806801in}{0.491521in}}{\pgfqpoint{0.810751in}{0.489885in}}{\pgfqpoint{0.814869in}{0.489885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630271in}{0.804644in}}%
\pgfpathcurveto{\pgfqpoint{0.634389in}{0.804644in}}{\pgfqpoint{0.638339in}{0.806280in}}{\pgfqpoint{0.641251in}{0.809192in}}%
\pgfpathcurveto{\pgfqpoint{0.644163in}{0.812104in}}{\pgfqpoint{0.645799in}{0.816054in}}{\pgfqpoint{0.645799in}{0.820173in}}%
\pgfpathcurveto{\pgfqpoint{0.645799in}{0.824291in}}{\pgfqpoint{0.644163in}{0.828241in}}{\pgfqpoint{0.641251in}{0.831153in}}%
\pgfpathcurveto{\pgfqpoint{0.638339in}{0.834065in}}{\pgfqpoint{0.634389in}{0.835701in}}{\pgfqpoint{0.630271in}{0.835701in}}%
\pgfpathcurveto{\pgfqpoint{0.626153in}{0.835701in}}{\pgfqpoint{0.622203in}{0.834065in}}{\pgfqpoint{0.619291in}{0.831153in}}%
\pgfpathcurveto{\pgfqpoint{0.616379in}{0.828241in}}{\pgfqpoint{0.614743in}{0.824291in}}{\pgfqpoint{0.614743in}{0.820173in}}%
\pgfpathcurveto{\pgfqpoint{0.614743in}{0.816054in}}{\pgfqpoint{0.616379in}{0.812104in}}{\pgfqpoint{0.619291in}{0.809192in}}%
\pgfpathcurveto{\pgfqpoint{0.622203in}{0.806280in}}{\pgfqpoint{0.626153in}{0.804644in}}{\pgfqpoint{0.630271in}{0.804644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473763in}{0.683375in}}%
\pgfpathcurveto{\pgfqpoint{1.477881in}{0.683375in}}{\pgfqpoint{1.481831in}{0.685011in}}{\pgfqpoint{1.484743in}{0.687923in}}%
\pgfpathcurveto{\pgfqpoint{1.487655in}{0.690835in}}{\pgfqpoint{1.489292in}{0.694785in}}{\pgfqpoint{1.489292in}{0.698903in}}%
\pgfpathcurveto{\pgfqpoint{1.489292in}{0.703021in}}{\pgfqpoint{1.487655in}{0.706971in}}{\pgfqpoint{1.484743in}{0.709883in}}%
\pgfpathcurveto{\pgfqpoint{1.481831in}{0.712795in}}{\pgfqpoint{1.477881in}{0.714431in}}{\pgfqpoint{1.473763in}{0.714431in}}%
\pgfpathcurveto{\pgfqpoint{1.469645in}{0.714431in}}{\pgfqpoint{1.465695in}{0.712795in}}{\pgfqpoint{1.462783in}{0.709883in}}%
\pgfpathcurveto{\pgfqpoint{1.459871in}{0.706971in}}{\pgfqpoint{1.458235in}{0.703021in}}{\pgfqpoint{1.458235in}{0.698903in}}%
\pgfpathcurveto{\pgfqpoint{1.458235in}{0.694785in}}{\pgfqpoint{1.459871in}{0.690835in}}{\pgfqpoint{1.462783in}{0.687923in}}%
\pgfpathcurveto{\pgfqpoint{1.465695in}{0.685011in}}{\pgfqpoint{1.469645in}{0.683375in}}{\pgfqpoint{1.473763in}{0.683375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.894118,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403064in}{0.547190in}}%
\pgfpathcurveto{\pgfqpoint{1.407183in}{0.547190in}}{\pgfqpoint{1.411133in}{0.548826in}}{\pgfqpoint{1.414045in}{0.551738in}}%
\pgfpathcurveto{\pgfqpoint{1.416957in}{0.554650in}}{\pgfqpoint{1.418593in}{0.558600in}}{\pgfqpoint{1.418593in}{0.562718in}}%
\pgfpathcurveto{\pgfqpoint{1.418593in}{0.566836in}}{\pgfqpoint{1.416957in}{0.570786in}}{\pgfqpoint{1.414045in}{0.573698in}}%
\pgfpathcurveto{\pgfqpoint{1.411133in}{0.576610in}}{\pgfqpoint{1.407183in}{0.578246in}}{\pgfqpoint{1.403064in}{0.578246in}}%
\pgfpathcurveto{\pgfqpoint{1.398946in}{0.578246in}}{\pgfqpoint{1.394996in}{0.576610in}}{\pgfqpoint{1.392084in}{0.573698in}}%
\pgfpathcurveto{\pgfqpoint{1.389172in}{0.570786in}}{\pgfqpoint{1.387536in}{0.566836in}}{\pgfqpoint{1.387536in}{0.562718in}}%
\pgfpathcurveto{\pgfqpoint{1.387536in}{0.558600in}}{\pgfqpoint{1.389172in}{0.554650in}}{\pgfqpoint{1.392084in}{0.551738in}}%
\pgfpathcurveto{\pgfqpoint{1.394996in}{0.548826in}}{\pgfqpoint{1.398946in}{0.547190in}}{\pgfqpoint{1.403064in}{0.547190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.407843,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582538in}{0.692772in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{0.692772in}}{\pgfqpoint{0.590606in}{0.694408in}}{\pgfqpoint{0.593518in}{0.697320in}}%
\pgfpathcurveto{\pgfqpoint{0.596430in}{0.700232in}}{\pgfqpoint{0.598066in}{0.704182in}}{\pgfqpoint{0.598066in}{0.708300in}}%
\pgfpathcurveto{\pgfqpoint{0.598066in}{0.712418in}}{\pgfqpoint{0.596430in}{0.716368in}}{\pgfqpoint{0.593518in}{0.719280in}}%
\pgfpathcurveto{\pgfqpoint{0.590606in}{0.722192in}}{\pgfqpoint{0.586656in}{0.723828in}}{\pgfqpoint{0.582538in}{0.723828in}}%
\pgfpathcurveto{\pgfqpoint{0.578419in}{0.723828in}}{\pgfqpoint{0.574469in}{0.722192in}}{\pgfqpoint{0.571557in}{0.719280in}}%
\pgfpathcurveto{\pgfqpoint{0.568645in}{0.716368in}}{\pgfqpoint{0.567009in}{0.712418in}}{\pgfqpoint{0.567009in}{0.708300in}}%
\pgfpathcurveto{\pgfqpoint{0.567009in}{0.704182in}}{\pgfqpoint{0.568645in}{0.700232in}}{\pgfqpoint{0.571557in}{0.697320in}}%
\pgfpathcurveto{\pgfqpoint{0.574469in}{0.694408in}}{\pgfqpoint{0.578419in}{0.692772in}}{\pgfqpoint{0.582538in}{0.692772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669999in}{0.480141in}}%
\pgfpathcurveto{\pgfqpoint{0.674117in}{0.480141in}}{\pgfqpoint{0.678067in}{0.481777in}}{\pgfqpoint{0.680979in}{0.484689in}}%
\pgfpathcurveto{\pgfqpoint{0.683891in}{0.487601in}}{\pgfqpoint{0.685527in}{0.491551in}}{\pgfqpoint{0.685527in}{0.495669in}}%
\pgfpathcurveto{\pgfqpoint{0.685527in}{0.499788in}}{\pgfqpoint{0.683891in}{0.503738in}}{\pgfqpoint{0.680979in}{0.506650in}}%
\pgfpathcurveto{\pgfqpoint{0.678067in}{0.509562in}}{\pgfqpoint{0.674117in}{0.511198in}}{\pgfqpoint{0.669999in}{0.511198in}}%
\pgfpathcurveto{\pgfqpoint{0.665881in}{0.511198in}}{\pgfqpoint{0.661931in}{0.509562in}}{\pgfqpoint{0.659019in}{0.506650in}}%
\pgfpathcurveto{\pgfqpoint{0.656107in}{0.503738in}}{\pgfqpoint{0.654470in}{0.499788in}}{\pgfqpoint{0.654470in}{0.495669in}}%
\pgfpathcurveto{\pgfqpoint{0.654470in}{0.491551in}}{\pgfqpoint{0.656107in}{0.487601in}}{\pgfqpoint{0.659019in}{0.484689in}}%
\pgfpathcurveto{\pgfqpoint{0.661931in}{0.481777in}}{\pgfqpoint{0.665881in}{0.480141in}}{\pgfqpoint{0.669999in}{0.480141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700034in}{0.694512in}}%
\pgfpathcurveto{\pgfqpoint{0.704152in}{0.694512in}}{\pgfqpoint{0.708102in}{0.696148in}}{\pgfqpoint{0.711014in}{0.699060in}}%
\pgfpathcurveto{\pgfqpoint{0.713926in}{0.701972in}}{\pgfqpoint{0.715562in}{0.705922in}}{\pgfqpoint{0.715562in}{0.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.715562in}{0.714158in}}{\pgfqpoint{0.713926in}{0.718108in}}{\pgfqpoint{0.711014in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{0.708102in}{0.723932in}}{\pgfqpoint{0.704152in}{0.725568in}}{\pgfqpoint{0.700034in}{0.725568in}}%
\pgfpathcurveto{\pgfqpoint{0.695916in}{0.725568in}}{\pgfqpoint{0.691966in}{0.723932in}}{\pgfqpoint{0.689054in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{0.686142in}{0.718108in}}{\pgfqpoint{0.684506in}{0.714158in}}{\pgfqpoint{0.684506in}{0.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.684506in}{0.705922in}}{\pgfqpoint{0.686142in}{0.701972in}}{\pgfqpoint{0.689054in}{0.699060in}}%
\pgfpathcurveto{\pgfqpoint{0.691966in}{0.696148in}}{\pgfqpoint{0.695916in}{0.694512in}}{\pgfqpoint{0.700034in}{0.694512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152325in}{0.450976in}}%
\pgfpathcurveto{\pgfqpoint{1.156443in}{0.450976in}}{\pgfqpoint{1.160393in}{0.452612in}}{\pgfqpoint{1.163305in}{0.455524in}}%
\pgfpathcurveto{\pgfqpoint{1.166217in}{0.458436in}}{\pgfqpoint{1.167853in}{0.462386in}}{\pgfqpoint{1.167853in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{1.167853in}{0.470622in}}{\pgfqpoint{1.166217in}{0.474572in}}{\pgfqpoint{1.163305in}{0.477484in}}%
\pgfpathcurveto{\pgfqpoint{1.160393in}{0.480396in}}{\pgfqpoint{1.156443in}{0.482032in}}{\pgfqpoint{1.152325in}{0.482032in}}%
\pgfpathcurveto{\pgfqpoint{1.148207in}{0.482032in}}{\pgfqpoint{1.144257in}{0.480396in}}{\pgfqpoint{1.141345in}{0.477484in}}%
\pgfpathcurveto{\pgfqpoint{1.138433in}{0.474572in}}{\pgfqpoint{1.136796in}{0.470622in}}{\pgfqpoint{1.136796in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{1.136796in}{0.462386in}}{\pgfqpoint{1.138433in}{0.458436in}}{\pgfqpoint{1.141345in}{0.455524in}}%
\pgfpathcurveto{\pgfqpoint{1.144257in}{0.452612in}}{\pgfqpoint{1.148207in}{0.450976in}}{\pgfqpoint{1.152325in}{0.450976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.054902,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627814in}{0.548567in}}%
\pgfpathcurveto{\pgfqpoint{0.631932in}{0.548567in}}{\pgfqpoint{0.635882in}{0.550203in}}{\pgfqpoint{0.638794in}{0.553115in}}%
\pgfpathcurveto{\pgfqpoint{0.641706in}{0.556027in}}{\pgfqpoint{0.643342in}{0.559977in}}{\pgfqpoint{0.643342in}{0.564095in}}%
\pgfpathcurveto{\pgfqpoint{0.643342in}{0.568213in}}{\pgfqpoint{0.641706in}{0.572163in}}{\pgfqpoint{0.638794in}{0.575075in}}%
\pgfpathcurveto{\pgfqpoint{0.635882in}{0.577987in}}{\pgfqpoint{0.631932in}{0.579624in}}{\pgfqpoint{0.627814in}{0.579624in}}%
\pgfpathcurveto{\pgfqpoint{0.623696in}{0.579624in}}{\pgfqpoint{0.619746in}{0.577987in}}{\pgfqpoint{0.616834in}{0.575075in}}%
\pgfpathcurveto{\pgfqpoint{0.613922in}{0.572163in}}{\pgfqpoint{0.612286in}{0.568213in}}{\pgfqpoint{0.612286in}{0.564095in}}%
\pgfpathcurveto{\pgfqpoint{0.612286in}{0.559977in}}{\pgfqpoint{0.613922in}{0.556027in}}{\pgfqpoint{0.616834in}{0.553115in}}%
\pgfpathcurveto{\pgfqpoint{0.619746in}{0.550203in}}{\pgfqpoint{0.623696in}{0.548567in}}{\pgfqpoint{0.627814in}{0.548567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260599in}{0.369139in}}%
\pgfpathcurveto{\pgfqpoint{1.264717in}{0.369139in}}{\pgfqpoint{1.268667in}{0.370775in}}{\pgfqpoint{1.271579in}{0.373687in}}%
\pgfpathcurveto{\pgfqpoint{1.274491in}{0.376599in}}{\pgfqpoint{1.276127in}{0.380549in}}{\pgfqpoint{1.276127in}{0.384667in}}%
\pgfpathcurveto{\pgfqpoint{1.276127in}{0.388785in}}{\pgfqpoint{1.274491in}{0.392735in}}{\pgfqpoint{1.271579in}{0.395647in}}%
\pgfpathcurveto{\pgfqpoint{1.268667in}{0.398559in}}{\pgfqpoint{1.264717in}{0.400195in}}{\pgfqpoint{1.260599in}{0.400195in}}%
\pgfpathcurveto{\pgfqpoint{1.256481in}{0.400195in}}{\pgfqpoint{1.252531in}{0.398559in}}{\pgfqpoint{1.249619in}{0.395647in}}%
\pgfpathcurveto{\pgfqpoint{1.246707in}{0.392735in}}{\pgfqpoint{1.245071in}{0.388785in}}{\pgfqpoint{1.245071in}{0.384667in}}%
\pgfpathcurveto{\pgfqpoint{1.245071in}{0.380549in}}{\pgfqpoint{1.246707in}{0.376599in}}{\pgfqpoint{1.249619in}{0.373687in}}%
\pgfpathcurveto{\pgfqpoint{1.252531in}{0.370775in}}{\pgfqpoint{1.256481in}{0.369139in}}{\pgfqpoint{1.260599in}{0.369139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.070588,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750008in}{0.566327in}}%
\pgfpathcurveto{\pgfqpoint{0.754126in}{0.566327in}}{\pgfqpoint{0.758076in}{0.567963in}}{\pgfqpoint{0.760988in}{0.570875in}}%
\pgfpathcurveto{\pgfqpoint{0.763900in}{0.573787in}}{\pgfqpoint{0.765536in}{0.577737in}}{\pgfqpoint{0.765536in}{0.581855in}}%
\pgfpathcurveto{\pgfqpoint{0.765536in}{0.585973in}}{\pgfqpoint{0.763900in}{0.589923in}}{\pgfqpoint{0.760988in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{0.758076in}{0.595747in}}{\pgfqpoint{0.754126in}{0.597383in}}{\pgfqpoint{0.750008in}{0.597383in}}%
\pgfpathcurveto{\pgfqpoint{0.745890in}{0.597383in}}{\pgfqpoint{0.741940in}{0.595747in}}{\pgfqpoint{0.739028in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{0.736116in}{0.589923in}}{\pgfqpoint{0.734479in}{0.585973in}}{\pgfqpoint{0.734479in}{0.581855in}}%
\pgfpathcurveto{\pgfqpoint{0.734479in}{0.577737in}}{\pgfqpoint{0.736116in}{0.573787in}}{\pgfqpoint{0.739028in}{0.570875in}}%
\pgfpathcurveto{\pgfqpoint{0.741940in}{0.567963in}}{\pgfqpoint{0.745890in}{0.566327in}}{\pgfqpoint{0.750008in}{0.566327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.360784,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624425in}{0.699047in}}%
\pgfpathcurveto{\pgfqpoint{0.628543in}{0.699047in}}{\pgfqpoint{0.632493in}{0.700683in}}{\pgfqpoint{0.635405in}{0.703595in}}%
\pgfpathcurveto{\pgfqpoint{0.638317in}{0.706507in}}{\pgfqpoint{0.639953in}{0.710457in}}{\pgfqpoint{0.639953in}{0.714575in}}%
\pgfpathcurveto{\pgfqpoint{0.639953in}{0.718693in}}{\pgfqpoint{0.638317in}{0.722643in}}{\pgfqpoint{0.635405in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{0.632493in}{0.728467in}}{\pgfqpoint{0.628543in}{0.730103in}}{\pgfqpoint{0.624425in}{0.730103in}}%
\pgfpathcurveto{\pgfqpoint{0.620307in}{0.730103in}}{\pgfqpoint{0.616357in}{0.728467in}}{\pgfqpoint{0.613445in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{0.610533in}{0.722643in}}{\pgfqpoint{0.608897in}{0.718693in}}{\pgfqpoint{0.608897in}{0.714575in}}%
\pgfpathcurveto{\pgfqpoint{0.608897in}{0.710457in}}{\pgfqpoint{0.610533in}{0.706507in}}{\pgfqpoint{0.613445in}{0.703595in}}%
\pgfpathcurveto{\pgfqpoint{0.616357in}{0.700683in}}{\pgfqpoint{0.620307in}{0.699047in}}{\pgfqpoint{0.624425in}{0.699047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803708in}{0.400684in}}%
\pgfpathcurveto{\pgfqpoint{0.807826in}{0.400684in}}{\pgfqpoint{0.811776in}{0.402320in}}{\pgfqpoint{0.814688in}{0.405232in}}%
\pgfpathcurveto{\pgfqpoint{0.817600in}{0.408144in}}{\pgfqpoint{0.819237in}{0.412094in}}{\pgfqpoint{0.819237in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.819237in}{0.420330in}}{\pgfqpoint{0.817600in}{0.424280in}}{\pgfqpoint{0.814688in}{0.427192in}}%
\pgfpathcurveto{\pgfqpoint{0.811776in}{0.430104in}}{\pgfqpoint{0.807826in}{0.431740in}}{\pgfqpoint{0.803708in}{0.431740in}}%
\pgfpathcurveto{\pgfqpoint{0.799590in}{0.431740in}}{\pgfqpoint{0.795640in}{0.430104in}}{\pgfqpoint{0.792728in}{0.427192in}}%
\pgfpathcurveto{\pgfqpoint{0.789816in}{0.424280in}}{\pgfqpoint{0.788180in}{0.420330in}}{\pgfqpoint{0.788180in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.788180in}{0.412094in}}{\pgfqpoint{0.789816in}{0.408144in}}{\pgfqpoint{0.792728in}{0.405232in}}%
\pgfpathcurveto{\pgfqpoint{0.795640in}{0.402320in}}{\pgfqpoint{0.799590in}{0.400684in}}{\pgfqpoint{0.803708in}{0.400684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735277in}{0.546632in}}%
\pgfpathcurveto{\pgfqpoint{0.739395in}{0.546632in}}{\pgfqpoint{0.743345in}{0.548269in}}{\pgfqpoint{0.746257in}{0.551181in}}%
\pgfpathcurveto{\pgfqpoint{0.749169in}{0.554093in}}{\pgfqpoint{0.750806in}{0.558043in}}{\pgfqpoint{0.750806in}{0.562161in}}%
\pgfpathcurveto{\pgfqpoint{0.750806in}{0.566279in}}{\pgfqpoint{0.749169in}{0.570229in}}{\pgfqpoint{0.746257in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.743345in}{0.576053in}}{\pgfqpoint{0.739395in}{0.577689in}}{\pgfqpoint{0.735277in}{0.577689in}}%
\pgfpathcurveto{\pgfqpoint{0.731159in}{0.577689in}}{\pgfqpoint{0.727209in}{0.576053in}}{\pgfqpoint{0.724297in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.721385in}{0.570229in}}{\pgfqpoint{0.719749in}{0.566279in}}{\pgfqpoint{0.719749in}{0.562161in}}%
\pgfpathcurveto{\pgfqpoint{0.719749in}{0.558043in}}{\pgfqpoint{0.721385in}{0.554093in}}{\pgfqpoint{0.724297in}{0.551181in}}%
\pgfpathcurveto{\pgfqpoint{0.727209in}{0.548269in}}{\pgfqpoint{0.731159in}{0.546632in}}{\pgfqpoint{0.735277in}{0.546632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731353in}{0.455605in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{0.455605in}}{\pgfqpoint{0.739421in}{0.457242in}}{\pgfqpoint{0.742333in}{0.460154in}}%
\pgfpathcurveto{\pgfqpoint{0.745245in}{0.463066in}}{\pgfqpoint{0.746881in}{0.467016in}}{\pgfqpoint{0.746881in}{0.471134in}}%
\pgfpathcurveto{\pgfqpoint{0.746881in}{0.475252in}}{\pgfqpoint{0.745245in}{0.479202in}}{\pgfqpoint{0.742333in}{0.482114in}}%
\pgfpathcurveto{\pgfqpoint{0.739421in}{0.485026in}}{\pgfqpoint{0.735471in}{0.486662in}}{\pgfqpoint{0.731353in}{0.486662in}}%
\pgfpathcurveto{\pgfqpoint{0.727235in}{0.486662in}}{\pgfqpoint{0.723285in}{0.485026in}}{\pgfqpoint{0.720373in}{0.482114in}}%
\pgfpathcurveto{\pgfqpoint{0.717461in}{0.479202in}}{\pgfqpoint{0.715825in}{0.475252in}}{\pgfqpoint{0.715825in}{0.471134in}}%
\pgfpathcurveto{\pgfqpoint{0.715825in}{0.467016in}}{\pgfqpoint{0.717461in}{0.463066in}}{\pgfqpoint{0.720373in}{0.460154in}}%
\pgfpathcurveto{\pgfqpoint{0.723285in}{0.457242in}}{\pgfqpoint{0.727235in}{0.455605in}}{\pgfqpoint{0.731353in}{0.455605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686545in}{0.663477in}}%
\pgfpathcurveto{\pgfqpoint{0.690663in}{0.663477in}}{\pgfqpoint{0.694614in}{0.665114in}}{\pgfqpoint{0.697525in}{0.668026in}}%
\pgfpathcurveto{\pgfqpoint{0.700437in}{0.670938in}}{\pgfqpoint{0.702074in}{0.674888in}}{\pgfqpoint{0.702074in}{0.679006in}}%
\pgfpathcurveto{\pgfqpoint{0.702074in}{0.683124in}}{\pgfqpoint{0.700437in}{0.687074in}}{\pgfqpoint{0.697525in}{0.689986in}}%
\pgfpathcurveto{\pgfqpoint{0.694614in}{0.692898in}}{\pgfqpoint{0.690663in}{0.694534in}}{\pgfqpoint{0.686545in}{0.694534in}}%
\pgfpathcurveto{\pgfqpoint{0.682427in}{0.694534in}}{\pgfqpoint{0.678477in}{0.692898in}}{\pgfqpoint{0.675565in}{0.689986in}}%
\pgfpathcurveto{\pgfqpoint{0.672653in}{0.687074in}}{\pgfqpoint{0.671017in}{0.683124in}}{\pgfqpoint{0.671017in}{0.679006in}}%
\pgfpathcurveto{\pgfqpoint{0.671017in}{0.674888in}}{\pgfqpoint{0.672653in}{0.670938in}}{\pgfqpoint{0.675565in}{0.668026in}}%
\pgfpathcurveto{\pgfqpoint{0.678477in}{0.665114in}}{\pgfqpoint{0.682427in}{0.663477in}}{\pgfqpoint{0.686545in}{0.663477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.886275,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352517in}{0.557788in}}%
\pgfpathcurveto{\pgfqpoint{1.356635in}{0.557788in}}{\pgfqpoint{1.360585in}{0.559425in}}{\pgfqpoint{1.363497in}{0.562337in}}%
\pgfpathcurveto{\pgfqpoint{1.366409in}{0.565248in}}{\pgfqpoint{1.368045in}{0.569199in}}{\pgfqpoint{1.368045in}{0.573317in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{0.577435in}}{\pgfqpoint{1.366409in}{0.581385in}}{\pgfqpoint{1.363497in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.360585in}{0.587209in}}{\pgfqpoint{1.356635in}{0.588845in}}{\pgfqpoint{1.352517in}{0.588845in}}%
\pgfpathcurveto{\pgfqpoint{1.348399in}{0.588845in}}{\pgfqpoint{1.344449in}{0.587209in}}{\pgfqpoint{1.341537in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.338625in}{0.581385in}}{\pgfqpoint{1.336989in}{0.577435in}}{\pgfqpoint{1.336989in}{0.573317in}}%
\pgfpathcurveto{\pgfqpoint{1.336989in}{0.569199in}}{\pgfqpoint{1.338625in}{0.565248in}}{\pgfqpoint{1.341537in}{0.562337in}}%
\pgfpathcurveto{\pgfqpoint{1.344449in}{0.559425in}}{\pgfqpoint{1.348399in}{0.557788in}}{\pgfqpoint{1.352517in}{0.557788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/mp/exp0/fig4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.720000in}{1.433333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.433333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.439216,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021270in}{0.679554in}}%
\pgfpathcurveto{\pgfqpoint{1.025388in}{0.679554in}}{\pgfqpoint{1.029339in}{0.681190in}}{\pgfqpoint{1.032250in}{0.684102in}}%
\pgfpathcurveto{\pgfqpoint{1.035162in}{0.687014in}}{\pgfqpoint{1.036799in}{0.690964in}}{\pgfqpoint{1.036799in}{0.695082in}}%
\pgfpathcurveto{\pgfqpoint{1.036799in}{0.699200in}}{\pgfqpoint{1.035162in}{0.703150in}}{\pgfqpoint{1.032250in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{1.029339in}{0.708974in}}{\pgfqpoint{1.025388in}{0.710610in}}{\pgfqpoint{1.021270in}{0.710610in}}%
\pgfpathcurveto{\pgfqpoint{1.017152in}{0.710610in}}{\pgfqpoint{1.013202in}{0.708974in}}{\pgfqpoint{1.010290in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{1.007378in}{0.703150in}}{\pgfqpoint{1.005742in}{0.699200in}}{\pgfqpoint{1.005742in}{0.695082in}}%
\pgfpathcurveto{\pgfqpoint{1.005742in}{0.690964in}}{\pgfqpoint{1.007378in}{0.687014in}}{\pgfqpoint{1.010290in}{0.684102in}}%
\pgfpathcurveto{\pgfqpoint{1.013202in}{0.681190in}}{\pgfqpoint{1.017152in}{0.679554in}}{\pgfqpoint{1.021270in}{0.679554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315942in}{0.831381in}}%
\pgfpathcurveto{\pgfqpoint{0.320060in}{0.831381in}}{\pgfqpoint{0.324010in}{0.833017in}}{\pgfqpoint{0.326922in}{0.835929in}}%
\pgfpathcurveto{\pgfqpoint{0.329834in}{0.838841in}}{\pgfqpoint{0.331470in}{0.842791in}}{\pgfqpoint{0.331470in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{0.331470in}{0.851027in}}{\pgfqpoint{0.329834in}{0.854977in}}{\pgfqpoint{0.326922in}{0.857889in}}%
\pgfpathcurveto{\pgfqpoint{0.324010in}{0.860801in}}{\pgfqpoint{0.320060in}{0.862437in}}{\pgfqpoint{0.315942in}{0.862437in}}%
\pgfpathcurveto{\pgfqpoint{0.311824in}{0.862437in}}{\pgfqpoint{0.307874in}{0.860801in}}{\pgfqpoint{0.304962in}{0.857889in}}%
\pgfpathcurveto{\pgfqpoint{0.302050in}{0.854977in}}{\pgfqpoint{0.300414in}{0.851027in}}{\pgfqpoint{0.300414in}{0.846909in}}%
\pgfpathcurveto{\pgfqpoint{0.300414in}{0.842791in}}{\pgfqpoint{0.302050in}{0.838841in}}{\pgfqpoint{0.304962in}{0.835929in}}%
\pgfpathcurveto{\pgfqpoint{0.307874in}{0.833017in}}{\pgfqpoint{0.311824in}{0.831381in}}{\pgfqpoint{0.315942in}{0.831381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790057in}{1.012033in}}%
\pgfpathcurveto{\pgfqpoint{0.794175in}{1.012033in}}{\pgfqpoint{0.798126in}{1.013670in}}{\pgfqpoint{0.801037in}{1.016582in}}%
\pgfpathcurveto{\pgfqpoint{0.803949in}{1.019494in}}{\pgfqpoint{0.805586in}{1.023444in}}{\pgfqpoint{0.805586in}{1.027562in}}%
\pgfpathcurveto{\pgfqpoint{0.805586in}{1.031680in}}{\pgfqpoint{0.803949in}{1.035630in}}{\pgfqpoint{0.801037in}{1.038542in}}%
\pgfpathcurveto{\pgfqpoint{0.798126in}{1.041454in}}{\pgfqpoint{0.794175in}{1.043090in}}{\pgfqpoint{0.790057in}{1.043090in}}%
\pgfpathcurveto{\pgfqpoint{0.785939in}{1.043090in}}{\pgfqpoint{0.781989in}{1.041454in}}{\pgfqpoint{0.779077in}{1.038542in}}%
\pgfpathcurveto{\pgfqpoint{0.776165in}{1.035630in}}{\pgfqpoint{0.774529in}{1.031680in}}{\pgfqpoint{0.774529in}{1.027562in}}%
\pgfpathcurveto{\pgfqpoint{0.774529in}{1.023444in}}{\pgfqpoint{0.776165in}{1.019494in}}{\pgfqpoint{0.779077in}{1.016582in}}%
\pgfpathcurveto{\pgfqpoint{0.781989in}{1.013670in}}{\pgfqpoint{0.785939in}{1.012033in}}{\pgfqpoint{0.790057in}{1.012033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.603922,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113340in}{0.629064in}}%
\pgfpathcurveto{\pgfqpoint{1.117458in}{0.629064in}}{\pgfqpoint{1.121408in}{0.630701in}}{\pgfqpoint{1.124320in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{1.127232in}{0.636524in}}{\pgfqpoint{1.128868in}{0.640475in}}{\pgfqpoint{1.128868in}{0.644593in}}%
\pgfpathcurveto{\pgfqpoint{1.128868in}{0.648711in}}{\pgfqpoint{1.127232in}{0.652661in}}{\pgfqpoint{1.124320in}{0.655573in}}%
\pgfpathcurveto{\pgfqpoint{1.121408in}{0.658485in}}{\pgfqpoint{1.117458in}{0.660121in}}{\pgfqpoint{1.113340in}{0.660121in}}%
\pgfpathcurveto{\pgfqpoint{1.109222in}{0.660121in}}{\pgfqpoint{1.105272in}{0.658485in}}{\pgfqpoint{1.102360in}{0.655573in}}%
\pgfpathcurveto{\pgfqpoint{1.099448in}{0.652661in}}{\pgfqpoint{1.097812in}{0.648711in}}{\pgfqpoint{1.097812in}{0.644593in}}%
\pgfpathcurveto{\pgfqpoint{1.097812in}{0.640475in}}{\pgfqpoint{1.099448in}{0.636524in}}{\pgfqpoint{1.102360in}{0.633613in}}%
\pgfpathcurveto{\pgfqpoint{1.105272in}{0.630701in}}{\pgfqpoint{1.109222in}{0.629064in}}{\pgfqpoint{1.113340in}{0.629064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522668in}{0.962998in}}%
\pgfpathcurveto{\pgfqpoint{0.526786in}{0.962998in}}{\pgfqpoint{0.530737in}{0.964634in}}{\pgfqpoint{0.533648in}{0.967546in}}%
\pgfpathcurveto{\pgfqpoint{0.536560in}{0.970458in}}{\pgfqpoint{0.538197in}{0.974408in}}{\pgfqpoint{0.538197in}{0.978526in}}%
\pgfpathcurveto{\pgfqpoint{0.538197in}{0.982644in}}{\pgfqpoint{0.536560in}{0.986594in}}{\pgfqpoint{0.533648in}{0.989506in}}%
\pgfpathcurveto{\pgfqpoint{0.530737in}{0.992418in}}{\pgfqpoint{0.526786in}{0.994054in}}{\pgfqpoint{0.522668in}{0.994054in}}%
\pgfpathcurveto{\pgfqpoint{0.518550in}{0.994054in}}{\pgfqpoint{0.514600in}{0.992418in}}{\pgfqpoint{0.511688in}{0.989506in}}%
\pgfpathcurveto{\pgfqpoint{0.508776in}{0.986594in}}{\pgfqpoint{0.507140in}{0.982644in}}{\pgfqpoint{0.507140in}{0.978526in}}%
\pgfpathcurveto{\pgfqpoint{0.507140in}{0.974408in}}{\pgfqpoint{0.508776in}{0.970458in}}{\pgfqpoint{0.511688in}{0.967546in}}%
\pgfpathcurveto{\pgfqpoint{0.514600in}{0.964634in}}{\pgfqpoint{0.518550in}{0.962998in}}{\pgfqpoint{0.522668in}{0.962998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298976in}{0.640704in}}%
\pgfpathcurveto{\pgfqpoint{0.303094in}{0.640704in}}{\pgfqpoint{0.307044in}{0.642340in}}{\pgfqpoint{0.309956in}{0.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.312868in}{0.648164in}}{\pgfqpoint{0.314504in}{0.652114in}}{\pgfqpoint{0.314504in}{0.656232in}}%
\pgfpathcurveto{\pgfqpoint{0.314504in}{0.660350in}}{\pgfqpoint{0.312868in}{0.664300in}}{\pgfqpoint{0.309956in}{0.667212in}}%
\pgfpathcurveto{\pgfqpoint{0.307044in}{0.670124in}}{\pgfqpoint{0.303094in}{0.671761in}}{\pgfqpoint{0.298976in}{0.671761in}}%
\pgfpathcurveto{\pgfqpoint{0.294858in}{0.671761in}}{\pgfqpoint{0.290908in}{0.670124in}}{\pgfqpoint{0.287996in}{0.667212in}}%
\pgfpathcurveto{\pgfqpoint{0.285084in}{0.664300in}}{\pgfqpoint{0.283448in}{0.660350in}}{\pgfqpoint{0.283448in}{0.656232in}}%
\pgfpathcurveto{\pgfqpoint{0.283448in}{0.652114in}}{\pgfqpoint{0.285084in}{0.648164in}}{\pgfqpoint{0.287996in}{0.645252in}}%
\pgfpathcurveto{\pgfqpoint{0.290908in}{0.642340in}}{\pgfqpoint{0.294858in}{0.640704in}}{\pgfqpoint{0.298976in}{0.640704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712437in}{1.088059in}}%
\pgfpathcurveto{\pgfqpoint{0.716555in}{1.088059in}}{\pgfqpoint{0.720505in}{1.089695in}}{\pgfqpoint{0.723417in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{0.726329in}{1.095519in}}{\pgfqpoint{0.727965in}{1.099469in}}{\pgfqpoint{0.727965in}{1.103588in}}%
\pgfpathcurveto{\pgfqpoint{0.727965in}{1.107706in}}{\pgfqpoint{0.726329in}{1.111656in}}{\pgfqpoint{0.723417in}{1.114568in}}%
\pgfpathcurveto{\pgfqpoint{0.720505in}{1.117480in}}{\pgfqpoint{0.716555in}{1.119116in}}{\pgfqpoint{0.712437in}{1.119116in}}%
\pgfpathcurveto{\pgfqpoint{0.708319in}{1.119116in}}{\pgfqpoint{0.704369in}{1.117480in}}{\pgfqpoint{0.701457in}{1.114568in}}%
\pgfpathcurveto{\pgfqpoint{0.698545in}{1.111656in}}{\pgfqpoint{0.696909in}{1.107706in}}{\pgfqpoint{0.696909in}{1.103588in}}%
\pgfpathcurveto{\pgfqpoint{0.696909in}{1.099469in}}{\pgfqpoint{0.698545in}{1.095519in}}{\pgfqpoint{0.701457in}{1.092607in}}%
\pgfpathcurveto{\pgfqpoint{0.704369in}{1.089695in}}{\pgfqpoint{0.708319in}{1.088059in}}{\pgfqpoint{0.712437in}{1.088059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465802in}{0.962130in}}%
\pgfpathcurveto{\pgfqpoint{0.469920in}{0.962130in}}{\pgfqpoint{0.473870in}{0.963766in}}{\pgfqpoint{0.476782in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{0.479694in}{0.969590in}}{\pgfqpoint{0.481330in}{0.973540in}}{\pgfqpoint{0.481330in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{0.481330in}{0.981777in}}{\pgfqpoint{0.479694in}{0.985727in}}{\pgfqpoint{0.476782in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{0.473870in}{0.991551in}}{\pgfqpoint{0.469920in}{0.993187in}}{\pgfqpoint{0.465802in}{0.993187in}}%
\pgfpathcurveto{\pgfqpoint{0.461684in}{0.993187in}}{\pgfqpoint{0.457734in}{0.991551in}}{\pgfqpoint{0.454822in}{0.988639in}}%
\pgfpathcurveto{\pgfqpoint{0.451910in}{0.985727in}}{\pgfqpoint{0.450274in}{0.981777in}}{\pgfqpoint{0.450274in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{0.450274in}{0.973540in}}{\pgfqpoint{0.451910in}{0.969590in}}{\pgfqpoint{0.454822in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{0.457734in}{0.963766in}}{\pgfqpoint{0.461684in}{0.962130in}}{\pgfqpoint{0.465802in}{0.962130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361700in}{0.846195in}}%
\pgfpathcurveto{\pgfqpoint{0.365818in}{0.846195in}}{\pgfqpoint{0.369768in}{0.847831in}}{\pgfqpoint{0.372680in}{0.850743in}}%
\pgfpathcurveto{\pgfqpoint{0.375592in}{0.853655in}}{\pgfqpoint{0.377228in}{0.857605in}}{\pgfqpoint{0.377228in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{0.377228in}{0.865842in}}{\pgfqpoint{0.375592in}{0.869792in}}{\pgfqpoint{0.372680in}{0.872704in}}%
\pgfpathcurveto{\pgfqpoint{0.369768in}{0.875616in}}{\pgfqpoint{0.365818in}{0.877252in}}{\pgfqpoint{0.361700in}{0.877252in}}%
\pgfpathcurveto{\pgfqpoint{0.357582in}{0.877252in}}{\pgfqpoint{0.353632in}{0.875616in}}{\pgfqpoint{0.350720in}{0.872704in}}%
\pgfpathcurveto{\pgfqpoint{0.347808in}{0.869792in}}{\pgfqpoint{0.346172in}{0.865842in}}{\pgfqpoint{0.346172in}{0.861724in}}%
\pgfpathcurveto{\pgfqpoint{0.346172in}{0.857605in}}{\pgfqpoint{0.347808in}{0.853655in}}{\pgfqpoint{0.350720in}{0.850743in}}%
\pgfpathcurveto{\pgfqpoint{0.353632in}{0.847831in}}{\pgfqpoint{0.357582in}{0.846195in}}{\pgfqpoint{0.361700in}{0.846195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936885in}{0.819991in}}%
\pgfpathcurveto{\pgfqpoint{0.941003in}{0.819991in}}{\pgfqpoint{0.944953in}{0.821627in}}{\pgfqpoint{0.947865in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.950777in}{0.827451in}}{\pgfqpoint{0.952413in}{0.831401in}}{\pgfqpoint{0.952413in}{0.835519in}}%
\pgfpathcurveto{\pgfqpoint{0.952413in}{0.839637in}}{\pgfqpoint{0.950777in}{0.843587in}}{\pgfqpoint{0.947865in}{0.846499in}}%
\pgfpathcurveto{\pgfqpoint{0.944953in}{0.849411in}}{\pgfqpoint{0.941003in}{0.851047in}}{\pgfqpoint{0.936885in}{0.851047in}}%
\pgfpathcurveto{\pgfqpoint{0.932767in}{0.851047in}}{\pgfqpoint{0.928817in}{0.849411in}}{\pgfqpoint{0.925905in}{0.846499in}}%
\pgfpathcurveto{\pgfqpoint{0.922993in}{0.843587in}}{\pgfqpoint{0.921357in}{0.839637in}}{\pgfqpoint{0.921357in}{0.835519in}}%
\pgfpathcurveto{\pgfqpoint{0.921357in}{0.831401in}}{\pgfqpoint{0.922993in}{0.827451in}}{\pgfqpoint{0.925905in}{0.824539in}}%
\pgfpathcurveto{\pgfqpoint{0.928817in}{0.821627in}}{\pgfqpoint{0.932767in}{0.819991in}}{\pgfqpoint{0.936885in}{0.819991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.635294,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128534in}{0.594489in}}%
\pgfpathcurveto{\pgfqpoint{1.132652in}{0.594489in}}{\pgfqpoint{1.136602in}{0.596125in}}{\pgfqpoint{1.139514in}{0.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.142426in}{0.601949in}}{\pgfqpoint{1.144062in}{0.605899in}}{\pgfqpoint{1.144062in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{1.144062in}{0.614135in}}{\pgfqpoint{1.142426in}{0.618085in}}{\pgfqpoint{1.139514in}{0.620997in}}%
\pgfpathcurveto{\pgfqpoint{1.136602in}{0.623909in}}{\pgfqpoint{1.132652in}{0.625545in}}{\pgfqpoint{1.128534in}{0.625545in}}%
\pgfpathcurveto{\pgfqpoint{1.124415in}{0.625545in}}{\pgfqpoint{1.120465in}{0.623909in}}{\pgfqpoint{1.117553in}{0.620997in}}%
\pgfpathcurveto{\pgfqpoint{1.114641in}{0.618085in}}{\pgfqpoint{1.113005in}{0.614135in}}{\pgfqpoint{1.113005in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{1.113005in}{0.605899in}}{\pgfqpoint{1.114641in}{0.601949in}}{\pgfqpoint{1.117553in}{0.599037in}}%
\pgfpathcurveto{\pgfqpoint{1.120465in}{0.596125in}}{\pgfqpoint{1.124415in}{0.594489in}}{\pgfqpoint{1.128534in}{0.594489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.368627,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169745in}{0.698905in}}%
\pgfpathcurveto{\pgfqpoint{1.173863in}{0.698905in}}{\pgfqpoint{1.177813in}{0.700541in}}{\pgfqpoint{1.180725in}{0.703453in}}%
\pgfpathcurveto{\pgfqpoint{1.183637in}{0.706365in}}{\pgfqpoint{1.185274in}{0.710315in}}{\pgfqpoint{1.185274in}{0.714434in}}%
\pgfpathcurveto{\pgfqpoint{1.185274in}{0.718552in}}{\pgfqpoint{1.183637in}{0.722502in}}{\pgfqpoint{1.180725in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{1.177813in}{0.728326in}}{\pgfqpoint{1.173863in}{0.729962in}}{\pgfqpoint{1.169745in}{0.729962in}}%
\pgfpathcurveto{\pgfqpoint{1.165627in}{0.729962in}}{\pgfqpoint{1.161677in}{0.728326in}}{\pgfqpoint{1.158765in}{0.725414in}}%
\pgfpathcurveto{\pgfqpoint{1.155853in}{0.722502in}}{\pgfqpoint{1.154217in}{0.718552in}}{\pgfqpoint{1.154217in}{0.714434in}}%
\pgfpathcurveto{\pgfqpoint{1.154217in}{0.710315in}}{\pgfqpoint{1.155853in}{0.706365in}}{\pgfqpoint{1.158765in}{0.703453in}}%
\pgfpathcurveto{\pgfqpoint{1.161677in}{0.700541in}}{\pgfqpoint{1.165627in}{0.698905in}}{\pgfqpoint{1.169745in}{0.698905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557726in}{0.969470in}}%
\pgfpathcurveto{\pgfqpoint{0.561844in}{0.969470in}}{\pgfqpoint{0.565794in}{0.971106in}}{\pgfqpoint{0.568706in}{0.974018in}}%
\pgfpathcurveto{\pgfqpoint{0.571618in}{0.976930in}}{\pgfqpoint{0.573254in}{0.980880in}}{\pgfqpoint{0.573254in}{0.984998in}}%
\pgfpathcurveto{\pgfqpoint{0.573254in}{0.989116in}}{\pgfqpoint{0.571618in}{0.993066in}}{\pgfqpoint{0.568706in}{0.995978in}}%
\pgfpathcurveto{\pgfqpoint{0.565794in}{0.998890in}}{\pgfqpoint{0.561844in}{1.000527in}}{\pgfqpoint{0.557726in}{1.000527in}}%
\pgfpathcurveto{\pgfqpoint{0.553608in}{1.000527in}}{\pgfqpoint{0.549657in}{0.998890in}}{\pgfqpoint{0.546746in}{0.995978in}}%
\pgfpathcurveto{\pgfqpoint{0.543834in}{0.993066in}}{\pgfqpoint{0.542197in}{0.989116in}}{\pgfqpoint{0.542197in}{0.984998in}}%
\pgfpathcurveto{\pgfqpoint{0.542197in}{0.980880in}}{\pgfqpoint{0.543834in}{0.976930in}}{\pgfqpoint{0.546746in}{0.974018in}}%
\pgfpathcurveto{\pgfqpoint{0.549657in}{0.971106in}}{\pgfqpoint{0.553608in}{0.969470in}}{\pgfqpoint{0.557726in}{0.969470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338429in}{0.702498in}}%
\pgfpathcurveto{\pgfqpoint{0.342547in}{0.702498in}}{\pgfqpoint{0.346498in}{0.704134in}}{\pgfqpoint{0.349409in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{0.352321in}{0.709958in}}{\pgfqpoint{0.353958in}{0.713908in}}{\pgfqpoint{0.353958in}{0.718026in}}%
\pgfpathcurveto{\pgfqpoint{0.353958in}{0.722145in}}{\pgfqpoint{0.352321in}{0.726095in}}{\pgfqpoint{0.349409in}{0.729007in}}%
\pgfpathcurveto{\pgfqpoint{0.346498in}{0.731919in}}{\pgfqpoint{0.342547in}{0.733555in}}{\pgfqpoint{0.338429in}{0.733555in}}%
\pgfpathcurveto{\pgfqpoint{0.334311in}{0.733555in}}{\pgfqpoint{0.330361in}{0.731919in}}{\pgfqpoint{0.327449in}{0.729007in}}%
\pgfpathcurveto{\pgfqpoint{0.324537in}{0.726095in}}{\pgfqpoint{0.322901in}{0.722145in}}{\pgfqpoint{0.322901in}{0.718026in}}%
\pgfpathcurveto{\pgfqpoint{0.322901in}{0.713908in}}{\pgfqpoint{0.324537in}{0.709958in}}{\pgfqpoint{0.327449in}{0.707046in}}%
\pgfpathcurveto{\pgfqpoint{0.330361in}{0.704134in}}{\pgfqpoint{0.334311in}{0.702498in}}{\pgfqpoint{0.338429in}{0.702498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238765in}{0.711879in}}%
\pgfpathcurveto{\pgfqpoint{0.242883in}{0.711879in}}{\pgfqpoint{0.246833in}{0.713515in}}{\pgfqpoint{0.249745in}{0.716427in}}%
\pgfpathcurveto{\pgfqpoint{0.252657in}{0.719339in}}{\pgfqpoint{0.254293in}{0.723289in}}{\pgfqpoint{0.254293in}{0.727407in}}%
\pgfpathcurveto{\pgfqpoint{0.254293in}{0.731525in}}{\pgfqpoint{0.252657in}{0.735475in}}{\pgfqpoint{0.249745in}{0.738387in}}%
\pgfpathcurveto{\pgfqpoint{0.246833in}{0.741299in}}{\pgfqpoint{0.242883in}{0.742935in}}{\pgfqpoint{0.238765in}{0.742935in}}%
\pgfpathcurveto{\pgfqpoint{0.234647in}{0.742935in}}{\pgfqpoint{0.230697in}{0.741299in}}{\pgfqpoint{0.227785in}{0.738387in}}%
\pgfpathcurveto{\pgfqpoint{0.224873in}{0.735475in}}{\pgfqpoint{0.223236in}{0.731525in}}{\pgfqpoint{0.223236in}{0.727407in}}%
\pgfpathcurveto{\pgfqpoint{0.223236in}{0.723289in}}{\pgfqpoint{0.224873in}{0.719339in}}{\pgfqpoint{0.227785in}{0.716427in}}%
\pgfpathcurveto{\pgfqpoint{0.230697in}{0.713515in}}{\pgfqpoint{0.234647in}{0.711879in}}{\pgfqpoint{0.238765in}{0.711879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750449in}{1.008924in}}%
\pgfpathcurveto{\pgfqpoint{0.754567in}{1.008924in}}{\pgfqpoint{0.758517in}{1.010560in}}{\pgfqpoint{0.761429in}{1.013472in}}%
\pgfpathcurveto{\pgfqpoint{0.764341in}{1.016384in}}{\pgfqpoint{0.765977in}{1.020334in}}{\pgfqpoint{0.765977in}{1.024452in}}%
\pgfpathcurveto{\pgfqpoint{0.765977in}{1.028571in}}{\pgfqpoint{0.764341in}{1.032521in}}{\pgfqpoint{0.761429in}{1.035433in}}%
\pgfpathcurveto{\pgfqpoint{0.758517in}{1.038345in}}{\pgfqpoint{0.754567in}{1.039981in}}{\pgfqpoint{0.750449in}{1.039981in}}%
\pgfpathcurveto{\pgfqpoint{0.746331in}{1.039981in}}{\pgfqpoint{0.742381in}{1.038345in}}{\pgfqpoint{0.739469in}{1.035433in}}%
\pgfpathcurveto{\pgfqpoint{0.736557in}{1.032521in}}{\pgfqpoint{0.734920in}{1.028571in}}{\pgfqpoint{0.734920in}{1.024452in}}%
\pgfpathcurveto{\pgfqpoint{0.734920in}{1.020334in}}{\pgfqpoint{0.736557in}{1.016384in}}{\pgfqpoint{0.739469in}{1.013472in}}%
\pgfpathcurveto{\pgfqpoint{0.742381in}{1.010560in}}{\pgfqpoint{0.746331in}{1.008924in}}{\pgfqpoint{0.750449in}{1.008924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430789in}{1.000888in}}%
\pgfpathcurveto{\pgfqpoint{0.434907in}{1.000888in}}{\pgfqpoint{0.438857in}{1.002525in}}{\pgfqpoint{0.441769in}{1.005437in}}%
\pgfpathcurveto{\pgfqpoint{0.444681in}{1.008349in}}{\pgfqpoint{0.446317in}{1.012299in}}{\pgfqpoint{0.446317in}{1.016417in}}%
\pgfpathcurveto{\pgfqpoint{0.446317in}{1.020535in}}{\pgfqpoint{0.444681in}{1.024485in}}{\pgfqpoint{0.441769in}{1.027397in}}%
\pgfpathcurveto{\pgfqpoint{0.438857in}{1.030309in}}{\pgfqpoint{0.434907in}{1.031945in}}{\pgfqpoint{0.430789in}{1.031945in}}%
\pgfpathcurveto{\pgfqpoint{0.426671in}{1.031945in}}{\pgfqpoint{0.422721in}{1.030309in}}{\pgfqpoint{0.419809in}{1.027397in}}%
\pgfpathcurveto{\pgfqpoint{0.416897in}{1.024485in}}{\pgfqpoint{0.415261in}{1.020535in}}{\pgfqpoint{0.415261in}{1.016417in}}%
\pgfpathcurveto{\pgfqpoint{0.415261in}{1.012299in}}{\pgfqpoint{0.416897in}{1.008349in}}{\pgfqpoint{0.419809in}{1.005437in}}%
\pgfpathcurveto{\pgfqpoint{0.422721in}{1.002525in}}{\pgfqpoint{0.426671in}{1.000888in}}{\pgfqpoint{0.430789in}{1.000888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904649in}{0.936138in}}%
\pgfpathcurveto{\pgfqpoint{0.908767in}{0.936138in}}{\pgfqpoint{0.912717in}{0.937774in}}{\pgfqpoint{0.915629in}{0.940686in}}%
\pgfpathcurveto{\pgfqpoint{0.918541in}{0.943598in}}{\pgfqpoint{0.920177in}{0.947548in}}{\pgfqpoint{0.920177in}{0.951666in}}%
\pgfpathcurveto{\pgfqpoint{0.920177in}{0.955785in}}{\pgfqpoint{0.918541in}{0.959735in}}{\pgfqpoint{0.915629in}{0.962646in}}%
\pgfpathcurveto{\pgfqpoint{0.912717in}{0.965558in}}{\pgfqpoint{0.908767in}{0.967195in}}{\pgfqpoint{0.904649in}{0.967195in}}%
\pgfpathcurveto{\pgfqpoint{0.900531in}{0.967195in}}{\pgfqpoint{0.896580in}{0.965558in}}{\pgfqpoint{0.893669in}{0.962646in}}%
\pgfpathcurveto{\pgfqpoint{0.890757in}{0.959735in}}{\pgfqpoint{0.889120in}{0.955785in}}{\pgfqpoint{0.889120in}{0.951666in}}%
\pgfpathcurveto{\pgfqpoint{0.889120in}{0.947548in}}{\pgfqpoint{0.890757in}{0.943598in}}{\pgfqpoint{0.893669in}{0.940686in}}%
\pgfpathcurveto{\pgfqpoint{0.896580in}{0.937774in}}{\pgfqpoint{0.900531in}{0.936138in}}{\pgfqpoint{0.904649in}{0.936138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572639in}{0.977213in}}%
\pgfpathcurveto{\pgfqpoint{0.576757in}{0.977213in}}{\pgfqpoint{0.580707in}{0.978849in}}{\pgfqpoint{0.583619in}{0.981761in}}%
\pgfpathcurveto{\pgfqpoint{0.586531in}{0.984673in}}{\pgfqpoint{0.588167in}{0.988623in}}{\pgfqpoint{0.588167in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.588167in}{0.996859in}}{\pgfqpoint{0.586531in}{1.000809in}}{\pgfqpoint{0.583619in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{0.580707in}{1.006633in}}{\pgfqpoint{0.576757in}{1.008269in}}{\pgfqpoint{0.572639in}{1.008269in}}%
\pgfpathcurveto{\pgfqpoint{0.568521in}{1.008269in}}{\pgfqpoint{0.564571in}{1.006633in}}{\pgfqpoint{0.561659in}{1.003721in}}%
\pgfpathcurveto{\pgfqpoint{0.558747in}{1.000809in}}{\pgfqpoint{0.557110in}{0.996859in}}{\pgfqpoint{0.557110in}{0.992741in}}%
\pgfpathcurveto{\pgfqpoint{0.557110in}{0.988623in}}{\pgfqpoint{0.558747in}{0.984673in}}{\pgfqpoint{0.561659in}{0.981761in}}%
\pgfpathcurveto{\pgfqpoint{0.564571in}{0.978849in}}{\pgfqpoint{0.568521in}{0.977213in}}{\pgfqpoint{0.572639in}{0.977213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248402in}{0.658033in}}%
\pgfpathcurveto{\pgfqpoint{0.252520in}{0.658033in}}{\pgfqpoint{0.256470in}{0.659669in}}{\pgfqpoint{0.259382in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{0.262294in}{0.665493in}}{\pgfqpoint{0.263930in}{0.669443in}}{\pgfqpoint{0.263930in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.263930in}{0.677679in}}{\pgfqpoint{0.262294in}{0.681629in}}{\pgfqpoint{0.259382in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{0.256470in}{0.687453in}}{\pgfqpoint{0.252520in}{0.689090in}}{\pgfqpoint{0.248402in}{0.689090in}}%
\pgfpathcurveto{\pgfqpoint{0.244284in}{0.689090in}}{\pgfqpoint{0.240334in}{0.687453in}}{\pgfqpoint{0.237422in}{0.684541in}}%
\pgfpathcurveto{\pgfqpoint{0.234510in}{0.681629in}}{\pgfqpoint{0.232874in}{0.677679in}}{\pgfqpoint{0.232874in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.232874in}{0.669443in}}{\pgfqpoint{0.234510in}{0.665493in}}{\pgfqpoint{0.237422in}{0.662581in}}%
\pgfpathcurveto{\pgfqpoint{0.240334in}{0.659669in}}{\pgfqpoint{0.244284in}{0.658033in}}{\pgfqpoint{0.248402in}{0.658033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269603in}{0.686170in}}%
\pgfpathcurveto{\pgfqpoint{0.273721in}{0.686170in}}{\pgfqpoint{0.277671in}{0.687806in}}{\pgfqpoint{0.280583in}{0.690718in}}%
\pgfpathcurveto{\pgfqpoint{0.283495in}{0.693630in}}{\pgfqpoint{0.285131in}{0.697580in}}{\pgfqpoint{0.285131in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.285131in}{0.705817in}}{\pgfqpoint{0.283495in}{0.709767in}}{\pgfqpoint{0.280583in}{0.712679in}}%
\pgfpathcurveto{\pgfqpoint{0.277671in}{0.715591in}}{\pgfqpoint{0.273721in}{0.717227in}}{\pgfqpoint{0.269603in}{0.717227in}}%
\pgfpathcurveto{\pgfqpoint{0.265485in}{0.717227in}}{\pgfqpoint{0.261535in}{0.715591in}}{\pgfqpoint{0.258623in}{0.712679in}}%
\pgfpathcurveto{\pgfqpoint{0.255711in}{0.709767in}}{\pgfqpoint{0.254075in}{0.705817in}}{\pgfqpoint{0.254075in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.254075in}{0.697580in}}{\pgfqpoint{0.255711in}{0.693630in}}{\pgfqpoint{0.258623in}{0.690718in}}%
\pgfpathcurveto{\pgfqpoint{0.261535in}{0.687806in}}{\pgfqpoint{0.265485in}{0.686170in}}{\pgfqpoint{0.269603in}{0.686170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890366in}{1.032653in}}%
\pgfpathcurveto{\pgfqpoint{0.894484in}{1.032653in}}{\pgfqpoint{0.898434in}{1.034289in}}{\pgfqpoint{0.901346in}{1.037201in}}%
\pgfpathcurveto{\pgfqpoint{0.904258in}{1.040113in}}{\pgfqpoint{0.905894in}{1.044063in}}{\pgfqpoint{0.905894in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.905894in}{1.052299in}}{\pgfqpoint{0.904258in}{1.056249in}}{\pgfqpoint{0.901346in}{1.059161in}}%
\pgfpathcurveto{\pgfqpoint{0.898434in}{1.062073in}}{\pgfqpoint{0.894484in}{1.063709in}}{\pgfqpoint{0.890366in}{1.063709in}}%
\pgfpathcurveto{\pgfqpoint{0.886248in}{1.063709in}}{\pgfqpoint{0.882298in}{1.062073in}}{\pgfqpoint{0.879386in}{1.059161in}}%
\pgfpathcurveto{\pgfqpoint{0.876474in}{1.056249in}}{\pgfqpoint{0.874838in}{1.052299in}}{\pgfqpoint{0.874838in}{1.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.874838in}{1.044063in}}{\pgfqpoint{0.876474in}{1.040113in}}{\pgfqpoint{0.879386in}{1.037201in}}%
\pgfpathcurveto{\pgfqpoint{0.882298in}{1.034289in}}{\pgfqpoint{0.886248in}{1.032653in}}{\pgfqpoint{0.890366in}{1.032653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261496in}{0.807192in}}%
\pgfpathcurveto{\pgfqpoint{0.265614in}{0.807192in}}{\pgfqpoint{0.269564in}{0.808828in}}{\pgfqpoint{0.272476in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.275388in}{0.814652in}}{\pgfqpoint{0.277024in}{0.818602in}}{\pgfqpoint{0.277024in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{0.277024in}{0.826839in}}{\pgfqpoint{0.275388in}{0.830789in}}{\pgfqpoint{0.272476in}{0.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.269564in}{0.836612in}}{\pgfqpoint{0.265614in}{0.838249in}}{\pgfqpoint{0.261496in}{0.838249in}}%
\pgfpathcurveto{\pgfqpoint{0.257378in}{0.838249in}}{\pgfqpoint{0.253428in}{0.836612in}}{\pgfqpoint{0.250516in}{0.833701in}}%
\pgfpathcurveto{\pgfqpoint{0.247604in}{0.830789in}}{\pgfqpoint{0.245967in}{0.826839in}}{\pgfqpoint{0.245967in}{0.822720in}}%
\pgfpathcurveto{\pgfqpoint{0.245967in}{0.818602in}}{\pgfqpoint{0.247604in}{0.814652in}}{\pgfqpoint{0.250516in}{0.811740in}}%
\pgfpathcurveto{\pgfqpoint{0.253428in}{0.808828in}}{\pgfqpoint{0.257378in}{0.807192in}}{\pgfqpoint{0.261496in}{0.807192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039325in}{0.994696in}}%
\pgfpathcurveto{\pgfqpoint{1.043443in}{0.994696in}}{\pgfqpoint{1.047393in}{0.996332in}}{\pgfqpoint{1.050305in}{0.999244in}}%
\pgfpathcurveto{\pgfqpoint{1.053217in}{1.002156in}}{\pgfqpoint{1.054853in}{1.006106in}}{\pgfqpoint{1.054853in}{1.010224in}}%
\pgfpathcurveto{\pgfqpoint{1.054853in}{1.014342in}}{\pgfqpoint{1.053217in}{1.018292in}}{\pgfqpoint{1.050305in}{1.021204in}}%
\pgfpathcurveto{\pgfqpoint{1.047393in}{1.024116in}}{\pgfqpoint{1.043443in}{1.025752in}}{\pgfqpoint{1.039325in}{1.025752in}}%
\pgfpathcurveto{\pgfqpoint{1.035207in}{1.025752in}}{\pgfqpoint{1.031257in}{1.024116in}}{\pgfqpoint{1.028345in}{1.021204in}}%
\pgfpathcurveto{\pgfqpoint{1.025433in}{1.018292in}}{\pgfqpoint{1.023797in}{1.014342in}}{\pgfqpoint{1.023797in}{1.010224in}}%
\pgfpathcurveto{\pgfqpoint{1.023797in}{1.006106in}}{\pgfqpoint{1.025433in}{1.002156in}}{\pgfqpoint{1.028345in}{0.999244in}}%
\pgfpathcurveto{\pgfqpoint{1.031257in}{0.996332in}}{\pgfqpoint{1.035207in}{0.994696in}}{\pgfqpoint{1.039325in}{0.994696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819397in}{1.036941in}}%
\pgfpathcurveto{\pgfqpoint{0.823515in}{1.036941in}}{\pgfqpoint{0.827465in}{1.038578in}}{\pgfqpoint{0.830377in}{1.041490in}}%
\pgfpathcurveto{\pgfqpoint{0.833289in}{1.044401in}}{\pgfqpoint{0.834925in}{1.048352in}}{\pgfqpoint{0.834925in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{0.834925in}{1.056588in}}{\pgfqpoint{0.833289in}{1.060538in}}{\pgfqpoint{0.830377in}{1.063450in}}%
\pgfpathcurveto{\pgfqpoint{0.827465in}{1.066362in}}{\pgfqpoint{0.823515in}{1.067998in}}{\pgfqpoint{0.819397in}{1.067998in}}%
\pgfpathcurveto{\pgfqpoint{0.815279in}{1.067998in}}{\pgfqpoint{0.811329in}{1.066362in}}{\pgfqpoint{0.808417in}{1.063450in}}%
\pgfpathcurveto{\pgfqpoint{0.805505in}{1.060538in}}{\pgfqpoint{0.803869in}{1.056588in}}{\pgfqpoint{0.803869in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{0.803869in}{1.048352in}}{\pgfqpoint{0.805505in}{1.044401in}}{\pgfqpoint{0.808417in}{1.041490in}}%
\pgfpathcurveto{\pgfqpoint{0.811329in}{1.038578in}}{\pgfqpoint{0.815279in}{1.036941in}}{\pgfqpoint{0.819397in}{1.036941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058839in}{0.722498in}}%
\pgfpathcurveto{\pgfqpoint{1.062957in}{0.722498in}}{\pgfqpoint{1.066907in}{0.724134in}}{\pgfqpoint{1.069819in}{0.727046in}}%
\pgfpathcurveto{\pgfqpoint{1.072731in}{0.729958in}}{\pgfqpoint{1.074367in}{0.733908in}}{\pgfqpoint{1.074367in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.074367in}{0.742144in}}{\pgfqpoint{1.072731in}{0.746094in}}{\pgfqpoint{1.069819in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{1.066907in}{0.751918in}}{\pgfqpoint{1.062957in}{0.753554in}}{\pgfqpoint{1.058839in}{0.753554in}}%
\pgfpathcurveto{\pgfqpoint{1.054721in}{0.753554in}}{\pgfqpoint{1.050771in}{0.751918in}}{\pgfqpoint{1.047859in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{1.044947in}{0.746094in}}{\pgfqpoint{1.043311in}{0.742144in}}{\pgfqpoint{1.043311in}{0.738026in}}%
\pgfpathcurveto{\pgfqpoint{1.043311in}{0.733908in}}{\pgfqpoint{1.044947in}{0.729958in}}{\pgfqpoint{1.047859in}{0.727046in}}%
\pgfpathcurveto{\pgfqpoint{1.050771in}{0.724134in}}{\pgfqpoint{1.054721in}{0.722498in}}{\pgfqpoint{1.058839in}{0.722498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998651in}{0.889098in}}%
\pgfpathcurveto{\pgfqpoint{1.002769in}{0.889098in}}{\pgfqpoint{1.006719in}{0.890734in}}{\pgfqpoint{1.009631in}{0.893646in}}%
\pgfpathcurveto{\pgfqpoint{1.012543in}{0.896558in}}{\pgfqpoint{1.014179in}{0.900508in}}{\pgfqpoint{1.014179in}{0.904626in}}%
\pgfpathcurveto{\pgfqpoint{1.014179in}{0.908744in}}{\pgfqpoint{1.012543in}{0.912694in}}{\pgfqpoint{1.009631in}{0.915606in}}%
\pgfpathcurveto{\pgfqpoint{1.006719in}{0.918518in}}{\pgfqpoint{1.002769in}{0.920154in}}{\pgfqpoint{0.998651in}{0.920154in}}%
\pgfpathcurveto{\pgfqpoint{0.994533in}{0.920154in}}{\pgfqpoint{0.990583in}{0.918518in}}{\pgfqpoint{0.987671in}{0.915606in}}%
\pgfpathcurveto{\pgfqpoint{0.984759in}{0.912694in}}{\pgfqpoint{0.983123in}{0.908744in}}{\pgfqpoint{0.983123in}{0.904626in}}%
\pgfpathcurveto{\pgfqpoint{0.983123in}{0.900508in}}{\pgfqpoint{0.984759in}{0.896558in}}{\pgfqpoint{0.987671in}{0.893646in}}%
\pgfpathcurveto{\pgfqpoint{0.990583in}{0.890734in}}{\pgfqpoint{0.994533in}{0.889098in}}{\pgfqpoint{0.998651in}{0.889098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307866in}{0.675363in}}%
\pgfpathcurveto{\pgfqpoint{0.311984in}{0.675363in}}{\pgfqpoint{0.315934in}{0.676999in}}{\pgfqpoint{0.318846in}{0.679911in}}%
\pgfpathcurveto{\pgfqpoint{0.321758in}{0.682823in}}{\pgfqpoint{0.323395in}{0.686773in}}{\pgfqpoint{0.323395in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.323395in}{0.695009in}}{\pgfqpoint{0.321758in}{0.698959in}}{\pgfqpoint{0.318846in}{0.701871in}}%
\pgfpathcurveto{\pgfqpoint{0.315934in}{0.704783in}}{\pgfqpoint{0.311984in}{0.706419in}}{\pgfqpoint{0.307866in}{0.706419in}}%
\pgfpathcurveto{\pgfqpoint{0.303748in}{0.706419in}}{\pgfqpoint{0.299798in}{0.704783in}}{\pgfqpoint{0.296886in}{0.701871in}}%
\pgfpathcurveto{\pgfqpoint{0.293974in}{0.698959in}}{\pgfqpoint{0.292338in}{0.695009in}}{\pgfqpoint{0.292338in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.292338in}{0.686773in}}{\pgfqpoint{0.293974in}{0.682823in}}{\pgfqpoint{0.296886in}{0.679911in}}%
\pgfpathcurveto{\pgfqpoint{0.299798in}{0.676999in}}{\pgfqpoint{0.303748in}{0.675363in}}{\pgfqpoint{0.307866in}{0.675363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954379in}{0.865406in}}%
\pgfpathcurveto{\pgfqpoint{0.958497in}{0.865406in}}{\pgfqpoint{0.962447in}{0.867043in}}{\pgfqpoint{0.965359in}{0.869954in}}%
\pgfpathcurveto{\pgfqpoint{0.968271in}{0.872866in}}{\pgfqpoint{0.969908in}{0.876816in}}{\pgfqpoint{0.969908in}{0.880935in}}%
\pgfpathcurveto{\pgfqpoint{0.969908in}{0.885053in}}{\pgfqpoint{0.968271in}{0.889003in}}{\pgfqpoint{0.965359in}{0.891915in}}%
\pgfpathcurveto{\pgfqpoint{0.962447in}{0.894827in}}{\pgfqpoint{0.958497in}{0.896463in}}{\pgfqpoint{0.954379in}{0.896463in}}%
\pgfpathcurveto{\pgfqpoint{0.950261in}{0.896463in}}{\pgfqpoint{0.946311in}{0.894827in}}{\pgfqpoint{0.943399in}{0.891915in}}%
\pgfpathcurveto{\pgfqpoint{0.940487in}{0.889003in}}{\pgfqpoint{0.938851in}{0.885053in}}{\pgfqpoint{0.938851in}{0.880935in}}%
\pgfpathcurveto{\pgfqpoint{0.938851in}{0.876816in}}{\pgfqpoint{0.940487in}{0.872866in}}{\pgfqpoint{0.943399in}{0.869954in}}%
\pgfpathcurveto{\pgfqpoint{0.946311in}{0.867043in}}{\pgfqpoint{0.950261in}{0.865406in}}{\pgfqpoint{0.954379in}{0.865406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838273in}{1.035127in}}%
\pgfpathcurveto{\pgfqpoint{0.842391in}{1.035127in}}{\pgfqpoint{0.846341in}{1.036764in}}{\pgfqpoint{0.849253in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{0.852165in}{1.042587in}}{\pgfqpoint{0.853801in}{1.046537in}}{\pgfqpoint{0.853801in}{1.050656in}}%
\pgfpathcurveto{\pgfqpoint{0.853801in}{1.054774in}}{\pgfqpoint{0.852165in}{1.058724in}}{\pgfqpoint{0.849253in}{1.061636in}}%
\pgfpathcurveto{\pgfqpoint{0.846341in}{1.064548in}}{\pgfqpoint{0.842391in}{1.066184in}}{\pgfqpoint{0.838273in}{1.066184in}}%
\pgfpathcurveto{\pgfqpoint{0.834155in}{1.066184in}}{\pgfqpoint{0.830205in}{1.064548in}}{\pgfqpoint{0.827293in}{1.061636in}}%
\pgfpathcurveto{\pgfqpoint{0.824381in}{1.058724in}}{\pgfqpoint{0.822745in}{1.054774in}}{\pgfqpoint{0.822745in}{1.050656in}}%
\pgfpathcurveto{\pgfqpoint{0.822745in}{1.046537in}}{\pgfqpoint{0.824381in}{1.042587in}}{\pgfqpoint{0.827293in}{1.039675in}}%
\pgfpathcurveto{\pgfqpoint{0.830205in}{1.036764in}}{\pgfqpoint{0.834155in}{1.035127in}}{\pgfqpoint{0.838273in}{1.035127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746472in}{1.073964in}}%
\pgfpathcurveto{\pgfqpoint{0.750591in}{1.073964in}}{\pgfqpoint{0.754541in}{1.075600in}}{\pgfqpoint{0.757453in}{1.078512in}}%
\pgfpathcurveto{\pgfqpoint{0.760365in}{1.081424in}}{\pgfqpoint{0.762001in}{1.085374in}}{\pgfqpoint{0.762001in}{1.089492in}}%
\pgfpathcurveto{\pgfqpoint{0.762001in}{1.093610in}}{\pgfqpoint{0.760365in}{1.097560in}}{\pgfqpoint{0.757453in}{1.100472in}}%
\pgfpathcurveto{\pgfqpoint{0.754541in}{1.103384in}}{\pgfqpoint{0.750591in}{1.105020in}}{\pgfqpoint{0.746472in}{1.105020in}}%
\pgfpathcurveto{\pgfqpoint{0.742354in}{1.105020in}}{\pgfqpoint{0.738404in}{1.103384in}}{\pgfqpoint{0.735492in}{1.100472in}}%
\pgfpathcurveto{\pgfqpoint{0.732580in}{1.097560in}}{\pgfqpoint{0.730944in}{1.093610in}}{\pgfqpoint{0.730944in}{1.089492in}}%
\pgfpathcurveto{\pgfqpoint{0.730944in}{1.085374in}}{\pgfqpoint{0.732580in}{1.081424in}}{\pgfqpoint{0.735492in}{1.078512in}}%
\pgfpathcurveto{\pgfqpoint{0.738404in}{1.075600in}}{\pgfqpoint{0.742354in}{1.073964in}}{\pgfqpoint{0.746472in}{1.073964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387490in}{0.919149in}}%
\pgfpathcurveto{\pgfqpoint{0.391608in}{0.919149in}}{\pgfqpoint{0.395559in}{0.920785in}}{\pgfqpoint{0.398470in}{0.923697in}}%
\pgfpathcurveto{\pgfqpoint{0.401382in}{0.926609in}}{\pgfqpoint{0.403019in}{0.930559in}}{\pgfqpoint{0.403019in}{0.934677in}}%
\pgfpathcurveto{\pgfqpoint{0.403019in}{0.938795in}}{\pgfqpoint{0.401382in}{0.942745in}}{\pgfqpoint{0.398470in}{0.945657in}}%
\pgfpathcurveto{\pgfqpoint{0.395559in}{0.948569in}}{\pgfqpoint{0.391608in}{0.950205in}}{\pgfqpoint{0.387490in}{0.950205in}}%
\pgfpathcurveto{\pgfqpoint{0.383372in}{0.950205in}}{\pgfqpoint{0.379422in}{0.948569in}}{\pgfqpoint{0.376510in}{0.945657in}}%
\pgfpathcurveto{\pgfqpoint{0.373598in}{0.942745in}}{\pgfqpoint{0.371962in}{0.938795in}}{\pgfqpoint{0.371962in}{0.934677in}}%
\pgfpathcurveto{\pgfqpoint{0.371962in}{0.930559in}}{\pgfqpoint{0.373598in}{0.926609in}}{\pgfqpoint{0.376510in}{0.923697in}}%
\pgfpathcurveto{\pgfqpoint{0.379422in}{0.920785in}}{\pgfqpoint{0.383372in}{0.919149in}}{\pgfqpoint{0.387490in}{0.919149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.368669in}{0.931069in}}%
\pgfpathcurveto{\pgfqpoint{0.372788in}{0.931069in}}{\pgfqpoint{0.376738in}{0.932706in}}{\pgfqpoint{0.379650in}{0.935618in}}%
\pgfpathcurveto{\pgfqpoint{0.382562in}{0.938530in}}{\pgfqpoint{0.384198in}{0.942480in}}{\pgfqpoint{0.384198in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{0.384198in}{0.950716in}}{\pgfqpoint{0.382562in}{0.954666in}}{\pgfqpoint{0.379650in}{0.957578in}}%
\pgfpathcurveto{\pgfqpoint{0.376738in}{0.960490in}}{\pgfqpoint{0.372788in}{0.962126in}}{\pgfqpoint{0.368669in}{0.962126in}}%
\pgfpathcurveto{\pgfqpoint{0.364551in}{0.962126in}}{\pgfqpoint{0.360601in}{0.960490in}}{\pgfqpoint{0.357689in}{0.957578in}}%
\pgfpathcurveto{\pgfqpoint{0.354777in}{0.954666in}}{\pgfqpoint{0.353141in}{0.950716in}}{\pgfqpoint{0.353141in}{0.946598in}}%
\pgfpathcurveto{\pgfqpoint{0.353141in}{0.942480in}}{\pgfqpoint{0.354777in}{0.938530in}}{\pgfqpoint{0.357689in}{0.935618in}}%
\pgfpathcurveto{\pgfqpoint{0.360601in}{0.932706in}}{\pgfqpoint{0.364551in}{0.931069in}}{\pgfqpoint{0.368669in}{0.931069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351328in}{0.920439in}}%
\pgfpathcurveto{\pgfqpoint{0.355446in}{0.920439in}}{\pgfqpoint{0.359396in}{0.922075in}}{\pgfqpoint{0.362308in}{0.924987in}}%
\pgfpathcurveto{\pgfqpoint{0.365220in}{0.927899in}}{\pgfqpoint{0.366856in}{0.931849in}}{\pgfqpoint{0.366856in}{0.935967in}}%
\pgfpathcurveto{\pgfqpoint{0.366856in}{0.940086in}}{\pgfqpoint{0.365220in}{0.944036in}}{\pgfqpoint{0.362308in}{0.946948in}}%
\pgfpathcurveto{\pgfqpoint{0.359396in}{0.949859in}}{\pgfqpoint{0.355446in}{0.951496in}}{\pgfqpoint{0.351328in}{0.951496in}}%
\pgfpathcurveto{\pgfqpoint{0.347210in}{0.951496in}}{\pgfqpoint{0.343260in}{0.949859in}}{\pgfqpoint{0.340348in}{0.946948in}}%
\pgfpathcurveto{\pgfqpoint{0.337436in}{0.944036in}}{\pgfqpoint{0.335800in}{0.940086in}}{\pgfqpoint{0.335800in}{0.935967in}}%
\pgfpathcurveto{\pgfqpoint{0.335800in}{0.931849in}}{\pgfqpoint{0.337436in}{0.927899in}}{\pgfqpoint{0.340348in}{0.924987in}}%
\pgfpathcurveto{\pgfqpoint{0.343260in}{0.922075in}}{\pgfqpoint{0.347210in}{0.920439in}}{\pgfqpoint{0.351328in}{0.920439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064301in}{0.958694in}}%
\pgfpathcurveto{\pgfqpoint{1.068419in}{0.958694in}}{\pgfqpoint{1.072369in}{0.960330in}}{\pgfqpoint{1.075281in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{1.078193in}{0.966154in}}{\pgfqpoint{1.079829in}{0.970104in}}{\pgfqpoint{1.079829in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.079829in}{0.978340in}}{\pgfqpoint{1.078193in}{0.982290in}}{\pgfqpoint{1.075281in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.072369in}{0.988114in}}{\pgfqpoint{1.068419in}{0.989750in}}{\pgfqpoint{1.064301in}{0.989750in}}%
\pgfpathcurveto{\pgfqpoint{1.060183in}{0.989750in}}{\pgfqpoint{1.056233in}{0.988114in}}{\pgfqpoint{1.053321in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.050409in}{0.982290in}}{\pgfqpoint{1.048773in}{0.978340in}}{\pgfqpoint{1.048773in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{1.048773in}{0.970104in}}{\pgfqpoint{1.050409in}{0.966154in}}{\pgfqpoint{1.053321in}{0.963242in}}%
\pgfpathcurveto{\pgfqpoint{1.056233in}{0.960330in}}{\pgfqpoint{1.060183in}{0.958694in}}{\pgfqpoint{1.064301in}{0.958694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513981in}{0.931119in}}%
\pgfpathcurveto{\pgfqpoint{0.518099in}{0.931119in}}{\pgfqpoint{0.522049in}{0.932756in}}{\pgfqpoint{0.524961in}{0.935668in}}%
\pgfpathcurveto{\pgfqpoint{0.527873in}{0.938579in}}{\pgfqpoint{0.529509in}{0.942530in}}{\pgfqpoint{0.529509in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{0.529509in}{0.950766in}}{\pgfqpoint{0.527873in}{0.954716in}}{\pgfqpoint{0.524961in}{0.957628in}}%
\pgfpathcurveto{\pgfqpoint{0.522049in}{0.960540in}}{\pgfqpoint{0.518099in}{0.962176in}}{\pgfqpoint{0.513981in}{0.962176in}}%
\pgfpathcurveto{\pgfqpoint{0.509863in}{0.962176in}}{\pgfqpoint{0.505913in}{0.960540in}}{\pgfqpoint{0.503001in}{0.957628in}}%
\pgfpathcurveto{\pgfqpoint{0.500089in}{0.954716in}}{\pgfqpoint{0.498453in}{0.950766in}}{\pgfqpoint{0.498453in}{0.946648in}}%
\pgfpathcurveto{\pgfqpoint{0.498453in}{0.942530in}}{\pgfqpoint{0.500089in}{0.938579in}}{\pgfqpoint{0.503001in}{0.935668in}}%
\pgfpathcurveto{\pgfqpoint{0.505913in}{0.932756in}}{\pgfqpoint{0.509863in}{0.931119in}}{\pgfqpoint{0.513981in}{0.931119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619448in}{1.107787in}}%
\pgfpathcurveto{\pgfqpoint{0.623566in}{1.107787in}}{\pgfqpoint{0.627516in}{1.109423in}}{\pgfqpoint{0.630428in}{1.112335in}}%
\pgfpathcurveto{\pgfqpoint{0.633340in}{1.115247in}}{\pgfqpoint{0.634976in}{1.119197in}}{\pgfqpoint{0.634976in}{1.123315in}}%
\pgfpathcurveto{\pgfqpoint{0.634976in}{1.127434in}}{\pgfqpoint{0.633340in}{1.131384in}}{\pgfqpoint{0.630428in}{1.134296in}}%
\pgfpathcurveto{\pgfqpoint{0.627516in}{1.137208in}}{\pgfqpoint{0.623566in}{1.138844in}}{\pgfqpoint{0.619448in}{1.138844in}}%
\pgfpathcurveto{\pgfqpoint{0.615330in}{1.138844in}}{\pgfqpoint{0.611380in}{1.137208in}}{\pgfqpoint{0.608468in}{1.134296in}}%
\pgfpathcurveto{\pgfqpoint{0.605556in}{1.131384in}}{\pgfqpoint{0.603920in}{1.127434in}}{\pgfqpoint{0.603920in}{1.123315in}}%
\pgfpathcurveto{\pgfqpoint{0.603920in}{1.119197in}}{\pgfqpoint{0.605556in}{1.115247in}}{\pgfqpoint{0.608468in}{1.112335in}}%
\pgfpathcurveto{\pgfqpoint{0.611380in}{1.109423in}}{\pgfqpoint{0.615330in}{1.107787in}}{\pgfqpoint{0.619448in}{1.107787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337939in}{0.818946in}}%
\pgfpathcurveto{\pgfqpoint{0.342057in}{0.818946in}}{\pgfqpoint{0.346007in}{0.820582in}}{\pgfqpoint{0.348919in}{0.823494in}}%
\pgfpathcurveto{\pgfqpoint{0.351831in}{0.826406in}}{\pgfqpoint{0.353467in}{0.830356in}}{\pgfqpoint{0.353467in}{0.834474in}}%
\pgfpathcurveto{\pgfqpoint{0.353467in}{0.838593in}}{\pgfqpoint{0.351831in}{0.842543in}}{\pgfqpoint{0.348919in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{0.346007in}{0.848366in}}{\pgfqpoint{0.342057in}{0.850003in}}{\pgfqpoint{0.337939in}{0.850003in}}%
\pgfpathcurveto{\pgfqpoint{0.333821in}{0.850003in}}{\pgfqpoint{0.329871in}{0.848366in}}{\pgfqpoint{0.326959in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{0.324047in}{0.842543in}}{\pgfqpoint{0.322411in}{0.838593in}}{\pgfqpoint{0.322411in}{0.834474in}}%
\pgfpathcurveto{\pgfqpoint{0.322411in}{0.830356in}}{\pgfqpoint{0.324047in}{0.826406in}}{\pgfqpoint{0.326959in}{0.823494in}}%
\pgfpathcurveto{\pgfqpoint{0.329871in}{0.820582in}}{\pgfqpoint{0.333821in}{0.818946in}}{\pgfqpoint{0.337939in}{0.818946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689767in}{1.068981in}}%
\pgfpathcurveto{\pgfqpoint{0.693885in}{1.068981in}}{\pgfqpoint{0.697835in}{1.070618in}}{\pgfqpoint{0.700747in}{1.073530in}}%
\pgfpathcurveto{\pgfqpoint{0.703659in}{1.076441in}}{\pgfqpoint{0.705295in}{1.080391in}}{\pgfqpoint{0.705295in}{1.084510in}}%
\pgfpathcurveto{\pgfqpoint{0.705295in}{1.088628in}}{\pgfqpoint{0.703659in}{1.092578in}}{\pgfqpoint{0.700747in}{1.095490in}}%
\pgfpathcurveto{\pgfqpoint{0.697835in}{1.098402in}}{\pgfqpoint{0.693885in}{1.100038in}}{\pgfqpoint{0.689767in}{1.100038in}}%
\pgfpathcurveto{\pgfqpoint{0.685649in}{1.100038in}}{\pgfqpoint{0.681699in}{1.098402in}}{\pgfqpoint{0.678787in}{1.095490in}}%
\pgfpathcurveto{\pgfqpoint{0.675875in}{1.092578in}}{\pgfqpoint{0.674239in}{1.088628in}}{\pgfqpoint{0.674239in}{1.084510in}}%
\pgfpathcurveto{\pgfqpoint{0.674239in}{1.080391in}}{\pgfqpoint{0.675875in}{1.076441in}}{\pgfqpoint{0.678787in}{1.073530in}}%
\pgfpathcurveto{\pgfqpoint{0.681699in}{1.070618in}}{\pgfqpoint{0.685649in}{1.068981in}}{\pgfqpoint{0.689767in}{1.068981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986254in}{0.908892in}}%
\pgfpathcurveto{\pgfqpoint{0.990372in}{0.908892in}}{\pgfqpoint{0.994322in}{0.910528in}}{\pgfqpoint{0.997234in}{0.913440in}}%
\pgfpathcurveto{\pgfqpoint{1.000146in}{0.916352in}}{\pgfqpoint{1.001782in}{0.920302in}}{\pgfqpoint{1.001782in}{0.924420in}}%
\pgfpathcurveto{\pgfqpoint{1.001782in}{0.928538in}}{\pgfqpoint{1.000146in}{0.932488in}}{\pgfqpoint{0.997234in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{0.994322in}{0.938312in}}{\pgfqpoint{0.990372in}{0.939948in}}{\pgfqpoint{0.986254in}{0.939948in}}%
\pgfpathcurveto{\pgfqpoint{0.982136in}{0.939948in}}{\pgfqpoint{0.978186in}{0.938312in}}{\pgfqpoint{0.975274in}{0.935400in}}%
\pgfpathcurveto{\pgfqpoint{0.972362in}{0.932488in}}{\pgfqpoint{0.970725in}{0.928538in}}{\pgfqpoint{0.970725in}{0.924420in}}%
\pgfpathcurveto{\pgfqpoint{0.970725in}{0.920302in}}{\pgfqpoint{0.972362in}{0.916352in}}{\pgfqpoint{0.975274in}{0.913440in}}%
\pgfpathcurveto{\pgfqpoint{0.978186in}{0.910528in}}{\pgfqpoint{0.982136in}{0.908892in}}{\pgfqpoint{0.986254in}{0.908892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388255in}{0.867687in}}%
\pgfpathcurveto{\pgfqpoint{0.392373in}{0.867687in}}{\pgfqpoint{0.396323in}{0.869324in}}{\pgfqpoint{0.399235in}{0.872236in}}%
\pgfpathcurveto{\pgfqpoint{0.402147in}{0.875148in}}{\pgfqpoint{0.403783in}{0.879098in}}{\pgfqpoint{0.403783in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{0.403783in}{0.887334in}}{\pgfqpoint{0.402147in}{0.891284in}}{\pgfqpoint{0.399235in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.396323in}{0.897108in}}{\pgfqpoint{0.392373in}{0.898744in}}{\pgfqpoint{0.388255in}{0.898744in}}%
\pgfpathcurveto{\pgfqpoint{0.384136in}{0.898744in}}{\pgfqpoint{0.380186in}{0.897108in}}{\pgfqpoint{0.377274in}{0.894196in}}%
\pgfpathcurveto{\pgfqpoint{0.374362in}{0.891284in}}{\pgfqpoint{0.372726in}{0.887334in}}{\pgfqpoint{0.372726in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{0.372726in}{0.879098in}}{\pgfqpoint{0.374362in}{0.875148in}}{\pgfqpoint{0.377274in}{0.872236in}}%
\pgfpathcurveto{\pgfqpoint{0.380186in}{0.869324in}}{\pgfqpoint{0.384136in}{0.867687in}}{\pgfqpoint{0.388255in}{0.867687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109063in}{0.809807in}}%
\pgfpathcurveto{\pgfqpoint{1.113181in}{0.809807in}}{\pgfqpoint{1.117131in}{0.811443in}}{\pgfqpoint{1.120043in}{0.814355in}}%
\pgfpathcurveto{\pgfqpoint{1.122955in}{0.817267in}}{\pgfqpoint{1.124591in}{0.821217in}}{\pgfqpoint{1.124591in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.124591in}{0.829454in}}{\pgfqpoint{1.122955in}{0.833404in}}{\pgfqpoint{1.120043in}{0.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.117131in}{0.839228in}}{\pgfqpoint{1.113181in}{0.840864in}}{\pgfqpoint{1.109063in}{0.840864in}}%
\pgfpathcurveto{\pgfqpoint{1.104945in}{0.840864in}}{\pgfqpoint{1.100995in}{0.839228in}}{\pgfqpoint{1.098083in}{0.836316in}}%
\pgfpathcurveto{\pgfqpoint{1.095171in}{0.833404in}}{\pgfqpoint{1.093535in}{0.829454in}}{\pgfqpoint{1.093535in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.093535in}{0.821217in}}{\pgfqpoint{1.095171in}{0.817267in}}{\pgfqpoint{1.098083in}{0.814355in}}%
\pgfpathcurveto{\pgfqpoint{1.100995in}{0.811443in}}{\pgfqpoint{1.104945in}{0.809807in}}{\pgfqpoint{1.109063in}{0.809807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313808in}{0.712710in}}%
\pgfpathcurveto{\pgfqpoint{0.317926in}{0.712710in}}{\pgfqpoint{0.321876in}{0.714346in}}{\pgfqpoint{0.324788in}{0.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.327700in}{0.720170in}}{\pgfqpoint{0.329336in}{0.724120in}}{\pgfqpoint{0.329336in}{0.728238in}}%
\pgfpathcurveto{\pgfqpoint{0.329336in}{0.732356in}}{\pgfqpoint{0.327700in}{0.736306in}}{\pgfqpoint{0.324788in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{0.321876in}{0.742130in}}{\pgfqpoint{0.317926in}{0.743766in}}{\pgfqpoint{0.313808in}{0.743766in}}%
\pgfpathcurveto{\pgfqpoint{0.309690in}{0.743766in}}{\pgfqpoint{0.305740in}{0.742130in}}{\pgfqpoint{0.302828in}{0.739218in}}%
\pgfpathcurveto{\pgfqpoint{0.299916in}{0.736306in}}{\pgfqpoint{0.298280in}{0.732356in}}{\pgfqpoint{0.298280in}{0.728238in}}%
\pgfpathcurveto{\pgfqpoint{0.298280in}{0.724120in}}{\pgfqpoint{0.299916in}{0.720170in}}{\pgfqpoint{0.302828in}{0.717258in}}%
\pgfpathcurveto{\pgfqpoint{0.305740in}{0.714346in}}{\pgfqpoint{0.309690in}{0.712710in}}{\pgfqpoint{0.313808in}{0.712710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.015686,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065543in}{0.801401in}}%
\pgfpathcurveto{\pgfqpoint{1.069661in}{0.801401in}}{\pgfqpoint{1.073611in}{0.803037in}}{\pgfqpoint{1.076523in}{0.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.079435in}{0.808861in}}{\pgfqpoint{1.081071in}{0.812811in}}{\pgfqpoint{1.081071in}{0.816929in}}%
\pgfpathcurveto{\pgfqpoint{1.081071in}{0.821047in}}{\pgfqpoint{1.079435in}{0.824997in}}{\pgfqpoint{1.076523in}{0.827909in}}%
\pgfpathcurveto{\pgfqpoint{1.073611in}{0.830821in}}{\pgfqpoint{1.069661in}{0.832457in}}{\pgfqpoint{1.065543in}{0.832457in}}%
\pgfpathcurveto{\pgfqpoint{1.061425in}{0.832457in}}{\pgfqpoint{1.057475in}{0.830821in}}{\pgfqpoint{1.054563in}{0.827909in}}%
\pgfpathcurveto{\pgfqpoint{1.051651in}{0.824997in}}{\pgfqpoint{1.050014in}{0.821047in}}{\pgfqpoint{1.050014in}{0.816929in}}%
\pgfpathcurveto{\pgfqpoint{1.050014in}{0.812811in}}{\pgfqpoint{1.051651in}{0.808861in}}{\pgfqpoint{1.054563in}{0.805949in}}%
\pgfpathcurveto{\pgfqpoint{1.057475in}{0.803037in}}{\pgfqpoint{1.061425in}{0.801401in}}{\pgfqpoint{1.065543in}{0.801401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.792157,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180359in}{0.613856in}}%
\pgfpathcurveto{\pgfqpoint{1.184477in}{0.613856in}}{\pgfqpoint{1.188427in}{0.615492in}}{\pgfqpoint{1.191339in}{0.618404in}}%
\pgfpathcurveto{\pgfqpoint{1.194251in}{0.621316in}}{\pgfqpoint{1.195887in}{0.625266in}}{\pgfqpoint{1.195887in}{0.629384in}}%
\pgfpathcurveto{\pgfqpoint{1.195887in}{0.633503in}}{\pgfqpoint{1.194251in}{0.637453in}}{\pgfqpoint{1.191339in}{0.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.188427in}{0.643277in}}{\pgfqpoint{1.184477in}{0.644913in}}{\pgfqpoint{1.180359in}{0.644913in}}%
\pgfpathcurveto{\pgfqpoint{1.176240in}{0.644913in}}{\pgfqpoint{1.172290in}{0.643277in}}{\pgfqpoint{1.169378in}{0.640365in}}%
\pgfpathcurveto{\pgfqpoint{1.166466in}{0.637453in}}{\pgfqpoint{1.164830in}{0.633503in}}{\pgfqpoint{1.164830in}{0.629384in}}%
\pgfpathcurveto{\pgfqpoint{1.164830in}{0.625266in}}{\pgfqpoint{1.166466in}{0.621316in}}{\pgfqpoint{1.169378in}{0.618404in}}%
\pgfpathcurveto{\pgfqpoint{1.172290in}{0.615492in}}{\pgfqpoint{1.176240in}{0.613856in}}{\pgfqpoint{1.180359in}{0.613856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949565in}{0.873547in}}%
\pgfpathcurveto{\pgfqpoint{0.953683in}{0.873547in}}{\pgfqpoint{0.957633in}{0.875183in}}{\pgfqpoint{0.960545in}{0.878095in}}%
\pgfpathcurveto{\pgfqpoint{0.963457in}{0.881007in}}{\pgfqpoint{0.965093in}{0.884957in}}{\pgfqpoint{0.965093in}{0.889075in}}%
\pgfpathcurveto{\pgfqpoint{0.965093in}{0.893193in}}{\pgfqpoint{0.963457in}{0.897143in}}{\pgfqpoint{0.960545in}{0.900055in}}%
\pgfpathcurveto{\pgfqpoint{0.957633in}{0.902967in}}{\pgfqpoint{0.953683in}{0.904603in}}{\pgfqpoint{0.949565in}{0.904603in}}%
\pgfpathcurveto{\pgfqpoint{0.945447in}{0.904603in}}{\pgfqpoint{0.941497in}{0.902967in}}{\pgfqpoint{0.938585in}{0.900055in}}%
\pgfpathcurveto{\pgfqpoint{0.935673in}{0.897143in}}{\pgfqpoint{0.934036in}{0.893193in}}{\pgfqpoint{0.934036in}{0.889075in}}%
\pgfpathcurveto{\pgfqpoint{0.934036in}{0.884957in}}{\pgfqpoint{0.935673in}{0.881007in}}{\pgfqpoint{0.938585in}{0.878095in}}%
\pgfpathcurveto{\pgfqpoint{0.941497in}{0.875183in}}{\pgfqpoint{0.945447in}{0.873547in}}{\pgfqpoint{0.949565in}{0.873547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489009in}{0.980937in}}%
\pgfpathcurveto{\pgfqpoint{0.493127in}{0.980937in}}{\pgfqpoint{0.497077in}{0.982574in}}{\pgfqpoint{0.499989in}{0.985485in}}%
\pgfpathcurveto{\pgfqpoint{0.502901in}{0.988397in}}{\pgfqpoint{0.504537in}{0.992347in}}{\pgfqpoint{0.504537in}{0.996466in}}%
\pgfpathcurveto{\pgfqpoint{0.504537in}{1.000584in}}{\pgfqpoint{0.502901in}{1.004534in}}{\pgfqpoint{0.499989in}{1.007446in}}%
\pgfpathcurveto{\pgfqpoint{0.497077in}{1.010358in}}{\pgfqpoint{0.493127in}{1.011994in}}{\pgfqpoint{0.489009in}{1.011994in}}%
\pgfpathcurveto{\pgfqpoint{0.484891in}{1.011994in}}{\pgfqpoint{0.480941in}{1.010358in}}{\pgfqpoint{0.478029in}{1.007446in}}%
\pgfpathcurveto{\pgfqpoint{0.475117in}{1.004534in}}{\pgfqpoint{0.473481in}{1.000584in}}{\pgfqpoint{0.473481in}{0.996466in}}%
\pgfpathcurveto{\pgfqpoint{0.473481in}{0.992347in}}{\pgfqpoint{0.475117in}{0.988397in}}{\pgfqpoint{0.478029in}{0.985485in}}%
\pgfpathcurveto{\pgfqpoint{0.480941in}{0.982574in}}{\pgfqpoint{0.484891in}{0.980937in}}{\pgfqpoint{0.489009in}{0.980937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923011in}{1.057645in}}%
\pgfpathcurveto{\pgfqpoint{0.927129in}{1.057645in}}{\pgfqpoint{0.931079in}{1.059281in}}{\pgfqpoint{0.933991in}{1.062193in}}%
\pgfpathcurveto{\pgfqpoint{0.936903in}{1.065105in}}{\pgfqpoint{0.938539in}{1.069055in}}{\pgfqpoint{0.938539in}{1.073173in}}%
\pgfpathcurveto{\pgfqpoint{0.938539in}{1.077291in}}{\pgfqpoint{0.936903in}{1.081241in}}{\pgfqpoint{0.933991in}{1.084153in}}%
\pgfpathcurveto{\pgfqpoint{0.931079in}{1.087065in}}{\pgfqpoint{0.927129in}{1.088701in}}{\pgfqpoint{0.923011in}{1.088701in}}%
\pgfpathcurveto{\pgfqpoint{0.918893in}{1.088701in}}{\pgfqpoint{0.914943in}{1.087065in}}{\pgfqpoint{0.912031in}{1.084153in}}%
\pgfpathcurveto{\pgfqpoint{0.909119in}{1.081241in}}{\pgfqpoint{0.907483in}{1.077291in}}{\pgfqpoint{0.907483in}{1.073173in}}%
\pgfpathcurveto{\pgfqpoint{0.907483in}{1.069055in}}{\pgfqpoint{0.909119in}{1.065105in}}{\pgfqpoint{0.912031in}{1.062193in}}%
\pgfpathcurveto{\pgfqpoint{0.914943in}{1.059281in}}{\pgfqpoint{0.918893in}{1.057645in}}{\pgfqpoint{0.923011in}{1.057645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708575in}{0.989530in}}%
\pgfpathcurveto{\pgfqpoint{0.712693in}{0.989530in}}{\pgfqpoint{0.716643in}{0.991166in}}{\pgfqpoint{0.719555in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{0.722467in}{0.996990in}}{\pgfqpoint{0.724103in}{1.000940in}}{\pgfqpoint{0.724103in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{0.724103in}{1.009176in}}{\pgfqpoint{0.722467in}{1.013126in}}{\pgfqpoint{0.719555in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{0.716643in}{1.018950in}}{\pgfqpoint{0.712693in}{1.020586in}}{\pgfqpoint{0.708575in}{1.020586in}}%
\pgfpathcurveto{\pgfqpoint{0.704457in}{1.020586in}}{\pgfqpoint{0.700507in}{1.018950in}}{\pgfqpoint{0.697595in}{1.016038in}}%
\pgfpathcurveto{\pgfqpoint{0.694683in}{1.013126in}}{\pgfqpoint{0.693047in}{1.009176in}}{\pgfqpoint{0.693047in}{1.005058in}}%
\pgfpathcurveto{\pgfqpoint{0.693047in}{1.000940in}}{\pgfqpoint{0.694683in}{0.996990in}}{\pgfqpoint{0.697595in}{0.994078in}}%
\pgfpathcurveto{\pgfqpoint{0.700507in}{0.991166in}}{\pgfqpoint{0.704457in}{0.989530in}}{\pgfqpoint{0.708575in}{0.989530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136157in}{0.777488in}}%
\pgfpathcurveto{\pgfqpoint{1.140275in}{0.777488in}}{\pgfqpoint{1.144225in}{0.779124in}}{\pgfqpoint{1.147137in}{0.782036in}}%
\pgfpathcurveto{\pgfqpoint{1.150049in}{0.784948in}}{\pgfqpoint{1.151685in}{0.788898in}}{\pgfqpoint{1.151685in}{0.793016in}}%
\pgfpathcurveto{\pgfqpoint{1.151685in}{0.797134in}}{\pgfqpoint{1.150049in}{0.801084in}}{\pgfqpoint{1.147137in}{0.803996in}}%
\pgfpathcurveto{\pgfqpoint{1.144225in}{0.806908in}}{\pgfqpoint{1.140275in}{0.808544in}}{\pgfqpoint{1.136157in}{0.808544in}}%
\pgfpathcurveto{\pgfqpoint{1.132038in}{0.808544in}}{\pgfqpoint{1.128088in}{0.806908in}}{\pgfqpoint{1.125176in}{0.803996in}}%
\pgfpathcurveto{\pgfqpoint{1.122264in}{0.801084in}}{\pgfqpoint{1.120628in}{0.797134in}}{\pgfqpoint{1.120628in}{0.793016in}}%
\pgfpathcurveto{\pgfqpoint{1.120628in}{0.788898in}}{\pgfqpoint{1.122264in}{0.784948in}}{\pgfqpoint{1.125176in}{0.782036in}}%
\pgfpathcurveto{\pgfqpoint{1.128088in}{0.779124in}}{\pgfqpoint{1.132038in}{0.777488in}}{\pgfqpoint{1.136157in}{0.777488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837358in}{1.006987in}}%
\pgfpathcurveto{\pgfqpoint{0.841476in}{1.006987in}}{\pgfqpoint{0.845426in}{1.008623in}}{\pgfqpoint{0.848338in}{1.011535in}}%
\pgfpathcurveto{\pgfqpoint{0.851250in}{1.014447in}}{\pgfqpoint{0.852886in}{1.018397in}}{\pgfqpoint{0.852886in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{0.852886in}{1.026633in}}{\pgfqpoint{0.851250in}{1.030583in}}{\pgfqpoint{0.848338in}{1.033495in}}%
\pgfpathcurveto{\pgfqpoint{0.845426in}{1.036407in}}{\pgfqpoint{0.841476in}{1.038043in}}{\pgfqpoint{0.837358in}{1.038043in}}%
\pgfpathcurveto{\pgfqpoint{0.833240in}{1.038043in}}{\pgfqpoint{0.829290in}{1.036407in}}{\pgfqpoint{0.826378in}{1.033495in}}%
\pgfpathcurveto{\pgfqpoint{0.823466in}{1.030583in}}{\pgfqpoint{0.821830in}{1.026633in}}{\pgfqpoint{0.821830in}{1.022515in}}%
\pgfpathcurveto{\pgfqpoint{0.821830in}{1.018397in}}{\pgfqpoint{0.823466in}{1.014447in}}{\pgfqpoint{0.826378in}{1.011535in}}%
\pgfpathcurveto{\pgfqpoint{0.829290in}{1.008623in}}{\pgfqpoint{0.833240in}{1.006987in}}{\pgfqpoint{0.837358in}{1.006987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061273in}{0.856402in}}%
\pgfpathcurveto{\pgfqpoint{1.065391in}{0.856402in}}{\pgfqpoint{1.069341in}{0.858038in}}{\pgfqpoint{1.072253in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{1.075165in}{0.863862in}}{\pgfqpoint{1.076801in}{0.867812in}}{\pgfqpoint{1.076801in}{0.871931in}}%
\pgfpathcurveto{\pgfqpoint{1.076801in}{0.876049in}}{\pgfqpoint{1.075165in}{0.879999in}}{\pgfqpoint{1.072253in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{1.069341in}{0.885823in}}{\pgfqpoint{1.065391in}{0.887459in}}{\pgfqpoint{1.061273in}{0.887459in}}%
\pgfpathcurveto{\pgfqpoint{1.057155in}{0.887459in}}{\pgfqpoint{1.053205in}{0.885823in}}{\pgfqpoint{1.050293in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{1.047381in}{0.879999in}}{\pgfqpoint{1.045744in}{0.876049in}}{\pgfqpoint{1.045744in}{0.871931in}}%
\pgfpathcurveto{\pgfqpoint{1.045744in}{0.867812in}}{\pgfqpoint{1.047381in}{0.863862in}}{\pgfqpoint{1.050293in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{1.053205in}{0.858038in}}{\pgfqpoint{1.057155in}{0.856402in}}{\pgfqpoint{1.061273in}{0.856402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538606in}{1.056844in}}%
\pgfpathcurveto{\pgfqpoint{0.542724in}{1.056844in}}{\pgfqpoint{0.546674in}{1.058480in}}{\pgfqpoint{0.549586in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{0.552498in}{1.064304in}}{\pgfqpoint{0.554134in}{1.068254in}}{\pgfqpoint{0.554134in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{0.554134in}{1.076490in}}{\pgfqpoint{0.552498in}{1.080440in}}{\pgfqpoint{0.549586in}{1.083352in}}%
\pgfpathcurveto{\pgfqpoint{0.546674in}{1.086264in}}{\pgfqpoint{0.542724in}{1.087900in}}{\pgfqpoint{0.538606in}{1.087900in}}%
\pgfpathcurveto{\pgfqpoint{0.534488in}{1.087900in}}{\pgfqpoint{0.530538in}{1.086264in}}{\pgfqpoint{0.527626in}{1.083352in}}%
\pgfpathcurveto{\pgfqpoint{0.524714in}{1.080440in}}{\pgfqpoint{0.523078in}{1.076490in}}{\pgfqpoint{0.523078in}{1.072372in}}%
\pgfpathcurveto{\pgfqpoint{0.523078in}{1.068254in}}{\pgfqpoint{0.524714in}{1.064304in}}{\pgfqpoint{0.527626in}{1.061392in}}%
\pgfpathcurveto{\pgfqpoint{0.530538in}{1.058480in}}{\pgfqpoint{0.534488in}{1.056844in}}{\pgfqpoint{0.538606in}{1.056844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291358in}{0.615723in}}%
\pgfpathcurveto{\pgfqpoint{0.295476in}{0.615723in}}{\pgfqpoint{0.299426in}{0.617359in}}{\pgfqpoint{0.302338in}{0.620271in}}%
\pgfpathcurveto{\pgfqpoint{0.305250in}{0.623183in}}{\pgfqpoint{0.306887in}{0.627133in}}{\pgfqpoint{0.306887in}{0.631251in}}%
\pgfpathcurveto{\pgfqpoint{0.306887in}{0.635369in}}{\pgfqpoint{0.305250in}{0.639319in}}{\pgfqpoint{0.302338in}{0.642231in}}%
\pgfpathcurveto{\pgfqpoint{0.299426in}{0.645143in}}{\pgfqpoint{0.295476in}{0.646779in}}{\pgfqpoint{0.291358in}{0.646779in}}%
\pgfpathcurveto{\pgfqpoint{0.287240in}{0.646779in}}{\pgfqpoint{0.283290in}{0.645143in}}{\pgfqpoint{0.280378in}{0.642231in}}%
\pgfpathcurveto{\pgfqpoint{0.277466in}{0.639319in}}{\pgfqpoint{0.275830in}{0.635369in}}{\pgfqpoint{0.275830in}{0.631251in}}%
\pgfpathcurveto{\pgfqpoint{0.275830in}{0.627133in}}{\pgfqpoint{0.277466in}{0.623183in}}{\pgfqpoint{0.280378in}{0.620271in}}%
\pgfpathcurveto{\pgfqpoint{0.283290in}{0.617359in}}{\pgfqpoint{0.287240in}{0.615723in}}{\pgfqpoint{0.291358in}{0.615723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530948in}{1.019176in}}%
\pgfpathcurveto{\pgfqpoint{0.535066in}{1.019176in}}{\pgfqpoint{0.539016in}{1.020812in}}{\pgfqpoint{0.541928in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{0.544840in}{1.026636in}}{\pgfqpoint{0.546476in}{1.030586in}}{\pgfqpoint{0.546476in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.546476in}{1.038822in}}{\pgfqpoint{0.544840in}{1.042772in}}{\pgfqpoint{0.541928in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{0.539016in}{1.048596in}}{\pgfqpoint{0.535066in}{1.050232in}}{\pgfqpoint{0.530948in}{1.050232in}}%
\pgfpathcurveto{\pgfqpoint{0.526830in}{1.050232in}}{\pgfqpoint{0.522880in}{1.048596in}}{\pgfqpoint{0.519968in}{1.045684in}}%
\pgfpathcurveto{\pgfqpoint{0.517056in}{1.042772in}}{\pgfqpoint{0.515420in}{1.038822in}}{\pgfqpoint{0.515420in}{1.034704in}}%
\pgfpathcurveto{\pgfqpoint{0.515420in}{1.030586in}}{\pgfqpoint{0.517056in}{1.026636in}}{\pgfqpoint{0.519968in}{1.023724in}}%
\pgfpathcurveto{\pgfqpoint{0.522880in}{1.020812in}}{\pgfqpoint{0.526830in}{1.019176in}}{\pgfqpoint{0.530948in}{1.019176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337635in}{0.910276in}}%
\pgfpathcurveto{\pgfqpoint{0.341754in}{0.910276in}}{\pgfqpoint{0.345704in}{0.911912in}}{\pgfqpoint{0.348616in}{0.914824in}}%
\pgfpathcurveto{\pgfqpoint{0.351528in}{0.917736in}}{\pgfqpoint{0.353164in}{0.921686in}}{\pgfqpoint{0.353164in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{0.353164in}{0.929923in}}{\pgfqpoint{0.351528in}{0.933873in}}{\pgfqpoint{0.348616in}{0.936785in}}%
\pgfpathcurveto{\pgfqpoint{0.345704in}{0.939697in}}{\pgfqpoint{0.341754in}{0.941333in}}{\pgfqpoint{0.337635in}{0.941333in}}%
\pgfpathcurveto{\pgfqpoint{0.333517in}{0.941333in}}{\pgfqpoint{0.329567in}{0.939697in}}{\pgfqpoint{0.326655in}{0.936785in}}%
\pgfpathcurveto{\pgfqpoint{0.323743in}{0.933873in}}{\pgfqpoint{0.322107in}{0.929923in}}{\pgfqpoint{0.322107in}{0.925805in}}%
\pgfpathcurveto{\pgfqpoint{0.322107in}{0.921686in}}{\pgfqpoint{0.323743in}{0.917736in}}{\pgfqpoint{0.326655in}{0.914824in}}%
\pgfpathcurveto{\pgfqpoint{0.329567in}{0.911912in}}{\pgfqpoint{0.333517in}{0.910276in}}{\pgfqpoint{0.337635in}{0.910276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787635in}{0.982944in}}%
\pgfpathcurveto{\pgfqpoint{0.791753in}{0.982944in}}{\pgfqpoint{0.795703in}{0.984580in}}{\pgfqpoint{0.798615in}{0.987492in}}%
\pgfpathcurveto{\pgfqpoint{0.801527in}{0.990404in}}{\pgfqpoint{0.803163in}{0.994354in}}{\pgfqpoint{0.803163in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{0.803163in}{1.002590in}}{\pgfqpoint{0.801527in}{1.006540in}}{\pgfqpoint{0.798615in}{1.009452in}}%
\pgfpathcurveto{\pgfqpoint{0.795703in}{1.012364in}}{\pgfqpoint{0.791753in}{1.014000in}}{\pgfqpoint{0.787635in}{1.014000in}}%
\pgfpathcurveto{\pgfqpoint{0.783517in}{1.014000in}}{\pgfqpoint{0.779566in}{1.012364in}}{\pgfqpoint{0.776655in}{1.009452in}}%
\pgfpathcurveto{\pgfqpoint{0.773743in}{1.006540in}}{\pgfqpoint{0.772106in}{1.002590in}}{\pgfqpoint{0.772106in}{0.998472in}}%
\pgfpathcurveto{\pgfqpoint{0.772106in}{0.994354in}}{\pgfqpoint{0.773743in}{0.990404in}}{\pgfqpoint{0.776655in}{0.987492in}}%
\pgfpathcurveto{\pgfqpoint{0.779566in}{0.984580in}}{\pgfqpoint{0.783517in}{0.982944in}}{\pgfqpoint{0.787635in}{0.982944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.054902,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142500in}{0.771713in}}%
\pgfpathcurveto{\pgfqpoint{1.146619in}{0.771713in}}{\pgfqpoint{1.150569in}{0.773349in}}{\pgfqpoint{1.153481in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{1.156393in}{0.779173in}}{\pgfqpoint{1.158029in}{0.783123in}}{\pgfqpoint{1.158029in}{0.787241in}}%
\pgfpathcurveto{\pgfqpoint{1.158029in}{0.791359in}}{\pgfqpoint{1.156393in}{0.795309in}}{\pgfqpoint{1.153481in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{1.150569in}{0.801133in}}{\pgfqpoint{1.146619in}{0.802769in}}{\pgfqpoint{1.142500in}{0.802769in}}%
\pgfpathcurveto{\pgfqpoint{1.138382in}{0.802769in}}{\pgfqpoint{1.134432in}{0.801133in}}{\pgfqpoint{1.131520in}{0.798221in}}%
\pgfpathcurveto{\pgfqpoint{1.128608in}{0.795309in}}{\pgfqpoint{1.126972in}{0.791359in}}{\pgfqpoint{1.126972in}{0.787241in}}%
\pgfpathcurveto{\pgfqpoint{1.126972in}{0.783123in}}{\pgfqpoint{1.128608in}{0.779173in}}{\pgfqpoint{1.131520in}{0.776261in}}%
\pgfpathcurveto{\pgfqpoint{1.134432in}{0.773349in}}{\pgfqpoint{1.138382in}{0.771713in}}{\pgfqpoint{1.142500in}{0.771713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340461in}{0.933854in}}%
\pgfpathcurveto{\pgfqpoint{0.344579in}{0.933854in}}{\pgfqpoint{0.348529in}{0.935490in}}{\pgfqpoint{0.351441in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.354353in}{0.941314in}}{\pgfqpoint{0.355989in}{0.945264in}}{\pgfqpoint{0.355989in}{0.949382in}}%
\pgfpathcurveto{\pgfqpoint{0.355989in}{0.953500in}}{\pgfqpoint{0.354353in}{0.957450in}}{\pgfqpoint{0.351441in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{0.348529in}{0.963274in}}{\pgfqpoint{0.344579in}{0.964910in}}{\pgfqpoint{0.340461in}{0.964910in}}%
\pgfpathcurveto{\pgfqpoint{0.336342in}{0.964910in}}{\pgfqpoint{0.332392in}{0.963274in}}{\pgfqpoint{0.329480in}{0.960362in}}%
\pgfpathcurveto{\pgfqpoint{0.326568in}{0.957450in}}{\pgfqpoint{0.324932in}{0.953500in}}{\pgfqpoint{0.324932in}{0.949382in}}%
\pgfpathcurveto{\pgfqpoint{0.324932in}{0.945264in}}{\pgfqpoint{0.326568in}{0.941314in}}{\pgfqpoint{0.329480in}{0.938402in}}%
\pgfpathcurveto{\pgfqpoint{0.332392in}{0.935490in}}{\pgfqpoint{0.336342in}{0.933854in}}{\pgfqpoint{0.340461in}{0.933854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252846in}{0.746911in}}%
\pgfpathcurveto{\pgfqpoint{0.256964in}{0.746911in}}{\pgfqpoint{0.260914in}{0.748547in}}{\pgfqpoint{0.263826in}{0.751459in}}%
\pgfpathcurveto{\pgfqpoint{0.266738in}{0.754371in}}{\pgfqpoint{0.268374in}{0.758321in}}{\pgfqpoint{0.268374in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{0.268374in}{0.766558in}}{\pgfqpoint{0.266738in}{0.770508in}}{\pgfqpoint{0.263826in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{0.260914in}{0.776332in}}{\pgfqpoint{0.256964in}{0.777968in}}{\pgfqpoint{0.252846in}{0.777968in}}%
\pgfpathcurveto{\pgfqpoint{0.248728in}{0.777968in}}{\pgfqpoint{0.244778in}{0.776332in}}{\pgfqpoint{0.241866in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{0.238954in}{0.770508in}}{\pgfqpoint{0.237318in}{0.766558in}}{\pgfqpoint{0.237318in}{0.762440in}}%
\pgfpathcurveto{\pgfqpoint{0.237318in}{0.758321in}}{\pgfqpoint{0.238954in}{0.754371in}}{\pgfqpoint{0.241866in}{0.751459in}}%
\pgfpathcurveto{\pgfqpoint{0.244778in}{0.748547in}}{\pgfqpoint{0.248728in}{0.746911in}}{\pgfqpoint{0.252846in}{0.746911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445123in}{0.995453in}}%
\pgfpathcurveto{\pgfqpoint{0.449241in}{0.995453in}}{\pgfqpoint{0.453191in}{0.997089in}}{\pgfqpoint{0.456103in}{1.000001in}}%
\pgfpathcurveto{\pgfqpoint{0.459015in}{1.002913in}}{\pgfqpoint{0.460651in}{1.006863in}}{\pgfqpoint{0.460651in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{0.460651in}{1.015099in}}{\pgfqpoint{0.459015in}{1.019049in}}{\pgfqpoint{0.456103in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{0.453191in}{1.024873in}}{\pgfqpoint{0.449241in}{1.026510in}}{\pgfqpoint{0.445123in}{1.026510in}}%
\pgfpathcurveto{\pgfqpoint{0.441005in}{1.026510in}}{\pgfqpoint{0.437055in}{1.024873in}}{\pgfqpoint{0.434143in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{0.431231in}{1.019049in}}{\pgfqpoint{0.429595in}{1.015099in}}{\pgfqpoint{0.429595in}{1.010981in}}%
\pgfpathcurveto{\pgfqpoint{0.429595in}{1.006863in}}{\pgfqpoint{0.431231in}{1.002913in}}{\pgfqpoint{0.434143in}{1.000001in}}%
\pgfpathcurveto{\pgfqpoint{0.437055in}{0.997089in}}{\pgfqpoint{0.441005in}{0.995453in}}{\pgfqpoint{0.445123in}{0.995453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686962in}{1.013057in}}%
\pgfpathcurveto{\pgfqpoint{0.691080in}{1.013057in}}{\pgfqpoint{0.695030in}{1.014693in}}{\pgfqpoint{0.697942in}{1.017605in}}%
\pgfpathcurveto{\pgfqpoint{0.700854in}{1.020517in}}{\pgfqpoint{0.702490in}{1.024467in}}{\pgfqpoint{0.702490in}{1.028585in}}%
\pgfpathcurveto{\pgfqpoint{0.702490in}{1.032704in}}{\pgfqpoint{0.700854in}{1.036654in}}{\pgfqpoint{0.697942in}{1.039566in}}%
\pgfpathcurveto{\pgfqpoint{0.695030in}{1.042478in}}{\pgfqpoint{0.691080in}{1.044114in}}{\pgfqpoint{0.686962in}{1.044114in}}%
\pgfpathcurveto{\pgfqpoint{0.682844in}{1.044114in}}{\pgfqpoint{0.678894in}{1.042478in}}{\pgfqpoint{0.675982in}{1.039566in}}%
\pgfpathcurveto{\pgfqpoint{0.673070in}{1.036654in}}{\pgfqpoint{0.671434in}{1.032704in}}{\pgfqpoint{0.671434in}{1.028585in}}%
\pgfpathcurveto{\pgfqpoint{0.671434in}{1.024467in}}{\pgfqpoint{0.673070in}{1.020517in}}{\pgfqpoint{0.675982in}{1.017605in}}%
\pgfpathcurveto{\pgfqpoint{0.678894in}{1.014693in}}{\pgfqpoint{0.682844in}{1.013057in}}{\pgfqpoint{0.686962in}{1.013057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545714in}{0.919850in}}%
\pgfpathcurveto{\pgfqpoint{0.549833in}{0.919850in}}{\pgfqpoint{0.553783in}{0.921486in}}{\pgfqpoint{0.556695in}{0.924398in}}%
\pgfpathcurveto{\pgfqpoint{0.559607in}{0.927310in}}{\pgfqpoint{0.561243in}{0.931260in}}{\pgfqpoint{0.561243in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{0.561243in}{0.939496in}}{\pgfqpoint{0.559607in}{0.943446in}}{\pgfqpoint{0.556695in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{0.553783in}{0.949270in}}{\pgfqpoint{0.549833in}{0.950906in}}{\pgfqpoint{0.545714in}{0.950906in}}%
\pgfpathcurveto{\pgfqpoint{0.541596in}{0.950906in}}{\pgfqpoint{0.537646in}{0.949270in}}{\pgfqpoint{0.534734in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{0.531822in}{0.943446in}}{\pgfqpoint{0.530186in}{0.939496in}}{\pgfqpoint{0.530186in}{0.935378in}}%
\pgfpathcurveto{\pgfqpoint{0.530186in}{0.931260in}}{\pgfqpoint{0.531822in}{0.927310in}}{\pgfqpoint{0.534734in}{0.924398in}}%
\pgfpathcurveto{\pgfqpoint{0.537646in}{0.921486in}}{\pgfqpoint{0.541596in}{0.919850in}}{\pgfqpoint{0.545714in}{0.919850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238657in}{0.633924in}}%
\pgfpathcurveto{\pgfqpoint{0.242776in}{0.633924in}}{\pgfqpoint{0.246726in}{0.635561in}}{\pgfqpoint{0.249638in}{0.638473in}}%
\pgfpathcurveto{\pgfqpoint{0.252549in}{0.641384in}}{\pgfqpoint{0.254186in}{0.645335in}}{\pgfqpoint{0.254186in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{0.254186in}{0.653571in}}{\pgfqpoint{0.252549in}{0.657521in}}{\pgfqpoint{0.249638in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{0.246726in}{0.663345in}}{\pgfqpoint{0.242776in}{0.664981in}}{\pgfqpoint{0.238657in}{0.664981in}}%
\pgfpathcurveto{\pgfqpoint{0.234539in}{0.664981in}}{\pgfqpoint{0.230589in}{0.663345in}}{\pgfqpoint{0.227677in}{0.660433in}}%
\pgfpathcurveto{\pgfqpoint{0.224765in}{0.657521in}}{\pgfqpoint{0.223129in}{0.653571in}}{\pgfqpoint{0.223129in}{0.649453in}}%
\pgfpathcurveto{\pgfqpoint{0.223129in}{0.645335in}}{\pgfqpoint{0.224765in}{0.641384in}}{\pgfqpoint{0.227677in}{0.638473in}}%
\pgfpathcurveto{\pgfqpoint{0.230589in}{0.635561in}}{\pgfqpoint{0.234539in}{0.633924in}}{\pgfqpoint{0.238657in}{0.633924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373072in}{0.847609in}}%
\pgfpathcurveto{\pgfqpoint{0.377190in}{0.847609in}}{\pgfqpoint{0.381140in}{0.849245in}}{\pgfqpoint{0.384052in}{0.852157in}}%
\pgfpathcurveto{\pgfqpoint{0.386964in}{0.855069in}}{\pgfqpoint{0.388600in}{0.859019in}}{\pgfqpoint{0.388600in}{0.863137in}}%
\pgfpathcurveto{\pgfqpoint{0.388600in}{0.867256in}}{\pgfqpoint{0.386964in}{0.871206in}}{\pgfqpoint{0.384052in}{0.874118in}}%
\pgfpathcurveto{\pgfqpoint{0.381140in}{0.877030in}}{\pgfqpoint{0.377190in}{0.878666in}}{\pgfqpoint{0.373072in}{0.878666in}}%
\pgfpathcurveto{\pgfqpoint{0.368954in}{0.878666in}}{\pgfqpoint{0.365004in}{0.877030in}}{\pgfqpoint{0.362092in}{0.874118in}}%
\pgfpathcurveto{\pgfqpoint{0.359180in}{0.871206in}}{\pgfqpoint{0.357544in}{0.867256in}}{\pgfqpoint{0.357544in}{0.863137in}}%
\pgfpathcurveto{\pgfqpoint{0.357544in}{0.859019in}}{\pgfqpoint{0.359180in}{0.855069in}}{\pgfqpoint{0.362092in}{0.852157in}}%
\pgfpathcurveto{\pgfqpoint{0.365004in}{0.849245in}}{\pgfqpoint{0.368954in}{0.847609in}}{\pgfqpoint{0.373072in}{0.847609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610522in}{1.061267in}}%
\pgfpathcurveto{\pgfqpoint{0.614641in}{1.061267in}}{\pgfqpoint{0.618591in}{1.062903in}}{\pgfqpoint{0.621503in}{1.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.624415in}{1.068727in}}{\pgfqpoint{0.626051in}{1.072677in}}{\pgfqpoint{0.626051in}{1.076795in}}%
\pgfpathcurveto{\pgfqpoint{0.626051in}{1.080914in}}{\pgfqpoint{0.624415in}{1.084864in}}{\pgfqpoint{0.621503in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.618591in}{1.090688in}}{\pgfqpoint{0.614641in}{1.092324in}}{\pgfqpoint{0.610522in}{1.092324in}}%
\pgfpathcurveto{\pgfqpoint{0.606404in}{1.092324in}}{\pgfqpoint{0.602454in}{1.090688in}}{\pgfqpoint{0.599542in}{1.087776in}}%
\pgfpathcurveto{\pgfqpoint{0.596630in}{1.084864in}}{\pgfqpoint{0.594994in}{1.080914in}}{\pgfqpoint{0.594994in}{1.076795in}}%
\pgfpathcurveto{\pgfqpoint{0.594994in}{1.072677in}}{\pgfqpoint{0.596630in}{1.068727in}}{\pgfqpoint{0.599542in}{1.065815in}}%
\pgfpathcurveto{\pgfqpoint{0.602454in}{1.062903in}}{\pgfqpoint{0.606404in}{1.061267in}}{\pgfqpoint{0.610522in}{1.061267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940506in}{0.978933in}}%
\pgfpathcurveto{\pgfqpoint{0.944624in}{0.978933in}}{\pgfqpoint{0.948574in}{0.980569in}}{\pgfqpoint{0.951486in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{0.954398in}{0.986393in}}{\pgfqpoint{0.956035in}{0.990343in}}{\pgfqpoint{0.956035in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.956035in}{0.998579in}}{\pgfqpoint{0.954398in}{1.002529in}}{\pgfqpoint{0.951486in}{1.005441in}}%
\pgfpathcurveto{\pgfqpoint{0.948574in}{1.008353in}}{\pgfqpoint{0.944624in}{1.009989in}}{\pgfqpoint{0.940506in}{1.009989in}}%
\pgfpathcurveto{\pgfqpoint{0.936388in}{1.009989in}}{\pgfqpoint{0.932438in}{1.008353in}}{\pgfqpoint{0.929526in}{1.005441in}}%
\pgfpathcurveto{\pgfqpoint{0.926614in}{1.002529in}}{\pgfqpoint{0.924978in}{0.998579in}}{\pgfqpoint{0.924978in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.924978in}{0.990343in}}{\pgfqpoint{0.926614in}{0.986393in}}{\pgfqpoint{0.929526in}{0.983481in}}%
\pgfpathcurveto{\pgfqpoint{0.932438in}{0.980569in}}{\pgfqpoint{0.936388in}{0.978933in}}{\pgfqpoint{0.940506in}{0.978933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316548in}{0.833623in}}%
\pgfpathcurveto{\pgfqpoint{0.320666in}{0.833623in}}{\pgfqpoint{0.324616in}{0.835259in}}{\pgfqpoint{0.327528in}{0.838171in}}%
\pgfpathcurveto{\pgfqpoint{0.330440in}{0.841083in}}{\pgfqpoint{0.332076in}{0.845033in}}{\pgfqpoint{0.332076in}{0.849151in}}%
\pgfpathcurveto{\pgfqpoint{0.332076in}{0.853269in}}{\pgfqpoint{0.330440in}{0.857219in}}{\pgfqpoint{0.327528in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{0.324616in}{0.863043in}}{\pgfqpoint{0.320666in}{0.864679in}}{\pgfqpoint{0.316548in}{0.864679in}}%
\pgfpathcurveto{\pgfqpoint{0.312429in}{0.864679in}}{\pgfqpoint{0.308479in}{0.863043in}}{\pgfqpoint{0.305568in}{0.860131in}}%
\pgfpathcurveto{\pgfqpoint{0.302656in}{0.857219in}}{\pgfqpoint{0.301019in}{0.853269in}}{\pgfqpoint{0.301019in}{0.849151in}}%
\pgfpathcurveto{\pgfqpoint{0.301019in}{0.845033in}}{\pgfqpoint{0.302656in}{0.841083in}}{\pgfqpoint{0.305568in}{0.838171in}}%
\pgfpathcurveto{\pgfqpoint{0.308479in}{0.835259in}}{\pgfqpoint{0.312429in}{0.833623in}}{\pgfqpoint{0.316548in}{0.833623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020803in}{0.602538in}}%
\pgfpathcurveto{\pgfqpoint{1.024921in}{0.602538in}}{\pgfqpoint{1.028871in}{0.604174in}}{\pgfqpoint{1.031783in}{0.607086in}}%
\pgfpathcurveto{\pgfqpoint{1.034695in}{0.609998in}}{\pgfqpoint{1.036331in}{0.613948in}}{\pgfqpoint{1.036331in}{0.618066in}}%
\pgfpathcurveto{\pgfqpoint{1.036331in}{0.622184in}}{\pgfqpoint{1.034695in}{0.626134in}}{\pgfqpoint{1.031783in}{0.629046in}}%
\pgfpathcurveto{\pgfqpoint{1.028871in}{0.631958in}}{\pgfqpoint{1.024921in}{0.633594in}}{\pgfqpoint{1.020803in}{0.633594in}}%
\pgfpathcurveto{\pgfqpoint{1.016685in}{0.633594in}}{\pgfqpoint{1.012735in}{0.631958in}}{\pgfqpoint{1.009823in}{0.629046in}}%
\pgfpathcurveto{\pgfqpoint{1.006911in}{0.626134in}}{\pgfqpoint{1.005274in}{0.622184in}}{\pgfqpoint{1.005274in}{0.618066in}}%
\pgfpathcurveto{\pgfqpoint{1.005274in}{0.613948in}}{\pgfqpoint{1.006911in}{0.609998in}}{\pgfqpoint{1.009823in}{0.607086in}}%
\pgfpathcurveto{\pgfqpoint{1.012735in}{0.604174in}}{\pgfqpoint{1.016685in}{0.602538in}}{\pgfqpoint{1.020803in}{0.602538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833446in}{0.930344in}}%
\pgfpathcurveto{\pgfqpoint{0.837564in}{0.930344in}}{\pgfqpoint{0.841514in}{0.931980in}}{\pgfqpoint{0.844426in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.847338in}{0.937804in}}{\pgfqpoint{0.848974in}{0.941754in}}{\pgfqpoint{0.848974in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{0.848974in}{0.949990in}}{\pgfqpoint{0.847338in}{0.953940in}}{\pgfqpoint{0.844426in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{0.841514in}{0.959764in}}{\pgfqpoint{0.837564in}{0.961400in}}{\pgfqpoint{0.833446in}{0.961400in}}%
\pgfpathcurveto{\pgfqpoint{0.829328in}{0.961400in}}{\pgfqpoint{0.825378in}{0.959764in}}{\pgfqpoint{0.822466in}{0.956852in}}%
\pgfpathcurveto{\pgfqpoint{0.819554in}{0.953940in}}{\pgfqpoint{0.817918in}{0.949990in}}{\pgfqpoint{0.817918in}{0.945872in}}%
\pgfpathcurveto{\pgfqpoint{0.817918in}{0.941754in}}{\pgfqpoint{0.819554in}{0.937804in}}{\pgfqpoint{0.822466in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.825378in}{0.931980in}}{\pgfqpoint{0.829328in}{0.930344in}}{\pgfqpoint{0.833446in}{0.930344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984511in}{1.017041in}}%
\pgfpathcurveto{\pgfqpoint{0.988629in}{1.017041in}}{\pgfqpoint{0.992579in}{1.018677in}}{\pgfqpoint{0.995491in}{1.021589in}}%
\pgfpathcurveto{\pgfqpoint{0.998403in}{1.024501in}}{\pgfqpoint{1.000039in}{1.028451in}}{\pgfqpoint{1.000039in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{1.000039in}{1.036688in}}{\pgfqpoint{0.998403in}{1.040638in}}{\pgfqpoint{0.995491in}{1.043550in}}%
\pgfpathcurveto{\pgfqpoint{0.992579in}{1.046461in}}{\pgfqpoint{0.988629in}{1.048098in}}{\pgfqpoint{0.984511in}{1.048098in}}%
\pgfpathcurveto{\pgfqpoint{0.980393in}{1.048098in}}{\pgfqpoint{0.976443in}{1.046461in}}{\pgfqpoint{0.973531in}{1.043550in}}%
\pgfpathcurveto{\pgfqpoint{0.970619in}{1.040638in}}{\pgfqpoint{0.968983in}{1.036688in}}{\pgfqpoint{0.968983in}{1.032569in}}%
\pgfpathcurveto{\pgfqpoint{0.968983in}{1.028451in}}{\pgfqpoint{0.970619in}{1.024501in}}{\pgfqpoint{0.973531in}{1.021589in}}%
\pgfpathcurveto{\pgfqpoint{0.976443in}{1.018677in}}{\pgfqpoint{0.980393in}{1.017041in}}{\pgfqpoint{0.984511in}{1.017041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378473in}{0.825149in}}%
\pgfpathcurveto{\pgfqpoint{0.382591in}{0.825149in}}{\pgfqpoint{0.386541in}{0.826785in}}{\pgfqpoint{0.389453in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{0.392365in}{0.832609in}}{\pgfqpoint{0.394001in}{0.836559in}}{\pgfqpoint{0.394001in}{0.840677in}}%
\pgfpathcurveto{\pgfqpoint{0.394001in}{0.844795in}}{\pgfqpoint{0.392365in}{0.848745in}}{\pgfqpoint{0.389453in}{0.851657in}}%
\pgfpathcurveto{\pgfqpoint{0.386541in}{0.854569in}}{\pgfqpoint{0.382591in}{0.856205in}}{\pgfqpoint{0.378473in}{0.856205in}}%
\pgfpathcurveto{\pgfqpoint{0.374355in}{0.856205in}}{\pgfqpoint{0.370405in}{0.854569in}}{\pgfqpoint{0.367493in}{0.851657in}}%
\pgfpathcurveto{\pgfqpoint{0.364581in}{0.848745in}}{\pgfqpoint{0.362945in}{0.844795in}}{\pgfqpoint{0.362945in}{0.840677in}}%
\pgfpathcurveto{\pgfqpoint{0.362945in}{0.836559in}}{\pgfqpoint{0.364581in}{0.832609in}}{\pgfqpoint{0.367493in}{0.829697in}}%
\pgfpathcurveto{\pgfqpoint{0.370405in}{0.826785in}}{\pgfqpoint{0.374355in}{0.825149in}}{\pgfqpoint{0.378473in}{0.825149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343007in}{0.582255in}}%
\pgfpathcurveto{\pgfqpoint{0.347125in}{0.582255in}}{\pgfqpoint{0.351075in}{0.583891in}}{\pgfqpoint{0.353987in}{0.586803in}}%
\pgfpathcurveto{\pgfqpoint{0.356899in}{0.589715in}}{\pgfqpoint{0.358535in}{0.593665in}}{\pgfqpoint{0.358535in}{0.597783in}}%
\pgfpathcurveto{\pgfqpoint{0.358535in}{0.601901in}}{\pgfqpoint{0.356899in}{0.605851in}}{\pgfqpoint{0.353987in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.351075in}{0.611675in}}{\pgfqpoint{0.347125in}{0.613311in}}{\pgfqpoint{0.343007in}{0.613311in}}%
\pgfpathcurveto{\pgfqpoint{0.338889in}{0.613311in}}{\pgfqpoint{0.334939in}{0.611675in}}{\pgfqpoint{0.332027in}{0.608763in}}%
\pgfpathcurveto{\pgfqpoint{0.329115in}{0.605851in}}{\pgfqpoint{0.327479in}{0.601901in}}{\pgfqpoint{0.327479in}{0.597783in}}%
\pgfpathcurveto{\pgfqpoint{0.327479in}{0.593665in}}{\pgfqpoint{0.329115in}{0.589715in}}{\pgfqpoint{0.332027in}{0.586803in}}%
\pgfpathcurveto{\pgfqpoint{0.334939in}{0.583891in}}{\pgfqpoint{0.338889in}{0.582255in}}{\pgfqpoint{0.343007in}{0.582255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540052in}{1.103256in}}%
\pgfpathcurveto{\pgfqpoint{0.544170in}{1.103256in}}{\pgfqpoint{0.548120in}{1.104892in}}{\pgfqpoint{0.551032in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.553944in}{1.110716in}}{\pgfqpoint{0.555580in}{1.114666in}}{\pgfqpoint{0.555580in}{1.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.555580in}{1.122902in}}{\pgfqpoint{0.553944in}{1.126852in}}{\pgfqpoint{0.551032in}{1.129764in}}%
\pgfpathcurveto{\pgfqpoint{0.548120in}{1.132676in}}{\pgfqpoint{0.544170in}{1.134312in}}{\pgfqpoint{0.540052in}{1.134312in}}%
\pgfpathcurveto{\pgfqpoint{0.535934in}{1.134312in}}{\pgfqpoint{0.531984in}{1.132676in}}{\pgfqpoint{0.529072in}{1.129764in}}%
\pgfpathcurveto{\pgfqpoint{0.526160in}{1.126852in}}{\pgfqpoint{0.524523in}{1.122902in}}{\pgfqpoint{0.524523in}{1.118784in}}%
\pgfpathcurveto{\pgfqpoint{0.524523in}{1.114666in}}{\pgfqpoint{0.526160in}{1.110716in}}{\pgfqpoint{0.529072in}{1.107804in}}%
\pgfpathcurveto{\pgfqpoint{0.531984in}{1.104892in}}{\pgfqpoint{0.535934in}{1.103256in}}{\pgfqpoint{0.540052in}{1.103256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775522in}{1.066157in}}%
\pgfpathcurveto{\pgfqpoint{0.779640in}{1.066157in}}{\pgfqpoint{0.783590in}{1.067794in}}{\pgfqpoint{0.786502in}{1.070706in}}%
\pgfpathcurveto{\pgfqpoint{0.789414in}{1.073617in}}{\pgfqpoint{0.791050in}{1.077568in}}{\pgfqpoint{0.791050in}{1.081686in}}%
\pgfpathcurveto{\pgfqpoint{0.791050in}{1.085804in}}{\pgfqpoint{0.789414in}{1.089754in}}{\pgfqpoint{0.786502in}{1.092666in}}%
\pgfpathcurveto{\pgfqpoint{0.783590in}{1.095578in}}{\pgfqpoint{0.779640in}{1.097214in}}{\pgfqpoint{0.775522in}{1.097214in}}%
\pgfpathcurveto{\pgfqpoint{0.771404in}{1.097214in}}{\pgfqpoint{0.767454in}{1.095578in}}{\pgfqpoint{0.764542in}{1.092666in}}%
\pgfpathcurveto{\pgfqpoint{0.761630in}{1.089754in}}{\pgfqpoint{0.759994in}{1.085804in}}{\pgfqpoint{0.759994in}{1.081686in}}%
\pgfpathcurveto{\pgfqpoint{0.759994in}{1.077568in}}{\pgfqpoint{0.761630in}{1.073617in}}{\pgfqpoint{0.764542in}{1.070706in}}%
\pgfpathcurveto{\pgfqpoint{0.767454in}{1.067794in}}{\pgfqpoint{0.771404in}{1.066157in}}{\pgfqpoint{0.775522in}{1.066157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441249in}{0.978615in}}%
\pgfpathcurveto{\pgfqpoint{0.445367in}{0.978615in}}{\pgfqpoint{0.449317in}{0.980251in}}{\pgfqpoint{0.452229in}{0.983163in}}%
\pgfpathcurveto{\pgfqpoint{0.455141in}{0.986075in}}{\pgfqpoint{0.456777in}{0.990025in}}{\pgfqpoint{0.456777in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{0.456777in}{0.998262in}}{\pgfqpoint{0.455141in}{1.002212in}}{\pgfqpoint{0.452229in}{1.005124in}}%
\pgfpathcurveto{\pgfqpoint{0.449317in}{1.008036in}}{\pgfqpoint{0.445367in}{1.009672in}}{\pgfqpoint{0.441249in}{1.009672in}}%
\pgfpathcurveto{\pgfqpoint{0.437130in}{1.009672in}}{\pgfqpoint{0.433180in}{1.008036in}}{\pgfqpoint{0.430268in}{1.005124in}}%
\pgfpathcurveto{\pgfqpoint{0.427356in}{1.002212in}}{\pgfqpoint{0.425720in}{0.998262in}}{\pgfqpoint{0.425720in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{0.425720in}{0.990025in}}{\pgfqpoint{0.427356in}{0.986075in}}{\pgfqpoint{0.430268in}{0.983163in}}%
\pgfpathcurveto{\pgfqpoint{0.433180in}{0.980251in}}{\pgfqpoint{0.437130in}{0.978615in}}{\pgfqpoint{0.441249in}{0.978615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.101961,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080550in}{0.744066in}}%
\pgfpathcurveto{\pgfqpoint{1.084668in}{0.744066in}}{\pgfqpoint{1.088618in}{0.745702in}}{\pgfqpoint{1.091530in}{0.748614in}}%
\pgfpathcurveto{\pgfqpoint{1.094442in}{0.751526in}}{\pgfqpoint{1.096078in}{0.755476in}}{\pgfqpoint{1.096078in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.096078in}{0.763712in}}{\pgfqpoint{1.094442in}{0.767662in}}{\pgfqpoint{1.091530in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{1.088618in}{0.773486in}}{\pgfqpoint{1.084668in}{0.775123in}}{\pgfqpoint{1.080550in}{0.775123in}}%
\pgfpathcurveto{\pgfqpoint{1.076432in}{0.775123in}}{\pgfqpoint{1.072482in}{0.773486in}}{\pgfqpoint{1.069570in}{0.770574in}}%
\pgfpathcurveto{\pgfqpoint{1.066658in}{0.767662in}}{\pgfqpoint{1.065022in}{0.763712in}}{\pgfqpoint{1.065022in}{0.759594in}}%
\pgfpathcurveto{\pgfqpoint{1.065022in}{0.755476in}}{\pgfqpoint{1.066658in}{0.751526in}}{\pgfqpoint{1.069570in}{0.748614in}}%
\pgfpathcurveto{\pgfqpoint{1.072482in}{0.745702in}}{\pgfqpoint{1.076432in}{0.744066in}}{\pgfqpoint{1.080550in}{0.744066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932000in}{0.968339in}}%
\pgfpathcurveto{\pgfqpoint{0.936119in}{0.968339in}}{\pgfqpoint{0.940069in}{0.969975in}}{\pgfqpoint{0.942981in}{0.972887in}}%
\pgfpathcurveto{\pgfqpoint{0.945892in}{0.975799in}}{\pgfqpoint{0.947529in}{0.979749in}}{\pgfqpoint{0.947529in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{0.947529in}{0.987985in}}{\pgfqpoint{0.945892in}{0.991935in}}{\pgfqpoint{0.942981in}{0.994847in}}%
\pgfpathcurveto{\pgfqpoint{0.940069in}{0.997759in}}{\pgfqpoint{0.936119in}{0.999395in}}{\pgfqpoint{0.932000in}{0.999395in}}%
\pgfpathcurveto{\pgfqpoint{0.927882in}{0.999395in}}{\pgfqpoint{0.923932in}{0.997759in}}{\pgfqpoint{0.921020in}{0.994847in}}%
\pgfpathcurveto{\pgfqpoint{0.918108in}{0.991935in}}{\pgfqpoint{0.916472in}{0.987985in}}{\pgfqpoint{0.916472in}{0.983867in}}%
\pgfpathcurveto{\pgfqpoint{0.916472in}{0.979749in}}{\pgfqpoint{0.918108in}{0.975799in}}{\pgfqpoint{0.921020in}{0.972887in}}%
\pgfpathcurveto{\pgfqpoint{0.923932in}{0.969975in}}{\pgfqpoint{0.927882in}{0.968339in}}{\pgfqpoint{0.932000in}{0.968339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765621in}{1.070505in}}%
\pgfpathcurveto{\pgfqpoint{0.769739in}{1.070505in}}{\pgfqpoint{0.773689in}{1.072141in}}{\pgfqpoint{0.776601in}{1.075053in}}%
\pgfpathcurveto{\pgfqpoint{0.779513in}{1.077965in}}{\pgfqpoint{0.781149in}{1.081915in}}{\pgfqpoint{0.781149in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{0.781149in}{1.090151in}}{\pgfqpoint{0.779513in}{1.094101in}}{\pgfqpoint{0.776601in}{1.097013in}}%
\pgfpathcurveto{\pgfqpoint{0.773689in}{1.099925in}}{\pgfqpoint{0.769739in}{1.101561in}}{\pgfqpoint{0.765621in}{1.101561in}}%
\pgfpathcurveto{\pgfqpoint{0.761502in}{1.101561in}}{\pgfqpoint{0.757552in}{1.099925in}}{\pgfqpoint{0.754640in}{1.097013in}}%
\pgfpathcurveto{\pgfqpoint{0.751728in}{1.094101in}}{\pgfqpoint{0.750092in}{1.090151in}}{\pgfqpoint{0.750092in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{0.750092in}{1.081915in}}{\pgfqpoint{0.751728in}{1.077965in}}{\pgfqpoint{0.754640in}{1.075053in}}%
\pgfpathcurveto{\pgfqpoint{0.757552in}{1.072141in}}{\pgfqpoint{0.761502in}{1.070505in}}{\pgfqpoint{0.765621in}{1.070505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741185in}{0.960669in}}%
\pgfpathcurveto{\pgfqpoint{0.745303in}{0.960669in}}{\pgfqpoint{0.749253in}{0.962305in}}{\pgfqpoint{0.752165in}{0.965217in}}%
\pgfpathcurveto{\pgfqpoint{0.755077in}{0.968129in}}{\pgfqpoint{0.756713in}{0.972079in}}{\pgfqpoint{0.756713in}{0.976197in}}%
\pgfpathcurveto{\pgfqpoint{0.756713in}{0.980315in}}{\pgfqpoint{0.755077in}{0.984265in}}{\pgfqpoint{0.752165in}{0.987177in}}%
\pgfpathcurveto{\pgfqpoint{0.749253in}{0.990089in}}{\pgfqpoint{0.745303in}{0.991725in}}{\pgfqpoint{0.741185in}{0.991725in}}%
\pgfpathcurveto{\pgfqpoint{0.737067in}{0.991725in}}{\pgfqpoint{0.733117in}{0.990089in}}{\pgfqpoint{0.730205in}{0.987177in}}%
\pgfpathcurveto{\pgfqpoint{0.727293in}{0.984265in}}{\pgfqpoint{0.725657in}{0.980315in}}{\pgfqpoint{0.725657in}{0.976197in}}%
\pgfpathcurveto{\pgfqpoint{0.725657in}{0.972079in}}{\pgfqpoint{0.727293in}{0.968129in}}{\pgfqpoint{0.730205in}{0.965217in}}%
\pgfpathcurveto{\pgfqpoint{0.733117in}{0.962305in}}{\pgfqpoint{0.737067in}{0.960669in}}{\pgfqpoint{0.741185in}{0.960669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509932in}{1.017360in}}%
\pgfpathcurveto{\pgfqpoint{0.514050in}{1.017360in}}{\pgfqpoint{0.518000in}{1.018996in}}{\pgfqpoint{0.520912in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{0.523824in}{1.024820in}}{\pgfqpoint{0.525460in}{1.028770in}}{\pgfqpoint{0.525460in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{0.525460in}{1.037006in}}{\pgfqpoint{0.523824in}{1.040956in}}{\pgfqpoint{0.520912in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{0.518000in}{1.046780in}}{\pgfqpoint{0.514050in}{1.048416in}}{\pgfqpoint{0.509932in}{1.048416in}}%
\pgfpathcurveto{\pgfqpoint{0.505813in}{1.048416in}}{\pgfqpoint{0.501863in}{1.046780in}}{\pgfqpoint{0.498951in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{0.496039in}{1.040956in}}{\pgfqpoint{0.494403in}{1.037006in}}{\pgfqpoint{0.494403in}{1.032888in}}%
\pgfpathcurveto{\pgfqpoint{0.494403in}{1.028770in}}{\pgfqpoint{0.496039in}{1.024820in}}{\pgfqpoint{0.498951in}{1.021908in}}%
\pgfpathcurveto{\pgfqpoint{0.501863in}{1.018996in}}{\pgfqpoint{0.505813in}{1.017360in}}{\pgfqpoint{0.509932in}{1.017360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765009in}{1.031641in}}%
\pgfpathcurveto{\pgfqpoint{0.769127in}{1.031641in}}{\pgfqpoint{0.773077in}{1.033277in}}{\pgfqpoint{0.775989in}{1.036189in}}%
\pgfpathcurveto{\pgfqpoint{0.778901in}{1.039101in}}{\pgfqpoint{0.780537in}{1.043051in}}{\pgfqpoint{0.780537in}{1.047169in}}%
\pgfpathcurveto{\pgfqpoint{0.780537in}{1.051287in}}{\pgfqpoint{0.778901in}{1.055237in}}{\pgfqpoint{0.775989in}{1.058149in}}%
\pgfpathcurveto{\pgfqpoint{0.773077in}{1.061061in}}{\pgfqpoint{0.769127in}{1.062697in}}{\pgfqpoint{0.765009in}{1.062697in}}%
\pgfpathcurveto{\pgfqpoint{0.760891in}{1.062697in}}{\pgfqpoint{0.756941in}{1.061061in}}{\pgfqpoint{0.754029in}{1.058149in}}%
\pgfpathcurveto{\pgfqpoint{0.751117in}{1.055237in}}{\pgfqpoint{0.749481in}{1.051287in}}{\pgfqpoint{0.749481in}{1.047169in}}%
\pgfpathcurveto{\pgfqpoint{0.749481in}{1.043051in}}{\pgfqpoint{0.751117in}{1.039101in}}{\pgfqpoint{0.754029in}{1.036189in}}%
\pgfpathcurveto{\pgfqpoint{0.756941in}{1.033277in}}{\pgfqpoint{0.760891in}{1.031641in}}{\pgfqpoint{0.765009in}{1.031641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907915in}{1.005289in}}%
\pgfpathcurveto{\pgfqpoint{0.912034in}{1.005289in}}{\pgfqpoint{0.915984in}{1.006925in}}{\pgfqpoint{0.918895in}{1.009837in}}%
\pgfpathcurveto{\pgfqpoint{0.921807in}{1.012749in}}{\pgfqpoint{0.923444in}{1.016699in}}{\pgfqpoint{0.923444in}{1.020817in}}%
\pgfpathcurveto{\pgfqpoint{0.923444in}{1.024935in}}{\pgfqpoint{0.921807in}{1.028885in}}{\pgfqpoint{0.918895in}{1.031797in}}%
\pgfpathcurveto{\pgfqpoint{0.915984in}{1.034709in}}{\pgfqpoint{0.912034in}{1.036345in}}{\pgfqpoint{0.907915in}{1.036345in}}%
\pgfpathcurveto{\pgfqpoint{0.903797in}{1.036345in}}{\pgfqpoint{0.899847in}{1.034709in}}{\pgfqpoint{0.896935in}{1.031797in}}%
\pgfpathcurveto{\pgfqpoint{0.894023in}{1.028885in}}{\pgfqpoint{0.892387in}{1.024935in}}{\pgfqpoint{0.892387in}{1.020817in}}%
\pgfpathcurveto{\pgfqpoint{0.892387in}{1.016699in}}{\pgfqpoint{0.894023in}{1.012749in}}{\pgfqpoint{0.896935in}{1.009837in}}%
\pgfpathcurveto{\pgfqpoint{0.899847in}{1.006925in}}{\pgfqpoint{0.903797in}{1.005289in}}{\pgfqpoint{0.907915in}{1.005289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876479in}{0.941254in}}%
\pgfpathcurveto{\pgfqpoint{0.880597in}{0.941254in}}{\pgfqpoint{0.884548in}{0.942890in}}{\pgfqpoint{0.887459in}{0.945802in}}%
\pgfpathcurveto{\pgfqpoint{0.890371in}{0.948714in}}{\pgfqpoint{0.892008in}{0.952664in}}{\pgfqpoint{0.892008in}{0.956782in}}%
\pgfpathcurveto{\pgfqpoint{0.892008in}{0.960900in}}{\pgfqpoint{0.890371in}{0.964850in}}{\pgfqpoint{0.887459in}{0.967762in}}%
\pgfpathcurveto{\pgfqpoint{0.884548in}{0.970674in}}{\pgfqpoint{0.880597in}{0.972311in}}{\pgfqpoint{0.876479in}{0.972311in}}%
\pgfpathcurveto{\pgfqpoint{0.872361in}{0.972311in}}{\pgfqpoint{0.868411in}{0.970674in}}{\pgfqpoint{0.865499in}{0.967762in}}%
\pgfpathcurveto{\pgfqpoint{0.862587in}{0.964850in}}{\pgfqpoint{0.860951in}{0.960900in}}{\pgfqpoint{0.860951in}{0.956782in}}%
\pgfpathcurveto{\pgfqpoint{0.860951in}{0.952664in}}{\pgfqpoint{0.862587in}{0.948714in}}{\pgfqpoint{0.865499in}{0.945802in}}%
\pgfpathcurveto{\pgfqpoint{0.868411in}{0.942890in}}{\pgfqpoint{0.872361in}{0.941254in}}{\pgfqpoint{0.876479in}{0.941254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101568in}{0.646264in}}%
\pgfpathcurveto{\pgfqpoint{1.105686in}{0.646264in}}{\pgfqpoint{1.109636in}{0.647900in}}{\pgfqpoint{1.112548in}{0.650812in}}%
\pgfpathcurveto{\pgfqpoint{1.115460in}{0.653724in}}{\pgfqpoint{1.117096in}{0.657674in}}{\pgfqpoint{1.117096in}{0.661792in}}%
\pgfpathcurveto{\pgfqpoint{1.117096in}{0.665910in}}{\pgfqpoint{1.115460in}{0.669860in}}{\pgfqpoint{1.112548in}{0.672772in}}%
\pgfpathcurveto{\pgfqpoint{1.109636in}{0.675684in}}{\pgfqpoint{1.105686in}{0.677321in}}{\pgfqpoint{1.101568in}{0.677321in}}%
\pgfpathcurveto{\pgfqpoint{1.097450in}{0.677321in}}{\pgfqpoint{1.093500in}{0.675684in}}{\pgfqpoint{1.090588in}{0.672772in}}%
\pgfpathcurveto{\pgfqpoint{1.087676in}{0.669860in}}{\pgfqpoint{1.086040in}{0.665910in}}{\pgfqpoint{1.086040in}{0.661792in}}%
\pgfpathcurveto{\pgfqpoint{1.086040in}{0.657674in}}{\pgfqpoint{1.087676in}{0.653724in}}{\pgfqpoint{1.090588in}{0.650812in}}%
\pgfpathcurveto{\pgfqpoint{1.093500in}{0.647900in}}{\pgfqpoint{1.097450in}{0.646264in}}{\pgfqpoint{1.101568in}{0.646264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546499in}{0.996353in}}%
\pgfpathcurveto{\pgfqpoint{0.550617in}{0.996353in}}{\pgfqpoint{0.554567in}{0.997989in}}{\pgfqpoint{0.557479in}{1.000901in}}%
\pgfpathcurveto{\pgfqpoint{0.560391in}{1.003813in}}{\pgfqpoint{0.562027in}{1.007763in}}{\pgfqpoint{0.562027in}{1.011881in}}%
\pgfpathcurveto{\pgfqpoint{0.562027in}{1.015999in}}{\pgfqpoint{0.560391in}{1.019949in}}{\pgfqpoint{0.557479in}{1.022861in}}%
\pgfpathcurveto{\pgfqpoint{0.554567in}{1.025773in}}{\pgfqpoint{0.550617in}{1.027409in}}{\pgfqpoint{0.546499in}{1.027409in}}%
\pgfpathcurveto{\pgfqpoint{0.542381in}{1.027409in}}{\pgfqpoint{0.538431in}{1.025773in}}{\pgfqpoint{0.535519in}{1.022861in}}%
\pgfpathcurveto{\pgfqpoint{0.532607in}{1.019949in}}{\pgfqpoint{0.530971in}{1.015999in}}{\pgfqpoint{0.530971in}{1.011881in}}%
\pgfpathcurveto{\pgfqpoint{0.530971in}{1.007763in}}{\pgfqpoint{0.532607in}{1.003813in}}{\pgfqpoint{0.535519in}{1.000901in}}%
\pgfpathcurveto{\pgfqpoint{0.538431in}{0.997989in}}{\pgfqpoint{0.542381in}{0.996353in}}{\pgfqpoint{0.546499in}{0.996353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353979in}{0.934520in}}%
\pgfpathcurveto{\pgfqpoint{0.358097in}{0.934520in}}{\pgfqpoint{0.362047in}{0.936156in}}{\pgfqpoint{0.364959in}{0.939068in}}%
\pgfpathcurveto{\pgfqpoint{0.367871in}{0.941980in}}{\pgfqpoint{0.369507in}{0.945930in}}{\pgfqpoint{0.369507in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{0.369507in}{0.954166in}}{\pgfqpoint{0.367871in}{0.958116in}}{\pgfqpoint{0.364959in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{0.362047in}{0.963940in}}{\pgfqpoint{0.358097in}{0.965576in}}{\pgfqpoint{0.353979in}{0.965576in}}%
\pgfpathcurveto{\pgfqpoint{0.349861in}{0.965576in}}{\pgfqpoint{0.345911in}{0.963940in}}{\pgfqpoint{0.342999in}{0.961028in}}%
\pgfpathcurveto{\pgfqpoint{0.340087in}{0.958116in}}{\pgfqpoint{0.338451in}{0.954166in}}{\pgfqpoint{0.338451in}{0.950048in}}%
\pgfpathcurveto{\pgfqpoint{0.338451in}{0.945930in}}{\pgfqpoint{0.340087in}{0.941980in}}{\pgfqpoint{0.342999in}{0.939068in}}%
\pgfpathcurveto{\pgfqpoint{0.345911in}{0.936156in}}{\pgfqpoint{0.349861in}{0.934520in}}{\pgfqpoint{0.353979in}{0.934520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612416in}{1.053494in}}%
\pgfpathcurveto{\pgfqpoint{0.616534in}{1.053494in}}{\pgfqpoint{0.620484in}{1.055131in}}{\pgfqpoint{0.623396in}{1.058043in}}%
\pgfpathcurveto{\pgfqpoint{0.626308in}{1.060954in}}{\pgfqpoint{0.627944in}{1.064905in}}{\pgfqpoint{0.627944in}{1.069023in}}%
\pgfpathcurveto{\pgfqpoint{0.627944in}{1.073141in}}{\pgfqpoint{0.626308in}{1.077091in}}{\pgfqpoint{0.623396in}{1.080003in}}%
\pgfpathcurveto{\pgfqpoint{0.620484in}{1.082915in}}{\pgfqpoint{0.616534in}{1.084551in}}{\pgfqpoint{0.612416in}{1.084551in}}%
\pgfpathcurveto{\pgfqpoint{0.608298in}{1.084551in}}{\pgfqpoint{0.604348in}{1.082915in}}{\pgfqpoint{0.601436in}{1.080003in}}%
\pgfpathcurveto{\pgfqpoint{0.598524in}{1.077091in}}{\pgfqpoint{0.596888in}{1.073141in}}{\pgfqpoint{0.596888in}{1.069023in}}%
\pgfpathcurveto{\pgfqpoint{0.596888in}{1.064905in}}{\pgfqpoint{0.598524in}{1.060954in}}{\pgfqpoint{0.601436in}{1.058043in}}%
\pgfpathcurveto{\pgfqpoint{0.604348in}{1.055131in}}{\pgfqpoint{0.608298in}{1.053494in}}{\pgfqpoint{0.612416in}{1.053494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498544in}{1.005995in}}%
\pgfpathcurveto{\pgfqpoint{0.502662in}{1.005995in}}{\pgfqpoint{0.506612in}{1.007632in}}{\pgfqpoint{0.509524in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{0.512436in}{1.013455in}}{\pgfqpoint{0.514072in}{1.017406in}}{\pgfqpoint{0.514072in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{0.514072in}{1.025642in}}{\pgfqpoint{0.512436in}{1.029592in}}{\pgfqpoint{0.509524in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.506612in}{1.035416in}}{\pgfqpoint{0.502662in}{1.037052in}}{\pgfqpoint{0.498544in}{1.037052in}}%
\pgfpathcurveto{\pgfqpoint{0.494426in}{1.037052in}}{\pgfqpoint{0.490476in}{1.035416in}}{\pgfqpoint{0.487564in}{1.032504in}}%
\pgfpathcurveto{\pgfqpoint{0.484652in}{1.029592in}}{\pgfqpoint{0.483015in}{1.025642in}}{\pgfqpoint{0.483015in}{1.021524in}}%
\pgfpathcurveto{\pgfqpoint{0.483015in}{1.017406in}}{\pgfqpoint{0.484652in}{1.013455in}}{\pgfqpoint{0.487564in}{1.010544in}}%
\pgfpathcurveto{\pgfqpoint{0.490476in}{1.007632in}}{\pgfqpoint{0.494426in}{1.005995in}}{\pgfqpoint{0.498544in}{1.005995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088953in}{0.858837in}}%
\pgfpathcurveto{\pgfqpoint{1.093071in}{0.858837in}}{\pgfqpoint{1.097021in}{0.860473in}}{\pgfqpoint{1.099933in}{0.863385in}}%
\pgfpathcurveto{\pgfqpoint{1.102845in}{0.866297in}}{\pgfqpoint{1.104481in}{0.870247in}}{\pgfqpoint{1.104481in}{0.874365in}}%
\pgfpathcurveto{\pgfqpoint{1.104481in}{0.878483in}}{\pgfqpoint{1.102845in}{0.882433in}}{\pgfqpoint{1.099933in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{1.097021in}{0.888257in}}{\pgfqpoint{1.093071in}{0.889893in}}{\pgfqpoint{1.088953in}{0.889893in}}%
\pgfpathcurveto{\pgfqpoint{1.084834in}{0.889893in}}{\pgfqpoint{1.080884in}{0.888257in}}{\pgfqpoint{1.077972in}{0.885345in}}%
\pgfpathcurveto{\pgfqpoint{1.075061in}{0.882433in}}{\pgfqpoint{1.073424in}{0.878483in}}{\pgfqpoint{1.073424in}{0.874365in}}%
\pgfpathcurveto{\pgfqpoint{1.073424in}{0.870247in}}{\pgfqpoint{1.075061in}{0.866297in}}{\pgfqpoint{1.077972in}{0.863385in}}%
\pgfpathcurveto{\pgfqpoint{1.080884in}{0.860473in}}{\pgfqpoint{1.084834in}{0.858837in}}{\pgfqpoint{1.088953in}{0.858837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392381in}{0.936068in}}%
\pgfpathcurveto{\pgfqpoint{0.396499in}{0.936068in}}{\pgfqpoint{0.400449in}{0.937704in}}{\pgfqpoint{0.403361in}{0.940616in}}%
\pgfpathcurveto{\pgfqpoint{0.406273in}{0.943528in}}{\pgfqpoint{0.407909in}{0.947478in}}{\pgfqpoint{0.407909in}{0.951596in}}%
\pgfpathcurveto{\pgfqpoint{0.407909in}{0.955714in}}{\pgfqpoint{0.406273in}{0.959664in}}{\pgfqpoint{0.403361in}{0.962576in}}%
\pgfpathcurveto{\pgfqpoint{0.400449in}{0.965488in}}{\pgfqpoint{0.396499in}{0.967124in}}{\pgfqpoint{0.392381in}{0.967124in}}%
\pgfpathcurveto{\pgfqpoint{0.388262in}{0.967124in}}{\pgfqpoint{0.384312in}{0.965488in}}{\pgfqpoint{0.381400in}{0.962576in}}%
\pgfpathcurveto{\pgfqpoint{0.378488in}{0.959664in}}{\pgfqpoint{0.376852in}{0.955714in}}{\pgfqpoint{0.376852in}{0.951596in}}%
\pgfpathcurveto{\pgfqpoint{0.376852in}{0.947478in}}{\pgfqpoint{0.378488in}{0.943528in}}{\pgfqpoint{0.381400in}{0.940616in}}%
\pgfpathcurveto{\pgfqpoint{0.384312in}{0.937704in}}{\pgfqpoint{0.388262in}{0.936068in}}{\pgfqpoint{0.392381in}{0.936068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693752in}{0.955829in}}%
\pgfpathcurveto{\pgfqpoint{0.697870in}{0.955829in}}{\pgfqpoint{0.701820in}{0.957465in}}{\pgfqpoint{0.704732in}{0.960377in}}%
\pgfpathcurveto{\pgfqpoint{0.707644in}{0.963289in}}{\pgfqpoint{0.709280in}{0.967239in}}{\pgfqpoint{0.709280in}{0.971357in}}%
\pgfpathcurveto{\pgfqpoint{0.709280in}{0.975475in}}{\pgfqpoint{0.707644in}{0.979425in}}{\pgfqpoint{0.704732in}{0.982337in}}%
\pgfpathcurveto{\pgfqpoint{0.701820in}{0.985249in}}{\pgfqpoint{0.697870in}{0.986885in}}{\pgfqpoint{0.693752in}{0.986885in}}%
\pgfpathcurveto{\pgfqpoint{0.689634in}{0.986885in}}{\pgfqpoint{0.685684in}{0.985249in}}{\pgfqpoint{0.682772in}{0.982337in}}%
\pgfpathcurveto{\pgfqpoint{0.679860in}{0.979425in}}{\pgfqpoint{0.678224in}{0.975475in}}{\pgfqpoint{0.678224in}{0.971357in}}%
\pgfpathcurveto{\pgfqpoint{0.678224in}{0.967239in}}{\pgfqpoint{0.679860in}{0.963289in}}{\pgfqpoint{0.682772in}{0.960377in}}%
\pgfpathcurveto{\pgfqpoint{0.685684in}{0.957465in}}{\pgfqpoint{0.689634in}{0.955829in}}{\pgfqpoint{0.693752in}{0.955829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519001in}{1.033456in}}%
\pgfpathcurveto{\pgfqpoint{0.523119in}{1.033456in}}{\pgfqpoint{0.527069in}{1.035092in}}{\pgfqpoint{0.529981in}{1.038004in}}%
\pgfpathcurveto{\pgfqpoint{0.532893in}{1.040916in}}{\pgfqpoint{0.534529in}{1.044866in}}{\pgfqpoint{0.534529in}{1.048984in}}%
\pgfpathcurveto{\pgfqpoint{0.534529in}{1.053103in}}{\pgfqpoint{0.532893in}{1.057053in}}{\pgfqpoint{0.529981in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.527069in}{1.062876in}}{\pgfqpoint{0.523119in}{1.064513in}}{\pgfqpoint{0.519001in}{1.064513in}}%
\pgfpathcurveto{\pgfqpoint{0.514883in}{1.064513in}}{\pgfqpoint{0.510933in}{1.062876in}}{\pgfqpoint{0.508021in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{0.505109in}{1.057053in}}{\pgfqpoint{0.503473in}{1.053103in}}{\pgfqpoint{0.503473in}{1.048984in}}%
\pgfpathcurveto{\pgfqpoint{0.503473in}{1.044866in}}{\pgfqpoint{0.505109in}{1.040916in}}{\pgfqpoint{0.508021in}{1.038004in}}%
\pgfpathcurveto{\pgfqpoint{0.510933in}{1.035092in}}{\pgfqpoint{0.514883in}{1.033456in}}{\pgfqpoint{0.519001in}{1.033456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818124in}{1.031858in}}%
\pgfpathcurveto{\pgfqpoint{0.822242in}{1.031858in}}{\pgfqpoint{0.826192in}{1.033494in}}{\pgfqpoint{0.829104in}{1.036406in}}%
\pgfpathcurveto{\pgfqpoint{0.832016in}{1.039318in}}{\pgfqpoint{0.833652in}{1.043268in}}{\pgfqpoint{0.833652in}{1.047386in}}%
\pgfpathcurveto{\pgfqpoint{0.833652in}{1.051504in}}{\pgfqpoint{0.832016in}{1.055454in}}{\pgfqpoint{0.829104in}{1.058366in}}%
\pgfpathcurveto{\pgfqpoint{0.826192in}{1.061278in}}{\pgfqpoint{0.822242in}{1.062914in}}{\pgfqpoint{0.818124in}{1.062914in}}%
\pgfpathcurveto{\pgfqpoint{0.814006in}{1.062914in}}{\pgfqpoint{0.810056in}{1.061278in}}{\pgfqpoint{0.807144in}{1.058366in}}%
\pgfpathcurveto{\pgfqpoint{0.804232in}{1.055454in}}{\pgfqpoint{0.802596in}{1.051504in}}{\pgfqpoint{0.802596in}{1.047386in}}%
\pgfpathcurveto{\pgfqpoint{0.802596in}{1.043268in}}{\pgfqpoint{0.804232in}{1.039318in}}{\pgfqpoint{0.807144in}{1.036406in}}%
\pgfpathcurveto{\pgfqpoint{0.810056in}{1.033494in}}{\pgfqpoint{0.814006in}{1.031858in}}{\pgfqpoint{0.818124in}{1.031858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855268in}{0.957130in}}%
\pgfpathcurveto{\pgfqpoint{0.859386in}{0.957130in}}{\pgfqpoint{0.863336in}{0.958766in}}{\pgfqpoint{0.866248in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{0.869160in}{0.964590in}}{\pgfqpoint{0.870796in}{0.968540in}}{\pgfqpoint{0.870796in}{0.972658in}}%
\pgfpathcurveto{\pgfqpoint{0.870796in}{0.976776in}}{\pgfqpoint{0.869160in}{0.980726in}}{\pgfqpoint{0.866248in}{0.983638in}}%
\pgfpathcurveto{\pgfqpoint{0.863336in}{0.986550in}}{\pgfqpoint{0.859386in}{0.988186in}}{\pgfqpoint{0.855268in}{0.988186in}}%
\pgfpathcurveto{\pgfqpoint{0.851149in}{0.988186in}}{\pgfqpoint{0.847199in}{0.986550in}}{\pgfqpoint{0.844287in}{0.983638in}}%
\pgfpathcurveto{\pgfqpoint{0.841375in}{0.980726in}}{\pgfqpoint{0.839739in}{0.976776in}}{\pgfqpoint{0.839739in}{0.972658in}}%
\pgfpathcurveto{\pgfqpoint{0.839739in}{0.968540in}}{\pgfqpoint{0.841375in}{0.964590in}}{\pgfqpoint{0.844287in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{0.847199in}{0.958766in}}{\pgfqpoint{0.851149in}{0.957130in}}{\pgfqpoint{0.855268in}{0.957130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369012in}{0.787017in}}%
\pgfpathcurveto{\pgfqpoint{0.373130in}{0.787017in}}{\pgfqpoint{0.377080in}{0.788653in}}{\pgfqpoint{0.379992in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{0.382904in}{0.794477in}}{\pgfqpoint{0.384540in}{0.798427in}}{\pgfqpoint{0.384540in}{0.802545in}}%
\pgfpathcurveto{\pgfqpoint{0.384540in}{0.806663in}}{\pgfqpoint{0.382904in}{0.810613in}}{\pgfqpoint{0.379992in}{0.813525in}}%
\pgfpathcurveto{\pgfqpoint{0.377080in}{0.816437in}}{\pgfqpoint{0.373130in}{0.818073in}}{\pgfqpoint{0.369012in}{0.818073in}}%
\pgfpathcurveto{\pgfqpoint{0.364894in}{0.818073in}}{\pgfqpoint{0.360944in}{0.816437in}}{\pgfqpoint{0.358032in}{0.813525in}}%
\pgfpathcurveto{\pgfqpoint{0.355120in}{0.810613in}}{\pgfqpoint{0.353484in}{0.806663in}}{\pgfqpoint{0.353484in}{0.802545in}}%
\pgfpathcurveto{\pgfqpoint{0.353484in}{0.798427in}}{\pgfqpoint{0.355120in}{0.794477in}}{\pgfqpoint{0.358032in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{0.360944in}{0.788653in}}{\pgfqpoint{0.364894in}{0.787017in}}{\pgfqpoint{0.369012in}{0.787017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314384in}{0.796125in}}%
\pgfpathcurveto{\pgfqpoint{0.318502in}{0.796125in}}{\pgfqpoint{0.322452in}{0.797761in}}{\pgfqpoint{0.325364in}{0.800673in}}%
\pgfpathcurveto{\pgfqpoint{0.328276in}{0.803585in}}{\pgfqpoint{0.329912in}{0.807535in}}{\pgfqpoint{0.329912in}{0.811653in}}%
\pgfpathcurveto{\pgfqpoint{0.329912in}{0.815771in}}{\pgfqpoint{0.328276in}{0.819721in}}{\pgfqpoint{0.325364in}{0.822633in}}%
\pgfpathcurveto{\pgfqpoint{0.322452in}{0.825545in}}{\pgfqpoint{0.318502in}{0.827182in}}{\pgfqpoint{0.314384in}{0.827182in}}%
\pgfpathcurveto{\pgfqpoint{0.310266in}{0.827182in}}{\pgfqpoint{0.306316in}{0.825545in}}{\pgfqpoint{0.303404in}{0.822633in}}%
\pgfpathcurveto{\pgfqpoint{0.300492in}{0.819721in}}{\pgfqpoint{0.298856in}{0.815771in}}{\pgfqpoint{0.298856in}{0.811653in}}%
\pgfpathcurveto{\pgfqpoint{0.298856in}{0.807535in}}{\pgfqpoint{0.300492in}{0.803585in}}{\pgfqpoint{0.303404in}{0.800673in}}%
\pgfpathcurveto{\pgfqpoint{0.306316in}{0.797761in}}{\pgfqpoint{0.310266in}{0.796125in}}{\pgfqpoint{0.314384in}{0.796125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547599in}{0.975844in}}%
\pgfpathcurveto{\pgfqpoint{0.551717in}{0.975844in}}{\pgfqpoint{0.555667in}{0.977481in}}{\pgfqpoint{0.558579in}{0.980393in}}%
\pgfpathcurveto{\pgfqpoint{0.561491in}{0.983305in}}{\pgfqpoint{0.563127in}{0.987255in}}{\pgfqpoint{0.563127in}{0.991373in}}%
\pgfpathcurveto{\pgfqpoint{0.563127in}{0.995491in}}{\pgfqpoint{0.561491in}{0.999441in}}{\pgfqpoint{0.558579in}{1.002353in}}%
\pgfpathcurveto{\pgfqpoint{0.555667in}{1.005265in}}{\pgfqpoint{0.551717in}{1.006901in}}{\pgfqpoint{0.547599in}{1.006901in}}%
\pgfpathcurveto{\pgfqpoint{0.543481in}{1.006901in}}{\pgfqpoint{0.539531in}{1.005265in}}{\pgfqpoint{0.536619in}{1.002353in}}%
\pgfpathcurveto{\pgfqpoint{0.533707in}{0.999441in}}{\pgfqpoint{0.532071in}{0.995491in}}{\pgfqpoint{0.532071in}{0.991373in}}%
\pgfpathcurveto{\pgfqpoint{0.532071in}{0.987255in}}{\pgfqpoint{0.533707in}{0.983305in}}{\pgfqpoint{0.536619in}{0.980393in}}%
\pgfpathcurveto{\pgfqpoint{0.539531in}{0.977481in}}{\pgfqpoint{0.543481in}{0.975844in}}{\pgfqpoint{0.547599in}{0.975844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441131in}{0.907925in}}%
\pgfpathcurveto{\pgfqpoint{0.445250in}{0.907925in}}{\pgfqpoint{0.449200in}{0.909561in}}{\pgfqpoint{0.452112in}{0.912473in}}%
\pgfpathcurveto{\pgfqpoint{0.455023in}{0.915385in}}{\pgfqpoint{0.456660in}{0.919335in}}{\pgfqpoint{0.456660in}{0.923454in}}%
\pgfpathcurveto{\pgfqpoint{0.456660in}{0.927572in}}{\pgfqpoint{0.455023in}{0.931522in}}{\pgfqpoint{0.452112in}{0.934434in}}%
\pgfpathcurveto{\pgfqpoint{0.449200in}{0.937346in}}{\pgfqpoint{0.445250in}{0.938982in}}{\pgfqpoint{0.441131in}{0.938982in}}%
\pgfpathcurveto{\pgfqpoint{0.437013in}{0.938982in}}{\pgfqpoint{0.433063in}{0.937346in}}{\pgfqpoint{0.430151in}{0.934434in}}%
\pgfpathcurveto{\pgfqpoint{0.427239in}{0.931522in}}{\pgfqpoint{0.425603in}{0.927572in}}{\pgfqpoint{0.425603in}{0.923454in}}%
\pgfpathcurveto{\pgfqpoint{0.425603in}{0.919335in}}{\pgfqpoint{0.427239in}{0.915385in}}{\pgfqpoint{0.430151in}{0.912473in}}%
\pgfpathcurveto{\pgfqpoint{0.433063in}{0.909561in}}{\pgfqpoint{0.437013in}{0.907925in}}{\pgfqpoint{0.441131in}{0.907925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646483in}{0.987240in}}%
\pgfpathcurveto{\pgfqpoint{0.650601in}{0.987240in}}{\pgfqpoint{0.654551in}{0.988876in}}{\pgfqpoint{0.657463in}{0.991788in}}%
\pgfpathcurveto{\pgfqpoint{0.660375in}{0.994700in}}{\pgfqpoint{0.662011in}{0.998650in}}{\pgfqpoint{0.662011in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{0.662011in}{1.006887in}}{\pgfqpoint{0.660375in}{1.010837in}}{\pgfqpoint{0.657463in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.654551in}{1.016661in}}{\pgfqpoint{0.650601in}{1.018297in}}{\pgfqpoint{0.646483in}{1.018297in}}%
\pgfpathcurveto{\pgfqpoint{0.642365in}{1.018297in}}{\pgfqpoint{0.638415in}{1.016661in}}{\pgfqpoint{0.635503in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.632591in}{1.010837in}}{\pgfqpoint{0.630955in}{1.006887in}}{\pgfqpoint{0.630955in}{1.002768in}}%
\pgfpathcurveto{\pgfqpoint{0.630955in}{0.998650in}}{\pgfqpoint{0.632591in}{0.994700in}}{\pgfqpoint{0.635503in}{0.991788in}}%
\pgfpathcurveto{\pgfqpoint{0.638415in}{0.988876in}}{\pgfqpoint{0.642365in}{0.987240in}}{\pgfqpoint{0.646483in}{0.987240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.533333,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043382in}{0.600955in}}%
\pgfpathcurveto{\pgfqpoint{1.047500in}{0.600955in}}{\pgfqpoint{1.051450in}{0.602591in}}{\pgfqpoint{1.054362in}{0.605503in}}%
\pgfpathcurveto{\pgfqpoint{1.057274in}{0.608415in}}{\pgfqpoint{1.058910in}{0.612365in}}{\pgfqpoint{1.058910in}{0.616483in}}%
\pgfpathcurveto{\pgfqpoint{1.058910in}{0.620601in}}{\pgfqpoint{1.057274in}{0.624551in}}{\pgfqpoint{1.054362in}{0.627463in}}%
\pgfpathcurveto{\pgfqpoint{1.051450in}{0.630375in}}{\pgfqpoint{1.047500in}{0.632011in}}{\pgfqpoint{1.043382in}{0.632011in}}%
\pgfpathcurveto{\pgfqpoint{1.039264in}{0.632011in}}{\pgfqpoint{1.035314in}{0.630375in}}{\pgfqpoint{1.032402in}{0.627463in}}%
\pgfpathcurveto{\pgfqpoint{1.029490in}{0.624551in}}{\pgfqpoint{1.027854in}{0.620601in}}{\pgfqpoint{1.027854in}{0.616483in}}%
\pgfpathcurveto{\pgfqpoint{1.027854in}{0.612365in}}{\pgfqpoint{1.029490in}{0.608415in}}{\pgfqpoint{1.032402in}{0.605503in}}%
\pgfpathcurveto{\pgfqpoint{1.035314in}{0.602591in}}{\pgfqpoint{1.039264in}{0.600955in}}{\pgfqpoint{1.043382in}{0.600955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215071in}{0.800265in}}%
\pgfpathcurveto{\pgfqpoint{0.219189in}{0.800265in}}{\pgfqpoint{0.223139in}{0.801901in}}{\pgfqpoint{0.226051in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{0.228963in}{0.807725in}}{\pgfqpoint{0.230599in}{0.811675in}}{\pgfqpoint{0.230599in}{0.815793in}}%
\pgfpathcurveto{\pgfqpoint{0.230599in}{0.819911in}}{\pgfqpoint{0.228963in}{0.823861in}}{\pgfqpoint{0.226051in}{0.826773in}}%
\pgfpathcurveto{\pgfqpoint{0.223139in}{0.829685in}}{\pgfqpoint{0.219189in}{0.831322in}}{\pgfqpoint{0.215071in}{0.831322in}}%
\pgfpathcurveto{\pgfqpoint{0.210953in}{0.831322in}}{\pgfqpoint{0.207003in}{0.829685in}}{\pgfqpoint{0.204091in}{0.826773in}}%
\pgfpathcurveto{\pgfqpoint{0.201179in}{0.823861in}}{\pgfqpoint{0.199543in}{0.819911in}}{\pgfqpoint{0.199543in}{0.815793in}}%
\pgfpathcurveto{\pgfqpoint{0.199543in}{0.811675in}}{\pgfqpoint{0.201179in}{0.807725in}}{\pgfqpoint{0.204091in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{0.207003in}{0.801901in}}{\pgfqpoint{0.210953in}{0.800265in}}{\pgfqpoint{0.215071in}{0.800265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599453in}{1.043211in}}%
\pgfpathcurveto{\pgfqpoint{0.603571in}{1.043211in}}{\pgfqpoint{0.607521in}{1.044847in}}{\pgfqpoint{0.610433in}{1.047759in}}%
\pgfpathcurveto{\pgfqpoint{0.613345in}{1.050671in}}{\pgfqpoint{0.614981in}{1.054621in}}{\pgfqpoint{0.614981in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{0.614981in}{1.062857in}}{\pgfqpoint{0.613345in}{1.066807in}}{\pgfqpoint{0.610433in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{0.607521in}{1.072631in}}{\pgfqpoint{0.603571in}{1.074267in}}{\pgfqpoint{0.599453in}{1.074267in}}%
\pgfpathcurveto{\pgfqpoint{0.595335in}{1.074267in}}{\pgfqpoint{0.591385in}{1.072631in}}{\pgfqpoint{0.588473in}{1.069719in}}%
\pgfpathcurveto{\pgfqpoint{0.585561in}{1.066807in}}{\pgfqpoint{0.583925in}{1.062857in}}{\pgfqpoint{0.583925in}{1.058739in}}%
\pgfpathcurveto{\pgfqpoint{0.583925in}{1.054621in}}{\pgfqpoint{0.585561in}{1.050671in}}{\pgfqpoint{0.588473in}{1.047759in}}%
\pgfpathcurveto{\pgfqpoint{0.591385in}{1.044847in}}{\pgfqpoint{0.595335in}{1.043211in}}{\pgfqpoint{0.599453in}{1.043211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612065in}{1.067973in}}%
\pgfpathcurveto{\pgfqpoint{0.616183in}{1.067973in}}{\pgfqpoint{0.620133in}{1.069609in}}{\pgfqpoint{0.623045in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{0.625957in}{1.075433in}}{\pgfqpoint{0.627593in}{1.079383in}}{\pgfqpoint{0.627593in}{1.083501in}}%
\pgfpathcurveto{\pgfqpoint{0.627593in}{1.087619in}}{\pgfqpoint{0.625957in}{1.091569in}}{\pgfqpoint{0.623045in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{1.097393in}}{\pgfqpoint{0.616183in}{1.099030in}}{\pgfqpoint{0.612065in}{1.099030in}}%
\pgfpathcurveto{\pgfqpoint{0.607947in}{1.099030in}}{\pgfqpoint{0.603997in}{1.097393in}}{\pgfqpoint{0.601085in}{1.094481in}}%
\pgfpathcurveto{\pgfqpoint{0.598173in}{1.091569in}}{\pgfqpoint{0.596537in}{1.087619in}}{\pgfqpoint{0.596537in}{1.083501in}}%
\pgfpathcurveto{\pgfqpoint{0.596537in}{1.079383in}}{\pgfqpoint{0.598173in}{1.075433in}}{\pgfqpoint{0.601085in}{1.072521in}}%
\pgfpathcurveto{\pgfqpoint{0.603997in}{1.069609in}}{\pgfqpoint{0.607947in}{1.067973in}}{\pgfqpoint{0.612065in}{1.067973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284255in}{0.697802in}}%
\pgfpathcurveto{\pgfqpoint{0.288373in}{0.697802in}}{\pgfqpoint{0.292323in}{0.699438in}}{\pgfqpoint{0.295235in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{0.298147in}{0.705262in}}{\pgfqpoint{0.299783in}{0.709212in}}{\pgfqpoint{0.299783in}{0.713330in}}%
\pgfpathcurveto{\pgfqpoint{0.299783in}{0.717449in}}{\pgfqpoint{0.298147in}{0.721399in}}{\pgfqpoint{0.295235in}{0.724311in}}%
\pgfpathcurveto{\pgfqpoint{0.292323in}{0.727223in}}{\pgfqpoint{0.288373in}{0.728859in}}{\pgfqpoint{0.284255in}{0.728859in}}%
\pgfpathcurveto{\pgfqpoint{0.280137in}{0.728859in}}{\pgfqpoint{0.276186in}{0.727223in}}{\pgfqpoint{0.273275in}{0.724311in}}%
\pgfpathcurveto{\pgfqpoint{0.270363in}{0.721399in}}{\pgfqpoint{0.268726in}{0.717449in}}{\pgfqpoint{0.268726in}{0.713330in}}%
\pgfpathcurveto{\pgfqpoint{0.268726in}{0.709212in}}{\pgfqpoint{0.270363in}{0.705262in}}{\pgfqpoint{0.273275in}{0.702350in}}%
\pgfpathcurveto{\pgfqpoint{0.276186in}{0.699438in}}{\pgfqpoint{0.280137in}{0.697802in}}{\pgfqpoint{0.284255in}{0.697802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439181in}{0.906673in}}%
\pgfpathcurveto{\pgfqpoint{0.443299in}{0.906673in}}{\pgfqpoint{0.447249in}{0.908309in}}{\pgfqpoint{0.450161in}{0.911221in}}%
\pgfpathcurveto{\pgfqpoint{0.453073in}{0.914133in}}{\pgfqpoint{0.454709in}{0.918083in}}{\pgfqpoint{0.454709in}{0.922201in}}%
\pgfpathcurveto{\pgfqpoint{0.454709in}{0.926319in}}{\pgfqpoint{0.453073in}{0.930269in}}{\pgfqpoint{0.450161in}{0.933181in}}%
\pgfpathcurveto{\pgfqpoint{0.447249in}{0.936093in}}{\pgfqpoint{0.443299in}{0.937729in}}{\pgfqpoint{0.439181in}{0.937729in}}%
\pgfpathcurveto{\pgfqpoint{0.435063in}{0.937729in}}{\pgfqpoint{0.431113in}{0.936093in}}{\pgfqpoint{0.428201in}{0.933181in}}%
\pgfpathcurveto{\pgfqpoint{0.425289in}{0.930269in}}{\pgfqpoint{0.423653in}{0.926319in}}{\pgfqpoint{0.423653in}{0.922201in}}%
\pgfpathcurveto{\pgfqpoint{0.423653in}{0.918083in}}{\pgfqpoint{0.425289in}{0.914133in}}{\pgfqpoint{0.428201in}{0.911221in}}%
\pgfpathcurveto{\pgfqpoint{0.431113in}{0.908309in}}{\pgfqpoint{0.435063in}{0.906673in}}{\pgfqpoint{0.439181in}{0.906673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329009in}{0.708568in}}%
\pgfpathcurveto{\pgfqpoint{0.333127in}{0.708568in}}{\pgfqpoint{0.337077in}{0.710205in}}{\pgfqpoint{0.339989in}{0.713116in}}%
\pgfpathcurveto{\pgfqpoint{0.342901in}{0.716028in}}{\pgfqpoint{0.344537in}{0.719978in}}{\pgfqpoint{0.344537in}{0.724097in}}%
\pgfpathcurveto{\pgfqpoint{0.344537in}{0.728215in}}{\pgfqpoint{0.342901in}{0.732165in}}{\pgfqpoint{0.339989in}{0.735077in}}%
\pgfpathcurveto{\pgfqpoint{0.337077in}{0.737989in}}{\pgfqpoint{0.333127in}{0.739625in}}{\pgfqpoint{0.329009in}{0.739625in}}%
\pgfpathcurveto{\pgfqpoint{0.324890in}{0.739625in}}{\pgfqpoint{0.320940in}{0.737989in}}{\pgfqpoint{0.318028in}{0.735077in}}%
\pgfpathcurveto{\pgfqpoint{0.315116in}{0.732165in}}{\pgfqpoint{0.313480in}{0.728215in}}{\pgfqpoint{0.313480in}{0.724097in}}%
\pgfpathcurveto{\pgfqpoint{0.313480in}{0.719978in}}{\pgfqpoint{0.315116in}{0.716028in}}{\pgfqpoint{0.318028in}{0.713116in}}%
\pgfpathcurveto{\pgfqpoint{0.320940in}{0.710205in}}{\pgfqpoint{0.324890in}{0.708568in}}{\pgfqpoint{0.329009in}{0.708568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271571in}{0.746132in}}%
\pgfpathcurveto{\pgfqpoint{0.275689in}{0.746132in}}{\pgfqpoint{0.279639in}{0.747768in}}{\pgfqpoint{0.282551in}{0.750680in}}%
\pgfpathcurveto{\pgfqpoint{0.285463in}{0.753592in}}{\pgfqpoint{0.287099in}{0.757542in}}{\pgfqpoint{0.287099in}{0.761660in}}%
\pgfpathcurveto{\pgfqpoint{0.287099in}{0.765778in}}{\pgfqpoint{0.285463in}{0.769728in}}{\pgfqpoint{0.282551in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.279639in}{0.775552in}}{\pgfqpoint{0.275689in}{0.777188in}}{\pgfqpoint{0.271571in}{0.777188in}}%
\pgfpathcurveto{\pgfqpoint{0.267453in}{0.777188in}}{\pgfqpoint{0.263503in}{0.775552in}}{\pgfqpoint{0.260591in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{0.257679in}{0.769728in}}{\pgfqpoint{0.256043in}{0.765778in}}{\pgfqpoint{0.256043in}{0.761660in}}%
\pgfpathcurveto{\pgfqpoint{0.256043in}{0.757542in}}{\pgfqpoint{0.257679in}{0.753592in}}{\pgfqpoint{0.260591in}{0.750680in}}%
\pgfpathcurveto{\pgfqpoint{0.263503in}{0.747768in}}{\pgfqpoint{0.267453in}{0.746132in}}{\pgfqpoint{0.271571in}{0.746132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969023in}{0.962522in}}%
\pgfpathcurveto{\pgfqpoint{0.973141in}{0.962522in}}{\pgfqpoint{0.977091in}{0.964158in}}{\pgfqpoint{0.980003in}{0.967070in}}%
\pgfpathcurveto{\pgfqpoint{0.982915in}{0.969982in}}{\pgfqpoint{0.984552in}{0.973932in}}{\pgfqpoint{0.984552in}{0.978050in}}%
\pgfpathcurveto{\pgfqpoint{0.984552in}{0.982168in}}{\pgfqpoint{0.982915in}{0.986118in}}{\pgfqpoint{0.980003in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{0.977091in}{0.991942in}}{\pgfqpoint{0.973141in}{0.993579in}}{\pgfqpoint{0.969023in}{0.993579in}}%
\pgfpathcurveto{\pgfqpoint{0.964905in}{0.993579in}}{\pgfqpoint{0.960955in}{0.991942in}}{\pgfqpoint{0.958043in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{0.955131in}{0.986118in}}{\pgfqpoint{0.953495in}{0.982168in}}{\pgfqpoint{0.953495in}{0.978050in}}%
\pgfpathcurveto{\pgfqpoint{0.953495in}{0.973932in}}{\pgfqpoint{0.955131in}{0.969982in}}{\pgfqpoint{0.958043in}{0.967070in}}%
\pgfpathcurveto{\pgfqpoint{0.960955in}{0.964158in}}{\pgfqpoint{0.964905in}{0.962522in}}{\pgfqpoint{0.969023in}{0.962522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.658824,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106505in}{0.588733in}}%
\pgfpathcurveto{\pgfqpoint{1.110623in}{0.588733in}}{\pgfqpoint{1.114573in}{0.590369in}}{\pgfqpoint{1.117485in}{0.593281in}}%
\pgfpathcurveto{\pgfqpoint{1.120397in}{0.596193in}}{\pgfqpoint{1.122033in}{0.600143in}}{\pgfqpoint{1.122033in}{0.604261in}}%
\pgfpathcurveto{\pgfqpoint{1.122033in}{0.608379in}}{\pgfqpoint{1.120397in}{0.612329in}}{\pgfqpoint{1.117485in}{0.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.114573in}{0.618153in}}{\pgfqpoint{1.110623in}{0.619789in}}{\pgfqpoint{1.106505in}{0.619789in}}%
\pgfpathcurveto{\pgfqpoint{1.102387in}{0.619789in}}{\pgfqpoint{1.098436in}{0.618153in}}{\pgfqpoint{1.095525in}{0.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.092613in}{0.612329in}}{\pgfqpoint{1.090976in}{0.608379in}}{\pgfqpoint{1.090976in}{0.604261in}}%
\pgfpathcurveto{\pgfqpoint{1.090976in}{0.600143in}}{\pgfqpoint{1.092613in}{0.596193in}}{\pgfqpoint{1.095525in}{0.593281in}}%
\pgfpathcurveto{\pgfqpoint{1.098436in}{0.590369in}}{\pgfqpoint{1.102387in}{0.588733in}}{\pgfqpoint{1.106505in}{0.588733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346148in}{0.700372in}}%
\pgfpathcurveto{\pgfqpoint{0.350266in}{0.700372in}}{\pgfqpoint{0.354216in}{0.702008in}}{\pgfqpoint{0.357128in}{0.704920in}}%
\pgfpathcurveto{\pgfqpoint{0.360040in}{0.707832in}}{\pgfqpoint{0.361676in}{0.711782in}}{\pgfqpoint{0.361676in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{0.361676in}{0.720018in}}{\pgfqpoint{0.360040in}{0.723969in}}{\pgfqpoint{0.357128in}{0.726880in}}%
\pgfpathcurveto{\pgfqpoint{0.354216in}{0.729792in}}{\pgfqpoint{0.350266in}{0.731429in}}{\pgfqpoint{0.346148in}{0.731429in}}%
\pgfpathcurveto{\pgfqpoint{0.342030in}{0.731429in}}{\pgfqpoint{0.338080in}{0.729792in}}{\pgfqpoint{0.335168in}{0.726880in}}%
\pgfpathcurveto{\pgfqpoint{0.332256in}{0.723969in}}{\pgfqpoint{0.330620in}{0.720018in}}{\pgfqpoint{0.330620in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{0.330620in}{0.711782in}}{\pgfqpoint{0.332256in}{0.707832in}}{\pgfqpoint{0.335168in}{0.704920in}}%
\pgfpathcurveto{\pgfqpoint{0.338080in}{0.702008in}}{\pgfqpoint{0.342030in}{0.700372in}}{\pgfqpoint{0.346148in}{0.700372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979780in}{0.796143in}}%
\pgfpathcurveto{\pgfqpoint{0.983898in}{0.796143in}}{\pgfqpoint{0.987848in}{0.797779in}}{\pgfqpoint{0.990760in}{0.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.993672in}{0.803603in}}{\pgfqpoint{0.995308in}{0.807553in}}{\pgfqpoint{0.995308in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.995308in}{0.815790in}}{\pgfqpoint{0.993672in}{0.819740in}}{\pgfqpoint{0.990760in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.987848in}{0.825564in}}{\pgfqpoint{0.983898in}{0.827200in}}{\pgfqpoint{0.979780in}{0.827200in}}%
\pgfpathcurveto{\pgfqpoint{0.975662in}{0.827200in}}{\pgfqpoint{0.971712in}{0.825564in}}{\pgfqpoint{0.968800in}{0.822652in}}%
\pgfpathcurveto{\pgfqpoint{0.965888in}{0.819740in}}{\pgfqpoint{0.964252in}{0.815790in}}{\pgfqpoint{0.964252in}{0.811671in}}%
\pgfpathcurveto{\pgfqpoint{0.964252in}{0.807553in}}{\pgfqpoint{0.965888in}{0.803603in}}{\pgfqpoint{0.968800in}{0.800691in}}%
\pgfpathcurveto{\pgfqpoint{0.971712in}{0.797779in}}{\pgfqpoint{0.975662in}{0.796143in}}{\pgfqpoint{0.979780in}{0.796143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431013in}{0.933588in}}%
\pgfpathcurveto{\pgfqpoint{0.435131in}{0.933588in}}{\pgfqpoint{0.439081in}{0.935225in}}{\pgfqpoint{0.441993in}{0.938137in}}%
\pgfpathcurveto{\pgfqpoint{0.444905in}{0.941049in}}{\pgfqpoint{0.446541in}{0.944999in}}{\pgfqpoint{0.446541in}{0.949117in}}%
\pgfpathcurveto{\pgfqpoint{0.446541in}{0.953235in}}{\pgfqpoint{0.444905in}{0.957185in}}{\pgfqpoint{0.441993in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{0.439081in}{0.963009in}}{\pgfqpoint{0.435131in}{0.964645in}}{\pgfqpoint{0.431013in}{0.964645in}}%
\pgfpathcurveto{\pgfqpoint{0.426895in}{0.964645in}}{\pgfqpoint{0.422945in}{0.963009in}}{\pgfqpoint{0.420033in}{0.960097in}}%
\pgfpathcurveto{\pgfqpoint{0.417121in}{0.957185in}}{\pgfqpoint{0.415485in}{0.953235in}}{\pgfqpoint{0.415485in}{0.949117in}}%
\pgfpathcurveto{\pgfqpoint{0.415485in}{0.944999in}}{\pgfqpoint{0.417121in}{0.941049in}}{\pgfqpoint{0.420033in}{0.938137in}}%
\pgfpathcurveto{\pgfqpoint{0.422945in}{0.935225in}}{\pgfqpoint{0.426895in}{0.933588in}}{\pgfqpoint{0.431013in}{0.933588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496469in}{0.944029in}}%
\pgfpathcurveto{\pgfqpoint{0.500587in}{0.944029in}}{\pgfqpoint{0.504537in}{0.945665in}}{\pgfqpoint{0.507449in}{0.948577in}}%
\pgfpathcurveto{\pgfqpoint{0.510361in}{0.951489in}}{\pgfqpoint{0.511997in}{0.955439in}}{\pgfqpoint{0.511997in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{0.511997in}{0.963675in}}{\pgfqpoint{0.510361in}{0.967625in}}{\pgfqpoint{0.507449in}{0.970537in}}%
\pgfpathcurveto{\pgfqpoint{0.504537in}{0.973449in}}{\pgfqpoint{0.500587in}{0.975085in}}{\pgfqpoint{0.496469in}{0.975085in}}%
\pgfpathcurveto{\pgfqpoint{0.492351in}{0.975085in}}{\pgfqpoint{0.488401in}{0.973449in}}{\pgfqpoint{0.485489in}{0.970537in}}%
\pgfpathcurveto{\pgfqpoint{0.482577in}{0.967625in}}{\pgfqpoint{0.480941in}{0.963675in}}{\pgfqpoint{0.480941in}{0.959557in}}%
\pgfpathcurveto{\pgfqpoint{0.480941in}{0.955439in}}{\pgfqpoint{0.482577in}{0.951489in}}{\pgfqpoint{0.485489in}{0.948577in}}%
\pgfpathcurveto{\pgfqpoint{0.488401in}{0.945665in}}{\pgfqpoint{0.492351in}{0.944029in}}{\pgfqpoint{0.496469in}{0.944029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.023529,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062658in}{0.788834in}}%
\pgfpathcurveto{\pgfqpoint{1.066776in}{0.788834in}}{\pgfqpoint{1.070726in}{0.790470in}}{\pgfqpoint{1.073638in}{0.793382in}}%
\pgfpathcurveto{\pgfqpoint{1.076550in}{0.796294in}}{\pgfqpoint{1.078186in}{0.800244in}}{\pgfqpoint{1.078186in}{0.804363in}}%
\pgfpathcurveto{\pgfqpoint{1.078186in}{0.808481in}}{\pgfqpoint{1.076550in}{0.812431in}}{\pgfqpoint{1.073638in}{0.815343in}}%
\pgfpathcurveto{\pgfqpoint{1.070726in}{0.818255in}}{\pgfqpoint{1.066776in}{0.819891in}}{\pgfqpoint{1.062658in}{0.819891in}}%
\pgfpathcurveto{\pgfqpoint{1.058540in}{0.819891in}}{\pgfqpoint{1.054590in}{0.818255in}}{\pgfqpoint{1.051678in}{0.815343in}}%
\pgfpathcurveto{\pgfqpoint{1.048766in}{0.812431in}}{\pgfqpoint{1.047130in}{0.808481in}}{\pgfqpoint{1.047130in}{0.804363in}}%
\pgfpathcurveto{\pgfqpoint{1.047130in}{0.800244in}}{\pgfqpoint{1.048766in}{0.796294in}}{\pgfqpoint{1.051678in}{0.793382in}}%
\pgfpathcurveto{\pgfqpoint{1.054590in}{0.790470in}}{\pgfqpoint{1.058540in}{0.788834in}}{\pgfqpoint{1.062658in}{0.788834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.588235,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023192in}{0.583778in}}%
\pgfpathcurveto{\pgfqpoint{1.027310in}{0.583778in}}{\pgfqpoint{1.031260in}{0.585414in}}{\pgfqpoint{1.034172in}{0.588326in}}%
\pgfpathcurveto{\pgfqpoint{1.037084in}{0.591238in}}{\pgfqpoint{1.038720in}{0.595188in}}{\pgfqpoint{1.038720in}{0.599306in}}%
\pgfpathcurveto{\pgfqpoint{1.038720in}{0.603424in}}{\pgfqpoint{1.037084in}{0.607374in}}{\pgfqpoint{1.034172in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{1.031260in}{0.613198in}}{\pgfqpoint{1.027310in}{0.614834in}}{\pgfqpoint{1.023192in}{0.614834in}}%
\pgfpathcurveto{\pgfqpoint{1.019073in}{0.614834in}}{\pgfqpoint{1.015123in}{0.613198in}}{\pgfqpoint{1.012211in}{0.610286in}}%
\pgfpathcurveto{\pgfqpoint{1.009300in}{0.607374in}}{\pgfqpoint{1.007663in}{0.603424in}}{\pgfqpoint{1.007663in}{0.599306in}}%
\pgfpathcurveto{\pgfqpoint{1.007663in}{0.595188in}}{\pgfqpoint{1.009300in}{0.591238in}}{\pgfqpoint{1.012211in}{0.588326in}}%
\pgfpathcurveto{\pgfqpoint{1.015123in}{0.585414in}}{\pgfqpoint{1.019073in}{0.583778in}}{\pgfqpoint{1.023192in}{0.583778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242706in}{0.739055in}}%
\pgfpathcurveto{\pgfqpoint{0.246824in}{0.739055in}}{\pgfqpoint{0.250774in}{0.740691in}}{\pgfqpoint{0.253686in}{0.743603in}}%
\pgfpathcurveto{\pgfqpoint{0.256598in}{0.746515in}}{\pgfqpoint{0.258234in}{0.750465in}}{\pgfqpoint{0.258234in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{0.258234in}{0.758701in}}{\pgfqpoint{0.256598in}{0.762651in}}{\pgfqpoint{0.253686in}{0.765563in}}%
\pgfpathcurveto{\pgfqpoint{0.250774in}{0.768475in}}{\pgfqpoint{0.246824in}{0.770112in}}{\pgfqpoint{0.242706in}{0.770112in}}%
\pgfpathcurveto{\pgfqpoint{0.238587in}{0.770112in}}{\pgfqpoint{0.234637in}{0.768475in}}{\pgfqpoint{0.231725in}{0.765563in}}%
\pgfpathcurveto{\pgfqpoint{0.228814in}{0.762651in}}{\pgfqpoint{0.227177in}{0.758701in}}{\pgfqpoint{0.227177in}{0.754583in}}%
\pgfpathcurveto{\pgfqpoint{0.227177in}{0.750465in}}{\pgfqpoint{0.228814in}{0.746515in}}{\pgfqpoint{0.231725in}{0.743603in}}%
\pgfpathcurveto{\pgfqpoint{0.234637in}{0.740691in}}{\pgfqpoint{0.238587in}{0.739055in}}{\pgfqpoint{0.242706in}{0.739055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424085in}{0.846164in}}%
\pgfpathcurveto{\pgfqpoint{0.428203in}{0.846164in}}{\pgfqpoint{0.432153in}{0.847800in}}{\pgfqpoint{0.435065in}{0.850712in}}%
\pgfpathcurveto{\pgfqpoint{0.437977in}{0.853624in}}{\pgfqpoint{0.439613in}{0.857574in}}{\pgfqpoint{0.439613in}{0.861692in}}%
\pgfpathcurveto{\pgfqpoint{0.439613in}{0.865810in}}{\pgfqpoint{0.437977in}{0.869760in}}{\pgfqpoint{0.435065in}{0.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.432153in}{0.875584in}}{\pgfqpoint{0.428203in}{0.877220in}}{\pgfqpoint{0.424085in}{0.877220in}}%
\pgfpathcurveto{\pgfqpoint{0.419967in}{0.877220in}}{\pgfqpoint{0.416017in}{0.875584in}}{\pgfqpoint{0.413105in}{0.872672in}}%
\pgfpathcurveto{\pgfqpoint{0.410193in}{0.869760in}}{\pgfqpoint{0.408557in}{0.865810in}}{\pgfqpoint{0.408557in}{0.861692in}}%
\pgfpathcurveto{\pgfqpoint{0.408557in}{0.857574in}}{\pgfqpoint{0.410193in}{0.853624in}}{\pgfqpoint{0.413105in}{0.850712in}}%
\pgfpathcurveto{\pgfqpoint{0.416017in}{0.847800in}}{\pgfqpoint{0.419967in}{0.846164in}}{\pgfqpoint{0.424085in}{0.846164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970840in}{0.966187in}}%
\pgfpathcurveto{\pgfqpoint{0.974958in}{0.966187in}}{\pgfqpoint{0.978908in}{0.967824in}}{\pgfqpoint{0.981820in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{0.984732in}{0.973647in}}{\pgfqpoint{0.986368in}{0.977597in}}{\pgfqpoint{0.986368in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{0.986368in}{0.985834in}}{\pgfqpoint{0.984732in}{0.989784in}}{\pgfqpoint{0.981820in}{0.992696in}}%
\pgfpathcurveto{\pgfqpoint{0.978908in}{0.995608in}}{\pgfqpoint{0.974958in}{0.997244in}}{\pgfqpoint{0.970840in}{0.997244in}}%
\pgfpathcurveto{\pgfqpoint{0.966722in}{0.997244in}}{\pgfqpoint{0.962772in}{0.995608in}}{\pgfqpoint{0.959860in}{0.992696in}}%
\pgfpathcurveto{\pgfqpoint{0.956948in}{0.989784in}}{\pgfqpoint{0.955312in}{0.985834in}}{\pgfqpoint{0.955312in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{0.955312in}{0.977597in}}{\pgfqpoint{0.956948in}{0.973647in}}{\pgfqpoint{0.959860in}{0.970735in}}%
\pgfpathcurveto{\pgfqpoint{0.962772in}{0.967824in}}{\pgfqpoint{0.966722in}{0.966187in}}{\pgfqpoint{0.970840in}{0.966187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372759in}{0.879669in}}%
\pgfpathcurveto{\pgfqpoint{0.376878in}{0.879669in}}{\pgfqpoint{0.380828in}{0.881305in}}{\pgfqpoint{0.383740in}{0.884217in}}%
\pgfpathcurveto{\pgfqpoint{0.386652in}{0.887129in}}{\pgfqpoint{0.388288in}{0.891079in}}{\pgfqpoint{0.388288in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{0.388288in}{0.899315in}}{\pgfqpoint{0.386652in}{0.903265in}}{\pgfqpoint{0.383740in}{0.906177in}}%
\pgfpathcurveto{\pgfqpoint{0.380828in}{0.909089in}}{\pgfqpoint{0.376878in}{0.910725in}}{\pgfqpoint{0.372759in}{0.910725in}}%
\pgfpathcurveto{\pgfqpoint{0.368641in}{0.910725in}}{\pgfqpoint{0.364691in}{0.909089in}}{\pgfqpoint{0.361779in}{0.906177in}}%
\pgfpathcurveto{\pgfqpoint{0.358867in}{0.903265in}}{\pgfqpoint{0.357231in}{0.899315in}}{\pgfqpoint{0.357231in}{0.895197in}}%
\pgfpathcurveto{\pgfqpoint{0.357231in}{0.891079in}}{\pgfqpoint{0.358867in}{0.887129in}}{\pgfqpoint{0.361779in}{0.884217in}}%
\pgfpathcurveto{\pgfqpoint{0.364691in}{0.881305in}}{\pgfqpoint{0.368641in}{0.879669in}}{\pgfqpoint{0.372759in}{0.879669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286998in}{0.918431in}}%
\pgfpathcurveto{\pgfqpoint{0.291116in}{0.918431in}}{\pgfqpoint{0.295066in}{0.920067in}}{\pgfqpoint{0.297978in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{0.300890in}{0.925891in}}{\pgfqpoint{0.302526in}{0.929841in}}{\pgfqpoint{0.302526in}{0.933959in}}%
\pgfpathcurveto{\pgfqpoint{0.302526in}{0.938078in}}{\pgfqpoint{0.300890in}{0.942028in}}{\pgfqpoint{0.297978in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{0.295066in}{0.947852in}}{\pgfqpoint{0.291116in}{0.949488in}}{\pgfqpoint{0.286998in}{0.949488in}}%
\pgfpathcurveto{\pgfqpoint{0.282880in}{0.949488in}}{\pgfqpoint{0.278930in}{0.947852in}}{\pgfqpoint{0.276018in}{0.944940in}}%
\pgfpathcurveto{\pgfqpoint{0.273106in}{0.942028in}}{\pgfqpoint{0.271470in}{0.938078in}}{\pgfqpoint{0.271470in}{0.933959in}}%
\pgfpathcurveto{\pgfqpoint{0.271470in}{0.929841in}}{\pgfqpoint{0.273106in}{0.925891in}}{\pgfqpoint{0.276018in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{0.278930in}{0.920067in}}{\pgfqpoint{0.282880in}{0.918431in}}{\pgfqpoint{0.286998in}{0.918431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047777in}{0.620203in}}%
\pgfpathcurveto{\pgfqpoint{1.051896in}{0.620203in}}{\pgfqpoint{1.055846in}{0.621839in}}{\pgfqpoint{1.058758in}{0.624751in}}%
\pgfpathcurveto{\pgfqpoint{1.061670in}{0.627663in}}{\pgfqpoint{1.063306in}{0.631613in}}{\pgfqpoint{1.063306in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{1.063306in}{0.639850in}}{\pgfqpoint{1.061670in}{0.643800in}}{\pgfqpoint{1.058758in}{0.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.055846in}{0.649623in}}{\pgfqpoint{1.051896in}{0.651260in}}{\pgfqpoint{1.047777in}{0.651260in}}%
\pgfpathcurveto{\pgfqpoint{1.043659in}{0.651260in}}{\pgfqpoint{1.039709in}{0.649623in}}{\pgfqpoint{1.036797in}{0.646712in}}%
\pgfpathcurveto{\pgfqpoint{1.033885in}{0.643800in}}{\pgfqpoint{1.032249in}{0.639850in}}{\pgfqpoint{1.032249in}{0.635731in}}%
\pgfpathcurveto{\pgfqpoint{1.032249in}{0.631613in}}{\pgfqpoint{1.033885in}{0.627663in}}{\pgfqpoint{1.036797in}{0.624751in}}%
\pgfpathcurveto{\pgfqpoint{1.039709in}{0.621839in}}{\pgfqpoint{1.043659in}{0.620203in}}{\pgfqpoint{1.047777in}{0.620203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997830in}{0.875286in}}%
\pgfpathcurveto{\pgfqpoint{1.001948in}{0.875286in}}{\pgfqpoint{1.005898in}{0.876922in}}{\pgfqpoint{1.008810in}{0.879834in}}%
\pgfpathcurveto{\pgfqpoint{1.011722in}{0.882746in}}{\pgfqpoint{1.013358in}{0.886696in}}{\pgfqpoint{1.013358in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{1.013358in}{0.894932in}}{\pgfqpoint{1.011722in}{0.898882in}}{\pgfqpoint{1.008810in}{0.901794in}}%
\pgfpathcurveto{\pgfqpoint{1.005898in}{0.904706in}}{\pgfqpoint{1.001948in}{0.906342in}}{\pgfqpoint{0.997830in}{0.906342in}}%
\pgfpathcurveto{\pgfqpoint{0.993711in}{0.906342in}}{\pgfqpoint{0.989761in}{0.904706in}}{\pgfqpoint{0.986849in}{0.901794in}}%
\pgfpathcurveto{\pgfqpoint{0.983937in}{0.898882in}}{\pgfqpoint{0.982301in}{0.894932in}}{\pgfqpoint{0.982301in}{0.890814in}}%
\pgfpathcurveto{\pgfqpoint{0.982301in}{0.886696in}}{\pgfqpoint{0.983937in}{0.882746in}}{\pgfqpoint{0.986849in}{0.879834in}}%
\pgfpathcurveto{\pgfqpoint{0.989761in}{0.876922in}}{\pgfqpoint{0.993711in}{0.875286in}}{\pgfqpoint{0.997830in}{0.875286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442314in}{0.879873in}}%
\pgfpathcurveto{\pgfqpoint{0.446432in}{0.879873in}}{\pgfqpoint{0.450382in}{0.881509in}}{\pgfqpoint{0.453294in}{0.884421in}}%
\pgfpathcurveto{\pgfqpoint{0.456206in}{0.887333in}}{\pgfqpoint{0.457843in}{0.891283in}}{\pgfqpoint{0.457843in}{0.895401in}}%
\pgfpathcurveto{\pgfqpoint{0.457843in}{0.899519in}}{\pgfqpoint{0.456206in}{0.903469in}}{\pgfqpoint{0.453294in}{0.906381in}}%
\pgfpathcurveto{\pgfqpoint{0.450382in}{0.909293in}}{\pgfqpoint{0.446432in}{0.910929in}}{\pgfqpoint{0.442314in}{0.910929in}}%
\pgfpathcurveto{\pgfqpoint{0.438196in}{0.910929in}}{\pgfqpoint{0.434246in}{0.909293in}}{\pgfqpoint{0.431334in}{0.906381in}}%
\pgfpathcurveto{\pgfqpoint{0.428422in}{0.903469in}}{\pgfqpoint{0.426786in}{0.899519in}}{\pgfqpoint{0.426786in}{0.895401in}}%
\pgfpathcurveto{\pgfqpoint{0.426786in}{0.891283in}}{\pgfqpoint{0.428422in}{0.887333in}}{\pgfqpoint{0.431334in}{0.884421in}}%
\pgfpathcurveto{\pgfqpoint{0.434246in}{0.881509in}}{\pgfqpoint{0.438196in}{0.879873in}}{\pgfqpoint{0.442314in}{0.879873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443114in}{0.887680in}}%
\pgfpathcurveto{\pgfqpoint{0.447232in}{0.887680in}}{\pgfqpoint{0.451182in}{0.889316in}}{\pgfqpoint{0.454094in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{0.457006in}{0.895140in}}{\pgfqpoint{0.458642in}{0.899090in}}{\pgfqpoint{0.458642in}{0.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.458642in}{0.907326in}}{\pgfqpoint{0.457006in}{0.911276in}}{\pgfqpoint{0.454094in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{0.451182in}{0.917100in}}{\pgfqpoint{0.447232in}{0.918737in}}{\pgfqpoint{0.443114in}{0.918737in}}%
\pgfpathcurveto{\pgfqpoint{0.438996in}{0.918737in}}{\pgfqpoint{0.435046in}{0.917100in}}{\pgfqpoint{0.432134in}{0.914188in}}%
\pgfpathcurveto{\pgfqpoint{0.429222in}{0.911276in}}{\pgfqpoint{0.427586in}{0.907326in}}{\pgfqpoint{0.427586in}{0.903208in}}%
\pgfpathcurveto{\pgfqpoint{0.427586in}{0.899090in}}{\pgfqpoint{0.429222in}{0.895140in}}{\pgfqpoint{0.432134in}{0.892228in}}%
\pgfpathcurveto{\pgfqpoint{0.435046in}{0.889316in}}{\pgfqpoint{0.438996in}{0.887680in}}{\pgfqpoint{0.443114in}{0.887680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017495in}{0.941396in}}%
\pgfpathcurveto{\pgfqpoint{1.021614in}{0.941396in}}{\pgfqpoint{1.025564in}{0.943033in}}{\pgfqpoint{1.028476in}{0.945944in}}%
\pgfpathcurveto{\pgfqpoint{1.031388in}{0.948856in}}{\pgfqpoint{1.033024in}{0.952806in}}{\pgfqpoint{1.033024in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{1.033024in}{0.961043in}}{\pgfqpoint{1.031388in}{0.964993in}}{\pgfqpoint{1.028476in}{0.967905in}}%
\pgfpathcurveto{\pgfqpoint{1.025564in}{0.970817in}}{\pgfqpoint{1.021614in}{0.972453in}}{\pgfqpoint{1.017495in}{0.972453in}}%
\pgfpathcurveto{\pgfqpoint{1.013377in}{0.972453in}}{\pgfqpoint{1.009427in}{0.970817in}}{\pgfqpoint{1.006515in}{0.967905in}}%
\pgfpathcurveto{\pgfqpoint{1.003603in}{0.964993in}}{\pgfqpoint{1.001967in}{0.961043in}}{\pgfqpoint{1.001967in}{0.956925in}}%
\pgfpathcurveto{\pgfqpoint{1.001967in}{0.952806in}}{\pgfqpoint{1.003603in}{0.948856in}}{\pgfqpoint{1.006515in}{0.945944in}}%
\pgfpathcurveto{\pgfqpoint{1.009427in}{0.943033in}}{\pgfqpoint{1.013377in}{0.941396in}}{\pgfqpoint{1.017495in}{0.941396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419767in}{0.904466in}}%
\pgfpathcurveto{\pgfqpoint{0.423885in}{0.904466in}}{\pgfqpoint{0.427835in}{0.906103in}}{\pgfqpoint{0.430747in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{0.433659in}{0.911926in}}{\pgfqpoint{0.435295in}{0.915876in}}{\pgfqpoint{0.435295in}{0.919995in}}%
\pgfpathcurveto{\pgfqpoint{0.435295in}{0.924113in}}{\pgfqpoint{0.433659in}{0.928063in}}{\pgfqpoint{0.430747in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.427835in}{0.933887in}}{\pgfqpoint{0.423885in}{0.935523in}}{\pgfqpoint{0.419767in}{0.935523in}}%
\pgfpathcurveto{\pgfqpoint{0.415649in}{0.935523in}}{\pgfqpoint{0.411699in}{0.933887in}}{\pgfqpoint{0.408787in}{0.930975in}}%
\pgfpathcurveto{\pgfqpoint{0.405875in}{0.928063in}}{\pgfqpoint{0.404239in}{0.924113in}}{\pgfqpoint{0.404239in}{0.919995in}}%
\pgfpathcurveto{\pgfqpoint{0.404239in}{0.915876in}}{\pgfqpoint{0.405875in}{0.911926in}}{\pgfqpoint{0.408787in}{0.909014in}}%
\pgfpathcurveto{\pgfqpoint{0.411699in}{0.906103in}}{\pgfqpoint{0.415649in}{0.904466in}}{\pgfqpoint{0.419767in}{0.904466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464513in}{1.034490in}}%
\pgfpathcurveto{\pgfqpoint{0.468631in}{1.034490in}}{\pgfqpoint{0.472581in}{1.036126in}}{\pgfqpoint{0.475493in}{1.039038in}}%
\pgfpathcurveto{\pgfqpoint{0.478405in}{1.041950in}}{\pgfqpoint{0.480041in}{1.045900in}}{\pgfqpoint{0.480041in}{1.050018in}}%
\pgfpathcurveto{\pgfqpoint{0.480041in}{1.054136in}}{\pgfqpoint{0.478405in}{1.058086in}}{\pgfqpoint{0.475493in}{1.060998in}}%
\pgfpathcurveto{\pgfqpoint{0.472581in}{1.063910in}}{\pgfqpoint{0.468631in}{1.065546in}}{\pgfqpoint{0.464513in}{1.065546in}}%
\pgfpathcurveto{\pgfqpoint{0.460395in}{1.065546in}}{\pgfqpoint{0.456445in}{1.063910in}}{\pgfqpoint{0.453533in}{1.060998in}}%
\pgfpathcurveto{\pgfqpoint{0.450621in}{1.058086in}}{\pgfqpoint{0.448985in}{1.054136in}}{\pgfqpoint{0.448985in}{1.050018in}}%
\pgfpathcurveto{\pgfqpoint{0.448985in}{1.045900in}}{\pgfqpoint{0.450621in}{1.041950in}}{\pgfqpoint{0.453533in}{1.039038in}}%
\pgfpathcurveto{\pgfqpoint{0.456445in}{1.036126in}}{\pgfqpoint{0.460395in}{1.034490in}}{\pgfqpoint{0.464513in}{1.034490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023628in}{0.838026in}}%
\pgfpathcurveto{\pgfqpoint{1.027746in}{0.838026in}}{\pgfqpoint{1.031696in}{0.839663in}}{\pgfqpoint{1.034608in}{0.842575in}}%
\pgfpathcurveto{\pgfqpoint{1.037520in}{0.845487in}}{\pgfqpoint{1.039156in}{0.849437in}}{\pgfqpoint{1.039156in}{0.853555in}}%
\pgfpathcurveto{\pgfqpoint{1.039156in}{0.857673in}}{\pgfqpoint{1.037520in}{0.861623in}}{\pgfqpoint{1.034608in}{0.864535in}}%
\pgfpathcurveto{\pgfqpoint{1.031696in}{0.867447in}}{\pgfqpoint{1.027746in}{0.869083in}}{\pgfqpoint{1.023628in}{0.869083in}}%
\pgfpathcurveto{\pgfqpoint{1.019510in}{0.869083in}}{\pgfqpoint{1.015560in}{0.867447in}}{\pgfqpoint{1.012648in}{0.864535in}}%
\pgfpathcurveto{\pgfqpoint{1.009736in}{0.861623in}}{\pgfqpoint{1.008100in}{0.857673in}}{\pgfqpoint{1.008100in}{0.853555in}}%
\pgfpathcurveto{\pgfqpoint{1.008100in}{0.849437in}}{\pgfqpoint{1.009736in}{0.845487in}}{\pgfqpoint{1.012648in}{0.842575in}}%
\pgfpathcurveto{\pgfqpoint{1.015560in}{0.839663in}}{\pgfqpoint{1.019510in}{0.838026in}}{\pgfqpoint{1.023628in}{0.838026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520005in}{1.045496in}}%
\pgfpathcurveto{\pgfqpoint{0.524123in}{1.045496in}}{\pgfqpoint{0.528073in}{1.047132in}}{\pgfqpoint{0.530985in}{1.050044in}}%
\pgfpathcurveto{\pgfqpoint{0.533897in}{1.052956in}}{\pgfqpoint{0.535533in}{1.056906in}}{\pgfqpoint{0.535533in}{1.061024in}}%
\pgfpathcurveto{\pgfqpoint{0.535533in}{1.065142in}}{\pgfqpoint{0.533897in}{1.069092in}}{\pgfqpoint{0.530985in}{1.072004in}}%
\pgfpathcurveto{\pgfqpoint{0.528073in}{1.074916in}}{\pgfqpoint{0.524123in}{1.076552in}}{\pgfqpoint{0.520005in}{1.076552in}}%
\pgfpathcurveto{\pgfqpoint{0.515886in}{1.076552in}}{\pgfqpoint{0.511936in}{1.074916in}}{\pgfqpoint{0.509024in}{1.072004in}}%
\pgfpathcurveto{\pgfqpoint{0.506112in}{1.069092in}}{\pgfqpoint{0.504476in}{1.065142in}}{\pgfqpoint{0.504476in}{1.061024in}}%
\pgfpathcurveto{\pgfqpoint{0.504476in}{1.056906in}}{\pgfqpoint{0.506112in}{1.052956in}}{\pgfqpoint{0.509024in}{1.050044in}}%
\pgfpathcurveto{\pgfqpoint{0.511936in}{1.047132in}}{\pgfqpoint{0.515886in}{1.045496in}}{\pgfqpoint{0.520005in}{1.045496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574103in}{1.079097in}}%
\pgfpathcurveto{\pgfqpoint{0.578222in}{1.079097in}}{\pgfqpoint{0.582172in}{1.080733in}}{\pgfqpoint{0.585084in}{1.083645in}}%
\pgfpathcurveto{\pgfqpoint{0.587996in}{1.086557in}}{\pgfqpoint{0.589632in}{1.090507in}}{\pgfqpoint{0.589632in}{1.094625in}}%
\pgfpathcurveto{\pgfqpoint{0.589632in}{1.098743in}}{\pgfqpoint{0.587996in}{1.102693in}}{\pgfqpoint{0.585084in}{1.105605in}}%
\pgfpathcurveto{\pgfqpoint{0.582172in}{1.108517in}}{\pgfqpoint{0.578222in}{1.110153in}}{\pgfqpoint{0.574103in}{1.110153in}}%
\pgfpathcurveto{\pgfqpoint{0.569985in}{1.110153in}}{\pgfqpoint{0.566035in}{1.108517in}}{\pgfqpoint{0.563123in}{1.105605in}}%
\pgfpathcurveto{\pgfqpoint{0.560211in}{1.102693in}}{\pgfqpoint{0.558575in}{1.098743in}}{\pgfqpoint{0.558575in}{1.094625in}}%
\pgfpathcurveto{\pgfqpoint{0.558575in}{1.090507in}}{\pgfqpoint{0.560211in}{1.086557in}}{\pgfqpoint{0.563123in}{1.083645in}}%
\pgfpathcurveto{\pgfqpoint{0.566035in}{1.080733in}}{\pgfqpoint{0.569985in}{1.079097in}}{\pgfqpoint{0.574103in}{1.079097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445961in}{0.942787in}}%
\pgfpathcurveto{\pgfqpoint{0.450080in}{0.942787in}}{\pgfqpoint{0.454030in}{0.944423in}}{\pgfqpoint{0.456942in}{0.947335in}}%
\pgfpathcurveto{\pgfqpoint{0.459854in}{0.950247in}}{\pgfqpoint{0.461490in}{0.954197in}}{\pgfqpoint{0.461490in}{0.958315in}}%
\pgfpathcurveto{\pgfqpoint{0.461490in}{0.962433in}}{\pgfqpoint{0.459854in}{0.966383in}}{\pgfqpoint{0.456942in}{0.969295in}}%
\pgfpathcurveto{\pgfqpoint{0.454030in}{0.972207in}}{\pgfqpoint{0.450080in}{0.973844in}}{\pgfqpoint{0.445961in}{0.973844in}}%
\pgfpathcurveto{\pgfqpoint{0.441843in}{0.973844in}}{\pgfqpoint{0.437893in}{0.972207in}}{\pgfqpoint{0.434981in}{0.969295in}}%
\pgfpathcurveto{\pgfqpoint{0.432069in}{0.966383in}}{\pgfqpoint{0.430433in}{0.962433in}}{\pgfqpoint{0.430433in}{0.958315in}}%
\pgfpathcurveto{\pgfqpoint{0.430433in}{0.954197in}}{\pgfqpoint{0.432069in}{0.950247in}}{\pgfqpoint{0.434981in}{0.947335in}}%
\pgfpathcurveto{\pgfqpoint{0.437893in}{0.944423in}}{\pgfqpoint{0.441843in}{0.942787in}}{\pgfqpoint{0.445961in}{0.942787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853253in}{0.939492in}}%
\pgfpathcurveto{\pgfqpoint{0.857372in}{0.939492in}}{\pgfqpoint{0.861322in}{0.941128in}}{\pgfqpoint{0.864234in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{0.867146in}{0.946952in}}{\pgfqpoint{0.868782in}{0.950902in}}{\pgfqpoint{0.868782in}{0.955020in}}%
\pgfpathcurveto{\pgfqpoint{0.868782in}{0.959138in}}{\pgfqpoint{0.867146in}{0.963088in}}{\pgfqpoint{0.864234in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{0.861322in}{0.968912in}}{\pgfqpoint{0.857372in}{0.970548in}}{\pgfqpoint{0.853253in}{0.970548in}}%
\pgfpathcurveto{\pgfqpoint{0.849135in}{0.970548in}}{\pgfqpoint{0.845185in}{0.968912in}}{\pgfqpoint{0.842273in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{0.839361in}{0.963088in}}{\pgfqpoint{0.837725in}{0.959138in}}{\pgfqpoint{0.837725in}{0.955020in}}%
\pgfpathcurveto{\pgfqpoint{0.837725in}{0.950902in}}{\pgfqpoint{0.839361in}{0.946952in}}{\pgfqpoint{0.842273in}{0.944040in}}%
\pgfpathcurveto{\pgfqpoint{0.845185in}{0.941128in}}{\pgfqpoint{0.849135in}{0.939492in}}{\pgfqpoint{0.853253in}{0.939492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901761in}{0.885222in}}%
\pgfpathcurveto{\pgfqpoint{0.905879in}{0.885222in}}{\pgfqpoint{0.909829in}{0.886858in}}{\pgfqpoint{0.912741in}{0.889770in}}%
\pgfpathcurveto{\pgfqpoint{0.915653in}{0.892682in}}{\pgfqpoint{0.917290in}{0.896632in}}{\pgfqpoint{0.917290in}{0.900750in}}%
\pgfpathcurveto{\pgfqpoint{0.917290in}{0.904868in}}{\pgfqpoint{0.915653in}{0.908818in}}{\pgfqpoint{0.912741in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.909829in}{0.914642in}}{\pgfqpoint{0.905879in}{0.916278in}}{\pgfqpoint{0.901761in}{0.916278in}}%
\pgfpathcurveto{\pgfqpoint{0.897643in}{0.916278in}}{\pgfqpoint{0.893693in}{0.914642in}}{\pgfqpoint{0.890781in}{0.911730in}}%
\pgfpathcurveto{\pgfqpoint{0.887869in}{0.908818in}}{\pgfqpoint{0.886233in}{0.904868in}}{\pgfqpoint{0.886233in}{0.900750in}}%
\pgfpathcurveto{\pgfqpoint{0.886233in}{0.896632in}}{\pgfqpoint{0.887869in}{0.892682in}}{\pgfqpoint{0.890781in}{0.889770in}}%
\pgfpathcurveto{\pgfqpoint{0.893693in}{0.886858in}}{\pgfqpoint{0.897643in}{0.885222in}}{\pgfqpoint{0.901761in}{0.885222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550604in}{1.080438in}}%
\pgfpathcurveto{\pgfqpoint{0.554723in}{1.080438in}}{\pgfqpoint{0.558673in}{1.082074in}}{\pgfqpoint{0.561584in}{1.084986in}}%
\pgfpathcurveto{\pgfqpoint{0.564496in}{1.087898in}}{\pgfqpoint{0.566133in}{1.091848in}}{\pgfqpoint{0.566133in}{1.095966in}}%
\pgfpathcurveto{\pgfqpoint{0.566133in}{1.100084in}}{\pgfqpoint{0.564496in}{1.104034in}}{\pgfqpoint{0.561584in}{1.106946in}}%
\pgfpathcurveto{\pgfqpoint{0.558673in}{1.109858in}}{\pgfqpoint{0.554723in}{1.111495in}}{\pgfqpoint{0.550604in}{1.111495in}}%
\pgfpathcurveto{\pgfqpoint{0.546486in}{1.111495in}}{\pgfqpoint{0.542536in}{1.109858in}}{\pgfqpoint{0.539624in}{1.106946in}}%
\pgfpathcurveto{\pgfqpoint{0.536712in}{1.104034in}}{\pgfqpoint{0.535076in}{1.100084in}}{\pgfqpoint{0.535076in}{1.095966in}}%
\pgfpathcurveto{\pgfqpoint{0.535076in}{1.091848in}}{\pgfqpoint{0.536712in}{1.087898in}}{\pgfqpoint{0.539624in}{1.084986in}}%
\pgfpathcurveto{\pgfqpoint{0.542536in}{1.082074in}}{\pgfqpoint{0.546486in}{1.080438in}}{\pgfqpoint{0.550604in}{1.080438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375385in}{0.894370in}}%
\pgfpathcurveto{\pgfqpoint{0.379503in}{0.894370in}}{\pgfqpoint{0.383453in}{0.896006in}}{\pgfqpoint{0.386365in}{0.898918in}}%
\pgfpathcurveto{\pgfqpoint{0.389277in}{0.901830in}}{\pgfqpoint{0.390913in}{0.905780in}}{\pgfqpoint{0.390913in}{0.909898in}}%
\pgfpathcurveto{\pgfqpoint{0.390913in}{0.914016in}}{\pgfqpoint{0.389277in}{0.917966in}}{\pgfqpoint{0.386365in}{0.920878in}}%
\pgfpathcurveto{\pgfqpoint{0.383453in}{0.923790in}}{\pgfqpoint{0.379503in}{0.925426in}}{\pgfqpoint{0.375385in}{0.925426in}}%
\pgfpathcurveto{\pgfqpoint{0.371267in}{0.925426in}}{\pgfqpoint{0.367317in}{0.923790in}}{\pgfqpoint{0.364405in}{0.920878in}}%
\pgfpathcurveto{\pgfqpoint{0.361493in}{0.917966in}}{\pgfqpoint{0.359857in}{0.914016in}}{\pgfqpoint{0.359857in}{0.909898in}}%
\pgfpathcurveto{\pgfqpoint{0.359857in}{0.905780in}}{\pgfqpoint{0.361493in}{0.901830in}}{\pgfqpoint{0.364405in}{0.898918in}}%
\pgfpathcurveto{\pgfqpoint{0.367317in}{0.896006in}}{\pgfqpoint{0.371267in}{0.894370in}}{\pgfqpoint{0.375385in}{0.894370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.293533in}{0.791773in}}%
\pgfpathcurveto{\pgfqpoint{0.297651in}{0.791773in}}{\pgfqpoint{0.301601in}{0.793409in}}{\pgfqpoint{0.304513in}{0.796321in}}%
\pgfpathcurveto{\pgfqpoint{0.307425in}{0.799233in}}{\pgfqpoint{0.309061in}{0.803183in}}{\pgfqpoint{0.309061in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.309061in}{0.811419in}}{\pgfqpoint{0.307425in}{0.815369in}}{\pgfqpoint{0.304513in}{0.818281in}}%
\pgfpathcurveto{\pgfqpoint{0.301601in}{0.821193in}}{\pgfqpoint{0.297651in}{0.822829in}}{\pgfqpoint{0.293533in}{0.822829in}}%
\pgfpathcurveto{\pgfqpoint{0.289415in}{0.822829in}}{\pgfqpoint{0.285465in}{0.821193in}}{\pgfqpoint{0.282553in}{0.818281in}}%
\pgfpathcurveto{\pgfqpoint{0.279641in}{0.815369in}}{\pgfqpoint{0.278005in}{0.811419in}}{\pgfqpoint{0.278005in}{0.807301in}}%
\pgfpathcurveto{\pgfqpoint{0.278005in}{0.803183in}}{\pgfqpoint{0.279641in}{0.799233in}}{\pgfqpoint{0.282553in}{0.796321in}}%
\pgfpathcurveto{\pgfqpoint{0.285465in}{0.793409in}}{\pgfqpoint{0.289415in}{0.791773in}}{\pgfqpoint{0.293533in}{0.791773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347478in}{0.673802in}}%
\pgfpathcurveto{\pgfqpoint{0.351596in}{0.673802in}}{\pgfqpoint{0.355546in}{0.675438in}}{\pgfqpoint{0.358458in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.361370in}{0.681262in}}{\pgfqpoint{0.363006in}{0.685212in}}{\pgfqpoint{0.363006in}{0.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.363006in}{0.693448in}}{\pgfqpoint{0.361370in}{0.697398in}}{\pgfqpoint{0.358458in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.355546in}{0.703222in}}{\pgfqpoint{0.351596in}{0.704858in}}{\pgfqpoint{0.347478in}{0.704858in}}%
\pgfpathcurveto{\pgfqpoint{0.343360in}{0.704858in}}{\pgfqpoint{0.339410in}{0.703222in}}{\pgfqpoint{0.336498in}{0.700310in}}%
\pgfpathcurveto{\pgfqpoint{0.333586in}{0.697398in}}{\pgfqpoint{0.331950in}{0.693448in}}{\pgfqpoint{0.331950in}{0.689330in}}%
\pgfpathcurveto{\pgfqpoint{0.331950in}{0.685212in}}{\pgfqpoint{0.333586in}{0.681262in}}{\pgfqpoint{0.336498in}{0.678350in}}%
\pgfpathcurveto{\pgfqpoint{0.339410in}{0.675438in}}{\pgfqpoint{0.343360in}{0.673802in}}{\pgfqpoint{0.347478in}{0.673802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414996in}{0.977986in}}%
\pgfpathcurveto{\pgfqpoint{0.419114in}{0.977986in}}{\pgfqpoint{0.423064in}{0.979622in}}{\pgfqpoint{0.425976in}{0.982534in}}%
\pgfpathcurveto{\pgfqpoint{0.428888in}{0.985446in}}{\pgfqpoint{0.430524in}{0.989396in}}{\pgfqpoint{0.430524in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{0.430524in}{0.997632in}}{\pgfqpoint{0.428888in}{1.001582in}}{\pgfqpoint{0.425976in}{1.004494in}}%
\pgfpathcurveto{\pgfqpoint{0.423064in}{1.007406in}}{\pgfqpoint{0.419114in}{1.009043in}}{\pgfqpoint{0.414996in}{1.009043in}}%
\pgfpathcurveto{\pgfqpoint{0.410878in}{1.009043in}}{\pgfqpoint{0.406928in}{1.007406in}}{\pgfqpoint{0.404016in}{1.004494in}}%
\pgfpathcurveto{\pgfqpoint{0.401104in}{1.001582in}}{\pgfqpoint{0.399467in}{0.997632in}}{\pgfqpoint{0.399467in}{0.993514in}}%
\pgfpathcurveto{\pgfqpoint{0.399467in}{0.989396in}}{\pgfqpoint{0.401104in}{0.985446in}}{\pgfqpoint{0.404016in}{0.982534in}}%
\pgfpathcurveto{\pgfqpoint{0.406928in}{0.979622in}}{\pgfqpoint{0.410878in}{0.977986in}}{\pgfqpoint{0.414996in}{0.977986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237026in}{0.816328in}}%
\pgfpathcurveto{\pgfqpoint{0.241144in}{0.816328in}}{\pgfqpoint{0.245094in}{0.817964in}}{\pgfqpoint{0.248006in}{0.820876in}}%
\pgfpathcurveto{\pgfqpoint{0.250918in}{0.823788in}}{\pgfqpoint{0.252554in}{0.827738in}}{\pgfqpoint{0.252554in}{0.831856in}}%
\pgfpathcurveto{\pgfqpoint{0.252554in}{0.835974in}}{\pgfqpoint{0.250918in}{0.839924in}}{\pgfqpoint{0.248006in}{0.842836in}}%
\pgfpathcurveto{\pgfqpoint{0.245094in}{0.845748in}}{\pgfqpoint{0.241144in}{0.847384in}}{\pgfqpoint{0.237026in}{0.847384in}}%
\pgfpathcurveto{\pgfqpoint{0.232907in}{0.847384in}}{\pgfqpoint{0.228957in}{0.845748in}}{\pgfqpoint{0.226046in}{0.842836in}}%
\pgfpathcurveto{\pgfqpoint{0.223134in}{0.839924in}}{\pgfqpoint{0.221497in}{0.835974in}}{\pgfqpoint{0.221497in}{0.831856in}}%
\pgfpathcurveto{\pgfqpoint{0.221497in}{0.827738in}}{\pgfqpoint{0.223134in}{0.823788in}}{\pgfqpoint{0.226046in}{0.820876in}}%
\pgfpathcurveto{\pgfqpoint{0.228957in}{0.817964in}}{\pgfqpoint{0.232907in}{0.816328in}}{\pgfqpoint{0.237026in}{0.816328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027425in}{0.864522in}}%
\pgfpathcurveto{\pgfqpoint{1.031543in}{0.864522in}}{\pgfqpoint{1.035493in}{0.866158in}}{\pgfqpoint{1.038405in}{0.869070in}}%
\pgfpathcurveto{\pgfqpoint{1.041317in}{0.871982in}}{\pgfqpoint{1.042953in}{0.875932in}}{\pgfqpoint{1.042953in}{0.880050in}}%
\pgfpathcurveto{\pgfqpoint{1.042953in}{0.884168in}}{\pgfqpoint{1.041317in}{0.888119in}}{\pgfqpoint{1.038405in}{0.891030in}}%
\pgfpathcurveto{\pgfqpoint{1.035493in}{0.893942in}}{\pgfqpoint{1.031543in}{0.895579in}}{\pgfqpoint{1.027425in}{0.895579in}}%
\pgfpathcurveto{\pgfqpoint{1.023307in}{0.895579in}}{\pgfqpoint{1.019357in}{0.893942in}}{\pgfqpoint{1.016445in}{0.891030in}}%
\pgfpathcurveto{\pgfqpoint{1.013533in}{0.888119in}}{\pgfqpoint{1.011897in}{0.884168in}}{\pgfqpoint{1.011897in}{0.880050in}}%
\pgfpathcurveto{\pgfqpoint{1.011897in}{0.875932in}}{\pgfqpoint{1.013533in}{0.871982in}}{\pgfqpoint{1.016445in}{0.869070in}}%
\pgfpathcurveto{\pgfqpoint{1.019357in}{0.866158in}}{\pgfqpoint{1.023307in}{0.864522in}}{\pgfqpoint{1.027425in}{0.864522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673059in}{0.955941in}}%
\pgfpathcurveto{\pgfqpoint{0.677177in}{0.955941in}}{\pgfqpoint{0.681127in}{0.957577in}}{\pgfqpoint{0.684039in}{0.960489in}}%
\pgfpathcurveto{\pgfqpoint{0.686951in}{0.963401in}}{\pgfqpoint{0.688587in}{0.967351in}}{\pgfqpoint{0.688587in}{0.971469in}}%
\pgfpathcurveto{\pgfqpoint{0.688587in}{0.975587in}}{\pgfqpoint{0.686951in}{0.979537in}}{\pgfqpoint{0.684039in}{0.982449in}}%
\pgfpathcurveto{\pgfqpoint{0.681127in}{0.985361in}}{\pgfqpoint{0.677177in}{0.986998in}}{\pgfqpoint{0.673059in}{0.986998in}}%
\pgfpathcurveto{\pgfqpoint{0.668941in}{0.986998in}}{\pgfqpoint{0.664991in}{0.985361in}}{\pgfqpoint{0.662079in}{0.982449in}}%
\pgfpathcurveto{\pgfqpoint{0.659167in}{0.979537in}}{\pgfqpoint{0.657531in}{0.975587in}}{\pgfqpoint{0.657531in}{0.971469in}}%
\pgfpathcurveto{\pgfqpoint{0.657531in}{0.967351in}}{\pgfqpoint{0.659167in}{0.963401in}}{\pgfqpoint{0.662079in}{0.960489in}}%
\pgfpathcurveto{\pgfqpoint{0.664991in}{0.957577in}}{\pgfqpoint{0.668941in}{0.955941in}}{\pgfqpoint{0.673059in}{0.955941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.172549,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100664in}{0.725113in}}%
\pgfpathcurveto{\pgfqpoint{1.104783in}{0.725113in}}{\pgfqpoint{1.108733in}{0.726750in}}{\pgfqpoint{1.111645in}{0.729661in}}%
\pgfpathcurveto{\pgfqpoint{1.114557in}{0.732573in}}{\pgfqpoint{1.116193in}{0.736523in}}{\pgfqpoint{1.116193in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{1.116193in}{0.744760in}}{\pgfqpoint{1.114557in}{0.748710in}}{\pgfqpoint{1.111645in}{0.751622in}}%
\pgfpathcurveto{\pgfqpoint{1.108733in}{0.754534in}}{\pgfqpoint{1.104783in}{0.756170in}}{\pgfqpoint{1.100664in}{0.756170in}}%
\pgfpathcurveto{\pgfqpoint{1.096546in}{0.756170in}}{\pgfqpoint{1.092596in}{0.754534in}}{\pgfqpoint{1.089684in}{0.751622in}}%
\pgfpathcurveto{\pgfqpoint{1.086772in}{0.748710in}}{\pgfqpoint{1.085136in}{0.744760in}}{\pgfqpoint{1.085136in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{1.085136in}{0.736523in}}{\pgfqpoint{1.086772in}{0.732573in}}{\pgfqpoint{1.089684in}{0.729661in}}%
\pgfpathcurveto{\pgfqpoint{1.092596in}{0.726750in}}{\pgfqpoint{1.096546in}{0.725113in}}{\pgfqpoint{1.100664in}{0.725113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386628in}{0.904477in}}%
\pgfpathcurveto{\pgfqpoint{0.390746in}{0.904477in}}{\pgfqpoint{0.394696in}{0.906113in}}{\pgfqpoint{0.397608in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{0.400520in}{0.911937in}}{\pgfqpoint{0.402157in}{0.915887in}}{\pgfqpoint{0.402157in}{0.920005in}}%
\pgfpathcurveto{\pgfqpoint{0.402157in}{0.924123in}}{\pgfqpoint{0.400520in}{0.928073in}}{\pgfqpoint{0.397608in}{0.930985in}}%
\pgfpathcurveto{\pgfqpoint{0.394696in}{0.933897in}}{\pgfqpoint{0.390746in}{0.935533in}}{\pgfqpoint{0.386628in}{0.935533in}}%
\pgfpathcurveto{\pgfqpoint{0.382510in}{0.935533in}}{\pgfqpoint{0.378560in}{0.933897in}}{\pgfqpoint{0.375648in}{0.930985in}}%
\pgfpathcurveto{\pgfqpoint{0.372736in}{0.928073in}}{\pgfqpoint{0.371100in}{0.924123in}}{\pgfqpoint{0.371100in}{0.920005in}}%
\pgfpathcurveto{\pgfqpoint{0.371100in}{0.915887in}}{\pgfqpoint{0.372736in}{0.911937in}}{\pgfqpoint{0.375648in}{0.909025in}}%
\pgfpathcurveto{\pgfqpoint{0.378560in}{0.906113in}}{\pgfqpoint{0.382510in}{0.904477in}}{\pgfqpoint{0.386628in}{0.904477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563972in}{1.096035in}}%
\pgfpathcurveto{\pgfqpoint{0.568090in}{1.096035in}}{\pgfqpoint{0.572040in}{1.097671in}}{\pgfqpoint{0.574952in}{1.100583in}}%
\pgfpathcurveto{\pgfqpoint{0.577864in}{1.103495in}}{\pgfqpoint{0.579500in}{1.107445in}}{\pgfqpoint{0.579500in}{1.111564in}}%
\pgfpathcurveto{\pgfqpoint{0.579500in}{1.115682in}}{\pgfqpoint{0.577864in}{1.119632in}}{\pgfqpoint{0.574952in}{1.122544in}}%
\pgfpathcurveto{\pgfqpoint{0.572040in}{1.125456in}}{\pgfqpoint{0.568090in}{1.127092in}}{\pgfqpoint{0.563972in}{1.127092in}}%
\pgfpathcurveto{\pgfqpoint{0.559853in}{1.127092in}}{\pgfqpoint{0.555903in}{1.125456in}}{\pgfqpoint{0.552991in}{1.122544in}}%
\pgfpathcurveto{\pgfqpoint{0.550080in}{1.119632in}}{\pgfqpoint{0.548443in}{1.115682in}}{\pgfqpoint{0.548443in}{1.111564in}}%
\pgfpathcurveto{\pgfqpoint{0.548443in}{1.107445in}}{\pgfqpoint{0.550080in}{1.103495in}}{\pgfqpoint{0.552991in}{1.100583in}}%
\pgfpathcurveto{\pgfqpoint{0.555903in}{1.097671in}}{\pgfqpoint{0.559853in}{1.096035in}}{\pgfqpoint{0.563972in}{1.096035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668998in}{0.943137in}}%
\pgfpathcurveto{\pgfqpoint{0.673116in}{0.943137in}}{\pgfqpoint{0.677066in}{0.944774in}}{\pgfqpoint{0.679978in}{0.947686in}}%
\pgfpathcurveto{\pgfqpoint{0.682890in}{0.950597in}}{\pgfqpoint{0.684527in}{0.954548in}}{\pgfqpoint{0.684527in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{0.684527in}{0.962784in}}{\pgfqpoint{0.682890in}{0.966734in}}{\pgfqpoint{0.679978in}{0.969646in}}%
\pgfpathcurveto{\pgfqpoint{0.677066in}{0.972558in}}{\pgfqpoint{0.673116in}{0.974194in}}{\pgfqpoint{0.668998in}{0.974194in}}%
\pgfpathcurveto{\pgfqpoint{0.664880in}{0.974194in}}{\pgfqpoint{0.660930in}{0.972558in}}{\pgfqpoint{0.658018in}{0.969646in}}%
\pgfpathcurveto{\pgfqpoint{0.655106in}{0.966734in}}{\pgfqpoint{0.653470in}{0.962784in}}{\pgfqpoint{0.653470in}{0.958666in}}%
\pgfpathcurveto{\pgfqpoint{0.653470in}{0.954548in}}{\pgfqpoint{0.655106in}{0.950597in}}{\pgfqpoint{0.658018in}{0.947686in}}%
\pgfpathcurveto{\pgfqpoint{0.660930in}{0.944774in}}{\pgfqpoint{0.664880in}{0.943137in}}{\pgfqpoint{0.668998in}{0.943137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327965in}{0.964904in}}%
\pgfpathcurveto{\pgfqpoint{0.332083in}{0.964904in}}{\pgfqpoint{0.336033in}{0.966540in}}{\pgfqpoint{0.338945in}{0.969452in}}%
\pgfpathcurveto{\pgfqpoint{0.341857in}{0.972364in}}{\pgfqpoint{0.343493in}{0.976314in}}{\pgfqpoint{0.343493in}{0.980432in}}%
\pgfpathcurveto{\pgfqpoint{0.343493in}{0.984550in}}{\pgfqpoint{0.341857in}{0.988500in}}{\pgfqpoint{0.338945in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{0.336033in}{0.994324in}}{\pgfqpoint{0.332083in}{0.995960in}}{\pgfqpoint{0.327965in}{0.995960in}}%
\pgfpathcurveto{\pgfqpoint{0.323846in}{0.995960in}}{\pgfqpoint{0.319896in}{0.994324in}}{\pgfqpoint{0.316984in}{0.991412in}}%
\pgfpathcurveto{\pgfqpoint{0.314072in}{0.988500in}}{\pgfqpoint{0.312436in}{0.984550in}}{\pgfqpoint{0.312436in}{0.980432in}}%
\pgfpathcurveto{\pgfqpoint{0.312436in}{0.976314in}}{\pgfqpoint{0.314072in}{0.972364in}}{\pgfqpoint{0.316984in}{0.969452in}}%
\pgfpathcurveto{\pgfqpoint{0.319896in}{0.966540in}}{\pgfqpoint{0.323846in}{0.964904in}}{\pgfqpoint{0.327965in}{0.964904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380940in}{0.974370in}}%
\pgfpathcurveto{\pgfqpoint{0.385058in}{0.974370in}}{\pgfqpoint{0.389008in}{0.976006in}}{\pgfqpoint{0.391920in}{0.978918in}}%
\pgfpathcurveto{\pgfqpoint{0.394832in}{0.981830in}}{\pgfqpoint{0.396468in}{0.985780in}}{\pgfqpoint{0.396468in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{0.396468in}{0.994017in}}{\pgfqpoint{0.394832in}{0.997967in}}{\pgfqpoint{0.391920in}{1.000879in}}%
\pgfpathcurveto{\pgfqpoint{0.389008in}{1.003791in}}{\pgfqpoint{0.385058in}{1.005427in}}{\pgfqpoint{0.380940in}{1.005427in}}%
\pgfpathcurveto{\pgfqpoint{0.376821in}{1.005427in}}{\pgfqpoint{0.372871in}{1.003791in}}{\pgfqpoint{0.369959in}{1.000879in}}%
\pgfpathcurveto{\pgfqpoint{0.367047in}{0.997967in}}{\pgfqpoint{0.365411in}{0.994017in}}{\pgfqpoint{0.365411in}{0.989899in}}%
\pgfpathcurveto{\pgfqpoint{0.365411in}{0.985780in}}{\pgfqpoint{0.367047in}{0.981830in}}{\pgfqpoint{0.369959in}{0.978918in}}%
\pgfpathcurveto{\pgfqpoint{0.372871in}{0.976006in}}{\pgfqpoint{0.376821in}{0.974370in}}{\pgfqpoint{0.380940in}{0.974370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570528in}{0.991723in}}%
\pgfpathcurveto{\pgfqpoint{0.574646in}{0.991723in}}{\pgfqpoint{0.578596in}{0.993359in}}{\pgfqpoint{0.581508in}{0.996271in}}%
\pgfpathcurveto{\pgfqpoint{0.584420in}{0.999183in}}{\pgfqpoint{0.586056in}{1.003133in}}{\pgfqpoint{0.586056in}{1.007251in}}%
\pgfpathcurveto{\pgfqpoint{0.586056in}{1.011369in}}{\pgfqpoint{0.584420in}{1.015319in}}{\pgfqpoint{0.581508in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{0.578596in}{1.021143in}}{\pgfqpoint{0.574646in}{1.022779in}}{\pgfqpoint{0.570528in}{1.022779in}}%
\pgfpathcurveto{\pgfqpoint{0.566410in}{1.022779in}}{\pgfqpoint{0.562460in}{1.021143in}}{\pgfqpoint{0.559548in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{0.556636in}{1.015319in}}{\pgfqpoint{0.555000in}{1.011369in}}{\pgfqpoint{0.555000in}{1.007251in}}%
\pgfpathcurveto{\pgfqpoint{0.555000in}{1.003133in}}{\pgfqpoint{0.556636in}{0.999183in}}{\pgfqpoint{0.559548in}{0.996271in}}%
\pgfpathcurveto{\pgfqpoint{0.562460in}{0.993359in}}{\pgfqpoint{0.566410in}{0.991723in}}{\pgfqpoint{0.570528in}{0.991723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445860in}{0.923364in}}%
\pgfpathcurveto{\pgfqpoint{0.449978in}{0.923364in}}{\pgfqpoint{0.453928in}{0.925000in}}{\pgfqpoint{0.456840in}{0.927912in}}%
\pgfpathcurveto{\pgfqpoint{0.459752in}{0.930824in}}{\pgfqpoint{0.461389in}{0.934774in}}{\pgfqpoint{0.461389in}{0.938892in}}%
\pgfpathcurveto{\pgfqpoint{0.461389in}{0.943010in}}{\pgfqpoint{0.459752in}{0.946960in}}{\pgfqpoint{0.456840in}{0.949872in}}%
\pgfpathcurveto{\pgfqpoint{0.453928in}{0.952784in}}{\pgfqpoint{0.449978in}{0.954421in}}{\pgfqpoint{0.445860in}{0.954421in}}%
\pgfpathcurveto{\pgfqpoint{0.441742in}{0.954421in}}{\pgfqpoint{0.437792in}{0.952784in}}{\pgfqpoint{0.434880in}{0.949872in}}%
\pgfpathcurveto{\pgfqpoint{0.431968in}{0.946960in}}{\pgfqpoint{0.430332in}{0.943010in}}{\pgfqpoint{0.430332in}{0.938892in}}%
\pgfpathcurveto{\pgfqpoint{0.430332in}{0.934774in}}{\pgfqpoint{0.431968in}{0.930824in}}{\pgfqpoint{0.434880in}{0.927912in}}%
\pgfpathcurveto{\pgfqpoint{0.437792in}{0.925000in}}{\pgfqpoint{0.441742in}{0.923364in}}{\pgfqpoint{0.445860in}{0.923364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194171in}{0.381225in}}%
\pgfpathcurveto{\pgfqpoint{1.198289in}{0.381225in}}{\pgfqpoint{1.202239in}{0.382861in}}{\pgfqpoint{1.205151in}{0.385773in}}%
\pgfpathcurveto{\pgfqpoint{1.208063in}{0.388685in}}{\pgfqpoint{1.209699in}{0.392635in}}{\pgfqpoint{1.209699in}{0.396753in}}%
\pgfpathcurveto{\pgfqpoint{1.209699in}{0.400871in}}{\pgfqpoint{1.208063in}{0.404821in}}{\pgfqpoint{1.205151in}{0.407733in}}%
\pgfpathcurveto{\pgfqpoint{1.202239in}{0.410645in}}{\pgfqpoint{1.198289in}{0.412281in}}{\pgfqpoint{1.194171in}{0.412281in}}%
\pgfpathcurveto{\pgfqpoint{1.190053in}{0.412281in}}{\pgfqpoint{1.186103in}{0.410645in}}{\pgfqpoint{1.183191in}{0.407733in}}%
\pgfpathcurveto{\pgfqpoint{1.180279in}{0.404821in}}{\pgfqpoint{1.178643in}{0.400871in}}{\pgfqpoint{1.178643in}{0.396753in}}%
\pgfpathcurveto{\pgfqpoint{1.178643in}{0.392635in}}{\pgfqpoint{1.180279in}{0.388685in}}{\pgfqpoint{1.183191in}{0.385773in}}%
\pgfpathcurveto{\pgfqpoint{1.186103in}{0.382861in}}{\pgfqpoint{1.190053in}{0.381225in}}{\pgfqpoint{1.194171in}{0.381225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923845in}{0.443059in}}%
\pgfpathcurveto{\pgfqpoint{0.927963in}{0.443059in}}{\pgfqpoint{0.931913in}{0.444695in}}{\pgfqpoint{0.934825in}{0.447607in}}%
\pgfpathcurveto{\pgfqpoint{0.937737in}{0.450519in}}{\pgfqpoint{0.939373in}{0.454469in}}{\pgfqpoint{0.939373in}{0.458587in}}%
\pgfpathcurveto{\pgfqpoint{0.939373in}{0.462705in}}{\pgfqpoint{0.937737in}{0.466656in}}{\pgfqpoint{0.934825in}{0.469567in}}%
\pgfpathcurveto{\pgfqpoint{0.931913in}{0.472479in}}{\pgfqpoint{0.927963in}{0.474116in}}{\pgfqpoint{0.923845in}{0.474116in}}%
\pgfpathcurveto{\pgfqpoint{0.919727in}{0.474116in}}{\pgfqpoint{0.915777in}{0.472479in}}{\pgfqpoint{0.912865in}{0.469567in}}%
\pgfpathcurveto{\pgfqpoint{0.909953in}{0.466656in}}{\pgfqpoint{0.908317in}{0.462705in}}{\pgfqpoint{0.908317in}{0.458587in}}%
\pgfpathcurveto{\pgfqpoint{0.908317in}{0.454469in}}{\pgfqpoint{0.909953in}{0.450519in}}{\pgfqpoint{0.912865in}{0.447607in}}%
\pgfpathcurveto{\pgfqpoint{0.915777in}{0.444695in}}{\pgfqpoint{0.919727in}{0.443059in}}{\pgfqpoint{0.923845in}{0.443059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721768in}{0.543393in}}%
\pgfpathcurveto{\pgfqpoint{0.725886in}{0.543393in}}{\pgfqpoint{0.729836in}{0.545029in}}{\pgfqpoint{0.732748in}{0.547941in}}%
\pgfpathcurveto{\pgfqpoint{0.735660in}{0.550853in}}{\pgfqpoint{0.737297in}{0.554803in}}{\pgfqpoint{0.737297in}{0.558921in}}%
\pgfpathcurveto{\pgfqpoint{0.737297in}{0.563039in}}{\pgfqpoint{0.735660in}{0.566989in}}{\pgfqpoint{0.732748in}{0.569901in}}%
\pgfpathcurveto{\pgfqpoint{0.729836in}{0.572813in}}{\pgfqpoint{0.725886in}{0.574449in}}{\pgfqpoint{0.721768in}{0.574449in}}%
\pgfpathcurveto{\pgfqpoint{0.717650in}{0.574449in}}{\pgfqpoint{0.713700in}{0.572813in}}{\pgfqpoint{0.710788in}{0.569901in}}%
\pgfpathcurveto{\pgfqpoint{0.707876in}{0.566989in}}{\pgfqpoint{0.706240in}{0.563039in}}{\pgfqpoint{0.706240in}{0.558921in}}%
\pgfpathcurveto{\pgfqpoint{0.706240in}{0.554803in}}{\pgfqpoint{0.707876in}{0.550853in}}{\pgfqpoint{0.710788in}{0.547941in}}%
\pgfpathcurveto{\pgfqpoint{0.713700in}{0.545029in}}{\pgfqpoint{0.717650in}{0.543393in}}{\pgfqpoint{0.721768in}{0.543393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504929in}{0.659519in}}%
\pgfpathcurveto{\pgfqpoint{1.509047in}{0.659519in}}{\pgfqpoint{1.512997in}{0.661155in}}{\pgfqpoint{1.515909in}{0.664067in}}%
\pgfpathcurveto{\pgfqpoint{1.518821in}{0.666979in}}{\pgfqpoint{1.520457in}{0.670929in}}{\pgfqpoint{1.520457in}{0.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.520457in}{0.679166in}}{\pgfqpoint{1.518821in}{0.683116in}}{\pgfqpoint{1.515909in}{0.686027in}}%
\pgfpathcurveto{\pgfqpoint{1.512997in}{0.688939in}}{\pgfqpoint{1.509047in}{0.690576in}}{\pgfqpoint{1.504929in}{0.690576in}}%
\pgfpathcurveto{\pgfqpoint{1.500811in}{0.690576in}}{\pgfqpoint{1.496861in}{0.688939in}}{\pgfqpoint{1.493949in}{0.686027in}}%
\pgfpathcurveto{\pgfqpoint{1.491037in}{0.683116in}}{\pgfqpoint{1.489401in}{0.679166in}}{\pgfqpoint{1.489401in}{0.675047in}}%
\pgfpathcurveto{\pgfqpoint{1.489401in}{0.670929in}}{\pgfqpoint{1.491037in}{0.666979in}}{\pgfqpoint{1.493949in}{0.664067in}}%
\pgfpathcurveto{\pgfqpoint{1.496861in}{0.661155in}}{\pgfqpoint{1.500811in}{0.659519in}}{\pgfqpoint{1.504929in}{0.659519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430799in}{0.709745in}}%
\pgfpathcurveto{\pgfqpoint{1.434917in}{0.709745in}}{\pgfqpoint{1.438867in}{0.711382in}}{\pgfqpoint{1.441779in}{0.714294in}}%
\pgfpathcurveto{\pgfqpoint{1.444691in}{0.717205in}}{\pgfqpoint{1.446327in}{0.721156in}}{\pgfqpoint{1.446327in}{0.725274in}}%
\pgfpathcurveto{\pgfqpoint{1.446327in}{0.729392in}}{\pgfqpoint{1.444691in}{0.733342in}}{\pgfqpoint{1.441779in}{0.736254in}}%
\pgfpathcurveto{\pgfqpoint{1.438867in}{0.739166in}}{\pgfqpoint{1.434917in}{0.740802in}}{\pgfqpoint{1.430799in}{0.740802in}}%
\pgfpathcurveto{\pgfqpoint{1.426681in}{0.740802in}}{\pgfqpoint{1.422731in}{0.739166in}}{\pgfqpoint{1.419819in}{0.736254in}}%
\pgfpathcurveto{\pgfqpoint{1.416907in}{0.733342in}}{\pgfqpoint{1.415271in}{0.729392in}}{\pgfqpoint{1.415271in}{0.725274in}}%
\pgfpathcurveto{\pgfqpoint{1.415271in}{0.721156in}}{\pgfqpoint{1.416907in}{0.717205in}}{\pgfqpoint{1.419819in}{0.714294in}}%
\pgfpathcurveto{\pgfqpoint{1.422731in}{0.711382in}}{\pgfqpoint{1.426681in}{0.709745in}}{\pgfqpoint{1.430799in}{0.709745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459083in}{0.751337in}}%
\pgfpathcurveto{\pgfqpoint{1.463201in}{0.751337in}}{\pgfqpoint{1.467151in}{0.752973in}}{\pgfqpoint{1.470063in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.472975in}{0.758797in}}{\pgfqpoint{1.474611in}{0.762747in}}{\pgfqpoint{1.474611in}{0.766865in}}%
\pgfpathcurveto{\pgfqpoint{1.474611in}{0.770983in}}{\pgfqpoint{1.472975in}{0.774933in}}{\pgfqpoint{1.470063in}{0.777845in}}%
\pgfpathcurveto{\pgfqpoint{1.467151in}{0.780757in}}{\pgfqpoint{1.463201in}{0.782393in}}{\pgfqpoint{1.459083in}{0.782393in}}%
\pgfpathcurveto{\pgfqpoint{1.454965in}{0.782393in}}{\pgfqpoint{1.451015in}{0.780757in}}{\pgfqpoint{1.448103in}{0.777845in}}%
\pgfpathcurveto{\pgfqpoint{1.445191in}{0.774933in}}{\pgfqpoint{1.443555in}{0.770983in}}{\pgfqpoint{1.443555in}{0.766865in}}%
\pgfpathcurveto{\pgfqpoint{1.443555in}{0.762747in}}{\pgfqpoint{1.445191in}{0.758797in}}{\pgfqpoint{1.448103in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.451015in}{0.752973in}}{\pgfqpoint{1.454965in}{0.751337in}}{\pgfqpoint{1.459083in}{0.751337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674026in}{0.699928in}}%
\pgfpathcurveto{\pgfqpoint{0.678144in}{0.699928in}}{\pgfqpoint{0.682094in}{0.701564in}}{\pgfqpoint{0.685006in}{0.704476in}}%
\pgfpathcurveto{\pgfqpoint{0.687918in}{0.707388in}}{\pgfqpoint{0.689554in}{0.711338in}}{\pgfqpoint{0.689554in}{0.715456in}}%
\pgfpathcurveto{\pgfqpoint{0.689554in}{0.719574in}}{\pgfqpoint{0.687918in}{0.723524in}}{\pgfqpoint{0.685006in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.682094in}{0.729348in}}{\pgfqpoint{0.678144in}{0.730984in}}{\pgfqpoint{0.674026in}{0.730984in}}%
\pgfpathcurveto{\pgfqpoint{0.669908in}{0.730984in}}{\pgfqpoint{0.665958in}{0.729348in}}{\pgfqpoint{0.663046in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{0.660134in}{0.723524in}}{\pgfqpoint{0.658498in}{0.719574in}}{\pgfqpoint{0.658498in}{0.715456in}}%
\pgfpathcurveto{\pgfqpoint{0.658498in}{0.711338in}}{\pgfqpoint{0.660134in}{0.707388in}}{\pgfqpoint{0.663046in}{0.704476in}}%
\pgfpathcurveto{\pgfqpoint{0.665958in}{0.701564in}}{\pgfqpoint{0.669908in}{0.699928in}}{\pgfqpoint{0.674026in}{0.699928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426231in}{0.702028in}}%
\pgfpathcurveto{\pgfqpoint{1.430349in}{0.702028in}}{\pgfqpoint{1.434299in}{0.703664in}}{\pgfqpoint{1.437211in}{0.706576in}}%
\pgfpathcurveto{\pgfqpoint{1.440123in}{0.709488in}}{\pgfqpoint{1.441759in}{0.713438in}}{\pgfqpoint{1.441759in}{0.717557in}}%
\pgfpathcurveto{\pgfqpoint{1.441759in}{0.721675in}}{\pgfqpoint{1.440123in}{0.725625in}}{\pgfqpoint{1.437211in}{0.728537in}}%
\pgfpathcurveto{\pgfqpoint{1.434299in}{0.731449in}}{\pgfqpoint{1.430349in}{0.733085in}}{\pgfqpoint{1.426231in}{0.733085in}}%
\pgfpathcurveto{\pgfqpoint{1.422113in}{0.733085in}}{\pgfqpoint{1.418163in}{0.731449in}}{\pgfqpoint{1.415251in}{0.728537in}}%
\pgfpathcurveto{\pgfqpoint{1.412339in}{0.725625in}}{\pgfqpoint{1.410703in}{0.721675in}}{\pgfqpoint{1.410703in}{0.717557in}}%
\pgfpathcurveto{\pgfqpoint{1.410703in}{0.713438in}}{\pgfqpoint{1.412339in}{0.709488in}}{\pgfqpoint{1.415251in}{0.706576in}}%
\pgfpathcurveto{\pgfqpoint{1.418163in}{0.703664in}}{\pgfqpoint{1.422113in}{0.702028in}}{\pgfqpoint{1.426231in}{0.702028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427572in}{0.656277in}}%
\pgfpathcurveto{\pgfqpoint{1.431690in}{0.656277in}}{\pgfqpoint{1.435640in}{0.657914in}}{\pgfqpoint{1.438552in}{0.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.441464in}{0.663737in}}{\pgfqpoint{1.443100in}{0.667687in}}{\pgfqpoint{1.443100in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.443100in}{0.675924in}}{\pgfqpoint{1.441464in}{0.679874in}}{\pgfqpoint{1.438552in}{0.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.435640in}{0.685698in}}{\pgfqpoint{1.431690in}{0.687334in}}{\pgfqpoint{1.427572in}{0.687334in}}%
\pgfpathcurveto{\pgfqpoint{1.423453in}{0.687334in}}{\pgfqpoint{1.419503in}{0.685698in}}{\pgfqpoint{1.416591in}{0.682786in}}%
\pgfpathcurveto{\pgfqpoint{1.413679in}{0.679874in}}{\pgfqpoint{1.412043in}{0.675924in}}{\pgfqpoint{1.412043in}{0.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.412043in}{0.667687in}}{\pgfqpoint{1.413679in}{0.663737in}}{\pgfqpoint{1.416591in}{0.660826in}}%
\pgfpathcurveto{\pgfqpoint{1.419503in}{0.657914in}}{\pgfqpoint{1.423453in}{0.656277in}}{\pgfqpoint{1.427572in}{0.656277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931071in}{0.436775in}}%
\pgfpathcurveto{\pgfqpoint{0.935190in}{0.436775in}}{\pgfqpoint{0.939140in}{0.438411in}}{\pgfqpoint{0.942052in}{0.441323in}}%
\pgfpathcurveto{\pgfqpoint{0.944963in}{0.444235in}}{\pgfqpoint{0.946600in}{0.448185in}}{\pgfqpoint{0.946600in}{0.452303in}}%
\pgfpathcurveto{\pgfqpoint{0.946600in}{0.456421in}}{\pgfqpoint{0.944963in}{0.460371in}}{\pgfqpoint{0.942052in}{0.463283in}}%
\pgfpathcurveto{\pgfqpoint{0.939140in}{0.466195in}}{\pgfqpoint{0.935190in}{0.467832in}}{\pgfqpoint{0.931071in}{0.467832in}}%
\pgfpathcurveto{\pgfqpoint{0.926953in}{0.467832in}}{\pgfqpoint{0.923003in}{0.466195in}}{\pgfqpoint{0.920091in}{0.463283in}}%
\pgfpathcurveto{\pgfqpoint{0.917179in}{0.460371in}}{\pgfqpoint{0.915543in}{0.456421in}}{\pgfqpoint{0.915543in}{0.452303in}}%
\pgfpathcurveto{\pgfqpoint{0.915543in}{0.448185in}}{\pgfqpoint{0.917179in}{0.444235in}}{\pgfqpoint{0.920091in}{0.441323in}}%
\pgfpathcurveto{\pgfqpoint{0.923003in}{0.438411in}}{\pgfqpoint{0.926953in}{0.436775in}}{\pgfqpoint{0.931071in}{0.436775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077161in}{0.318719in}}%
\pgfpathcurveto{\pgfqpoint{1.081279in}{0.318719in}}{\pgfqpoint{1.085229in}{0.320355in}}{\pgfqpoint{1.088141in}{0.323267in}}%
\pgfpathcurveto{\pgfqpoint{1.091053in}{0.326179in}}{\pgfqpoint{1.092689in}{0.330129in}}{\pgfqpoint{1.092689in}{0.334247in}}%
\pgfpathcurveto{\pgfqpoint{1.092689in}{0.338365in}}{\pgfqpoint{1.091053in}{0.342315in}}{\pgfqpoint{1.088141in}{0.345227in}}%
\pgfpathcurveto{\pgfqpoint{1.085229in}{0.348139in}}{\pgfqpoint{1.081279in}{0.349775in}}{\pgfqpoint{1.077161in}{0.349775in}}%
\pgfpathcurveto{\pgfqpoint{1.073043in}{0.349775in}}{\pgfqpoint{1.069093in}{0.348139in}}{\pgfqpoint{1.066181in}{0.345227in}}%
\pgfpathcurveto{\pgfqpoint{1.063269in}{0.342315in}}{\pgfqpoint{1.061633in}{0.338365in}}{\pgfqpoint{1.061633in}{0.334247in}}%
\pgfpathcurveto{\pgfqpoint{1.061633in}{0.330129in}}{\pgfqpoint{1.063269in}{0.326179in}}{\pgfqpoint{1.066181in}{0.323267in}}%
\pgfpathcurveto{\pgfqpoint{1.069093in}{0.320355in}}{\pgfqpoint{1.073043in}{0.318719in}}{\pgfqpoint{1.077161in}{0.318719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791341in}{0.430444in}}%
\pgfpathcurveto{\pgfqpoint{0.795460in}{0.430444in}}{\pgfqpoint{0.799410in}{0.432080in}}{\pgfqpoint{0.802322in}{0.434992in}}%
\pgfpathcurveto{\pgfqpoint{0.805233in}{0.437904in}}{\pgfqpoint{0.806870in}{0.441854in}}{\pgfqpoint{0.806870in}{0.445972in}}%
\pgfpathcurveto{\pgfqpoint{0.806870in}{0.450090in}}{\pgfqpoint{0.805233in}{0.454040in}}{\pgfqpoint{0.802322in}{0.456952in}}%
\pgfpathcurveto{\pgfqpoint{0.799410in}{0.459864in}}{\pgfqpoint{0.795460in}{0.461500in}}{\pgfqpoint{0.791341in}{0.461500in}}%
\pgfpathcurveto{\pgfqpoint{0.787223in}{0.461500in}}{\pgfqpoint{0.783273in}{0.459864in}}{\pgfqpoint{0.780361in}{0.456952in}}%
\pgfpathcurveto{\pgfqpoint{0.777449in}{0.454040in}}{\pgfqpoint{0.775813in}{0.450090in}}{\pgfqpoint{0.775813in}{0.445972in}}%
\pgfpathcurveto{\pgfqpoint{0.775813in}{0.441854in}}{\pgfqpoint{0.777449in}{0.437904in}}{\pgfqpoint{0.780361in}{0.434992in}}%
\pgfpathcurveto{\pgfqpoint{0.783273in}{0.432080in}}{\pgfqpoint{0.787223in}{0.430444in}}{\pgfqpoint{0.791341in}{0.430444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611248in}{0.634083in}}%
\pgfpathcurveto{\pgfqpoint{0.615366in}{0.634083in}}{\pgfqpoint{0.619316in}{0.635719in}}{\pgfqpoint{0.622228in}{0.638631in}}%
\pgfpathcurveto{\pgfqpoint{0.625140in}{0.641543in}}{\pgfqpoint{0.626776in}{0.645493in}}{\pgfqpoint{0.626776in}{0.649611in}}%
\pgfpathcurveto{\pgfqpoint{0.626776in}{0.653729in}}{\pgfqpoint{0.625140in}{0.657679in}}{\pgfqpoint{0.622228in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{0.619316in}{0.663503in}}{\pgfqpoint{0.615366in}{0.665139in}}{\pgfqpoint{0.611248in}{0.665139in}}%
\pgfpathcurveto{\pgfqpoint{0.607130in}{0.665139in}}{\pgfqpoint{0.603180in}{0.663503in}}{\pgfqpoint{0.600268in}{0.660591in}}%
\pgfpathcurveto{\pgfqpoint{0.597356in}{0.657679in}}{\pgfqpoint{0.595720in}{0.653729in}}{\pgfqpoint{0.595720in}{0.649611in}}%
\pgfpathcurveto{\pgfqpoint{0.595720in}{0.645493in}}{\pgfqpoint{0.597356in}{0.641543in}}{\pgfqpoint{0.600268in}{0.638631in}}%
\pgfpathcurveto{\pgfqpoint{0.603180in}{0.635719in}}{\pgfqpoint{0.607130in}{0.634083in}}{\pgfqpoint{0.611248in}{0.634083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325772in}{0.589105in}}%
\pgfpathcurveto{\pgfqpoint{1.329890in}{0.589105in}}{\pgfqpoint{1.333840in}{0.590741in}}{\pgfqpoint{1.336752in}{0.593653in}}%
\pgfpathcurveto{\pgfqpoint{1.339664in}{0.596565in}}{\pgfqpoint{1.341300in}{0.600515in}}{\pgfqpoint{1.341300in}{0.604633in}}%
\pgfpathcurveto{\pgfqpoint{1.341300in}{0.608751in}}{\pgfqpoint{1.339664in}{0.612701in}}{\pgfqpoint{1.336752in}{0.615613in}}%
\pgfpathcurveto{\pgfqpoint{1.333840in}{0.618525in}}{\pgfqpoint{1.329890in}{0.620161in}}{\pgfqpoint{1.325772in}{0.620161in}}%
\pgfpathcurveto{\pgfqpoint{1.321654in}{0.620161in}}{\pgfqpoint{1.317704in}{0.618525in}}{\pgfqpoint{1.314792in}{0.615613in}}%
\pgfpathcurveto{\pgfqpoint{1.311880in}{0.612701in}}{\pgfqpoint{1.310244in}{0.608751in}}{\pgfqpoint{1.310244in}{0.604633in}}%
\pgfpathcurveto{\pgfqpoint{1.310244in}{0.600515in}}{\pgfqpoint{1.311880in}{0.596565in}}{\pgfqpoint{1.314792in}{0.593653in}}%
\pgfpathcurveto{\pgfqpoint{1.317704in}{0.590741in}}{\pgfqpoint{1.321654in}{0.589105in}}{\pgfqpoint{1.325772in}{0.589105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150881in}{0.335850in}}%
\pgfpathcurveto{\pgfqpoint{1.154999in}{0.335850in}}{\pgfqpoint{1.158949in}{0.337486in}}{\pgfqpoint{1.161861in}{0.340398in}}%
\pgfpathcurveto{\pgfqpoint{1.164773in}{0.343310in}}{\pgfqpoint{1.166409in}{0.347260in}}{\pgfqpoint{1.166409in}{0.351378in}}%
\pgfpathcurveto{\pgfqpoint{1.166409in}{0.355496in}}{\pgfqpoint{1.164773in}{0.359446in}}{\pgfqpoint{1.161861in}{0.362358in}}%
\pgfpathcurveto{\pgfqpoint{1.158949in}{0.365270in}}{\pgfqpoint{1.154999in}{0.366906in}}{\pgfqpoint{1.150881in}{0.366906in}}%
\pgfpathcurveto{\pgfqpoint{1.146762in}{0.366906in}}{\pgfqpoint{1.142812in}{0.365270in}}{\pgfqpoint{1.139900in}{0.362358in}}%
\pgfpathcurveto{\pgfqpoint{1.136988in}{0.359446in}}{\pgfqpoint{1.135352in}{0.355496in}}{\pgfqpoint{1.135352in}{0.351378in}}%
\pgfpathcurveto{\pgfqpoint{1.135352in}{0.347260in}}{\pgfqpoint{1.136988in}{0.343310in}}{\pgfqpoint{1.139900in}{0.340398in}}%
\pgfpathcurveto{\pgfqpoint{1.142812in}{0.337486in}}{\pgfqpoint{1.146762in}{0.335850in}}{\pgfqpoint{1.150881in}{0.335850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681287in}{0.782228in}}%
\pgfpathcurveto{\pgfqpoint{0.685405in}{0.782228in}}{\pgfqpoint{0.689355in}{0.783864in}}{\pgfqpoint{0.692267in}{0.786776in}}%
\pgfpathcurveto{\pgfqpoint{0.695179in}{0.789688in}}{\pgfqpoint{0.696815in}{0.793638in}}{\pgfqpoint{0.696815in}{0.797756in}}%
\pgfpathcurveto{\pgfqpoint{0.696815in}{0.801874in}}{\pgfqpoint{0.695179in}{0.805824in}}{\pgfqpoint{0.692267in}{0.808736in}}%
\pgfpathcurveto{\pgfqpoint{0.689355in}{0.811648in}}{\pgfqpoint{0.685405in}{0.813284in}}{\pgfqpoint{0.681287in}{0.813284in}}%
\pgfpathcurveto{\pgfqpoint{0.677168in}{0.813284in}}{\pgfqpoint{0.673218in}{0.811648in}}{\pgfqpoint{0.670306in}{0.808736in}}%
\pgfpathcurveto{\pgfqpoint{0.667394in}{0.805824in}}{\pgfqpoint{0.665758in}{0.801874in}}{\pgfqpoint{0.665758in}{0.797756in}}%
\pgfpathcurveto{\pgfqpoint{0.665758in}{0.793638in}}{\pgfqpoint{0.667394in}{0.789688in}}{\pgfqpoint{0.670306in}{0.786776in}}%
\pgfpathcurveto{\pgfqpoint{0.673218in}{0.783864in}}{\pgfqpoint{0.677168in}{0.782228in}}{\pgfqpoint{0.681287in}{0.782228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155936in}{0.357184in}}%
\pgfpathcurveto{\pgfqpoint{1.160055in}{0.357184in}}{\pgfqpoint{1.164005in}{0.358820in}}{\pgfqpoint{1.166917in}{0.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.169829in}{0.364644in}}{\pgfqpoint{1.171465in}{0.368594in}}{\pgfqpoint{1.171465in}{0.372712in}}%
\pgfpathcurveto{\pgfqpoint{1.171465in}{0.376830in}}{\pgfqpoint{1.169829in}{0.380780in}}{\pgfqpoint{1.166917in}{0.383692in}}%
\pgfpathcurveto{\pgfqpoint{1.164005in}{0.386604in}}{\pgfqpoint{1.160055in}{0.388241in}}{\pgfqpoint{1.155936in}{0.388241in}}%
\pgfpathcurveto{\pgfqpoint{1.151818in}{0.388241in}}{\pgfqpoint{1.147868in}{0.386604in}}{\pgfqpoint{1.144956in}{0.383692in}}%
\pgfpathcurveto{\pgfqpoint{1.142044in}{0.380780in}}{\pgfqpoint{1.140408in}{0.376830in}}{\pgfqpoint{1.140408in}{0.372712in}}%
\pgfpathcurveto{\pgfqpoint{1.140408in}{0.368594in}}{\pgfqpoint{1.142044in}{0.364644in}}{\pgfqpoint{1.144956in}{0.361732in}}%
\pgfpathcurveto{\pgfqpoint{1.147868in}{0.358820in}}{\pgfqpoint{1.151818in}{0.357184in}}{\pgfqpoint{1.155936in}{0.357184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817393in}{0.394274in}}%
\pgfpathcurveto{\pgfqpoint{0.821511in}{0.394274in}}{\pgfqpoint{0.825461in}{0.395910in}}{\pgfqpoint{0.828373in}{0.398822in}}%
\pgfpathcurveto{\pgfqpoint{0.831285in}{0.401734in}}{\pgfqpoint{0.832921in}{0.405684in}}{\pgfqpoint{0.832921in}{0.409802in}}%
\pgfpathcurveto{\pgfqpoint{0.832921in}{0.413920in}}{\pgfqpoint{0.831285in}{0.417870in}}{\pgfqpoint{0.828373in}{0.420782in}}%
\pgfpathcurveto{\pgfqpoint{0.825461in}{0.423694in}}{\pgfqpoint{0.821511in}{0.425330in}}{\pgfqpoint{0.817393in}{0.425330in}}%
\pgfpathcurveto{\pgfqpoint{0.813274in}{0.425330in}}{\pgfqpoint{0.809324in}{0.423694in}}{\pgfqpoint{0.806412in}{0.420782in}}%
\pgfpathcurveto{\pgfqpoint{0.803500in}{0.417870in}}{\pgfqpoint{0.801864in}{0.413920in}}{\pgfqpoint{0.801864in}{0.409802in}}%
\pgfpathcurveto{\pgfqpoint{0.801864in}{0.405684in}}{\pgfqpoint{0.803500in}{0.401734in}}{\pgfqpoint{0.806412in}{0.398822in}}%
\pgfpathcurveto{\pgfqpoint{0.809324in}{0.395910in}}{\pgfqpoint{0.813274in}{0.394274in}}{\pgfqpoint{0.817393in}{0.394274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035371in}{0.336883in}}%
\pgfpathcurveto{\pgfqpoint{1.039489in}{0.336883in}}{\pgfqpoint{1.043439in}{0.338520in}}{\pgfqpoint{1.046351in}{0.341432in}}%
\pgfpathcurveto{\pgfqpoint{1.049263in}{0.344344in}}{\pgfqpoint{1.050899in}{0.348294in}}{\pgfqpoint{1.050899in}{0.352412in}}%
\pgfpathcurveto{\pgfqpoint{1.050899in}{0.356530in}}{\pgfqpoint{1.049263in}{0.360480in}}{\pgfqpoint{1.046351in}{0.363392in}}%
\pgfpathcurveto{\pgfqpoint{1.043439in}{0.366304in}}{\pgfqpoint{1.039489in}{0.367940in}}{\pgfqpoint{1.035371in}{0.367940in}}%
\pgfpathcurveto{\pgfqpoint{1.031252in}{0.367940in}}{\pgfqpoint{1.027302in}{0.366304in}}{\pgfqpoint{1.024390in}{0.363392in}}%
\pgfpathcurveto{\pgfqpoint{1.021479in}{0.360480in}}{\pgfqpoint{1.019842in}{0.356530in}}{\pgfqpoint{1.019842in}{0.352412in}}%
\pgfpathcurveto{\pgfqpoint{1.019842in}{0.348294in}}{\pgfqpoint{1.021479in}{0.344344in}}{\pgfqpoint{1.024390in}{0.341432in}}%
\pgfpathcurveto{\pgfqpoint{1.027302in}{0.338520in}}{\pgfqpoint{1.031252in}{0.336883in}}{\pgfqpoint{1.035371in}{0.336883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266887in}{0.605013in}}%
\pgfpathcurveto{\pgfqpoint{1.271005in}{0.605013in}}{\pgfqpoint{1.274955in}{0.606650in}}{\pgfqpoint{1.277867in}{0.609562in}}%
\pgfpathcurveto{\pgfqpoint{1.280779in}{0.612474in}}{\pgfqpoint{1.282415in}{0.616424in}}{\pgfqpoint{1.282415in}{0.620542in}}%
\pgfpathcurveto{\pgfqpoint{1.282415in}{0.624660in}}{\pgfqpoint{1.280779in}{0.628610in}}{\pgfqpoint{1.277867in}{0.631522in}}%
\pgfpathcurveto{\pgfqpoint{1.274955in}{0.634434in}}{\pgfqpoint{1.271005in}{0.636070in}}{\pgfqpoint{1.266887in}{0.636070in}}%
\pgfpathcurveto{\pgfqpoint{1.262769in}{0.636070in}}{\pgfqpoint{1.258819in}{0.634434in}}{\pgfqpoint{1.255907in}{0.631522in}}%
\pgfpathcurveto{\pgfqpoint{1.252995in}{0.628610in}}{\pgfqpoint{1.251359in}{0.624660in}}{\pgfqpoint{1.251359in}{0.620542in}}%
\pgfpathcurveto{\pgfqpoint{1.251359in}{0.616424in}}{\pgfqpoint{1.252995in}{0.612474in}}{\pgfqpoint{1.255907in}{0.609562in}}%
\pgfpathcurveto{\pgfqpoint{1.258819in}{0.606650in}}{\pgfqpoint{1.262769in}{0.605013in}}{\pgfqpoint{1.266887in}{0.605013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434866in}{0.806170in}}%
\pgfpathcurveto{\pgfqpoint{1.438984in}{0.806170in}}{\pgfqpoint{1.442934in}{0.807806in}}{\pgfqpoint{1.445846in}{0.810718in}}%
\pgfpathcurveto{\pgfqpoint{1.448758in}{0.813630in}}{\pgfqpoint{1.450395in}{0.817580in}}{\pgfqpoint{1.450395in}{0.821698in}}%
\pgfpathcurveto{\pgfqpoint{1.450395in}{0.825816in}}{\pgfqpoint{1.448758in}{0.829766in}}{\pgfqpoint{1.445846in}{0.832678in}}%
\pgfpathcurveto{\pgfqpoint{1.442934in}{0.835590in}}{\pgfqpoint{1.438984in}{0.837226in}}{\pgfqpoint{1.434866in}{0.837226in}}%
\pgfpathcurveto{\pgfqpoint{1.430748in}{0.837226in}}{\pgfqpoint{1.426798in}{0.835590in}}{\pgfqpoint{1.423886in}{0.832678in}}%
\pgfpathcurveto{\pgfqpoint{1.420974in}{0.829766in}}{\pgfqpoint{1.419338in}{0.825816in}}{\pgfqpoint{1.419338in}{0.821698in}}%
\pgfpathcurveto{\pgfqpoint{1.419338in}{0.817580in}}{\pgfqpoint{1.420974in}{0.813630in}}{\pgfqpoint{1.423886in}{0.810718in}}%
\pgfpathcurveto{\pgfqpoint{1.426798in}{0.807806in}}{\pgfqpoint{1.430748in}{0.806170in}}{\pgfqpoint{1.434866in}{0.806170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658923in}{0.437795in}}%
\pgfpathcurveto{\pgfqpoint{0.663041in}{0.437795in}}{\pgfqpoint{0.666991in}{0.439431in}}{\pgfqpoint{0.669903in}{0.442343in}}%
\pgfpathcurveto{\pgfqpoint{0.672815in}{0.445255in}}{\pgfqpoint{0.674452in}{0.449205in}}{\pgfqpoint{0.674452in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{0.674452in}{0.457441in}}{\pgfqpoint{0.672815in}{0.461391in}}{\pgfqpoint{0.669903in}{0.464303in}}%
\pgfpathcurveto{\pgfqpoint{0.666991in}{0.467215in}}{\pgfqpoint{0.663041in}{0.468851in}}{\pgfqpoint{0.658923in}{0.468851in}}%
\pgfpathcurveto{\pgfqpoint{0.654805in}{0.468851in}}{\pgfqpoint{0.650855in}{0.467215in}}{\pgfqpoint{0.647943in}{0.464303in}}%
\pgfpathcurveto{\pgfqpoint{0.645031in}{0.461391in}}{\pgfqpoint{0.643395in}{0.457441in}}{\pgfqpoint{0.643395in}{0.453323in}}%
\pgfpathcurveto{\pgfqpoint{0.643395in}{0.449205in}}{\pgfqpoint{0.645031in}{0.445255in}}{\pgfqpoint{0.647943in}{0.442343in}}%
\pgfpathcurveto{\pgfqpoint{0.650855in}{0.439431in}}{\pgfqpoint{0.654805in}{0.437795in}}{\pgfqpoint{0.658923in}{0.437795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174769in}{0.481959in}}%
\pgfpathcurveto{\pgfqpoint{1.178887in}{0.481959in}}{\pgfqpoint{1.182837in}{0.483595in}}{\pgfqpoint{1.185749in}{0.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.188661in}{0.489419in}}{\pgfqpoint{1.190298in}{0.493369in}}{\pgfqpoint{1.190298in}{0.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.190298in}{0.501605in}}{\pgfqpoint{1.188661in}{0.505555in}}{\pgfqpoint{1.185749in}{0.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.182837in}{0.511379in}}{\pgfqpoint{1.178887in}{0.513015in}}{\pgfqpoint{1.174769in}{0.513015in}}%
\pgfpathcurveto{\pgfqpoint{1.170651in}{0.513015in}}{\pgfqpoint{1.166701in}{0.511379in}}{\pgfqpoint{1.163789in}{0.508467in}}%
\pgfpathcurveto{\pgfqpoint{1.160877in}{0.505555in}}{\pgfqpoint{1.159241in}{0.501605in}}{\pgfqpoint{1.159241in}{0.497487in}}%
\pgfpathcurveto{\pgfqpoint{1.159241in}{0.493369in}}{\pgfqpoint{1.160877in}{0.489419in}}{\pgfqpoint{1.163789in}{0.486507in}}%
\pgfpathcurveto{\pgfqpoint{1.166701in}{0.483595in}}{\pgfqpoint{1.170651in}{0.481959in}}{\pgfqpoint{1.174769in}{0.481959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687114in}{0.506790in}}%
\pgfpathcurveto{\pgfqpoint{0.691232in}{0.506790in}}{\pgfqpoint{0.695182in}{0.508426in}}{\pgfqpoint{0.698094in}{0.511338in}}%
\pgfpathcurveto{\pgfqpoint{0.701006in}{0.514250in}}{\pgfqpoint{0.702642in}{0.518200in}}{\pgfqpoint{0.702642in}{0.522318in}}%
\pgfpathcurveto{\pgfqpoint{0.702642in}{0.526436in}}{\pgfqpoint{0.701006in}{0.530386in}}{\pgfqpoint{0.698094in}{0.533298in}}%
\pgfpathcurveto{\pgfqpoint{0.695182in}{0.536210in}}{\pgfqpoint{0.691232in}{0.537847in}}{\pgfqpoint{0.687114in}{0.537847in}}%
\pgfpathcurveto{\pgfqpoint{0.682996in}{0.537847in}}{\pgfqpoint{0.679046in}{0.536210in}}{\pgfqpoint{0.676134in}{0.533298in}}%
\pgfpathcurveto{\pgfqpoint{0.673222in}{0.530386in}}{\pgfqpoint{0.671586in}{0.526436in}}{\pgfqpoint{0.671586in}{0.522318in}}%
\pgfpathcurveto{\pgfqpoint{0.671586in}{0.518200in}}{\pgfqpoint{0.673222in}{0.514250in}}{\pgfqpoint{0.676134in}{0.511338in}}%
\pgfpathcurveto{\pgfqpoint{0.679046in}{0.508426in}}{\pgfqpoint{0.682996in}{0.506790in}}{\pgfqpoint{0.687114in}{0.506790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616697in}{0.601769in}}%
\pgfpathcurveto{\pgfqpoint{0.620816in}{0.601769in}}{\pgfqpoint{0.624766in}{0.603405in}}{\pgfqpoint{0.627678in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.630589in}{0.609229in}}{\pgfqpoint{0.632226in}{0.613179in}}{\pgfqpoint{0.632226in}{0.617297in}}%
\pgfpathcurveto{\pgfqpoint{0.632226in}{0.621415in}}{\pgfqpoint{0.630589in}{0.625365in}}{\pgfqpoint{0.627678in}{0.628277in}}%
\pgfpathcurveto{\pgfqpoint{0.624766in}{0.631189in}}{\pgfqpoint{0.620816in}{0.632825in}}{\pgfqpoint{0.616697in}{0.632825in}}%
\pgfpathcurveto{\pgfqpoint{0.612579in}{0.632825in}}{\pgfqpoint{0.608629in}{0.631189in}}{\pgfqpoint{0.605717in}{0.628277in}}%
\pgfpathcurveto{\pgfqpoint{0.602805in}{0.625365in}}{\pgfqpoint{0.601169in}{0.621415in}}{\pgfqpoint{0.601169in}{0.617297in}}%
\pgfpathcurveto{\pgfqpoint{0.601169in}{0.613179in}}{\pgfqpoint{0.602805in}{0.609229in}}{\pgfqpoint{0.605717in}{0.606317in}}%
\pgfpathcurveto{\pgfqpoint{0.608629in}{0.603405in}}{\pgfqpoint{0.612579in}{0.601769in}}{\pgfqpoint{0.616697in}{0.601769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190404in}{0.503375in}}%
\pgfpathcurveto{\pgfqpoint{1.194522in}{0.503375in}}{\pgfqpoint{1.198472in}{0.505011in}}{\pgfqpoint{1.201384in}{0.507923in}}%
\pgfpathcurveto{\pgfqpoint{1.204296in}{0.510835in}}{\pgfqpoint{1.205932in}{0.514785in}}{\pgfqpoint{1.205932in}{0.518903in}}%
\pgfpathcurveto{\pgfqpoint{1.205932in}{0.523021in}}{\pgfqpoint{1.204296in}{0.526971in}}{\pgfqpoint{1.201384in}{0.529883in}}%
\pgfpathcurveto{\pgfqpoint{1.198472in}{0.532795in}}{\pgfqpoint{1.194522in}{0.534431in}}{\pgfqpoint{1.190404in}{0.534431in}}%
\pgfpathcurveto{\pgfqpoint{1.186286in}{0.534431in}}{\pgfqpoint{1.182336in}{0.532795in}}{\pgfqpoint{1.179424in}{0.529883in}}%
\pgfpathcurveto{\pgfqpoint{1.176512in}{0.526971in}}{\pgfqpoint{1.174876in}{0.523021in}}{\pgfqpoint{1.174876in}{0.518903in}}%
\pgfpathcurveto{\pgfqpoint{1.174876in}{0.514785in}}{\pgfqpoint{1.176512in}{0.510835in}}{\pgfqpoint{1.179424in}{0.507923in}}%
\pgfpathcurveto{\pgfqpoint{1.182336in}{0.505011in}}{\pgfqpoint{1.186286in}{0.503375in}}{\pgfqpoint{1.190404in}{0.503375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008307in}{0.442352in}}%
\pgfpathcurveto{\pgfqpoint{1.012425in}{0.442352in}}{\pgfqpoint{1.016375in}{0.443988in}}{\pgfqpoint{1.019287in}{0.446900in}}%
\pgfpathcurveto{\pgfqpoint{1.022199in}{0.449812in}}{\pgfqpoint{1.023836in}{0.453762in}}{\pgfqpoint{1.023836in}{0.457880in}}%
\pgfpathcurveto{\pgfqpoint{1.023836in}{0.461998in}}{\pgfqpoint{1.022199in}{0.465948in}}{\pgfqpoint{1.019287in}{0.468860in}}%
\pgfpathcurveto{\pgfqpoint{1.016375in}{0.471772in}}{\pgfqpoint{1.012425in}{0.473408in}}{\pgfqpoint{1.008307in}{0.473408in}}%
\pgfpathcurveto{\pgfqpoint{1.004189in}{0.473408in}}{\pgfqpoint{1.000239in}{0.471772in}}{\pgfqpoint{0.997327in}{0.468860in}}%
\pgfpathcurveto{\pgfqpoint{0.994415in}{0.465948in}}{\pgfqpoint{0.992779in}{0.461998in}}{\pgfqpoint{0.992779in}{0.457880in}}%
\pgfpathcurveto{\pgfqpoint{0.992779in}{0.453762in}}{\pgfqpoint{0.994415in}{0.449812in}}{\pgfqpoint{0.997327in}{0.446900in}}%
\pgfpathcurveto{\pgfqpoint{1.000239in}{0.443988in}}{\pgfqpoint{1.004189in}{0.442352in}}{\pgfqpoint{1.008307in}{0.442352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136380in}{0.407493in}}%
\pgfpathcurveto{\pgfqpoint{1.140498in}{0.407493in}}{\pgfqpoint{1.144448in}{0.409129in}}{\pgfqpoint{1.147360in}{0.412041in}}%
\pgfpathcurveto{\pgfqpoint{1.150272in}{0.414953in}}{\pgfqpoint{1.151908in}{0.418903in}}{\pgfqpoint{1.151908in}{0.423021in}}%
\pgfpathcurveto{\pgfqpoint{1.151908in}{0.427139in}}{\pgfqpoint{1.150272in}{0.431089in}}{\pgfqpoint{1.147360in}{0.434001in}}%
\pgfpathcurveto{\pgfqpoint{1.144448in}{0.436913in}}{\pgfqpoint{1.140498in}{0.438549in}}{\pgfqpoint{1.136380in}{0.438549in}}%
\pgfpathcurveto{\pgfqpoint{1.132262in}{0.438549in}}{\pgfqpoint{1.128312in}{0.436913in}}{\pgfqpoint{1.125400in}{0.434001in}}%
\pgfpathcurveto{\pgfqpoint{1.122488in}{0.431089in}}{\pgfqpoint{1.120852in}{0.427139in}}{\pgfqpoint{1.120852in}{0.423021in}}%
\pgfpathcurveto{\pgfqpoint{1.120852in}{0.418903in}}{\pgfqpoint{1.122488in}{0.414953in}}{\pgfqpoint{1.125400in}{0.412041in}}%
\pgfpathcurveto{\pgfqpoint{1.128312in}{0.409129in}}{\pgfqpoint{1.132262in}{0.407493in}}{\pgfqpoint{1.136380in}{0.407493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677527in}{0.790284in}}%
\pgfpathcurveto{\pgfqpoint{0.681646in}{0.790284in}}{\pgfqpoint{0.685596in}{0.791920in}}{\pgfqpoint{0.688508in}{0.794832in}}%
\pgfpathcurveto{\pgfqpoint{0.691420in}{0.797744in}}{\pgfqpoint{0.693056in}{0.801694in}}{\pgfqpoint{0.693056in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{0.693056in}{0.809930in}}{\pgfqpoint{0.691420in}{0.813880in}}{\pgfqpoint{0.688508in}{0.816792in}}%
\pgfpathcurveto{\pgfqpoint{0.685596in}{0.819704in}}{\pgfqpoint{0.681646in}{0.821340in}}{\pgfqpoint{0.677527in}{0.821340in}}%
\pgfpathcurveto{\pgfqpoint{0.673409in}{0.821340in}}{\pgfqpoint{0.669459in}{0.819704in}}{\pgfqpoint{0.666547in}{0.816792in}}%
\pgfpathcurveto{\pgfqpoint{0.663635in}{0.813880in}}{\pgfqpoint{0.661999in}{0.809930in}}{\pgfqpoint{0.661999in}{0.805812in}}%
\pgfpathcurveto{\pgfqpoint{0.661999in}{0.801694in}}{\pgfqpoint{0.663635in}{0.797744in}}{\pgfqpoint{0.666547in}{0.794832in}}%
\pgfpathcurveto{\pgfqpoint{0.669459in}{0.791920in}}{\pgfqpoint{0.673409in}{0.790284in}}{\pgfqpoint{0.677527in}{0.790284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616038in}{0.479732in}}%
\pgfpathcurveto{\pgfqpoint{0.620156in}{0.479732in}}{\pgfqpoint{0.624106in}{0.481368in}}{\pgfqpoint{0.627018in}{0.484280in}}%
\pgfpathcurveto{\pgfqpoint{0.629930in}{0.487192in}}{\pgfqpoint{0.631566in}{0.491142in}}{\pgfqpoint{0.631566in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{0.631566in}{0.499378in}}{\pgfqpoint{0.629930in}{0.503328in}}{\pgfqpoint{0.627018in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.624106in}{0.509152in}}{\pgfqpoint{0.620156in}{0.510788in}}{\pgfqpoint{0.616038in}{0.510788in}}%
\pgfpathcurveto{\pgfqpoint{0.611920in}{0.510788in}}{\pgfqpoint{0.607970in}{0.509152in}}{\pgfqpoint{0.605058in}{0.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.602146in}{0.503328in}}{\pgfqpoint{0.600510in}{0.499378in}}{\pgfqpoint{0.600510in}{0.495260in}}%
\pgfpathcurveto{\pgfqpoint{0.600510in}{0.491142in}}{\pgfqpoint{0.602146in}{0.487192in}}{\pgfqpoint{0.605058in}{0.484280in}}%
\pgfpathcurveto{\pgfqpoint{0.607970in}{0.481368in}}{\pgfqpoint{0.611920in}{0.479732in}}{\pgfqpoint{0.616038in}{0.479732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312747in}{0.620942in}}%
\pgfpathcurveto{\pgfqpoint{1.316866in}{0.620942in}}{\pgfqpoint{1.320816in}{0.622578in}}{\pgfqpoint{1.323728in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{1.326640in}{0.628402in}}{\pgfqpoint{1.328276in}{0.632352in}}{\pgfqpoint{1.328276in}{0.636470in}}%
\pgfpathcurveto{\pgfqpoint{1.328276in}{0.640588in}}{\pgfqpoint{1.326640in}{0.644538in}}{\pgfqpoint{1.323728in}{0.647450in}}%
\pgfpathcurveto{\pgfqpoint{1.320816in}{0.650362in}}{\pgfqpoint{1.316866in}{0.651998in}}{\pgfqpoint{1.312747in}{0.651998in}}%
\pgfpathcurveto{\pgfqpoint{1.308629in}{0.651998in}}{\pgfqpoint{1.304679in}{0.650362in}}{\pgfqpoint{1.301767in}{0.647450in}}%
\pgfpathcurveto{\pgfqpoint{1.298855in}{0.644538in}}{\pgfqpoint{1.297219in}{0.640588in}}{\pgfqpoint{1.297219in}{0.636470in}}%
\pgfpathcurveto{\pgfqpoint{1.297219in}{0.632352in}}{\pgfqpoint{1.298855in}{0.628402in}}{\pgfqpoint{1.301767in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{1.304679in}{0.622578in}}{\pgfqpoint{1.308629in}{0.620942in}}{\pgfqpoint{1.312747in}{0.620942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928770in}{0.299688in}}%
\pgfpathcurveto{\pgfqpoint{0.932888in}{0.299688in}}{\pgfqpoint{0.936838in}{0.301324in}}{\pgfqpoint{0.939750in}{0.304236in}}%
\pgfpathcurveto{\pgfqpoint{0.942662in}{0.307148in}}{\pgfqpoint{0.944298in}{0.311098in}}{\pgfqpoint{0.944298in}{0.315216in}}%
\pgfpathcurveto{\pgfqpoint{0.944298in}{0.319334in}}{\pgfqpoint{0.942662in}{0.323284in}}{\pgfqpoint{0.939750in}{0.326196in}}%
\pgfpathcurveto{\pgfqpoint{0.936838in}{0.329108in}}{\pgfqpoint{0.932888in}{0.330744in}}{\pgfqpoint{0.928770in}{0.330744in}}%
\pgfpathcurveto{\pgfqpoint{0.924652in}{0.330744in}}{\pgfqpoint{0.920702in}{0.329108in}}{\pgfqpoint{0.917790in}{0.326196in}}%
\pgfpathcurveto{\pgfqpoint{0.914878in}{0.323284in}}{\pgfqpoint{0.913242in}{0.319334in}}{\pgfqpoint{0.913242in}{0.315216in}}%
\pgfpathcurveto{\pgfqpoint{0.913242in}{0.311098in}}{\pgfqpoint{0.914878in}{0.307148in}}{\pgfqpoint{0.917790in}{0.304236in}}%
\pgfpathcurveto{\pgfqpoint{0.920702in}{0.301324in}}{\pgfqpoint{0.924652in}{0.299688in}}{\pgfqpoint{0.928770in}{0.299688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379258in}{0.628137in}}%
\pgfpathcurveto{\pgfqpoint{1.383376in}{0.628137in}}{\pgfqpoint{1.387326in}{0.629773in}}{\pgfqpoint{1.390238in}{0.632685in}}%
\pgfpathcurveto{\pgfqpoint{1.393150in}{0.635597in}}{\pgfqpoint{1.394786in}{0.639547in}}{\pgfqpoint{1.394786in}{0.643665in}}%
\pgfpathcurveto{\pgfqpoint{1.394786in}{0.647783in}}{\pgfqpoint{1.393150in}{0.651734in}}{\pgfqpoint{1.390238in}{0.654645in}}%
\pgfpathcurveto{\pgfqpoint{1.387326in}{0.657557in}}{\pgfqpoint{1.383376in}{0.659194in}}{\pgfqpoint{1.379258in}{0.659194in}}%
\pgfpathcurveto{\pgfqpoint{1.375139in}{0.659194in}}{\pgfqpoint{1.371189in}{0.657557in}}{\pgfqpoint{1.368278in}{0.654645in}}%
\pgfpathcurveto{\pgfqpoint{1.365366in}{0.651734in}}{\pgfqpoint{1.363729in}{0.647783in}}{\pgfqpoint{1.363729in}{0.643665in}}%
\pgfpathcurveto{\pgfqpoint{1.363729in}{0.639547in}}{\pgfqpoint{1.365366in}{0.635597in}}{\pgfqpoint{1.368278in}{0.632685in}}%
\pgfpathcurveto{\pgfqpoint{1.371189in}{0.629773in}}{\pgfqpoint{1.375139in}{0.628137in}}{\pgfqpoint{1.379258in}{0.628137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835270in}{0.506672in}}%
\pgfpathcurveto{\pgfqpoint{0.839388in}{0.506672in}}{\pgfqpoint{0.843339in}{0.508308in}}{\pgfqpoint{0.846250in}{0.511220in}}%
\pgfpathcurveto{\pgfqpoint{0.849162in}{0.514132in}}{\pgfqpoint{0.850799in}{0.518082in}}{\pgfqpoint{0.850799in}{0.522200in}}%
\pgfpathcurveto{\pgfqpoint{0.850799in}{0.526319in}}{\pgfqpoint{0.849162in}{0.530269in}}{\pgfqpoint{0.846250in}{0.533181in}}%
\pgfpathcurveto{\pgfqpoint{0.843339in}{0.536092in}}{\pgfqpoint{0.839388in}{0.537729in}}{\pgfqpoint{0.835270in}{0.537729in}}%
\pgfpathcurveto{\pgfqpoint{0.831152in}{0.537729in}}{\pgfqpoint{0.827202in}{0.536092in}}{\pgfqpoint{0.824290in}{0.533181in}}%
\pgfpathcurveto{\pgfqpoint{0.821378in}{0.530269in}}{\pgfqpoint{0.819742in}{0.526319in}}{\pgfqpoint{0.819742in}{0.522200in}}%
\pgfpathcurveto{\pgfqpoint{0.819742in}{0.518082in}}{\pgfqpoint{0.821378in}{0.514132in}}{\pgfqpoint{0.824290in}{0.511220in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.508308in}}{\pgfqpoint{0.831152in}{0.506672in}}{\pgfqpoint{0.835270in}{0.506672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470036in}{0.664482in}}%
\pgfpathcurveto{\pgfqpoint{1.474154in}{0.664482in}}{\pgfqpoint{1.478104in}{0.666119in}}{\pgfqpoint{1.481016in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.483928in}{0.671942in}}{\pgfqpoint{1.485564in}{0.675892in}}{\pgfqpoint{1.485564in}{0.680011in}}%
\pgfpathcurveto{\pgfqpoint{1.485564in}{0.684129in}}{\pgfqpoint{1.483928in}{0.688079in}}{\pgfqpoint{1.481016in}{0.690991in}}%
\pgfpathcurveto{\pgfqpoint{1.478104in}{0.693903in}}{\pgfqpoint{1.474154in}{0.695539in}}{\pgfqpoint{1.470036in}{0.695539in}}%
\pgfpathcurveto{\pgfqpoint{1.465917in}{0.695539in}}{\pgfqpoint{1.461967in}{0.693903in}}{\pgfqpoint{1.459055in}{0.690991in}}%
\pgfpathcurveto{\pgfqpoint{1.456143in}{0.688079in}}{\pgfqpoint{1.454507in}{0.684129in}}{\pgfqpoint{1.454507in}{0.680011in}}%
\pgfpathcurveto{\pgfqpoint{1.454507in}{0.675892in}}{\pgfqpoint{1.456143in}{0.671942in}}{\pgfqpoint{1.459055in}{0.669030in}}%
\pgfpathcurveto{\pgfqpoint{1.461967in}{0.666119in}}{\pgfqpoint{1.465917in}{0.664482in}}{\pgfqpoint{1.470036in}{0.664482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474189in}{0.707215in}}%
\pgfpathcurveto{\pgfqpoint{1.478307in}{0.707215in}}{\pgfqpoint{1.482257in}{0.708851in}}{\pgfqpoint{1.485169in}{0.711763in}}%
\pgfpathcurveto{\pgfqpoint{1.488081in}{0.714675in}}{\pgfqpoint{1.489717in}{0.718625in}}{\pgfqpoint{1.489717in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.489717in}{0.726862in}}{\pgfqpoint{1.488081in}{0.730812in}}{\pgfqpoint{1.485169in}{0.733724in}}%
\pgfpathcurveto{\pgfqpoint{1.482257in}{0.736636in}}{\pgfqpoint{1.478307in}{0.738272in}}{\pgfqpoint{1.474189in}{0.738272in}}%
\pgfpathcurveto{\pgfqpoint{1.470071in}{0.738272in}}{\pgfqpoint{1.466121in}{0.736636in}}{\pgfqpoint{1.463209in}{0.733724in}}%
\pgfpathcurveto{\pgfqpoint{1.460297in}{0.730812in}}{\pgfqpoint{1.458661in}{0.726862in}}{\pgfqpoint{1.458661in}{0.722743in}}%
\pgfpathcurveto{\pgfqpoint{1.458661in}{0.718625in}}{\pgfqpoint{1.460297in}{0.714675in}}{\pgfqpoint{1.463209in}{0.711763in}}%
\pgfpathcurveto{\pgfqpoint{1.466121in}{0.708851in}}{\pgfqpoint{1.470071in}{0.707215in}}{\pgfqpoint{1.474189in}{0.707215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699031in}{0.434232in}}%
\pgfpathcurveto{\pgfqpoint{0.703149in}{0.434232in}}{\pgfqpoint{0.707099in}{0.435869in}}{\pgfqpoint{0.710011in}{0.438781in}}%
\pgfpathcurveto{\pgfqpoint{0.712923in}{0.441692in}}{\pgfqpoint{0.714559in}{0.445643in}}{\pgfqpoint{0.714559in}{0.449761in}}%
\pgfpathcurveto{\pgfqpoint{0.714559in}{0.453879in}}{\pgfqpoint{0.712923in}{0.457829in}}{\pgfqpoint{0.710011in}{0.460741in}}%
\pgfpathcurveto{\pgfqpoint{0.707099in}{0.463653in}}{\pgfqpoint{0.703149in}{0.465289in}}{\pgfqpoint{0.699031in}{0.465289in}}%
\pgfpathcurveto{\pgfqpoint{0.694913in}{0.465289in}}{\pgfqpoint{0.690963in}{0.463653in}}{\pgfqpoint{0.688051in}{0.460741in}}%
\pgfpathcurveto{\pgfqpoint{0.685139in}{0.457829in}}{\pgfqpoint{0.683503in}{0.453879in}}{\pgfqpoint{0.683503in}{0.449761in}}%
\pgfpathcurveto{\pgfqpoint{0.683503in}{0.445643in}}{\pgfqpoint{0.685139in}{0.441692in}}{\pgfqpoint{0.688051in}{0.438781in}}%
\pgfpathcurveto{\pgfqpoint{0.690963in}{0.435869in}}{\pgfqpoint{0.694913in}{0.434232in}}{\pgfqpoint{0.699031in}{0.434232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503514in}{0.802628in}}%
\pgfpathcurveto{\pgfqpoint{1.507632in}{0.802628in}}{\pgfqpoint{1.511582in}{0.804264in}}{\pgfqpoint{1.514494in}{0.807176in}}%
\pgfpathcurveto{\pgfqpoint{1.517406in}{0.810088in}}{\pgfqpoint{1.519042in}{0.814038in}}{\pgfqpoint{1.519042in}{0.818156in}}%
\pgfpathcurveto{\pgfqpoint{1.519042in}{0.822275in}}{\pgfqpoint{1.517406in}{0.826225in}}{\pgfqpoint{1.514494in}{0.829137in}}%
\pgfpathcurveto{\pgfqpoint{1.511582in}{0.832049in}}{\pgfqpoint{1.507632in}{0.833685in}}{\pgfqpoint{1.503514in}{0.833685in}}%
\pgfpathcurveto{\pgfqpoint{1.499396in}{0.833685in}}{\pgfqpoint{1.495446in}{0.832049in}}{\pgfqpoint{1.492534in}{0.829137in}}%
\pgfpathcurveto{\pgfqpoint{1.489622in}{0.826225in}}{\pgfqpoint{1.487986in}{0.822275in}}{\pgfqpoint{1.487986in}{0.818156in}}%
\pgfpathcurveto{\pgfqpoint{1.487986in}{0.814038in}}{\pgfqpoint{1.489622in}{0.810088in}}{\pgfqpoint{1.492534in}{0.807176in}}%
\pgfpathcurveto{\pgfqpoint{1.495446in}{0.804264in}}{\pgfqpoint{1.499396in}{0.802628in}}{\pgfqpoint{1.503514in}{0.802628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713760in}{0.429529in}}%
\pgfpathcurveto{\pgfqpoint{0.717878in}{0.429529in}}{\pgfqpoint{0.721828in}{0.431165in}}{\pgfqpoint{0.724740in}{0.434077in}}%
\pgfpathcurveto{\pgfqpoint{0.727652in}{0.436989in}}{\pgfqpoint{0.729288in}{0.440939in}}{\pgfqpoint{0.729288in}{0.445057in}}%
\pgfpathcurveto{\pgfqpoint{0.729288in}{0.449175in}}{\pgfqpoint{0.727652in}{0.453125in}}{\pgfqpoint{0.724740in}{0.456037in}}%
\pgfpathcurveto{\pgfqpoint{0.721828in}{0.458949in}}{\pgfqpoint{0.717878in}{0.460585in}}{\pgfqpoint{0.713760in}{0.460585in}}%
\pgfpathcurveto{\pgfqpoint{0.709642in}{0.460585in}}{\pgfqpoint{0.705692in}{0.458949in}}{\pgfqpoint{0.702780in}{0.456037in}}%
\pgfpathcurveto{\pgfqpoint{0.699868in}{0.453125in}}{\pgfqpoint{0.698232in}{0.449175in}}{\pgfqpoint{0.698232in}{0.445057in}}%
\pgfpathcurveto{\pgfqpoint{0.698232in}{0.440939in}}{\pgfqpoint{0.699868in}{0.436989in}}{\pgfqpoint{0.702780in}{0.434077in}}%
\pgfpathcurveto{\pgfqpoint{0.705692in}{0.431165in}}{\pgfqpoint{0.709642in}{0.429529in}}{\pgfqpoint{0.713760in}{0.429529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643766in}{0.689662in}}%
\pgfpathcurveto{\pgfqpoint{0.647884in}{0.689662in}}{\pgfqpoint{0.651834in}{0.691298in}}{\pgfqpoint{0.654746in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{0.657658in}{0.697122in}}{\pgfqpoint{0.659294in}{0.701072in}}{\pgfqpoint{0.659294in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.659294in}{0.709308in}}{\pgfqpoint{0.657658in}{0.713258in}}{\pgfqpoint{0.654746in}{0.716170in}}%
\pgfpathcurveto{\pgfqpoint{0.651834in}{0.719082in}}{\pgfqpoint{0.647884in}{0.720718in}}{\pgfqpoint{0.643766in}{0.720718in}}%
\pgfpathcurveto{\pgfqpoint{0.639647in}{0.720718in}}{\pgfqpoint{0.635697in}{0.719082in}}{\pgfqpoint{0.632785in}{0.716170in}}%
\pgfpathcurveto{\pgfqpoint{0.629874in}{0.713258in}}{\pgfqpoint{0.628237in}{0.709308in}}{\pgfqpoint{0.628237in}{0.705190in}}%
\pgfpathcurveto{\pgfqpoint{0.628237in}{0.701072in}}{\pgfqpoint{0.629874in}{0.697122in}}{\pgfqpoint{0.632785in}{0.694210in}}%
\pgfpathcurveto{\pgfqpoint{0.635697in}{0.691298in}}{\pgfqpoint{0.639647in}{0.689662in}}{\pgfqpoint{0.643766in}{0.689662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305193in}{0.345469in}}%
\pgfpathcurveto{\pgfqpoint{1.309311in}{0.345469in}}{\pgfqpoint{1.313261in}{0.347105in}}{\pgfqpoint{1.316173in}{0.350017in}}%
\pgfpathcurveto{\pgfqpoint{1.319085in}{0.352929in}}{\pgfqpoint{1.320721in}{0.356879in}}{\pgfqpoint{1.320721in}{0.360997in}}%
\pgfpathcurveto{\pgfqpoint{1.320721in}{0.365115in}}{\pgfqpoint{1.319085in}{0.369065in}}{\pgfqpoint{1.316173in}{0.371977in}}%
\pgfpathcurveto{\pgfqpoint{1.313261in}{0.374889in}}{\pgfqpoint{1.309311in}{0.376525in}}{\pgfqpoint{1.305193in}{0.376525in}}%
\pgfpathcurveto{\pgfqpoint{1.301074in}{0.376525in}}{\pgfqpoint{1.297124in}{0.374889in}}{\pgfqpoint{1.294212in}{0.371977in}}%
\pgfpathcurveto{\pgfqpoint{1.291300in}{0.369065in}}{\pgfqpoint{1.289664in}{0.365115in}}{\pgfqpoint{1.289664in}{0.360997in}}%
\pgfpathcurveto{\pgfqpoint{1.289664in}{0.356879in}}{\pgfqpoint{1.291300in}{0.352929in}}{\pgfqpoint{1.294212in}{0.350017in}}%
\pgfpathcurveto{\pgfqpoint{1.297124in}{0.347105in}}{\pgfqpoint{1.301074in}{0.345469in}}{\pgfqpoint{1.305193in}{0.345469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710862in}{0.478992in}}%
\pgfpathcurveto{\pgfqpoint{0.714980in}{0.478992in}}{\pgfqpoint{0.718930in}{0.480629in}}{\pgfqpoint{0.721842in}{0.483541in}}%
\pgfpathcurveto{\pgfqpoint{0.724754in}{0.486453in}}{\pgfqpoint{0.726390in}{0.490403in}}{\pgfqpoint{0.726390in}{0.494521in}}%
\pgfpathcurveto{\pgfqpoint{0.726390in}{0.498639in}}{\pgfqpoint{0.724754in}{0.502589in}}{\pgfqpoint{0.721842in}{0.505501in}}%
\pgfpathcurveto{\pgfqpoint{0.718930in}{0.508413in}}{\pgfqpoint{0.714980in}{0.510049in}}{\pgfqpoint{0.710862in}{0.510049in}}%
\pgfpathcurveto{\pgfqpoint{0.706744in}{0.510049in}}{\pgfqpoint{0.702794in}{0.508413in}}{\pgfqpoint{0.699882in}{0.505501in}}%
\pgfpathcurveto{\pgfqpoint{0.696970in}{0.502589in}}{\pgfqpoint{0.695334in}{0.498639in}}{\pgfqpoint{0.695334in}{0.494521in}}%
\pgfpathcurveto{\pgfqpoint{0.695334in}{0.490403in}}{\pgfqpoint{0.696970in}{0.486453in}}{\pgfqpoint{0.699882in}{0.483541in}}%
\pgfpathcurveto{\pgfqpoint{0.702794in}{0.480629in}}{\pgfqpoint{0.706744in}{0.478992in}}{\pgfqpoint{0.710862in}{0.478992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776946in}{0.353671in}}%
\pgfpathcurveto{\pgfqpoint{0.781064in}{0.353671in}}{\pgfqpoint{0.785014in}{0.355307in}}{\pgfqpoint{0.787926in}{0.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.790838in}{0.361131in}}{\pgfqpoint{0.792474in}{0.365081in}}{\pgfqpoint{0.792474in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{0.792474in}{0.373317in}}{\pgfqpoint{0.790838in}{0.377267in}}{\pgfqpoint{0.787926in}{0.380179in}}%
\pgfpathcurveto{\pgfqpoint{0.785014in}{0.383091in}}{\pgfqpoint{0.781064in}{0.384728in}}{\pgfqpoint{0.776946in}{0.384728in}}%
\pgfpathcurveto{\pgfqpoint{0.772828in}{0.384728in}}{\pgfqpoint{0.768878in}{0.383091in}}{\pgfqpoint{0.765966in}{0.380179in}}%
\pgfpathcurveto{\pgfqpoint{0.763054in}{0.377267in}}{\pgfqpoint{0.761418in}{0.373317in}}{\pgfqpoint{0.761418in}{0.369199in}}%
\pgfpathcurveto{\pgfqpoint{0.761418in}{0.365081in}}{\pgfqpoint{0.763054in}{0.361131in}}{\pgfqpoint{0.765966in}{0.358219in}}%
\pgfpathcurveto{\pgfqpoint{0.768878in}{0.355307in}}{\pgfqpoint{0.772828in}{0.353671in}}{\pgfqpoint{0.776946in}{0.353671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817266in}{0.368566in}}%
\pgfpathcurveto{\pgfqpoint{0.821384in}{0.368566in}}{\pgfqpoint{0.825334in}{0.370203in}}{\pgfqpoint{0.828246in}{0.373115in}}%
\pgfpathcurveto{\pgfqpoint{0.831158in}{0.376027in}}{\pgfqpoint{0.832794in}{0.379977in}}{\pgfqpoint{0.832794in}{0.384095in}}%
\pgfpathcurveto{\pgfqpoint{0.832794in}{0.388213in}}{\pgfqpoint{0.831158in}{0.392163in}}{\pgfqpoint{0.828246in}{0.395075in}}%
\pgfpathcurveto{\pgfqpoint{0.825334in}{0.397987in}}{\pgfqpoint{0.821384in}{0.399623in}}{\pgfqpoint{0.817266in}{0.399623in}}%
\pgfpathcurveto{\pgfqpoint{0.813148in}{0.399623in}}{\pgfqpoint{0.809198in}{0.397987in}}{\pgfqpoint{0.806286in}{0.395075in}}%
\pgfpathcurveto{\pgfqpoint{0.803374in}{0.392163in}}{\pgfqpoint{0.801738in}{0.388213in}}{\pgfqpoint{0.801738in}{0.384095in}}%
\pgfpathcurveto{\pgfqpoint{0.801738in}{0.379977in}}{\pgfqpoint{0.803374in}{0.376027in}}{\pgfqpoint{0.806286in}{0.373115in}}%
\pgfpathcurveto{\pgfqpoint{0.809198in}{0.370203in}}{\pgfqpoint{0.813148in}{0.368566in}}{\pgfqpoint{0.817266in}{0.368566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155015in}{0.413814in}}%
\pgfpathcurveto{\pgfqpoint{1.159133in}{0.413814in}}{\pgfqpoint{1.163083in}{0.415450in}}{\pgfqpoint{1.165995in}{0.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.168907in}{0.421274in}}{\pgfqpoint{1.170543in}{0.425224in}}{\pgfqpoint{1.170543in}{0.429342in}}%
\pgfpathcurveto{\pgfqpoint{1.170543in}{0.433460in}}{\pgfqpoint{1.168907in}{0.437410in}}{\pgfqpoint{1.165995in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{1.163083in}{0.443234in}}{\pgfqpoint{1.159133in}{0.444870in}}{\pgfqpoint{1.155015in}{0.444870in}}%
\pgfpathcurveto{\pgfqpoint{1.150897in}{0.444870in}}{\pgfqpoint{1.146947in}{0.443234in}}{\pgfqpoint{1.144035in}{0.440322in}}%
\pgfpathcurveto{\pgfqpoint{1.141123in}{0.437410in}}{\pgfqpoint{1.139487in}{0.433460in}}{\pgfqpoint{1.139487in}{0.429342in}}%
\pgfpathcurveto{\pgfqpoint{1.139487in}{0.425224in}}{\pgfqpoint{1.141123in}{0.421274in}}{\pgfqpoint{1.144035in}{0.418362in}}%
\pgfpathcurveto{\pgfqpoint{1.146947in}{0.415450in}}{\pgfqpoint{1.150897in}{0.413814in}}{\pgfqpoint{1.155015in}{0.413814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466898in}{0.747545in}}%
\pgfpathcurveto{\pgfqpoint{1.471016in}{0.747545in}}{\pgfqpoint{1.474966in}{0.749181in}}{\pgfqpoint{1.477878in}{0.752093in}}%
\pgfpathcurveto{\pgfqpoint{1.480790in}{0.755005in}}{\pgfqpoint{1.482427in}{0.758955in}}{\pgfqpoint{1.482427in}{0.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.482427in}{0.767192in}}{\pgfqpoint{1.480790in}{0.771142in}}{\pgfqpoint{1.477878in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{1.474966in}{0.776966in}}{\pgfqpoint{1.471016in}{0.778602in}}{\pgfqpoint{1.466898in}{0.778602in}}%
\pgfpathcurveto{\pgfqpoint{1.462780in}{0.778602in}}{\pgfqpoint{1.458830in}{0.776966in}}{\pgfqpoint{1.455918in}{0.774054in}}%
\pgfpathcurveto{\pgfqpoint{1.453006in}{0.771142in}}{\pgfqpoint{1.451370in}{0.767192in}}{\pgfqpoint{1.451370in}{0.763073in}}%
\pgfpathcurveto{\pgfqpoint{1.451370in}{0.758955in}}{\pgfqpoint{1.453006in}{0.755005in}}{\pgfqpoint{1.455918in}{0.752093in}}%
\pgfpathcurveto{\pgfqpoint{1.458830in}{0.749181in}}{\pgfqpoint{1.462780in}{0.747545in}}{\pgfqpoint{1.466898in}{0.747545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757491in}{0.484548in}}%
\pgfpathcurveto{\pgfqpoint{0.761609in}{0.484548in}}{\pgfqpoint{0.765559in}{0.486184in}}{\pgfqpoint{0.768471in}{0.489096in}}%
\pgfpathcurveto{\pgfqpoint{0.771383in}{0.492008in}}{\pgfqpoint{0.773019in}{0.495958in}}{\pgfqpoint{0.773019in}{0.500076in}}%
\pgfpathcurveto{\pgfqpoint{0.773019in}{0.504194in}}{\pgfqpoint{0.771383in}{0.508144in}}{\pgfqpoint{0.768471in}{0.511056in}}%
\pgfpathcurveto{\pgfqpoint{0.765559in}{0.513968in}}{\pgfqpoint{0.761609in}{0.515604in}}{\pgfqpoint{0.757491in}{0.515604in}}%
\pgfpathcurveto{\pgfqpoint{0.753373in}{0.515604in}}{\pgfqpoint{0.749423in}{0.513968in}}{\pgfqpoint{0.746511in}{0.511056in}}%
\pgfpathcurveto{\pgfqpoint{0.743599in}{0.508144in}}{\pgfqpoint{0.741963in}{0.504194in}}{\pgfqpoint{0.741963in}{0.500076in}}%
\pgfpathcurveto{\pgfqpoint{0.741963in}{0.495958in}}{\pgfqpoint{0.743599in}{0.492008in}}{\pgfqpoint{0.746511in}{0.489096in}}%
\pgfpathcurveto{\pgfqpoint{0.749423in}{0.486184in}}{\pgfqpoint{0.753373in}{0.484548in}}{\pgfqpoint{0.757491in}{0.484548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487243in}{0.833556in}}%
\pgfpathcurveto{\pgfqpoint{1.491361in}{0.833556in}}{\pgfqpoint{1.495312in}{0.835192in}}{\pgfqpoint{1.498223in}{0.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.501135in}{0.841016in}}{\pgfqpoint{1.502772in}{0.844966in}}{\pgfqpoint{1.502772in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.502772in}{0.853202in}}{\pgfqpoint{1.501135in}{0.857152in}}{\pgfqpoint{1.498223in}{0.860064in}}%
\pgfpathcurveto{\pgfqpoint{1.495312in}{0.862976in}}{\pgfqpoint{1.491361in}{0.864612in}}{\pgfqpoint{1.487243in}{0.864612in}}%
\pgfpathcurveto{\pgfqpoint{1.483125in}{0.864612in}}{\pgfqpoint{1.479175in}{0.862976in}}{\pgfqpoint{1.476263in}{0.860064in}}%
\pgfpathcurveto{\pgfqpoint{1.473351in}{0.857152in}}{\pgfqpoint{1.471715in}{0.853202in}}{\pgfqpoint{1.471715in}{0.849084in}}%
\pgfpathcurveto{\pgfqpoint{1.471715in}{0.844966in}}{\pgfqpoint{1.473351in}{0.841016in}}{\pgfqpoint{1.476263in}{0.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.479175in}{0.835192in}}{\pgfqpoint{1.483125in}{0.833556in}}{\pgfqpoint{1.487243in}{0.833556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604253in}{0.596550in}}%
\pgfpathcurveto{\pgfqpoint{0.608371in}{0.596550in}}{\pgfqpoint{0.612321in}{0.598186in}}{\pgfqpoint{0.615233in}{0.601098in}}%
\pgfpathcurveto{\pgfqpoint{0.618145in}{0.604010in}}{\pgfqpoint{0.619781in}{0.607960in}}{\pgfqpoint{0.619781in}{0.612078in}}%
\pgfpathcurveto{\pgfqpoint{0.619781in}{0.616196in}}{\pgfqpoint{0.618145in}{0.620146in}}{\pgfqpoint{0.615233in}{0.623058in}}%
\pgfpathcurveto{\pgfqpoint{0.612321in}{0.625970in}}{\pgfqpoint{0.608371in}{0.627606in}}{\pgfqpoint{0.604253in}{0.627606in}}%
\pgfpathcurveto{\pgfqpoint{0.600135in}{0.627606in}}{\pgfqpoint{0.596185in}{0.625970in}}{\pgfqpoint{0.593273in}{0.623058in}}%
\pgfpathcurveto{\pgfqpoint{0.590361in}{0.620146in}}{\pgfqpoint{0.588725in}{0.616196in}}{\pgfqpoint{0.588725in}{0.612078in}}%
\pgfpathcurveto{\pgfqpoint{0.588725in}{0.607960in}}{\pgfqpoint{0.590361in}{0.604010in}}{\pgfqpoint{0.593273in}{0.601098in}}%
\pgfpathcurveto{\pgfqpoint{0.596185in}{0.598186in}}{\pgfqpoint{0.600135in}{0.596550in}}{\pgfqpoint{0.604253in}{0.596550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579267in}{0.510230in}}%
\pgfpathcurveto{\pgfqpoint{0.583386in}{0.510230in}}{\pgfqpoint{0.587336in}{0.511866in}}{\pgfqpoint{0.590248in}{0.514778in}}%
\pgfpathcurveto{\pgfqpoint{0.593160in}{0.517690in}}{\pgfqpoint{0.594796in}{0.521640in}}{\pgfqpoint{0.594796in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{0.594796in}{0.529876in}}{\pgfqpoint{0.593160in}{0.533826in}}{\pgfqpoint{0.590248in}{0.536738in}}%
\pgfpathcurveto{\pgfqpoint{0.587336in}{0.539650in}}{\pgfqpoint{0.583386in}{0.541286in}}{\pgfqpoint{0.579267in}{0.541286in}}%
\pgfpathcurveto{\pgfqpoint{0.575149in}{0.541286in}}{\pgfqpoint{0.571199in}{0.539650in}}{\pgfqpoint{0.568287in}{0.536738in}}%
\pgfpathcurveto{\pgfqpoint{0.565375in}{0.533826in}}{\pgfqpoint{0.563739in}{0.529876in}}{\pgfqpoint{0.563739in}{0.525758in}}%
\pgfpathcurveto{\pgfqpoint{0.563739in}{0.521640in}}{\pgfqpoint{0.565375in}{0.517690in}}{\pgfqpoint{0.568287in}{0.514778in}}%
\pgfpathcurveto{\pgfqpoint{0.571199in}{0.511866in}}{\pgfqpoint{0.575149in}{0.510230in}}{\pgfqpoint{0.579267in}{0.510230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.494718in}}%
\pgfpathcurveto{\pgfqpoint{1.305069in}{0.494718in}}{\pgfqpoint{1.309019in}{0.496354in}}{\pgfqpoint{1.311931in}{0.499266in}}%
\pgfpathcurveto{\pgfqpoint{1.314843in}{0.502178in}}{\pgfqpoint{1.316479in}{0.506128in}}{\pgfqpoint{1.316479in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{1.316479in}{0.514365in}}{\pgfqpoint{1.314843in}{0.518315in}}{\pgfqpoint{1.311931in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{1.309019in}{0.524139in}}{\pgfqpoint{1.305069in}{0.525775in}}{\pgfqpoint{1.300951in}{0.525775in}}%
\pgfpathcurveto{\pgfqpoint{1.296833in}{0.525775in}}{\pgfqpoint{1.292883in}{0.524139in}}{\pgfqpoint{1.289971in}{0.521227in}}%
\pgfpathcurveto{\pgfqpoint{1.287059in}{0.518315in}}{\pgfqpoint{1.285423in}{0.514365in}}{\pgfqpoint{1.285423in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{1.285423in}{0.506128in}}{\pgfqpoint{1.287059in}{0.502178in}}{\pgfqpoint{1.289971in}{0.499266in}}%
\pgfpathcurveto{\pgfqpoint{1.292883in}{0.496354in}}{\pgfqpoint{1.296833in}{0.494718in}}{\pgfqpoint{1.300951in}{0.494718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582828in}{0.657128in}}%
\pgfpathcurveto{\pgfqpoint{0.586946in}{0.657128in}}{\pgfqpoint{0.590896in}{0.658764in}}{\pgfqpoint{0.593808in}{0.661676in}}%
\pgfpathcurveto{\pgfqpoint{0.596720in}{0.664588in}}{\pgfqpoint{0.598356in}{0.668538in}}{\pgfqpoint{0.598356in}{0.672656in}}%
\pgfpathcurveto{\pgfqpoint{0.598356in}{0.676774in}}{\pgfqpoint{0.596720in}{0.680724in}}{\pgfqpoint{0.593808in}{0.683636in}}%
\pgfpathcurveto{\pgfqpoint{0.590896in}{0.686548in}}{\pgfqpoint{0.586946in}{0.688184in}}{\pgfqpoint{0.582828in}{0.688184in}}%
\pgfpathcurveto{\pgfqpoint{0.578710in}{0.688184in}}{\pgfqpoint{0.574760in}{0.686548in}}{\pgfqpoint{0.571848in}{0.683636in}}%
\pgfpathcurveto{\pgfqpoint{0.568936in}{0.680724in}}{\pgfqpoint{0.567299in}{0.676774in}}{\pgfqpoint{0.567299in}{0.672656in}}%
\pgfpathcurveto{\pgfqpoint{0.567299in}{0.668538in}}{\pgfqpoint{0.568936in}{0.664588in}}{\pgfqpoint{0.571848in}{0.661676in}}%
\pgfpathcurveto{\pgfqpoint{0.574760in}{0.658764in}}{\pgfqpoint{0.578710in}{0.657128in}}{\pgfqpoint{0.582828in}{0.657128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386694in}{0.651838in}}%
\pgfpathcurveto{\pgfqpoint{1.390812in}{0.651838in}}{\pgfqpoint{1.394762in}{0.653474in}}{\pgfqpoint{1.397674in}{0.656386in}}%
\pgfpathcurveto{\pgfqpoint{1.400586in}{0.659298in}}{\pgfqpoint{1.402222in}{0.663248in}}{\pgfqpoint{1.402222in}{0.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.402222in}{0.671484in}}{\pgfqpoint{1.400586in}{0.675435in}}{\pgfqpoint{1.397674in}{0.678346in}}%
\pgfpathcurveto{\pgfqpoint{1.394762in}{0.681258in}}{\pgfqpoint{1.390812in}{0.682895in}}{\pgfqpoint{1.386694in}{0.682895in}}%
\pgfpathcurveto{\pgfqpoint{1.382576in}{0.682895in}}{\pgfqpoint{1.378626in}{0.681258in}}{\pgfqpoint{1.375714in}{0.678346in}}%
\pgfpathcurveto{\pgfqpoint{1.372802in}{0.675435in}}{\pgfqpoint{1.371166in}{0.671484in}}{\pgfqpoint{1.371166in}{0.667366in}}%
\pgfpathcurveto{\pgfqpoint{1.371166in}{0.663248in}}{\pgfqpoint{1.372802in}{0.659298in}}{\pgfqpoint{1.375714in}{0.656386in}}%
\pgfpathcurveto{\pgfqpoint{1.378626in}{0.653474in}}{\pgfqpoint{1.382576in}{0.651838in}}{\pgfqpoint{1.386694in}{0.651838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427251in}{0.801060in}}%
\pgfpathcurveto{\pgfqpoint{1.431369in}{0.801060in}}{\pgfqpoint{1.435320in}{0.802696in}}{\pgfqpoint{1.438231in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.441143in}{0.808520in}}{\pgfqpoint{1.442780in}{0.812470in}}{\pgfqpoint{1.442780in}{0.816588in}}%
\pgfpathcurveto{\pgfqpoint{1.442780in}{0.820706in}}{\pgfqpoint{1.441143in}{0.824656in}}{\pgfqpoint{1.438231in}{0.827568in}}%
\pgfpathcurveto{\pgfqpoint{1.435320in}{0.830480in}}{\pgfqpoint{1.431369in}{0.832116in}}{\pgfqpoint{1.427251in}{0.832116in}}%
\pgfpathcurveto{\pgfqpoint{1.423133in}{0.832116in}}{\pgfqpoint{1.419183in}{0.830480in}}{\pgfqpoint{1.416271in}{0.827568in}}%
\pgfpathcurveto{\pgfqpoint{1.413359in}{0.824656in}}{\pgfqpoint{1.411723in}{0.820706in}}{\pgfqpoint{1.411723in}{0.816588in}}%
\pgfpathcurveto{\pgfqpoint{1.411723in}{0.812470in}}{\pgfqpoint{1.413359in}{0.808520in}}{\pgfqpoint{1.416271in}{0.805608in}}%
\pgfpathcurveto{\pgfqpoint{1.419183in}{0.802696in}}{\pgfqpoint{1.423133in}{0.801060in}}{\pgfqpoint{1.427251in}{0.801060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529556in}{0.771501in}}%
\pgfpathcurveto{\pgfqpoint{0.533674in}{0.771501in}}{\pgfqpoint{0.537624in}{0.773137in}}{\pgfqpoint{0.540536in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.543448in}{0.778961in}}{\pgfqpoint{0.545084in}{0.782911in}}{\pgfqpoint{0.545084in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{0.545084in}{0.791147in}}{\pgfqpoint{0.543448in}{0.795097in}}{\pgfqpoint{0.540536in}{0.798009in}}%
\pgfpathcurveto{\pgfqpoint{0.537624in}{0.800921in}}{\pgfqpoint{0.533674in}{0.802557in}}{\pgfqpoint{0.529556in}{0.802557in}}%
\pgfpathcurveto{\pgfqpoint{0.525437in}{0.802557in}}{\pgfqpoint{0.521487in}{0.800921in}}{\pgfqpoint{0.518575in}{0.798009in}}%
\pgfpathcurveto{\pgfqpoint{0.515663in}{0.795097in}}{\pgfqpoint{0.514027in}{0.791147in}}{\pgfqpoint{0.514027in}{0.787029in}}%
\pgfpathcurveto{\pgfqpoint{0.514027in}{0.782911in}}{\pgfqpoint{0.515663in}{0.778961in}}{\pgfqpoint{0.518575in}{0.776049in}}%
\pgfpathcurveto{\pgfqpoint{0.521487in}{0.773137in}}{\pgfqpoint{0.525437in}{0.771501in}}{\pgfqpoint{0.529556in}{0.771501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422116in}{0.574566in}}%
\pgfpathcurveto{\pgfqpoint{1.426234in}{0.574566in}}{\pgfqpoint{1.430184in}{0.576202in}}{\pgfqpoint{1.433096in}{0.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.436008in}{0.582026in}}{\pgfqpoint{1.437644in}{0.585976in}}{\pgfqpoint{1.437644in}{0.590094in}}%
\pgfpathcurveto{\pgfqpoint{1.437644in}{0.594212in}}{\pgfqpoint{1.436008in}{0.598162in}}{\pgfqpoint{1.433096in}{0.601074in}}%
\pgfpathcurveto{\pgfqpoint{1.430184in}{0.603986in}}{\pgfqpoint{1.426234in}{0.605622in}}{\pgfqpoint{1.422116in}{0.605622in}}%
\pgfpathcurveto{\pgfqpoint{1.417997in}{0.605622in}}{\pgfqpoint{1.414047in}{0.603986in}}{\pgfqpoint{1.411135in}{0.601074in}}%
\pgfpathcurveto{\pgfqpoint{1.408223in}{0.598162in}}{\pgfqpoint{1.406587in}{0.594212in}}{\pgfqpoint{1.406587in}{0.590094in}}%
\pgfpathcurveto{\pgfqpoint{1.406587in}{0.585976in}}{\pgfqpoint{1.408223in}{0.582026in}}{\pgfqpoint{1.411135in}{0.579114in}}%
\pgfpathcurveto{\pgfqpoint{1.414047in}{0.576202in}}{\pgfqpoint{1.417997in}{0.574566in}}{\pgfqpoint{1.422116in}{0.574566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661047in}{0.624969in}}%
\pgfpathcurveto{\pgfqpoint{0.665165in}{0.624969in}}{\pgfqpoint{0.669115in}{0.626606in}}{\pgfqpoint{0.672027in}{0.629517in}}%
\pgfpathcurveto{\pgfqpoint{0.674939in}{0.632429in}}{\pgfqpoint{0.676575in}{0.636379in}}{\pgfqpoint{0.676575in}{0.640498in}}%
\pgfpathcurveto{\pgfqpoint{0.676575in}{0.644616in}}{\pgfqpoint{0.674939in}{0.648566in}}{\pgfqpoint{0.672027in}{0.651478in}}%
\pgfpathcurveto{\pgfqpoint{0.669115in}{0.654390in}}{\pgfqpoint{0.665165in}{0.656026in}}{\pgfqpoint{0.661047in}{0.656026in}}%
\pgfpathcurveto{\pgfqpoint{0.656928in}{0.656026in}}{\pgfqpoint{0.652978in}{0.654390in}}{\pgfqpoint{0.650066in}{0.651478in}}%
\pgfpathcurveto{\pgfqpoint{0.647154in}{0.648566in}}{\pgfqpoint{0.645518in}{0.644616in}}{\pgfqpoint{0.645518in}{0.640498in}}%
\pgfpathcurveto{\pgfqpoint{0.645518in}{0.636379in}}{\pgfqpoint{0.647154in}{0.632429in}}{\pgfqpoint{0.650066in}{0.629517in}}%
\pgfpathcurveto{\pgfqpoint{0.652978in}{0.626606in}}{\pgfqpoint{0.656928in}{0.624969in}}{\pgfqpoint{0.661047in}{0.624969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130706in}{0.387144in}}%
\pgfpathcurveto{\pgfqpoint{1.134824in}{0.387144in}}{\pgfqpoint{1.138774in}{0.388780in}}{\pgfqpoint{1.141686in}{0.391692in}}%
\pgfpathcurveto{\pgfqpoint{1.144598in}{0.394604in}}{\pgfqpoint{1.146234in}{0.398554in}}{\pgfqpoint{1.146234in}{0.402672in}}%
\pgfpathcurveto{\pgfqpoint{1.146234in}{0.406791in}}{\pgfqpoint{1.144598in}{0.410741in}}{\pgfqpoint{1.141686in}{0.413653in}}%
\pgfpathcurveto{\pgfqpoint{1.138774in}{0.416565in}}{\pgfqpoint{1.134824in}{0.418201in}}{\pgfqpoint{1.130706in}{0.418201in}}%
\pgfpathcurveto{\pgfqpoint{1.126588in}{0.418201in}}{\pgfqpoint{1.122638in}{0.416565in}}{\pgfqpoint{1.119726in}{0.413653in}}%
\pgfpathcurveto{\pgfqpoint{1.116814in}{0.410741in}}{\pgfqpoint{1.115177in}{0.406791in}}{\pgfqpoint{1.115177in}{0.402672in}}%
\pgfpathcurveto{\pgfqpoint{1.115177in}{0.398554in}}{\pgfqpoint{1.116814in}{0.394604in}}{\pgfqpoint{1.119726in}{0.391692in}}%
\pgfpathcurveto{\pgfqpoint{1.122638in}{0.388780in}}{\pgfqpoint{1.126588in}{0.387144in}}{\pgfqpoint{1.130706in}{0.387144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743523in}{0.438594in}}%
\pgfpathcurveto{\pgfqpoint{0.747642in}{0.438594in}}{\pgfqpoint{0.751592in}{0.440230in}}{\pgfqpoint{0.754504in}{0.443142in}}%
\pgfpathcurveto{\pgfqpoint{0.757416in}{0.446054in}}{\pgfqpoint{0.759052in}{0.450004in}}{\pgfqpoint{0.759052in}{0.454122in}}%
\pgfpathcurveto{\pgfqpoint{0.759052in}{0.458240in}}{\pgfqpoint{0.757416in}{0.462190in}}{\pgfqpoint{0.754504in}{0.465102in}}%
\pgfpathcurveto{\pgfqpoint{0.751592in}{0.468014in}}{\pgfqpoint{0.747642in}{0.469650in}}{\pgfqpoint{0.743523in}{0.469650in}}%
\pgfpathcurveto{\pgfqpoint{0.739405in}{0.469650in}}{\pgfqpoint{0.735455in}{0.468014in}}{\pgfqpoint{0.732543in}{0.465102in}}%
\pgfpathcurveto{\pgfqpoint{0.729631in}{0.462190in}}{\pgfqpoint{0.727995in}{0.458240in}}{\pgfqpoint{0.727995in}{0.454122in}}%
\pgfpathcurveto{\pgfqpoint{0.727995in}{0.450004in}}{\pgfqpoint{0.729631in}{0.446054in}}{\pgfqpoint{0.732543in}{0.443142in}}%
\pgfpathcurveto{\pgfqpoint{0.735455in}{0.440230in}}{\pgfqpoint{0.739405in}{0.438594in}}{\pgfqpoint{0.743523in}{0.438594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050609in}{0.294490in}}%
\pgfpathcurveto{\pgfqpoint{1.054727in}{0.294490in}}{\pgfqpoint{1.058677in}{0.296126in}}{\pgfqpoint{1.061589in}{0.299038in}}%
\pgfpathcurveto{\pgfqpoint{1.064501in}{0.301950in}}{\pgfqpoint{1.066137in}{0.305900in}}{\pgfqpoint{1.066137in}{0.310018in}}%
\pgfpathcurveto{\pgfqpoint{1.066137in}{0.314136in}}{\pgfqpoint{1.064501in}{0.318086in}}{\pgfqpoint{1.061589in}{0.320998in}}%
\pgfpathcurveto{\pgfqpoint{1.058677in}{0.323910in}}{\pgfqpoint{1.054727in}{0.325546in}}{\pgfqpoint{1.050609in}{0.325546in}}%
\pgfpathcurveto{\pgfqpoint{1.046491in}{0.325546in}}{\pgfqpoint{1.042541in}{0.323910in}}{\pgfqpoint{1.039629in}{0.320998in}}%
\pgfpathcurveto{\pgfqpoint{1.036717in}{0.318086in}}{\pgfqpoint{1.035081in}{0.314136in}}{\pgfqpoint{1.035081in}{0.310018in}}%
\pgfpathcurveto{\pgfqpoint{1.035081in}{0.305900in}}{\pgfqpoint{1.036717in}{0.301950in}}{\pgfqpoint{1.039629in}{0.299038in}}%
\pgfpathcurveto{\pgfqpoint{1.042541in}{0.296126in}}{\pgfqpoint{1.046491in}{0.294490in}}{\pgfqpoint{1.050609in}{0.294490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335919in}{0.572280in}}%
\pgfpathcurveto{\pgfqpoint{1.340037in}{0.572280in}}{\pgfqpoint{1.343987in}{0.573916in}}{\pgfqpoint{1.346899in}{0.576828in}}%
\pgfpathcurveto{\pgfqpoint{1.349811in}{0.579740in}}{\pgfqpoint{1.351447in}{0.583690in}}{\pgfqpoint{1.351447in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.351447in}{0.591926in}}{\pgfqpoint{1.349811in}{0.595876in}}{\pgfqpoint{1.346899in}{0.598788in}}%
\pgfpathcurveto{\pgfqpoint{1.343987in}{0.601700in}}{\pgfqpoint{1.340037in}{0.603336in}}{\pgfqpoint{1.335919in}{0.603336in}}%
\pgfpathcurveto{\pgfqpoint{1.331801in}{0.603336in}}{\pgfqpoint{1.327851in}{0.601700in}}{\pgfqpoint{1.324939in}{0.598788in}}%
\pgfpathcurveto{\pgfqpoint{1.322027in}{0.595876in}}{\pgfqpoint{1.320390in}{0.591926in}}{\pgfqpoint{1.320390in}{0.587808in}}%
\pgfpathcurveto{\pgfqpoint{1.320390in}{0.583690in}}{\pgfqpoint{1.322027in}{0.579740in}}{\pgfqpoint{1.324939in}{0.576828in}}%
\pgfpathcurveto{\pgfqpoint{1.327851in}{0.573916in}}{\pgfqpoint{1.331801in}{0.572280in}}{\pgfqpoint{1.335919in}{0.572280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882933in}{0.445131in}}%
\pgfpathcurveto{\pgfqpoint{0.887051in}{0.445131in}}{\pgfqpoint{0.891001in}{0.446767in}}{\pgfqpoint{0.893913in}{0.449679in}}%
\pgfpathcurveto{\pgfqpoint{0.896825in}{0.452591in}}{\pgfqpoint{0.898461in}{0.456541in}}{\pgfqpoint{0.898461in}{0.460660in}}%
\pgfpathcurveto{\pgfqpoint{0.898461in}{0.464778in}}{\pgfqpoint{0.896825in}{0.468728in}}{\pgfqpoint{0.893913in}{0.471640in}}%
\pgfpathcurveto{\pgfqpoint{0.891001in}{0.474552in}}{\pgfqpoint{0.887051in}{0.476188in}}{\pgfqpoint{0.882933in}{0.476188in}}%
\pgfpathcurveto{\pgfqpoint{0.878815in}{0.476188in}}{\pgfqpoint{0.874865in}{0.474552in}}{\pgfqpoint{0.871953in}{0.471640in}}%
\pgfpathcurveto{\pgfqpoint{0.869041in}{0.468728in}}{\pgfqpoint{0.867404in}{0.464778in}}{\pgfqpoint{0.867404in}{0.460660in}}%
\pgfpathcurveto{\pgfqpoint{0.867404in}{0.456541in}}{\pgfqpoint{0.869041in}{0.452591in}}{\pgfqpoint{0.871953in}{0.449679in}}%
\pgfpathcurveto{\pgfqpoint{0.874865in}{0.446767in}}{\pgfqpoint{0.878815in}{0.445131in}}{\pgfqpoint{0.882933in}{0.445131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218809in}{0.422994in}}%
\pgfpathcurveto{\pgfqpoint{1.222927in}{0.422994in}}{\pgfqpoint{1.226877in}{0.424630in}}{\pgfqpoint{1.229789in}{0.427542in}}%
\pgfpathcurveto{\pgfqpoint{1.232701in}{0.430454in}}{\pgfqpoint{1.234337in}{0.434404in}}{\pgfqpoint{1.234337in}{0.438522in}}%
\pgfpathcurveto{\pgfqpoint{1.234337in}{0.442641in}}{\pgfqpoint{1.232701in}{0.446591in}}{\pgfqpoint{1.229789in}{0.449503in}}%
\pgfpathcurveto{\pgfqpoint{1.226877in}{0.452415in}}{\pgfqpoint{1.222927in}{0.454051in}}{\pgfqpoint{1.218809in}{0.454051in}}%
\pgfpathcurveto{\pgfqpoint{1.214691in}{0.454051in}}{\pgfqpoint{1.210741in}{0.452415in}}{\pgfqpoint{1.207829in}{0.449503in}}%
\pgfpathcurveto{\pgfqpoint{1.204917in}{0.446591in}}{\pgfqpoint{1.203281in}{0.442641in}}{\pgfqpoint{1.203281in}{0.438522in}}%
\pgfpathcurveto{\pgfqpoint{1.203281in}{0.434404in}}{\pgfqpoint{1.204917in}{0.430454in}}{\pgfqpoint{1.207829in}{0.427542in}}%
\pgfpathcurveto{\pgfqpoint{1.210741in}{0.424630in}}{\pgfqpoint{1.214691in}{0.422994in}}{\pgfqpoint{1.218809in}{0.422994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725829in}{0.496120in}}%
\pgfpathcurveto{\pgfqpoint{0.729947in}{0.496120in}}{\pgfqpoint{0.733897in}{0.497756in}}{\pgfqpoint{0.736809in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{0.739721in}{0.503580in}}{\pgfqpoint{0.741357in}{0.507530in}}{\pgfqpoint{0.741357in}{0.511648in}}%
\pgfpathcurveto{\pgfqpoint{0.741357in}{0.515766in}}{\pgfqpoint{0.739721in}{0.519716in}}{\pgfqpoint{0.736809in}{0.522628in}}%
\pgfpathcurveto{\pgfqpoint{0.733897in}{0.525540in}}{\pgfqpoint{0.729947in}{0.527176in}}{\pgfqpoint{0.725829in}{0.527176in}}%
\pgfpathcurveto{\pgfqpoint{0.721711in}{0.527176in}}{\pgfqpoint{0.717761in}{0.525540in}}{\pgfqpoint{0.714849in}{0.522628in}}%
\pgfpathcurveto{\pgfqpoint{0.711937in}{0.519716in}}{\pgfqpoint{0.710301in}{0.515766in}}{\pgfqpoint{0.710301in}{0.511648in}}%
\pgfpathcurveto{\pgfqpoint{0.710301in}{0.507530in}}{\pgfqpoint{0.711937in}{0.503580in}}{\pgfqpoint{0.714849in}{0.500668in}}%
\pgfpathcurveto{\pgfqpoint{0.717761in}{0.497756in}}{\pgfqpoint{0.721711in}{0.496120in}}{\pgfqpoint{0.725829in}{0.496120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580793in}{0.652618in}}%
\pgfpathcurveto{\pgfqpoint{0.584911in}{0.652618in}}{\pgfqpoint{0.588861in}{0.654254in}}{\pgfqpoint{0.591773in}{0.657166in}}%
\pgfpathcurveto{\pgfqpoint{0.594685in}{0.660078in}}{\pgfqpoint{0.596321in}{0.664028in}}{\pgfqpoint{0.596321in}{0.668146in}}%
\pgfpathcurveto{\pgfqpoint{0.596321in}{0.672264in}}{\pgfqpoint{0.594685in}{0.676214in}}{\pgfqpoint{0.591773in}{0.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.588861in}{0.682038in}}{\pgfqpoint{0.584911in}{0.683674in}}{\pgfqpoint{0.580793in}{0.683674in}}%
\pgfpathcurveto{\pgfqpoint{0.576675in}{0.683674in}}{\pgfqpoint{0.572725in}{0.682038in}}{\pgfqpoint{0.569813in}{0.679126in}}%
\pgfpathcurveto{\pgfqpoint{0.566901in}{0.676214in}}{\pgfqpoint{0.565265in}{0.672264in}}{\pgfqpoint{0.565265in}{0.668146in}}%
\pgfpathcurveto{\pgfqpoint{0.565265in}{0.664028in}}{\pgfqpoint{0.566901in}{0.660078in}}{\pgfqpoint{0.569813in}{0.657166in}}%
\pgfpathcurveto{\pgfqpoint{0.572725in}{0.654254in}}{\pgfqpoint{0.576675in}{0.652618in}}{\pgfqpoint{0.580793in}{0.652618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836156in}{0.399528in}}%
\pgfpathcurveto{\pgfqpoint{0.840274in}{0.399528in}}{\pgfqpoint{0.844224in}{0.401164in}}{\pgfqpoint{0.847136in}{0.404076in}}%
\pgfpathcurveto{\pgfqpoint{0.850048in}{0.406988in}}{\pgfqpoint{0.851684in}{0.410938in}}{\pgfqpoint{0.851684in}{0.415056in}}%
\pgfpathcurveto{\pgfqpoint{0.851684in}{0.419175in}}{\pgfqpoint{0.850048in}{0.423125in}}{\pgfqpoint{0.847136in}{0.426037in}}%
\pgfpathcurveto{\pgfqpoint{0.844224in}{0.428949in}}{\pgfqpoint{0.840274in}{0.430585in}}{\pgfqpoint{0.836156in}{0.430585in}}%
\pgfpathcurveto{\pgfqpoint{0.832038in}{0.430585in}}{\pgfqpoint{0.828088in}{0.428949in}}{\pgfqpoint{0.825176in}{0.426037in}}%
\pgfpathcurveto{\pgfqpoint{0.822264in}{0.423125in}}{\pgfqpoint{0.820628in}{0.419175in}}{\pgfqpoint{0.820628in}{0.415056in}}%
\pgfpathcurveto{\pgfqpoint{0.820628in}{0.410938in}}{\pgfqpoint{0.822264in}{0.406988in}}{\pgfqpoint{0.825176in}{0.404076in}}%
\pgfpathcurveto{\pgfqpoint{0.828088in}{0.401164in}}{\pgfqpoint{0.832038in}{0.399528in}}{\pgfqpoint{0.836156in}{0.399528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057733in}{0.431196in}}%
\pgfpathcurveto{\pgfqpoint{1.061852in}{0.431196in}}{\pgfqpoint{1.065802in}{0.432832in}}{\pgfqpoint{1.068714in}{0.435744in}}%
\pgfpathcurveto{\pgfqpoint{1.071626in}{0.438656in}}{\pgfqpoint{1.073262in}{0.442606in}}{\pgfqpoint{1.073262in}{0.446724in}}%
\pgfpathcurveto{\pgfqpoint{1.073262in}{0.450842in}}{\pgfqpoint{1.071626in}{0.454792in}}{\pgfqpoint{1.068714in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{1.065802in}{0.460616in}}{\pgfqpoint{1.061852in}{0.462252in}}{\pgfqpoint{1.057733in}{0.462252in}}%
\pgfpathcurveto{\pgfqpoint{1.053615in}{0.462252in}}{\pgfqpoint{1.049665in}{0.460616in}}{\pgfqpoint{1.046753in}{0.457704in}}%
\pgfpathcurveto{\pgfqpoint{1.043841in}{0.454792in}}{\pgfqpoint{1.042205in}{0.450842in}}{\pgfqpoint{1.042205in}{0.446724in}}%
\pgfpathcurveto{\pgfqpoint{1.042205in}{0.442606in}}{\pgfqpoint{1.043841in}{0.438656in}}{\pgfqpoint{1.046753in}{0.435744in}}%
\pgfpathcurveto{\pgfqpoint{1.049665in}{0.432832in}}{\pgfqpoint{1.053615in}{0.431196in}}{\pgfqpoint{1.057733in}{0.431196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194358in}{0.454633in}}%
\pgfpathcurveto{\pgfqpoint{1.198476in}{0.454633in}}{\pgfqpoint{1.202426in}{0.456269in}}{\pgfqpoint{1.205338in}{0.459181in}}%
\pgfpathcurveto{\pgfqpoint{1.208250in}{0.462093in}}{\pgfqpoint{1.209886in}{0.466043in}}{\pgfqpoint{1.209886in}{0.470161in}}%
\pgfpathcurveto{\pgfqpoint{1.209886in}{0.474279in}}{\pgfqpoint{1.208250in}{0.478229in}}{\pgfqpoint{1.205338in}{0.481141in}}%
\pgfpathcurveto{\pgfqpoint{1.202426in}{0.484053in}}{\pgfqpoint{1.198476in}{0.485689in}}{\pgfqpoint{1.194358in}{0.485689in}}%
\pgfpathcurveto{\pgfqpoint{1.190240in}{0.485689in}}{\pgfqpoint{1.186290in}{0.484053in}}{\pgfqpoint{1.183378in}{0.481141in}}%
\pgfpathcurveto{\pgfqpoint{1.180466in}{0.478229in}}{\pgfqpoint{1.178830in}{0.474279in}}{\pgfqpoint{1.178830in}{0.470161in}}%
\pgfpathcurveto{\pgfqpoint{1.178830in}{0.466043in}}{\pgfqpoint{1.180466in}{0.462093in}}{\pgfqpoint{1.183378in}{0.459181in}}%
\pgfpathcurveto{\pgfqpoint{1.186290in}{0.456269in}}{\pgfqpoint{1.190240in}{0.454633in}}{\pgfqpoint{1.194358in}{0.454633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154684in}{0.424609in}}%
\pgfpathcurveto{\pgfqpoint{1.158802in}{0.424609in}}{\pgfqpoint{1.162752in}{0.426245in}}{\pgfqpoint{1.165664in}{0.429157in}}%
\pgfpathcurveto{\pgfqpoint{1.168576in}{0.432069in}}{\pgfqpoint{1.170212in}{0.436019in}}{\pgfqpoint{1.170212in}{0.440137in}}%
\pgfpathcurveto{\pgfqpoint{1.170212in}{0.444255in}}{\pgfqpoint{1.168576in}{0.448205in}}{\pgfqpoint{1.165664in}{0.451117in}}%
\pgfpathcurveto{\pgfqpoint{1.162752in}{0.454029in}}{\pgfqpoint{1.158802in}{0.455665in}}{\pgfqpoint{1.154684in}{0.455665in}}%
\pgfpathcurveto{\pgfqpoint{1.150566in}{0.455665in}}{\pgfqpoint{1.146616in}{0.454029in}}{\pgfqpoint{1.143704in}{0.451117in}}%
\pgfpathcurveto{\pgfqpoint{1.140792in}{0.448205in}}{\pgfqpoint{1.139155in}{0.444255in}}{\pgfqpoint{1.139155in}{0.440137in}}%
\pgfpathcurveto{\pgfqpoint{1.139155in}{0.436019in}}{\pgfqpoint{1.140792in}{0.432069in}}{\pgfqpoint{1.143704in}{0.429157in}}%
\pgfpathcurveto{\pgfqpoint{1.146616in}{0.426245in}}{\pgfqpoint{1.150566in}{0.424609in}}{\pgfqpoint{1.154684in}{0.424609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927446in}{0.357442in}}%
\pgfpathcurveto{\pgfqpoint{0.931564in}{0.357442in}}{\pgfqpoint{0.935514in}{0.359078in}}{\pgfqpoint{0.938426in}{0.361990in}}%
\pgfpathcurveto{\pgfqpoint{0.941338in}{0.364902in}}{\pgfqpoint{0.942974in}{0.368852in}}{\pgfqpoint{0.942974in}{0.372971in}}%
\pgfpathcurveto{\pgfqpoint{0.942974in}{0.377089in}}{\pgfqpoint{0.941338in}{0.381039in}}{\pgfqpoint{0.938426in}{0.383951in}}%
\pgfpathcurveto{\pgfqpoint{0.935514in}{0.386863in}}{\pgfqpoint{0.931564in}{0.388499in}}{\pgfqpoint{0.927446in}{0.388499in}}%
\pgfpathcurveto{\pgfqpoint{0.923328in}{0.388499in}}{\pgfqpoint{0.919378in}{0.386863in}}{\pgfqpoint{0.916466in}{0.383951in}}%
\pgfpathcurveto{\pgfqpoint{0.913554in}{0.381039in}}{\pgfqpoint{0.911918in}{0.377089in}}{\pgfqpoint{0.911918in}{0.372971in}}%
\pgfpathcurveto{\pgfqpoint{0.911918in}{0.368852in}}{\pgfqpoint{0.913554in}{0.364902in}}{\pgfqpoint{0.916466in}{0.361990in}}%
\pgfpathcurveto{\pgfqpoint{0.919378in}{0.359078in}}{\pgfqpoint{0.923328in}{0.357442in}}{\pgfqpoint{0.927446in}{0.357442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347932in}{0.494446in}}%
\pgfpathcurveto{\pgfqpoint{1.352050in}{0.494446in}}{\pgfqpoint{1.356000in}{0.496082in}}{\pgfqpoint{1.358912in}{0.498994in}}%
\pgfpathcurveto{\pgfqpoint{1.361824in}{0.501906in}}{\pgfqpoint{1.363460in}{0.505856in}}{\pgfqpoint{1.363460in}{0.509974in}}%
\pgfpathcurveto{\pgfqpoint{1.363460in}{0.514092in}}{\pgfqpoint{1.361824in}{0.518042in}}{\pgfqpoint{1.358912in}{0.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.356000in}{0.523866in}}{\pgfqpoint{1.352050in}{0.525503in}}{\pgfqpoint{1.347932in}{0.525503in}}%
\pgfpathcurveto{\pgfqpoint{1.343814in}{0.525503in}}{\pgfqpoint{1.339864in}{0.523866in}}{\pgfqpoint{1.336952in}{0.520954in}}%
\pgfpathcurveto{\pgfqpoint{1.334040in}{0.518042in}}{\pgfqpoint{1.332404in}{0.514092in}}{\pgfqpoint{1.332404in}{0.509974in}}%
\pgfpathcurveto{\pgfqpoint{1.332404in}{0.505856in}}{\pgfqpoint{1.334040in}{0.501906in}}{\pgfqpoint{1.336952in}{0.498994in}}%
\pgfpathcurveto{\pgfqpoint{1.339864in}{0.496082in}}{\pgfqpoint{1.343814in}{0.494446in}}{\pgfqpoint{1.347932in}{0.494446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100181in}{0.350296in}}%
\pgfpathcurveto{\pgfqpoint{1.104299in}{0.350296in}}{\pgfqpoint{1.108249in}{0.351932in}}{\pgfqpoint{1.111161in}{0.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.114073in}{0.357756in}}{\pgfqpoint{1.115709in}{0.361706in}}{\pgfqpoint{1.115709in}{0.365824in}}%
\pgfpathcurveto{\pgfqpoint{1.115709in}{0.369942in}}{\pgfqpoint{1.114073in}{0.373892in}}{\pgfqpoint{1.111161in}{0.376804in}}%
\pgfpathcurveto{\pgfqpoint{1.108249in}{0.379716in}}{\pgfqpoint{1.104299in}{0.381352in}}{\pgfqpoint{1.100181in}{0.381352in}}%
\pgfpathcurveto{\pgfqpoint{1.096063in}{0.381352in}}{\pgfqpoint{1.092113in}{0.379716in}}{\pgfqpoint{1.089201in}{0.376804in}}%
\pgfpathcurveto{\pgfqpoint{1.086289in}{0.373892in}}{\pgfqpoint{1.084653in}{0.369942in}}{\pgfqpoint{1.084653in}{0.365824in}}%
\pgfpathcurveto{\pgfqpoint{1.084653in}{0.361706in}}{\pgfqpoint{1.086289in}{0.357756in}}{\pgfqpoint{1.089201in}{0.354844in}}%
\pgfpathcurveto{\pgfqpoint{1.092113in}{0.351932in}}{\pgfqpoint{1.096063in}{0.350296in}}{\pgfqpoint{1.100181in}{0.350296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748051in}{0.502800in}}%
\pgfpathcurveto{\pgfqpoint{0.752170in}{0.502800in}}{\pgfqpoint{0.756120in}{0.504436in}}{\pgfqpoint{0.759031in}{0.507348in}}%
\pgfpathcurveto{\pgfqpoint{0.761943in}{0.510260in}}{\pgfqpoint{0.763580in}{0.514210in}}{\pgfqpoint{0.763580in}{0.518328in}}%
\pgfpathcurveto{\pgfqpoint{0.763580in}{0.522447in}}{\pgfqpoint{0.761943in}{0.526397in}}{\pgfqpoint{0.759031in}{0.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.756120in}{0.532221in}}{\pgfqpoint{0.752170in}{0.533857in}}{\pgfqpoint{0.748051in}{0.533857in}}%
\pgfpathcurveto{\pgfqpoint{0.743933in}{0.533857in}}{\pgfqpoint{0.739983in}{0.532221in}}{\pgfqpoint{0.737071in}{0.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.734159in}{0.526397in}}{\pgfqpoint{0.732523in}{0.522447in}}{\pgfqpoint{0.732523in}{0.518328in}}%
\pgfpathcurveto{\pgfqpoint{0.732523in}{0.514210in}}{\pgfqpoint{0.734159in}{0.510260in}}{\pgfqpoint{0.737071in}{0.507348in}}%
\pgfpathcurveto{\pgfqpoint{0.739983in}{0.504436in}}{\pgfqpoint{0.743933in}{0.502800in}}{\pgfqpoint{0.748051in}{0.502800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160305in}{0.336139in}}%
\pgfpathcurveto{\pgfqpoint{1.164423in}{0.336139in}}{\pgfqpoint{1.168373in}{0.337775in}}{\pgfqpoint{1.171285in}{0.340687in}}%
\pgfpathcurveto{\pgfqpoint{1.174197in}{0.343599in}}{\pgfqpoint{1.175834in}{0.347549in}}{\pgfqpoint{1.175834in}{0.351667in}}%
\pgfpathcurveto{\pgfqpoint{1.175834in}{0.355786in}}{\pgfqpoint{1.174197in}{0.359736in}}{\pgfqpoint{1.171285in}{0.362648in}}%
\pgfpathcurveto{\pgfqpoint{1.168373in}{0.365559in}}{\pgfqpoint{1.164423in}{0.367196in}}{\pgfqpoint{1.160305in}{0.367196in}}%
\pgfpathcurveto{\pgfqpoint{1.156187in}{0.367196in}}{\pgfqpoint{1.152237in}{0.365559in}}{\pgfqpoint{1.149325in}{0.362648in}}%
\pgfpathcurveto{\pgfqpoint{1.146413in}{0.359736in}}{\pgfqpoint{1.144777in}{0.355786in}}{\pgfqpoint{1.144777in}{0.351667in}}%
\pgfpathcurveto{\pgfqpoint{1.144777in}{0.347549in}}{\pgfqpoint{1.146413in}{0.343599in}}{\pgfqpoint{1.149325in}{0.340687in}}%
\pgfpathcurveto{\pgfqpoint{1.152237in}{0.337775in}}{\pgfqpoint{1.156187in}{0.336139in}}{\pgfqpoint{1.160305in}{0.336139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795055in}{0.383333in}}%
\pgfpathcurveto{\pgfqpoint{0.799173in}{0.383333in}}{\pgfqpoint{0.803123in}{0.384969in}}{\pgfqpoint{0.806035in}{0.387881in}}%
\pgfpathcurveto{\pgfqpoint{0.808947in}{0.390793in}}{\pgfqpoint{0.810583in}{0.394743in}}{\pgfqpoint{0.810583in}{0.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.810583in}{0.402979in}}{\pgfqpoint{0.808947in}{0.406929in}}{\pgfqpoint{0.806035in}{0.409841in}}%
\pgfpathcurveto{\pgfqpoint{0.803123in}{0.412753in}}{\pgfqpoint{0.799173in}{0.414389in}}{\pgfqpoint{0.795055in}{0.414389in}}%
\pgfpathcurveto{\pgfqpoint{0.790937in}{0.414389in}}{\pgfqpoint{0.786987in}{0.412753in}}{\pgfqpoint{0.784075in}{0.409841in}}%
\pgfpathcurveto{\pgfqpoint{0.781163in}{0.406929in}}{\pgfqpoint{0.779527in}{0.402979in}}{\pgfqpoint{0.779527in}{0.398861in}}%
\pgfpathcurveto{\pgfqpoint{0.779527in}{0.394743in}}{\pgfqpoint{0.781163in}{0.390793in}}{\pgfqpoint{0.784075in}{0.387881in}}%
\pgfpathcurveto{\pgfqpoint{0.786987in}{0.384969in}}{\pgfqpoint{0.790937in}{0.383333in}}{\pgfqpoint{0.795055in}{0.383333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209733in}{0.492777in}}%
\pgfpathcurveto{\pgfqpoint{1.213851in}{0.492777in}}{\pgfqpoint{1.217801in}{0.494413in}}{\pgfqpoint{1.220713in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.223625in}{0.500237in}}{\pgfqpoint{1.225261in}{0.504187in}}{\pgfqpoint{1.225261in}{0.508305in}}%
\pgfpathcurveto{\pgfqpoint{1.225261in}{0.512423in}}{\pgfqpoint{1.223625in}{0.516373in}}{\pgfqpoint{1.220713in}{0.519285in}}%
\pgfpathcurveto{\pgfqpoint{1.217801in}{0.522197in}}{\pgfqpoint{1.213851in}{0.523833in}}{\pgfqpoint{1.209733in}{0.523833in}}%
\pgfpathcurveto{\pgfqpoint{1.205615in}{0.523833in}}{\pgfqpoint{1.201665in}{0.522197in}}{\pgfqpoint{1.198753in}{0.519285in}}%
\pgfpathcurveto{\pgfqpoint{1.195841in}{0.516373in}}{\pgfqpoint{1.194204in}{0.512423in}}{\pgfqpoint{1.194204in}{0.508305in}}%
\pgfpathcurveto{\pgfqpoint{1.194204in}{0.504187in}}{\pgfqpoint{1.195841in}{0.500237in}}{\pgfqpoint{1.198753in}{0.497325in}}%
\pgfpathcurveto{\pgfqpoint{1.201665in}{0.494413in}}{\pgfqpoint{1.205615in}{0.492777in}}{\pgfqpoint{1.209733in}{0.492777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317610in}{0.625433in}}%
\pgfpathcurveto{\pgfqpoint{1.321728in}{0.625433in}}{\pgfqpoint{1.325678in}{0.627069in}}{\pgfqpoint{1.328590in}{0.629981in}}%
\pgfpathcurveto{\pgfqpoint{1.331502in}{0.632893in}}{\pgfqpoint{1.333138in}{0.636843in}}{\pgfqpoint{1.333138in}{0.640961in}}%
\pgfpathcurveto{\pgfqpoint{1.333138in}{0.645079in}}{\pgfqpoint{1.331502in}{0.649029in}}{\pgfqpoint{1.328590in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.325678in}{0.654853in}}{\pgfqpoint{1.321728in}{0.656490in}}{\pgfqpoint{1.317610in}{0.656490in}}%
\pgfpathcurveto{\pgfqpoint{1.313492in}{0.656490in}}{\pgfqpoint{1.309542in}{0.654853in}}{\pgfqpoint{1.306630in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{1.303718in}{0.649029in}}{\pgfqpoint{1.302082in}{0.645079in}}{\pgfqpoint{1.302082in}{0.640961in}}%
\pgfpathcurveto{\pgfqpoint{1.302082in}{0.636843in}}{\pgfqpoint{1.303718in}{0.632893in}}{\pgfqpoint{1.306630in}{0.629981in}}%
\pgfpathcurveto{\pgfqpoint{1.309542in}{0.627069in}}{\pgfqpoint{1.313492in}{0.625433in}}{\pgfqpoint{1.317610in}{0.625433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597514in}{0.539060in}}%
\pgfpathcurveto{\pgfqpoint{0.601632in}{0.539060in}}{\pgfqpoint{0.605582in}{0.540696in}}{\pgfqpoint{0.608494in}{0.543608in}}%
\pgfpathcurveto{\pgfqpoint{0.611406in}{0.546520in}}{\pgfqpoint{0.613042in}{0.550470in}}{\pgfqpoint{0.613042in}{0.554588in}}%
\pgfpathcurveto{\pgfqpoint{0.613042in}{0.558706in}}{\pgfqpoint{0.611406in}{0.562656in}}{\pgfqpoint{0.608494in}{0.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.605582in}{0.568480in}}{\pgfqpoint{0.601632in}{0.570116in}}{\pgfqpoint{0.597514in}{0.570116in}}%
\pgfpathcurveto{\pgfqpoint{0.593396in}{0.570116in}}{\pgfqpoint{0.589446in}{0.568480in}}{\pgfqpoint{0.586534in}{0.565568in}}%
\pgfpathcurveto{\pgfqpoint{0.583622in}{0.562656in}}{\pgfqpoint{0.581986in}{0.558706in}}{\pgfqpoint{0.581986in}{0.554588in}}%
\pgfpathcurveto{\pgfqpoint{0.581986in}{0.550470in}}{\pgfqpoint{0.583622in}{0.546520in}}{\pgfqpoint{0.586534in}{0.543608in}}%
\pgfpathcurveto{\pgfqpoint{0.589446in}{0.540696in}}{\pgfqpoint{0.593396in}{0.539060in}}{\pgfqpoint{0.597514in}{0.539060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454172in}{0.600666in}}%
\pgfpathcurveto{\pgfqpoint{1.458290in}{0.600666in}}{\pgfqpoint{1.462240in}{0.602302in}}{\pgfqpoint{1.465152in}{0.605214in}}%
\pgfpathcurveto{\pgfqpoint{1.468064in}{0.608126in}}{\pgfqpoint{1.469701in}{0.612076in}}{\pgfqpoint{1.469701in}{0.616194in}}%
\pgfpathcurveto{\pgfqpoint{1.469701in}{0.620312in}}{\pgfqpoint{1.468064in}{0.624262in}}{\pgfqpoint{1.465152in}{0.627174in}}%
\pgfpathcurveto{\pgfqpoint{1.462240in}{0.630086in}}{\pgfqpoint{1.458290in}{0.631723in}}{\pgfqpoint{1.454172in}{0.631723in}}%
\pgfpathcurveto{\pgfqpoint{1.450054in}{0.631723in}}{\pgfqpoint{1.446104in}{0.630086in}}{\pgfqpoint{1.443192in}{0.627174in}}%
\pgfpathcurveto{\pgfqpoint{1.440280in}{0.624262in}}{\pgfqpoint{1.438644in}{0.620312in}}{\pgfqpoint{1.438644in}{0.616194in}}%
\pgfpathcurveto{\pgfqpoint{1.438644in}{0.612076in}}{\pgfqpoint{1.440280in}{0.608126in}}{\pgfqpoint{1.443192in}{0.605214in}}%
\pgfpathcurveto{\pgfqpoint{1.446104in}{0.602302in}}{\pgfqpoint{1.450054in}{0.600666in}}{\pgfqpoint{1.454172in}{0.600666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003765in}{0.433357in}}%
\pgfpathcurveto{\pgfqpoint{1.007883in}{0.433357in}}{\pgfqpoint{1.011833in}{0.434993in}}{\pgfqpoint{1.014745in}{0.437905in}}%
\pgfpathcurveto{\pgfqpoint{1.017657in}{0.440817in}}{\pgfqpoint{1.019293in}{0.444767in}}{\pgfqpoint{1.019293in}{0.448885in}}%
\pgfpathcurveto{\pgfqpoint{1.019293in}{0.453003in}}{\pgfqpoint{1.017657in}{0.456953in}}{\pgfqpoint{1.014745in}{0.459865in}}%
\pgfpathcurveto{\pgfqpoint{1.011833in}{0.462777in}}{\pgfqpoint{1.007883in}{0.464413in}}{\pgfqpoint{1.003765in}{0.464413in}}%
\pgfpathcurveto{\pgfqpoint{0.999647in}{0.464413in}}{\pgfqpoint{0.995697in}{0.462777in}}{\pgfqpoint{0.992785in}{0.459865in}}%
\pgfpathcurveto{\pgfqpoint{0.989873in}{0.456953in}}{\pgfqpoint{0.988237in}{0.453003in}}{\pgfqpoint{0.988237in}{0.448885in}}%
\pgfpathcurveto{\pgfqpoint{0.988237in}{0.444767in}}{\pgfqpoint{0.989873in}{0.440817in}}{\pgfqpoint{0.992785in}{0.437905in}}%
\pgfpathcurveto{\pgfqpoint{0.995697in}{0.434993in}}{\pgfqpoint{0.999647in}{0.433357in}}{\pgfqpoint{1.003765in}{0.433357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954797in}{0.347577in}}%
\pgfpathcurveto{\pgfqpoint{0.958915in}{0.347577in}}{\pgfqpoint{0.962866in}{0.349213in}}{\pgfqpoint{0.965777in}{0.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.968689in}{0.355037in}}{\pgfqpoint{0.970326in}{0.358987in}}{\pgfqpoint{0.970326in}{0.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.970326in}{0.367223in}}{\pgfqpoint{0.968689in}{0.371173in}}{\pgfqpoint{0.965777in}{0.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.962866in}{0.376997in}}{\pgfqpoint{0.958915in}{0.378634in}}{\pgfqpoint{0.954797in}{0.378634in}}%
\pgfpathcurveto{\pgfqpoint{0.950679in}{0.378634in}}{\pgfqpoint{0.946729in}{0.376997in}}{\pgfqpoint{0.943817in}{0.374085in}}%
\pgfpathcurveto{\pgfqpoint{0.940905in}{0.371173in}}{\pgfqpoint{0.939269in}{0.367223in}}{\pgfqpoint{0.939269in}{0.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.939269in}{0.358987in}}{\pgfqpoint{0.940905in}{0.355037in}}{\pgfqpoint{0.943817in}{0.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.946729in}{0.349213in}}{\pgfqpoint{0.950679in}{0.347577in}}{\pgfqpoint{0.954797in}{0.347577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453005in}{0.773849in}}%
\pgfpathcurveto{\pgfqpoint{1.457123in}{0.773849in}}{\pgfqpoint{1.461073in}{0.775485in}}{\pgfqpoint{1.463985in}{0.778397in}}%
\pgfpathcurveto{\pgfqpoint{1.466897in}{0.781309in}}{\pgfqpoint{1.468533in}{0.785259in}}{\pgfqpoint{1.468533in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{1.468533in}{0.793495in}}{\pgfqpoint{1.466897in}{0.797445in}}{\pgfqpoint{1.463985in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{1.461073in}{0.803269in}}{\pgfqpoint{1.457123in}{0.804906in}}{\pgfqpoint{1.453005in}{0.804906in}}%
\pgfpathcurveto{\pgfqpoint{1.448886in}{0.804906in}}{\pgfqpoint{1.444936in}{0.803269in}}{\pgfqpoint{1.442024in}{0.800357in}}%
\pgfpathcurveto{\pgfqpoint{1.439112in}{0.797445in}}{\pgfqpoint{1.437476in}{0.793495in}}{\pgfqpoint{1.437476in}{0.789377in}}%
\pgfpathcurveto{\pgfqpoint{1.437476in}{0.785259in}}{\pgfqpoint{1.439112in}{0.781309in}}{\pgfqpoint{1.442024in}{0.778397in}}%
\pgfpathcurveto{\pgfqpoint{1.444936in}{0.775485in}}{\pgfqpoint{1.448886in}{0.773849in}}{\pgfqpoint{1.453005in}{0.773849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955985in}{0.376443in}}%
\pgfpathcurveto{\pgfqpoint{0.960103in}{0.376443in}}{\pgfqpoint{0.964053in}{0.378079in}}{\pgfqpoint{0.966965in}{0.380991in}}%
\pgfpathcurveto{\pgfqpoint{0.969877in}{0.383903in}}{\pgfqpoint{0.971513in}{0.387853in}}{\pgfqpoint{0.971513in}{0.391971in}}%
\pgfpathcurveto{\pgfqpoint{0.971513in}{0.396089in}}{\pgfqpoint{0.969877in}{0.400039in}}{\pgfqpoint{0.966965in}{0.402951in}}%
\pgfpathcurveto{\pgfqpoint{0.964053in}{0.405863in}}{\pgfqpoint{0.960103in}{0.407499in}}{\pgfqpoint{0.955985in}{0.407499in}}%
\pgfpathcurveto{\pgfqpoint{0.951866in}{0.407499in}}{\pgfqpoint{0.947916in}{0.405863in}}{\pgfqpoint{0.945004in}{0.402951in}}%
\pgfpathcurveto{\pgfqpoint{0.942092in}{0.400039in}}{\pgfqpoint{0.940456in}{0.396089in}}{\pgfqpoint{0.940456in}{0.391971in}}%
\pgfpathcurveto{\pgfqpoint{0.940456in}{0.387853in}}{\pgfqpoint{0.942092in}{0.383903in}}{\pgfqpoint{0.945004in}{0.380991in}}%
\pgfpathcurveto{\pgfqpoint{0.947916in}{0.378079in}}{\pgfqpoint{0.951866in}{0.376443in}}{\pgfqpoint{0.955985in}{0.376443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747608in}{0.470894in}}%
\pgfpathcurveto{\pgfqpoint{0.751726in}{0.470894in}}{\pgfqpoint{0.755676in}{0.472530in}}{\pgfqpoint{0.758588in}{0.475442in}}%
\pgfpathcurveto{\pgfqpoint{0.761500in}{0.478354in}}{\pgfqpoint{0.763136in}{0.482304in}}{\pgfqpoint{0.763136in}{0.486422in}}%
\pgfpathcurveto{\pgfqpoint{0.763136in}{0.490540in}}{\pgfqpoint{0.761500in}{0.494490in}}{\pgfqpoint{0.758588in}{0.497402in}}%
\pgfpathcurveto{\pgfqpoint{0.755676in}{0.500314in}}{\pgfqpoint{0.751726in}{0.501950in}}{\pgfqpoint{0.747608in}{0.501950in}}%
\pgfpathcurveto{\pgfqpoint{0.743489in}{0.501950in}}{\pgfqpoint{0.739539in}{0.500314in}}{\pgfqpoint{0.736627in}{0.497402in}}%
\pgfpathcurveto{\pgfqpoint{0.733715in}{0.494490in}}{\pgfqpoint{0.732079in}{0.490540in}}{\pgfqpoint{0.732079in}{0.486422in}}%
\pgfpathcurveto{\pgfqpoint{0.732079in}{0.482304in}}{\pgfqpoint{0.733715in}{0.478354in}}{\pgfqpoint{0.736627in}{0.475442in}}%
\pgfpathcurveto{\pgfqpoint{0.739539in}{0.472530in}}{\pgfqpoint{0.743489in}{0.470894in}}{\pgfqpoint{0.747608in}{0.470894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376561in}{0.672076in}}%
\pgfpathcurveto{\pgfqpoint{1.380679in}{0.672076in}}{\pgfqpoint{1.384629in}{0.673712in}}{\pgfqpoint{1.387541in}{0.676624in}}%
\pgfpathcurveto{\pgfqpoint{1.390453in}{0.679536in}}{\pgfqpoint{1.392089in}{0.683486in}}{\pgfqpoint{1.392089in}{0.687604in}}%
\pgfpathcurveto{\pgfqpoint{1.392089in}{0.691723in}}{\pgfqpoint{1.390453in}{0.695673in}}{\pgfqpoint{1.387541in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.384629in}{0.701497in}}{\pgfqpoint{1.380679in}{0.703133in}}{\pgfqpoint{1.376561in}{0.703133in}}%
\pgfpathcurveto{\pgfqpoint{1.372442in}{0.703133in}}{\pgfqpoint{1.368492in}{0.701497in}}{\pgfqpoint{1.365580in}{0.698585in}}%
\pgfpathcurveto{\pgfqpoint{1.362668in}{0.695673in}}{\pgfqpoint{1.361032in}{0.691723in}}{\pgfqpoint{1.361032in}{0.687604in}}%
\pgfpathcurveto{\pgfqpoint{1.361032in}{0.683486in}}{\pgfqpoint{1.362668in}{0.679536in}}{\pgfqpoint{1.365580in}{0.676624in}}%
\pgfpathcurveto{\pgfqpoint{1.368492in}{0.673712in}}{\pgfqpoint{1.372442in}{0.672076in}}{\pgfqpoint{1.376561in}{0.672076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949374in}{0.392824in}}%
\pgfpathcurveto{\pgfqpoint{0.953492in}{0.392824in}}{\pgfqpoint{0.957442in}{0.394460in}}{\pgfqpoint{0.960354in}{0.397372in}}%
\pgfpathcurveto{\pgfqpoint{0.963266in}{0.400284in}}{\pgfqpoint{0.964902in}{0.404234in}}{\pgfqpoint{0.964902in}{0.408352in}}%
\pgfpathcurveto{\pgfqpoint{0.964902in}{0.412470in}}{\pgfqpoint{0.963266in}{0.416420in}}{\pgfqpoint{0.960354in}{0.419332in}}%
\pgfpathcurveto{\pgfqpoint{0.957442in}{0.422244in}}{\pgfqpoint{0.953492in}{0.423880in}}{\pgfqpoint{0.949374in}{0.423880in}}%
\pgfpathcurveto{\pgfqpoint{0.945256in}{0.423880in}}{\pgfqpoint{0.941306in}{0.422244in}}{\pgfqpoint{0.938394in}{0.419332in}}%
\pgfpathcurveto{\pgfqpoint{0.935482in}{0.416420in}}{\pgfqpoint{0.933846in}{0.412470in}}{\pgfqpoint{0.933846in}{0.408352in}}%
\pgfpathcurveto{\pgfqpoint{0.933846in}{0.404234in}}{\pgfqpoint{0.935482in}{0.400284in}}{\pgfqpoint{0.938394in}{0.397372in}}%
\pgfpathcurveto{\pgfqpoint{0.941306in}{0.394460in}}{\pgfqpoint{0.945256in}{0.392824in}}{\pgfqpoint{0.949374in}{0.392824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624589in}{0.694918in}}%
\pgfpathcurveto{\pgfqpoint{0.628707in}{0.694918in}}{\pgfqpoint{0.632657in}{0.696554in}}{\pgfqpoint{0.635569in}{0.699466in}}%
\pgfpathcurveto{\pgfqpoint{0.638481in}{0.702378in}}{\pgfqpoint{0.640117in}{0.706328in}}{\pgfqpoint{0.640117in}{0.710446in}}%
\pgfpathcurveto{\pgfqpoint{0.640117in}{0.714564in}}{\pgfqpoint{0.638481in}{0.718514in}}{\pgfqpoint{0.635569in}{0.721426in}}%
\pgfpathcurveto{\pgfqpoint{0.632657in}{0.724338in}}{\pgfqpoint{0.628707in}{0.725974in}}{\pgfqpoint{0.624589in}{0.725974in}}%
\pgfpathcurveto{\pgfqpoint{0.620471in}{0.725974in}}{\pgfqpoint{0.616521in}{0.724338in}}{\pgfqpoint{0.613609in}{0.721426in}}%
\pgfpathcurveto{\pgfqpoint{0.610697in}{0.718514in}}{\pgfqpoint{0.609061in}{0.714564in}}{\pgfqpoint{0.609061in}{0.710446in}}%
\pgfpathcurveto{\pgfqpoint{0.609061in}{0.706328in}}{\pgfqpoint{0.610697in}{0.702378in}}{\pgfqpoint{0.613609in}{0.699466in}}%
\pgfpathcurveto{\pgfqpoint{0.616521in}{0.696554in}}{\pgfqpoint{0.620471in}{0.694918in}}{\pgfqpoint{0.624589in}{0.694918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671064in}{0.693189in}}%
\pgfpathcurveto{\pgfqpoint{0.675182in}{0.693189in}}{\pgfqpoint{0.679132in}{0.694826in}}{\pgfqpoint{0.682044in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{0.684956in}{0.700650in}}{\pgfqpoint{0.686592in}{0.704600in}}{\pgfqpoint{0.686592in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{0.686592in}{0.712836in}}{\pgfqpoint{0.684956in}{0.716786in}}{\pgfqpoint{0.682044in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{0.679132in}{0.722610in}}{\pgfqpoint{0.675182in}{0.724246in}}{\pgfqpoint{0.671064in}{0.724246in}}%
\pgfpathcurveto{\pgfqpoint{0.666946in}{0.724246in}}{\pgfqpoint{0.662996in}{0.722610in}}{\pgfqpoint{0.660084in}{0.719698in}}%
\pgfpathcurveto{\pgfqpoint{0.657172in}{0.716786in}}{\pgfqpoint{0.655536in}{0.712836in}}{\pgfqpoint{0.655536in}{0.708718in}}%
\pgfpathcurveto{\pgfqpoint{0.655536in}{0.704600in}}{\pgfqpoint{0.657172in}{0.700650in}}{\pgfqpoint{0.660084in}{0.697738in}}%
\pgfpathcurveto{\pgfqpoint{0.662996in}{0.694826in}}{\pgfqpoint{0.666946in}{0.693189in}}{\pgfqpoint{0.671064in}{0.693189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209852in}{0.491891in}}%
\pgfpathcurveto{\pgfqpoint{1.213970in}{0.491891in}}{\pgfqpoint{1.217920in}{0.493527in}}{\pgfqpoint{1.220832in}{0.496439in}}%
\pgfpathcurveto{\pgfqpoint{1.223744in}{0.499351in}}{\pgfqpoint{1.225380in}{0.503301in}}{\pgfqpoint{1.225380in}{0.507419in}}%
\pgfpathcurveto{\pgfqpoint{1.225380in}{0.511537in}}{\pgfqpoint{1.223744in}{0.515487in}}{\pgfqpoint{1.220832in}{0.518399in}}%
\pgfpathcurveto{\pgfqpoint{1.217920in}{0.521311in}}{\pgfqpoint{1.213970in}{0.522947in}}{\pgfqpoint{1.209852in}{0.522947in}}%
\pgfpathcurveto{\pgfqpoint{1.205734in}{0.522947in}}{\pgfqpoint{1.201784in}{0.521311in}}{\pgfqpoint{1.198872in}{0.518399in}}%
\pgfpathcurveto{\pgfqpoint{1.195960in}{0.515487in}}{\pgfqpoint{1.194323in}{0.511537in}}{\pgfqpoint{1.194323in}{0.507419in}}%
\pgfpathcurveto{\pgfqpoint{1.194323in}{0.503301in}}{\pgfqpoint{1.195960in}{0.499351in}}{\pgfqpoint{1.198872in}{0.496439in}}%
\pgfpathcurveto{\pgfqpoint{1.201784in}{0.493527in}}{\pgfqpoint{1.205734in}{0.491891in}}{\pgfqpoint{1.209852in}{0.491891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802477in}{0.479899in}}%
\pgfpathcurveto{\pgfqpoint{0.806596in}{0.479899in}}{\pgfqpoint{0.810546in}{0.481535in}}{\pgfqpoint{0.813457in}{0.484447in}}%
\pgfpathcurveto{\pgfqpoint{0.816369in}{0.487359in}}{\pgfqpoint{0.818006in}{0.491309in}}{\pgfqpoint{0.818006in}{0.495427in}}%
\pgfpathcurveto{\pgfqpoint{0.818006in}{0.499545in}}{\pgfqpoint{0.816369in}{0.503496in}}{\pgfqpoint{0.813457in}{0.506407in}}%
\pgfpathcurveto{\pgfqpoint{0.810546in}{0.509319in}}{\pgfqpoint{0.806596in}{0.510956in}}{\pgfqpoint{0.802477in}{0.510956in}}%
\pgfpathcurveto{\pgfqpoint{0.798359in}{0.510956in}}{\pgfqpoint{0.794409in}{0.509319in}}{\pgfqpoint{0.791497in}{0.506407in}}%
\pgfpathcurveto{\pgfqpoint{0.788585in}{0.503496in}}{\pgfqpoint{0.786949in}{0.499545in}}{\pgfqpoint{0.786949in}{0.495427in}}%
\pgfpathcurveto{\pgfqpoint{0.786949in}{0.491309in}}{\pgfqpoint{0.788585in}{0.487359in}}{\pgfqpoint{0.791497in}{0.484447in}}%
\pgfpathcurveto{\pgfqpoint{0.794409in}{0.481535in}}{\pgfqpoint{0.798359in}{0.479899in}}{\pgfqpoint{0.802477in}{0.479899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549309in}{0.629021in}}%
\pgfpathcurveto{\pgfqpoint{0.553427in}{0.629021in}}{\pgfqpoint{0.557377in}{0.630657in}}{\pgfqpoint{0.560289in}{0.633569in}}%
\pgfpathcurveto{\pgfqpoint{0.563201in}{0.636481in}}{\pgfqpoint{0.564837in}{0.640431in}}{\pgfqpoint{0.564837in}{0.644549in}}%
\pgfpathcurveto{\pgfqpoint{0.564837in}{0.648668in}}{\pgfqpoint{0.563201in}{0.652618in}}{\pgfqpoint{0.560289in}{0.655530in}}%
\pgfpathcurveto{\pgfqpoint{0.557377in}{0.658442in}}{\pgfqpoint{0.553427in}{0.660078in}}{\pgfqpoint{0.549309in}{0.660078in}}%
\pgfpathcurveto{\pgfqpoint{0.545191in}{0.660078in}}{\pgfqpoint{0.541241in}{0.658442in}}{\pgfqpoint{0.538329in}{0.655530in}}%
\pgfpathcurveto{\pgfqpoint{0.535417in}{0.652618in}}{\pgfqpoint{0.533781in}{0.648668in}}{\pgfqpoint{0.533781in}{0.644549in}}%
\pgfpathcurveto{\pgfqpoint{0.533781in}{0.640431in}}{\pgfqpoint{0.535417in}{0.636481in}}{\pgfqpoint{0.538329in}{0.633569in}}%
\pgfpathcurveto{\pgfqpoint{0.541241in}{0.630657in}}{\pgfqpoint{0.545191in}{0.629021in}}{\pgfqpoint{0.549309in}{0.629021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168930in}{0.326833in}}%
\pgfpathcurveto{\pgfqpoint{1.173048in}{0.326833in}}{\pgfqpoint{1.176998in}{0.328469in}}{\pgfqpoint{1.179910in}{0.331381in}}%
\pgfpathcurveto{\pgfqpoint{1.182822in}{0.334293in}}{\pgfqpoint{1.184458in}{0.338243in}}{\pgfqpoint{1.184458in}{0.342361in}}%
\pgfpathcurveto{\pgfqpoint{1.184458in}{0.346479in}}{\pgfqpoint{1.182822in}{0.350429in}}{\pgfqpoint{1.179910in}{0.353341in}}%
\pgfpathcurveto{\pgfqpoint{1.176998in}{0.356253in}}{\pgfqpoint{1.173048in}{0.357889in}}{\pgfqpoint{1.168930in}{0.357889in}}%
\pgfpathcurveto{\pgfqpoint{1.164812in}{0.357889in}}{\pgfqpoint{1.160862in}{0.356253in}}{\pgfqpoint{1.157950in}{0.353341in}}%
\pgfpathcurveto{\pgfqpoint{1.155038in}{0.350429in}}{\pgfqpoint{1.153402in}{0.346479in}}{\pgfqpoint{1.153402in}{0.342361in}}%
\pgfpathcurveto{\pgfqpoint{1.153402in}{0.338243in}}{\pgfqpoint{1.155038in}{0.334293in}}{\pgfqpoint{1.157950in}{0.331381in}}%
\pgfpathcurveto{\pgfqpoint{1.160862in}{0.328469in}}{\pgfqpoint{1.164812in}{0.326833in}}{\pgfqpoint{1.168930in}{0.326833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685095in}{0.535182in}}%
\pgfpathcurveto{\pgfqpoint{0.689213in}{0.535182in}}{\pgfqpoint{0.693163in}{0.536818in}}{\pgfqpoint{0.696075in}{0.539730in}}%
\pgfpathcurveto{\pgfqpoint{0.698987in}{0.542642in}}{\pgfqpoint{0.700623in}{0.546592in}}{\pgfqpoint{0.700623in}{0.550711in}}%
\pgfpathcurveto{\pgfqpoint{0.700623in}{0.554829in}}{\pgfqpoint{0.698987in}{0.558779in}}{\pgfqpoint{0.696075in}{0.561691in}}%
\pgfpathcurveto{\pgfqpoint{0.693163in}{0.564603in}}{\pgfqpoint{0.689213in}{0.566239in}}{\pgfqpoint{0.685095in}{0.566239in}}%
\pgfpathcurveto{\pgfqpoint{0.680977in}{0.566239in}}{\pgfqpoint{0.677027in}{0.564603in}}{\pgfqpoint{0.674115in}{0.561691in}}%
\pgfpathcurveto{\pgfqpoint{0.671203in}{0.558779in}}{\pgfqpoint{0.669567in}{0.554829in}}{\pgfqpoint{0.669567in}{0.550711in}}%
\pgfpathcurveto{\pgfqpoint{0.669567in}{0.546592in}}{\pgfqpoint{0.671203in}{0.542642in}}{\pgfqpoint{0.674115in}{0.539730in}}%
\pgfpathcurveto{\pgfqpoint{0.677027in}{0.536818in}}{\pgfqpoint{0.680977in}{0.535182in}}{\pgfqpoint{0.685095in}{0.535182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591618in}{0.769732in}}%
\pgfpathcurveto{\pgfqpoint{0.595736in}{0.769732in}}{\pgfqpoint{0.599686in}{0.771369in}}{\pgfqpoint{0.602598in}{0.774280in}}%
\pgfpathcurveto{\pgfqpoint{0.605510in}{0.777192in}}{\pgfqpoint{0.607146in}{0.781142in}}{\pgfqpoint{0.607146in}{0.785261in}}%
\pgfpathcurveto{\pgfqpoint{0.607146in}{0.789379in}}{\pgfqpoint{0.605510in}{0.793329in}}{\pgfqpoint{0.602598in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{0.599686in}{0.799153in}}{\pgfqpoint{0.595736in}{0.800789in}}{\pgfqpoint{0.591618in}{0.800789in}}%
\pgfpathcurveto{\pgfqpoint{0.587500in}{0.800789in}}{\pgfqpoint{0.583550in}{0.799153in}}{\pgfqpoint{0.580638in}{0.796241in}}%
\pgfpathcurveto{\pgfqpoint{0.577726in}{0.793329in}}{\pgfqpoint{0.576090in}{0.789379in}}{\pgfqpoint{0.576090in}{0.785261in}}%
\pgfpathcurveto{\pgfqpoint{0.576090in}{0.781142in}}{\pgfqpoint{0.577726in}{0.777192in}}{\pgfqpoint{0.580638in}{0.774280in}}%
\pgfpathcurveto{\pgfqpoint{0.583550in}{0.771369in}}{\pgfqpoint{0.587500in}{0.769732in}}{\pgfqpoint{0.591618in}{0.769732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188793in}{0.389379in}}%
\pgfpathcurveto{\pgfqpoint{1.192911in}{0.389379in}}{\pgfqpoint{1.196861in}{0.391015in}}{\pgfqpoint{1.199773in}{0.393927in}}%
\pgfpathcurveto{\pgfqpoint{1.202685in}{0.396839in}}{\pgfqpoint{1.204321in}{0.400789in}}{\pgfqpoint{1.204321in}{0.404907in}}%
\pgfpathcurveto{\pgfqpoint{1.204321in}{0.409026in}}{\pgfqpoint{1.202685in}{0.412976in}}{\pgfqpoint{1.199773in}{0.415888in}}%
\pgfpathcurveto{\pgfqpoint{1.196861in}{0.418799in}}{\pgfqpoint{1.192911in}{0.420436in}}{\pgfqpoint{1.188793in}{0.420436in}}%
\pgfpathcurveto{\pgfqpoint{1.184675in}{0.420436in}}{\pgfqpoint{1.180725in}{0.418799in}}{\pgfqpoint{1.177813in}{0.415888in}}%
\pgfpathcurveto{\pgfqpoint{1.174901in}{0.412976in}}{\pgfqpoint{1.173264in}{0.409026in}}{\pgfqpoint{1.173264in}{0.404907in}}%
\pgfpathcurveto{\pgfqpoint{1.173264in}{0.400789in}}{\pgfqpoint{1.174901in}{0.396839in}}{\pgfqpoint{1.177813in}{0.393927in}}%
\pgfpathcurveto{\pgfqpoint{1.180725in}{0.391015in}}{\pgfqpoint{1.184675in}{0.389379in}}{\pgfqpoint{1.188793in}{0.389379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858173in}{0.393440in}}%
\pgfpathcurveto{\pgfqpoint{0.862291in}{0.393440in}}{\pgfqpoint{0.866241in}{0.395076in}}{\pgfqpoint{0.869153in}{0.397988in}}%
\pgfpathcurveto{\pgfqpoint{0.872065in}{0.400900in}}{\pgfqpoint{0.873701in}{0.404850in}}{\pgfqpoint{0.873701in}{0.408968in}}%
\pgfpathcurveto{\pgfqpoint{0.873701in}{0.413087in}}{\pgfqpoint{0.872065in}{0.417037in}}{\pgfqpoint{0.869153in}{0.419949in}}%
\pgfpathcurveto{\pgfqpoint{0.866241in}{0.422861in}}{\pgfqpoint{0.862291in}{0.424497in}}{\pgfqpoint{0.858173in}{0.424497in}}%
\pgfpathcurveto{\pgfqpoint{0.854055in}{0.424497in}}{\pgfqpoint{0.850105in}{0.422861in}}{\pgfqpoint{0.847193in}{0.419949in}}%
\pgfpathcurveto{\pgfqpoint{0.844281in}{0.417037in}}{\pgfqpoint{0.842645in}{0.413087in}}{\pgfqpoint{0.842645in}{0.408968in}}%
\pgfpathcurveto{\pgfqpoint{0.842645in}{0.404850in}}{\pgfqpoint{0.844281in}{0.400900in}}{\pgfqpoint{0.847193in}{0.397988in}}%
\pgfpathcurveto{\pgfqpoint{0.850105in}{0.395076in}}{\pgfqpoint{0.854055in}{0.393440in}}{\pgfqpoint{0.858173in}{0.393440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588931in}{0.666688in}}%
\pgfpathcurveto{\pgfqpoint{0.593049in}{0.666688in}}{\pgfqpoint{0.596999in}{0.668324in}}{\pgfqpoint{0.599911in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.602823in}{0.674148in}}{\pgfqpoint{0.604459in}{0.678098in}}{\pgfqpoint{0.604459in}{0.682216in}}%
\pgfpathcurveto{\pgfqpoint{0.604459in}{0.686334in}}{\pgfqpoint{0.602823in}{0.690284in}}{\pgfqpoint{0.599911in}{0.693196in}}%
\pgfpathcurveto{\pgfqpoint{0.596999in}{0.696108in}}{\pgfqpoint{0.593049in}{0.697744in}}{\pgfqpoint{0.588931in}{0.697744in}}%
\pgfpathcurveto{\pgfqpoint{0.584813in}{0.697744in}}{\pgfqpoint{0.580863in}{0.696108in}}{\pgfqpoint{0.577951in}{0.693196in}}%
\pgfpathcurveto{\pgfqpoint{0.575039in}{0.690284in}}{\pgfqpoint{0.573402in}{0.686334in}}{\pgfqpoint{0.573402in}{0.682216in}}%
\pgfpathcurveto{\pgfqpoint{0.573402in}{0.678098in}}{\pgfqpoint{0.575039in}{0.674148in}}{\pgfqpoint{0.577951in}{0.671236in}}%
\pgfpathcurveto{\pgfqpoint{0.580863in}{0.668324in}}{\pgfqpoint{0.584813in}{0.666688in}}{\pgfqpoint{0.588931in}{0.666688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614134in}{0.555815in}}%
\pgfpathcurveto{\pgfqpoint{0.618252in}{0.555815in}}{\pgfqpoint{0.622202in}{0.557451in}}{\pgfqpoint{0.625114in}{0.560363in}}%
\pgfpathcurveto{\pgfqpoint{0.628026in}{0.563275in}}{\pgfqpoint{0.629662in}{0.567225in}}{\pgfqpoint{0.629662in}{0.571343in}}%
\pgfpathcurveto{\pgfqpoint{0.629662in}{0.575462in}}{\pgfqpoint{0.628026in}{0.579412in}}{\pgfqpoint{0.625114in}{0.582324in}}%
\pgfpathcurveto{\pgfqpoint{0.622202in}{0.585235in}}{\pgfqpoint{0.618252in}{0.586872in}}{\pgfqpoint{0.614134in}{0.586872in}}%
\pgfpathcurveto{\pgfqpoint{0.610016in}{0.586872in}}{\pgfqpoint{0.606066in}{0.585235in}}{\pgfqpoint{0.603154in}{0.582324in}}%
\pgfpathcurveto{\pgfqpoint{0.600242in}{0.579412in}}{\pgfqpoint{0.598605in}{0.575462in}}{\pgfqpoint{0.598605in}{0.571343in}}%
\pgfpathcurveto{\pgfqpoint{0.598605in}{0.567225in}}{\pgfqpoint{0.600242in}{0.563275in}}{\pgfqpoint{0.603154in}{0.560363in}}%
\pgfpathcurveto{\pgfqpoint{0.606066in}{0.557451in}}{\pgfqpoint{0.610016in}{0.555815in}}{\pgfqpoint{0.614134in}{0.555815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811174in}{0.512855in}}%
\pgfpathcurveto{\pgfqpoint{0.815292in}{0.512855in}}{\pgfqpoint{0.819242in}{0.514492in}}{\pgfqpoint{0.822154in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{0.825066in}{0.520315in}}{\pgfqpoint{0.826702in}{0.524265in}}{\pgfqpoint{0.826702in}{0.528384in}}%
\pgfpathcurveto{\pgfqpoint{0.826702in}{0.532502in}}{\pgfqpoint{0.825066in}{0.536452in}}{\pgfqpoint{0.822154in}{0.539364in}}%
\pgfpathcurveto{\pgfqpoint{0.819242in}{0.542276in}}{\pgfqpoint{0.815292in}{0.543912in}}{\pgfqpoint{0.811174in}{0.543912in}}%
\pgfpathcurveto{\pgfqpoint{0.807056in}{0.543912in}}{\pgfqpoint{0.803106in}{0.542276in}}{\pgfqpoint{0.800194in}{0.539364in}}%
\pgfpathcurveto{\pgfqpoint{0.797282in}{0.536452in}}{\pgfqpoint{0.795646in}{0.532502in}}{\pgfqpoint{0.795646in}{0.528384in}}%
\pgfpathcurveto{\pgfqpoint{0.795646in}{0.524265in}}{\pgfqpoint{0.797282in}{0.520315in}}{\pgfqpoint{0.800194in}{0.517403in}}%
\pgfpathcurveto{\pgfqpoint{0.803106in}{0.514492in}}{\pgfqpoint{0.807056in}{0.512855in}}{\pgfqpoint{0.811174in}{0.512855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080864in}{0.318352in}}%
\pgfpathcurveto{\pgfqpoint{1.084982in}{0.318352in}}{\pgfqpoint{1.088932in}{0.319988in}}{\pgfqpoint{1.091844in}{0.322900in}}%
\pgfpathcurveto{\pgfqpoint{1.094756in}{0.325812in}}{\pgfqpoint{1.096392in}{0.329762in}}{\pgfqpoint{1.096392in}{0.333880in}}%
\pgfpathcurveto{\pgfqpoint{1.096392in}{0.337998in}}{\pgfqpoint{1.094756in}{0.341948in}}{\pgfqpoint{1.091844in}{0.344860in}}%
\pgfpathcurveto{\pgfqpoint{1.088932in}{0.347772in}}{\pgfqpoint{1.084982in}{0.349408in}}{\pgfqpoint{1.080864in}{0.349408in}}%
\pgfpathcurveto{\pgfqpoint{1.076746in}{0.349408in}}{\pgfqpoint{1.072796in}{0.347772in}}{\pgfqpoint{1.069884in}{0.344860in}}%
\pgfpathcurveto{\pgfqpoint{1.066972in}{0.341948in}}{\pgfqpoint{1.065336in}{0.337998in}}{\pgfqpoint{1.065336in}{0.333880in}}%
\pgfpathcurveto{\pgfqpoint{1.065336in}{0.329762in}}{\pgfqpoint{1.066972in}{0.325812in}}{\pgfqpoint{1.069884in}{0.322900in}}%
\pgfpathcurveto{\pgfqpoint{1.072796in}{0.319988in}}{\pgfqpoint{1.076746in}{0.318352in}}{\pgfqpoint{1.080864in}{0.318352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182930in}{0.300223in}}%
\pgfpathcurveto{\pgfqpoint{1.187048in}{0.300223in}}{\pgfqpoint{1.190998in}{0.301860in}}{\pgfqpoint{1.193910in}{0.304772in}}%
\pgfpathcurveto{\pgfqpoint{1.196822in}{0.307684in}}{\pgfqpoint{1.198458in}{0.311634in}}{\pgfqpoint{1.198458in}{0.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.198458in}{0.319870in}}{\pgfqpoint{1.196822in}{0.323820in}}{\pgfqpoint{1.193910in}{0.326732in}}%
\pgfpathcurveto{\pgfqpoint{1.190998in}{0.329644in}}{\pgfqpoint{1.187048in}{0.331280in}}{\pgfqpoint{1.182930in}{0.331280in}}%
\pgfpathcurveto{\pgfqpoint{1.178812in}{0.331280in}}{\pgfqpoint{1.174862in}{0.329644in}}{\pgfqpoint{1.171950in}{0.326732in}}%
\pgfpathcurveto{\pgfqpoint{1.169038in}{0.323820in}}{\pgfqpoint{1.167401in}{0.319870in}}{\pgfqpoint{1.167401in}{0.315752in}}%
\pgfpathcurveto{\pgfqpoint{1.167401in}{0.311634in}}{\pgfqpoint{1.169038in}{0.307684in}}{\pgfqpoint{1.171950in}{0.304772in}}%
\pgfpathcurveto{\pgfqpoint{1.174862in}{0.301860in}}{\pgfqpoint{1.178812in}{0.300223in}}{\pgfqpoint{1.182930in}{0.300223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770970in}{0.477518in}}%
\pgfpathcurveto{\pgfqpoint{0.775088in}{0.477518in}}{\pgfqpoint{0.779038in}{0.479154in}}{\pgfqpoint{0.781950in}{0.482066in}}%
\pgfpathcurveto{\pgfqpoint{0.784862in}{0.484978in}}{\pgfqpoint{0.786498in}{0.488928in}}{\pgfqpoint{0.786498in}{0.493046in}}%
\pgfpathcurveto{\pgfqpoint{0.786498in}{0.497164in}}{\pgfqpoint{0.784862in}{0.501114in}}{\pgfqpoint{0.781950in}{0.504026in}}%
\pgfpathcurveto{\pgfqpoint{0.779038in}{0.506938in}}{\pgfqpoint{0.775088in}{0.508574in}}{\pgfqpoint{0.770970in}{0.508574in}}%
\pgfpathcurveto{\pgfqpoint{0.766852in}{0.508574in}}{\pgfqpoint{0.762902in}{0.506938in}}{\pgfqpoint{0.759990in}{0.504026in}}%
\pgfpathcurveto{\pgfqpoint{0.757078in}{0.501114in}}{\pgfqpoint{0.755442in}{0.497164in}}{\pgfqpoint{0.755442in}{0.493046in}}%
\pgfpathcurveto{\pgfqpoint{0.755442in}{0.488928in}}{\pgfqpoint{0.757078in}{0.484978in}}{\pgfqpoint{0.759990in}{0.482066in}}%
\pgfpathcurveto{\pgfqpoint{0.762902in}{0.479154in}}{\pgfqpoint{0.766852in}{0.477518in}}{\pgfqpoint{0.770970in}{0.477518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988285in}{0.437415in}}%
\pgfpathcurveto{\pgfqpoint{0.992403in}{0.437415in}}{\pgfqpoint{0.996353in}{0.439052in}}{\pgfqpoint{0.999265in}{0.441963in}}%
\pgfpathcurveto{\pgfqpoint{1.002177in}{0.444875in}}{\pgfqpoint{1.003813in}{0.448825in}}{\pgfqpoint{1.003813in}{0.452944in}}%
\pgfpathcurveto{\pgfqpoint{1.003813in}{0.457062in}}{\pgfqpoint{1.002177in}{0.461012in}}{\pgfqpoint{0.999265in}{0.463924in}}%
\pgfpathcurveto{\pgfqpoint{0.996353in}{0.466836in}}{\pgfqpoint{0.992403in}{0.468472in}}{\pgfqpoint{0.988285in}{0.468472in}}%
\pgfpathcurveto{\pgfqpoint{0.984166in}{0.468472in}}{\pgfqpoint{0.980216in}{0.466836in}}{\pgfqpoint{0.977304in}{0.463924in}}%
\pgfpathcurveto{\pgfqpoint{0.974392in}{0.461012in}}{\pgfqpoint{0.972756in}{0.457062in}}{\pgfqpoint{0.972756in}{0.452944in}}%
\pgfpathcurveto{\pgfqpoint{0.972756in}{0.448825in}}{\pgfqpoint{0.974392in}{0.444875in}}{\pgfqpoint{0.977304in}{0.441963in}}%
\pgfpathcurveto{\pgfqpoint{0.980216in}{0.439052in}}{\pgfqpoint{0.984166in}{0.437415in}}{\pgfqpoint{0.988285in}{0.437415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411826in}{0.469966in}}%
\pgfpathcurveto{\pgfqpoint{1.415944in}{0.469966in}}{\pgfqpoint{1.419894in}{0.471602in}}{\pgfqpoint{1.422806in}{0.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.425718in}{0.477426in}}{\pgfqpoint{1.427354in}{0.481376in}}{\pgfqpoint{1.427354in}{0.485494in}}%
\pgfpathcurveto{\pgfqpoint{1.427354in}{0.489613in}}{\pgfqpoint{1.425718in}{0.493563in}}{\pgfqpoint{1.422806in}{0.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.419894in}{0.499386in}}{\pgfqpoint{1.415944in}{0.501023in}}{\pgfqpoint{1.411826in}{0.501023in}}%
\pgfpathcurveto{\pgfqpoint{1.407708in}{0.501023in}}{\pgfqpoint{1.403758in}{0.499386in}}{\pgfqpoint{1.400846in}{0.496474in}}%
\pgfpathcurveto{\pgfqpoint{1.397934in}{0.493563in}}{\pgfqpoint{1.396297in}{0.489613in}}{\pgfqpoint{1.396297in}{0.485494in}}%
\pgfpathcurveto{\pgfqpoint{1.396297in}{0.481376in}}{\pgfqpoint{1.397934in}{0.477426in}}{\pgfqpoint{1.400846in}{0.474514in}}%
\pgfpathcurveto{\pgfqpoint{1.403758in}{0.471602in}}{\pgfqpoint{1.407708in}{0.469966in}}{\pgfqpoint{1.411826in}{0.469966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162661in}{0.438178in}}%
\pgfpathcurveto{\pgfqpoint{1.166779in}{0.438178in}}{\pgfqpoint{1.170729in}{0.439815in}}{\pgfqpoint{1.173641in}{0.442727in}}%
\pgfpathcurveto{\pgfqpoint{1.176553in}{0.445638in}}{\pgfqpoint{1.178189in}{0.449589in}}{\pgfqpoint{1.178189in}{0.453707in}}%
\pgfpathcurveto{\pgfqpoint{1.178189in}{0.457825in}}{\pgfqpoint{1.176553in}{0.461775in}}{\pgfqpoint{1.173641in}{0.464687in}}%
\pgfpathcurveto{\pgfqpoint{1.170729in}{0.467599in}}{\pgfqpoint{1.166779in}{0.469235in}}{\pgfqpoint{1.162661in}{0.469235in}}%
\pgfpathcurveto{\pgfqpoint{1.158543in}{0.469235in}}{\pgfqpoint{1.154593in}{0.467599in}}{\pgfqpoint{1.151681in}{0.464687in}}%
\pgfpathcurveto{\pgfqpoint{1.148769in}{0.461775in}}{\pgfqpoint{1.147132in}{0.457825in}}{\pgfqpoint{1.147132in}{0.453707in}}%
\pgfpathcurveto{\pgfqpoint{1.147132in}{0.449589in}}{\pgfqpoint{1.148769in}{0.445638in}}{\pgfqpoint{1.151681in}{0.442727in}}%
\pgfpathcurveto{\pgfqpoint{1.154593in}{0.439815in}}{\pgfqpoint{1.158543in}{0.438178in}}{\pgfqpoint{1.162661in}{0.438178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171736in}{0.353440in}}%
\pgfpathcurveto{\pgfqpoint{1.175854in}{0.353440in}}{\pgfqpoint{1.179804in}{0.355076in}}{\pgfqpoint{1.182716in}{0.357988in}}%
\pgfpathcurveto{\pgfqpoint{1.185628in}{0.360900in}}{\pgfqpoint{1.187264in}{0.364850in}}{\pgfqpoint{1.187264in}{0.368968in}}%
\pgfpathcurveto{\pgfqpoint{1.187264in}{0.373086in}}{\pgfqpoint{1.185628in}{0.377036in}}{\pgfqpoint{1.182716in}{0.379948in}}%
\pgfpathcurveto{\pgfqpoint{1.179804in}{0.382860in}}{\pgfqpoint{1.175854in}{0.384496in}}{\pgfqpoint{1.171736in}{0.384496in}}%
\pgfpathcurveto{\pgfqpoint{1.167617in}{0.384496in}}{\pgfqpoint{1.163667in}{0.382860in}}{\pgfqpoint{1.160755in}{0.379948in}}%
\pgfpathcurveto{\pgfqpoint{1.157843in}{0.377036in}}{\pgfqpoint{1.156207in}{0.373086in}}{\pgfqpoint{1.156207in}{0.368968in}}%
\pgfpathcurveto{\pgfqpoint{1.156207in}{0.364850in}}{\pgfqpoint{1.157843in}{0.360900in}}{\pgfqpoint{1.160755in}{0.357988in}}%
\pgfpathcurveto{\pgfqpoint{1.163667in}{0.355076in}}{\pgfqpoint{1.167617in}{0.353440in}}{\pgfqpoint{1.171736in}{0.353440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697334in}{0.605308in}}%
\pgfpathcurveto{\pgfqpoint{0.701452in}{0.605308in}}{\pgfqpoint{0.705402in}{0.606944in}}{\pgfqpoint{0.708314in}{0.609856in}}%
\pgfpathcurveto{\pgfqpoint{0.711226in}{0.612768in}}{\pgfqpoint{0.712862in}{0.616718in}}{\pgfqpoint{0.712862in}{0.620837in}}%
\pgfpathcurveto{\pgfqpoint{0.712862in}{0.624955in}}{\pgfqpoint{0.711226in}{0.628905in}}{\pgfqpoint{0.708314in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{0.705402in}{0.634729in}}{\pgfqpoint{0.701452in}{0.636365in}}{\pgfqpoint{0.697334in}{0.636365in}}%
\pgfpathcurveto{\pgfqpoint{0.693216in}{0.636365in}}{\pgfqpoint{0.689266in}{0.634729in}}{\pgfqpoint{0.686354in}{0.631817in}}%
\pgfpathcurveto{\pgfqpoint{0.683442in}{0.628905in}}{\pgfqpoint{0.681806in}{0.624955in}}{\pgfqpoint{0.681806in}{0.620837in}}%
\pgfpathcurveto{\pgfqpoint{0.681806in}{0.616718in}}{\pgfqpoint{0.683442in}{0.612768in}}{\pgfqpoint{0.686354in}{0.609856in}}%
\pgfpathcurveto{\pgfqpoint{0.689266in}{0.606944in}}{\pgfqpoint{0.693216in}{0.605308in}}{\pgfqpoint{0.697334in}{0.605308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994733in}{0.441038in}}%
\pgfpathcurveto{\pgfqpoint{0.998851in}{0.441038in}}{\pgfqpoint{1.002801in}{0.442674in}}{\pgfqpoint{1.005713in}{0.445586in}}%
\pgfpathcurveto{\pgfqpoint{1.008625in}{0.448498in}}{\pgfqpoint{1.010262in}{0.452448in}}{\pgfqpoint{1.010262in}{0.456566in}}%
\pgfpathcurveto{\pgfqpoint{1.010262in}{0.460684in}}{\pgfqpoint{1.008625in}{0.464634in}}{\pgfqpoint{1.005713in}{0.467546in}}%
\pgfpathcurveto{\pgfqpoint{1.002801in}{0.470458in}}{\pgfqpoint{0.998851in}{0.472094in}}{\pgfqpoint{0.994733in}{0.472094in}}%
\pgfpathcurveto{\pgfqpoint{0.990615in}{0.472094in}}{\pgfqpoint{0.986665in}{0.470458in}}{\pgfqpoint{0.983753in}{0.467546in}}%
\pgfpathcurveto{\pgfqpoint{0.980841in}{0.464634in}}{\pgfqpoint{0.979205in}{0.460684in}}{\pgfqpoint{0.979205in}{0.456566in}}%
\pgfpathcurveto{\pgfqpoint{0.979205in}{0.452448in}}{\pgfqpoint{0.980841in}{0.448498in}}{\pgfqpoint{0.983753in}{0.445586in}}%
\pgfpathcurveto{\pgfqpoint{0.986665in}{0.442674in}}{\pgfqpoint{0.990615in}{0.441038in}}{\pgfqpoint{0.994733in}{0.441038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921885in}{0.431173in}}%
\pgfpathcurveto{\pgfqpoint{0.926003in}{0.431173in}}{\pgfqpoint{0.929953in}{0.432809in}}{\pgfqpoint{0.932865in}{0.435721in}}%
\pgfpathcurveto{\pgfqpoint{0.935777in}{0.438633in}}{\pgfqpoint{0.937413in}{0.442583in}}{\pgfqpoint{0.937413in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.937413in}{0.450820in}}{\pgfqpoint{0.935777in}{0.454770in}}{\pgfqpoint{0.932865in}{0.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.929953in}{0.460594in}}{\pgfqpoint{0.926003in}{0.462230in}}{\pgfqpoint{0.921885in}{0.462230in}}%
\pgfpathcurveto{\pgfqpoint{0.917767in}{0.462230in}}{\pgfqpoint{0.913817in}{0.460594in}}{\pgfqpoint{0.910905in}{0.457682in}}%
\pgfpathcurveto{\pgfqpoint{0.907993in}{0.454770in}}{\pgfqpoint{0.906357in}{0.450820in}}{\pgfqpoint{0.906357in}{0.446702in}}%
\pgfpathcurveto{\pgfqpoint{0.906357in}{0.442583in}}{\pgfqpoint{0.907993in}{0.438633in}}{\pgfqpoint{0.910905in}{0.435721in}}%
\pgfpathcurveto{\pgfqpoint{0.913817in}{0.432809in}}{\pgfqpoint{0.917767in}{0.431173in}}{\pgfqpoint{0.921885in}{0.431173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110243in}{0.311152in}}%
\pgfpathcurveto{\pgfqpoint{1.114361in}{0.311152in}}{\pgfqpoint{1.118311in}{0.312788in}}{\pgfqpoint{1.121223in}{0.315700in}}%
\pgfpathcurveto{\pgfqpoint{1.124135in}{0.318612in}}{\pgfqpoint{1.125771in}{0.322562in}}{\pgfqpoint{1.125771in}{0.326681in}}%
\pgfpathcurveto{\pgfqpoint{1.125771in}{0.330799in}}{\pgfqpoint{1.124135in}{0.334749in}}{\pgfqpoint{1.121223in}{0.337661in}}%
\pgfpathcurveto{\pgfqpoint{1.118311in}{0.340573in}}{\pgfqpoint{1.114361in}{0.342209in}}{\pgfqpoint{1.110243in}{0.342209in}}%
\pgfpathcurveto{\pgfqpoint{1.106125in}{0.342209in}}{\pgfqpoint{1.102175in}{0.340573in}}{\pgfqpoint{1.099263in}{0.337661in}}%
\pgfpathcurveto{\pgfqpoint{1.096351in}{0.334749in}}{\pgfqpoint{1.094715in}{0.330799in}}{\pgfqpoint{1.094715in}{0.326681in}}%
\pgfpathcurveto{\pgfqpoint{1.094715in}{0.322562in}}{\pgfqpoint{1.096351in}{0.318612in}}{\pgfqpoint{1.099263in}{0.315700in}}%
\pgfpathcurveto{\pgfqpoint{1.102175in}{0.312788in}}{\pgfqpoint{1.106125in}{0.311152in}}{\pgfqpoint{1.110243in}{0.311152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828017in}{0.440003in}}%
\pgfpathcurveto{\pgfqpoint{0.832135in}{0.440003in}}{\pgfqpoint{0.836085in}{0.441640in}}{\pgfqpoint{0.838997in}{0.444552in}}%
\pgfpathcurveto{\pgfqpoint{0.841909in}{0.447464in}}{\pgfqpoint{0.843545in}{0.451414in}}{\pgfqpoint{0.843545in}{0.455532in}}%
\pgfpathcurveto{\pgfqpoint{0.843545in}{0.459650in}}{\pgfqpoint{0.841909in}{0.463600in}}{\pgfqpoint{0.838997in}{0.466512in}}%
\pgfpathcurveto{\pgfqpoint{0.836085in}{0.469424in}}{\pgfqpoint{0.832135in}{0.471060in}}{\pgfqpoint{0.828017in}{0.471060in}}%
\pgfpathcurveto{\pgfqpoint{0.823899in}{0.471060in}}{\pgfqpoint{0.819949in}{0.469424in}}{\pgfqpoint{0.817037in}{0.466512in}}%
\pgfpathcurveto{\pgfqpoint{0.814125in}{0.463600in}}{\pgfqpoint{0.812488in}{0.459650in}}{\pgfqpoint{0.812488in}{0.455532in}}%
\pgfpathcurveto{\pgfqpoint{0.812488in}{0.451414in}}{\pgfqpoint{0.814125in}{0.447464in}}{\pgfqpoint{0.817037in}{0.444552in}}%
\pgfpathcurveto{\pgfqpoint{0.819949in}{0.441640in}}{\pgfqpoint{0.823899in}{0.440003in}}{\pgfqpoint{0.828017in}{0.440003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974871in}{0.346548in}}%
\pgfpathcurveto{\pgfqpoint{0.978989in}{0.346548in}}{\pgfqpoint{0.982939in}{0.348184in}}{\pgfqpoint{0.985851in}{0.351096in}}%
\pgfpathcurveto{\pgfqpoint{0.988763in}{0.354008in}}{\pgfqpoint{0.990399in}{0.357958in}}{\pgfqpoint{0.990399in}{0.362076in}}%
\pgfpathcurveto{\pgfqpoint{0.990399in}{0.366194in}}{\pgfqpoint{0.988763in}{0.370144in}}{\pgfqpoint{0.985851in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{0.982939in}{0.375968in}}{\pgfqpoint{0.978989in}{0.377604in}}{\pgfqpoint{0.974871in}{0.377604in}}%
\pgfpathcurveto{\pgfqpoint{0.970753in}{0.377604in}}{\pgfqpoint{0.966802in}{0.375968in}}{\pgfqpoint{0.963891in}{0.373056in}}%
\pgfpathcurveto{\pgfqpoint{0.960979in}{0.370144in}}{\pgfqpoint{0.959342in}{0.366194in}}{\pgfqpoint{0.959342in}{0.362076in}}%
\pgfpathcurveto{\pgfqpoint{0.959342in}{0.357958in}}{\pgfqpoint{0.960979in}{0.354008in}}{\pgfqpoint{0.963891in}{0.351096in}}%
\pgfpathcurveto{\pgfqpoint{0.966802in}{0.348184in}}{\pgfqpoint{0.970753in}{0.346548in}}{\pgfqpoint{0.974871in}{0.346548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532536in}{0.676934in}}%
\pgfpathcurveto{\pgfqpoint{0.536654in}{0.676934in}}{\pgfqpoint{0.540604in}{0.678571in}}{\pgfqpoint{0.543516in}{0.681482in}}%
\pgfpathcurveto{\pgfqpoint{0.546428in}{0.684394in}}{\pgfqpoint{0.548064in}{0.688344in}}{\pgfqpoint{0.548064in}{0.692463in}}%
\pgfpathcurveto{\pgfqpoint{0.548064in}{0.696581in}}{\pgfqpoint{0.546428in}{0.700531in}}{\pgfqpoint{0.543516in}{0.703443in}}%
\pgfpathcurveto{\pgfqpoint{0.540604in}{0.706355in}}{\pgfqpoint{0.536654in}{0.707991in}}{\pgfqpoint{0.532536in}{0.707991in}}%
\pgfpathcurveto{\pgfqpoint{0.528418in}{0.707991in}}{\pgfqpoint{0.524468in}{0.706355in}}{\pgfqpoint{0.521556in}{0.703443in}}%
\pgfpathcurveto{\pgfqpoint{0.518644in}{0.700531in}}{\pgfqpoint{0.517008in}{0.696581in}}{\pgfqpoint{0.517008in}{0.692463in}}%
\pgfpathcurveto{\pgfqpoint{0.517008in}{0.688344in}}{\pgfqpoint{0.518644in}{0.684394in}}{\pgfqpoint{0.521556in}{0.681482in}}%
\pgfpathcurveto{\pgfqpoint{0.524468in}{0.678571in}}{\pgfqpoint{0.528418in}{0.676934in}}{\pgfqpoint{0.532536in}{0.676934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910738in}{0.340693in}}%
\pgfpathcurveto{\pgfqpoint{0.914856in}{0.340693in}}{\pgfqpoint{0.918806in}{0.342330in}}{\pgfqpoint{0.921718in}{0.345241in}}%
\pgfpathcurveto{\pgfqpoint{0.924630in}{0.348153in}}{\pgfqpoint{0.926266in}{0.352103in}}{\pgfqpoint{0.926266in}{0.356222in}}%
\pgfpathcurveto{\pgfqpoint{0.926266in}{0.360340in}}{\pgfqpoint{0.924630in}{0.364290in}}{\pgfqpoint{0.921718in}{0.367202in}}%
\pgfpathcurveto{\pgfqpoint{0.918806in}{0.370114in}}{\pgfqpoint{0.914856in}{0.371750in}}{\pgfqpoint{0.910738in}{0.371750in}}%
\pgfpathcurveto{\pgfqpoint{0.906620in}{0.371750in}}{\pgfqpoint{0.902670in}{0.370114in}}{\pgfqpoint{0.899758in}{0.367202in}}%
\pgfpathcurveto{\pgfqpoint{0.896846in}{0.364290in}}{\pgfqpoint{0.895210in}{0.360340in}}{\pgfqpoint{0.895210in}{0.356222in}}%
\pgfpathcurveto{\pgfqpoint{0.895210in}{0.352103in}}{\pgfqpoint{0.896846in}{0.348153in}}{\pgfqpoint{0.899758in}{0.345241in}}%
\pgfpathcurveto{\pgfqpoint{0.902670in}{0.342330in}}{\pgfqpoint{0.906620in}{0.340693in}}{\pgfqpoint{0.910738in}{0.340693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303164in}{0.342665in}}%
\pgfpathcurveto{\pgfqpoint{1.307282in}{0.342665in}}{\pgfqpoint{1.311232in}{0.344302in}}{\pgfqpoint{1.314144in}{0.347214in}}%
\pgfpathcurveto{\pgfqpoint{1.317056in}{0.350126in}}{\pgfqpoint{1.318693in}{0.354076in}}{\pgfqpoint{1.318693in}{0.358194in}}%
\pgfpathcurveto{\pgfqpoint{1.318693in}{0.362312in}}{\pgfqpoint{1.317056in}{0.366262in}}{\pgfqpoint{1.314144in}{0.369174in}}%
\pgfpathcurveto{\pgfqpoint{1.311232in}{0.372086in}}{\pgfqpoint{1.307282in}{0.373722in}}{\pgfqpoint{1.303164in}{0.373722in}}%
\pgfpathcurveto{\pgfqpoint{1.299046in}{0.373722in}}{\pgfqpoint{1.295096in}{0.372086in}}{\pgfqpoint{1.292184in}{0.369174in}}%
\pgfpathcurveto{\pgfqpoint{1.289272in}{0.366262in}}{\pgfqpoint{1.287636in}{0.362312in}}{\pgfqpoint{1.287636in}{0.358194in}}%
\pgfpathcurveto{\pgfqpoint{1.287636in}{0.354076in}}{\pgfqpoint{1.289272in}{0.350126in}}{\pgfqpoint{1.292184in}{0.347214in}}%
\pgfpathcurveto{\pgfqpoint{1.295096in}{0.344302in}}{\pgfqpoint{1.299046in}{0.342665in}}{\pgfqpoint{1.303164in}{0.342665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885749in}{0.449265in}}%
\pgfpathcurveto{\pgfqpoint{0.889867in}{0.449265in}}{\pgfqpoint{0.893817in}{0.450901in}}{\pgfqpoint{0.896729in}{0.453813in}}%
\pgfpathcurveto{\pgfqpoint{0.899641in}{0.456725in}}{\pgfqpoint{0.901277in}{0.460675in}}{\pgfqpoint{0.901277in}{0.464793in}}%
\pgfpathcurveto{\pgfqpoint{0.901277in}{0.468911in}}{\pgfqpoint{0.899641in}{0.472861in}}{\pgfqpoint{0.896729in}{0.475773in}}%
\pgfpathcurveto{\pgfqpoint{0.893817in}{0.478685in}}{\pgfqpoint{0.889867in}{0.480321in}}{\pgfqpoint{0.885749in}{0.480321in}}%
\pgfpathcurveto{\pgfqpoint{0.881631in}{0.480321in}}{\pgfqpoint{0.877681in}{0.478685in}}{\pgfqpoint{0.874769in}{0.475773in}}%
\pgfpathcurveto{\pgfqpoint{0.871857in}{0.472861in}}{\pgfqpoint{0.870221in}{0.468911in}}{\pgfqpoint{0.870221in}{0.464793in}}%
\pgfpathcurveto{\pgfqpoint{0.870221in}{0.460675in}}{\pgfqpoint{0.871857in}{0.456725in}}{\pgfqpoint{0.874769in}{0.453813in}}%
\pgfpathcurveto{\pgfqpoint{0.877681in}{0.450901in}}{\pgfqpoint{0.881631in}{0.449265in}}{\pgfqpoint{0.885749in}{0.449265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527359in}{0.705466in}}%
\pgfpathcurveto{\pgfqpoint{0.531477in}{0.705466in}}{\pgfqpoint{0.535427in}{0.707102in}}{\pgfqpoint{0.538339in}{0.710014in}}%
\pgfpathcurveto{\pgfqpoint{0.541251in}{0.712926in}}{\pgfqpoint{0.542887in}{0.716876in}}{\pgfqpoint{0.542887in}{0.720994in}}%
\pgfpathcurveto{\pgfqpoint{0.542887in}{0.725112in}}{\pgfqpoint{0.541251in}{0.729062in}}{\pgfqpoint{0.538339in}{0.731974in}}%
\pgfpathcurveto{\pgfqpoint{0.535427in}{0.734886in}}{\pgfqpoint{0.531477in}{0.736522in}}{\pgfqpoint{0.527359in}{0.736522in}}%
\pgfpathcurveto{\pgfqpoint{0.523241in}{0.736522in}}{\pgfqpoint{0.519291in}{0.734886in}}{\pgfqpoint{0.516379in}{0.731974in}}%
\pgfpathcurveto{\pgfqpoint{0.513467in}{0.729062in}}{\pgfqpoint{0.511831in}{0.725112in}}{\pgfqpoint{0.511831in}{0.720994in}}%
\pgfpathcurveto{\pgfqpoint{0.511831in}{0.716876in}}{\pgfqpoint{0.513467in}{0.712926in}}{\pgfqpoint{0.516379in}{0.710014in}}%
\pgfpathcurveto{\pgfqpoint{0.519291in}{0.707102in}}{\pgfqpoint{0.523241in}{0.705466in}}{\pgfqpoint{0.527359in}{0.705466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906660in}{0.309816in}}%
\pgfpathcurveto{\pgfqpoint{0.910779in}{0.309816in}}{\pgfqpoint{0.914729in}{0.311452in}}{\pgfqpoint{0.917641in}{0.314364in}}%
\pgfpathcurveto{\pgfqpoint{0.920552in}{0.317276in}}{\pgfqpoint{0.922189in}{0.321226in}}{\pgfqpoint{0.922189in}{0.325344in}}%
\pgfpathcurveto{\pgfqpoint{0.922189in}{0.329462in}}{\pgfqpoint{0.920552in}{0.333412in}}{\pgfqpoint{0.917641in}{0.336324in}}%
\pgfpathcurveto{\pgfqpoint{0.914729in}{0.339236in}}{\pgfqpoint{0.910779in}{0.340872in}}{\pgfqpoint{0.906660in}{0.340872in}}%
\pgfpathcurveto{\pgfqpoint{0.902542in}{0.340872in}}{\pgfqpoint{0.898592in}{0.339236in}}{\pgfqpoint{0.895680in}{0.336324in}}%
\pgfpathcurveto{\pgfqpoint{0.892768in}{0.333412in}}{\pgfqpoint{0.891132in}{0.329462in}}{\pgfqpoint{0.891132in}{0.325344in}}%
\pgfpathcurveto{\pgfqpoint{0.891132in}{0.321226in}}{\pgfqpoint{0.892768in}{0.317276in}}{\pgfqpoint{0.895680in}{0.314364in}}%
\pgfpathcurveto{\pgfqpoint{0.898592in}{0.311452in}}{\pgfqpoint{0.902542in}{0.309816in}}{\pgfqpoint{0.906660in}{0.309816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482746in}{0.675121in}}%
\pgfpathcurveto{\pgfqpoint{1.486865in}{0.675121in}}{\pgfqpoint{1.490815in}{0.676757in}}{\pgfqpoint{1.493727in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{1.496639in}{0.682581in}}{\pgfqpoint{1.498275in}{0.686531in}}{\pgfqpoint{1.498275in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{1.498275in}{0.694768in}}{\pgfqpoint{1.496639in}{0.698718in}}{\pgfqpoint{1.493727in}{0.701630in}}%
\pgfpathcurveto{\pgfqpoint{1.490815in}{0.704542in}}{\pgfqpoint{1.486865in}{0.706178in}}{\pgfqpoint{1.482746in}{0.706178in}}%
\pgfpathcurveto{\pgfqpoint{1.478628in}{0.706178in}}{\pgfqpoint{1.474678in}{0.704542in}}{\pgfqpoint{1.471766in}{0.701630in}}%
\pgfpathcurveto{\pgfqpoint{1.468854in}{0.698718in}}{\pgfqpoint{1.467218in}{0.694768in}}{\pgfqpoint{1.467218in}{0.690649in}}%
\pgfpathcurveto{\pgfqpoint{1.467218in}{0.686531in}}{\pgfqpoint{1.468854in}{0.682581in}}{\pgfqpoint{1.471766in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{1.474678in}{0.676757in}}{\pgfqpoint{1.478628in}{0.675121in}}{\pgfqpoint{1.482746in}{0.675121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883063in}{0.443225in}}%
\pgfpathcurveto{\pgfqpoint{0.887181in}{0.443225in}}{\pgfqpoint{0.891131in}{0.444861in}}{\pgfqpoint{0.894043in}{0.447773in}}%
\pgfpathcurveto{\pgfqpoint{0.896955in}{0.450685in}}{\pgfqpoint{0.898591in}{0.454635in}}{\pgfqpoint{0.898591in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{0.898591in}{0.462871in}}{\pgfqpoint{0.896955in}{0.466821in}}{\pgfqpoint{0.894043in}{0.469733in}}%
\pgfpathcurveto{\pgfqpoint{0.891131in}{0.472645in}}{\pgfqpoint{0.887181in}{0.474281in}}{\pgfqpoint{0.883063in}{0.474281in}}%
\pgfpathcurveto{\pgfqpoint{0.878945in}{0.474281in}}{\pgfqpoint{0.874995in}{0.472645in}}{\pgfqpoint{0.872083in}{0.469733in}}%
\pgfpathcurveto{\pgfqpoint{0.869171in}{0.466821in}}{\pgfqpoint{0.867535in}{0.462871in}}{\pgfqpoint{0.867535in}{0.458753in}}%
\pgfpathcurveto{\pgfqpoint{0.867535in}{0.454635in}}{\pgfqpoint{0.869171in}{0.450685in}}{\pgfqpoint{0.872083in}{0.447773in}}%
\pgfpathcurveto{\pgfqpoint{0.874995in}{0.444861in}}{\pgfqpoint{0.878945in}{0.443225in}}{\pgfqpoint{0.883063in}{0.443225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146465in}{0.354780in}}%
\pgfpathcurveto{\pgfqpoint{1.150583in}{0.354780in}}{\pgfqpoint{1.154533in}{0.356416in}}{\pgfqpoint{1.157445in}{0.359328in}}%
\pgfpathcurveto{\pgfqpoint{1.160357in}{0.362240in}}{\pgfqpoint{1.161993in}{0.366190in}}{\pgfqpoint{1.161993in}{0.370308in}}%
\pgfpathcurveto{\pgfqpoint{1.161993in}{0.374426in}}{\pgfqpoint{1.160357in}{0.378376in}}{\pgfqpoint{1.157445in}{0.381288in}}%
\pgfpathcurveto{\pgfqpoint{1.154533in}{0.384200in}}{\pgfqpoint{1.150583in}{0.385836in}}{\pgfqpoint{1.146465in}{0.385836in}}%
\pgfpathcurveto{\pgfqpoint{1.142347in}{0.385836in}}{\pgfqpoint{1.138397in}{0.384200in}}{\pgfqpoint{1.135485in}{0.381288in}}%
\pgfpathcurveto{\pgfqpoint{1.132573in}{0.378376in}}{\pgfqpoint{1.130936in}{0.374426in}}{\pgfqpoint{1.130936in}{0.370308in}}%
\pgfpathcurveto{\pgfqpoint{1.130936in}{0.366190in}}{\pgfqpoint{1.132573in}{0.362240in}}{\pgfqpoint{1.135485in}{0.359328in}}%
\pgfpathcurveto{\pgfqpoint{1.138397in}{0.356416in}}{\pgfqpoint{1.142347in}{0.354780in}}{\pgfqpoint{1.146465in}{0.354780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036242in}{0.310765in}}%
\pgfpathcurveto{\pgfqpoint{1.040360in}{0.310765in}}{\pgfqpoint{1.044310in}{0.312402in}}{\pgfqpoint{1.047222in}{0.315314in}}%
\pgfpathcurveto{\pgfqpoint{1.050134in}{0.318226in}}{\pgfqpoint{1.051770in}{0.322176in}}{\pgfqpoint{1.051770in}{0.326294in}}%
\pgfpathcurveto{\pgfqpoint{1.051770in}{0.330412in}}{\pgfqpoint{1.050134in}{0.334362in}}{\pgfqpoint{1.047222in}{0.337274in}}%
\pgfpathcurveto{\pgfqpoint{1.044310in}{0.340186in}}{\pgfqpoint{1.040360in}{0.341822in}}{\pgfqpoint{1.036242in}{0.341822in}}%
\pgfpathcurveto{\pgfqpoint{1.032124in}{0.341822in}}{\pgfqpoint{1.028174in}{0.340186in}}{\pgfqpoint{1.025262in}{0.337274in}}%
\pgfpathcurveto{\pgfqpoint{1.022350in}{0.334362in}}{\pgfqpoint{1.020714in}{0.330412in}}{\pgfqpoint{1.020714in}{0.326294in}}%
\pgfpathcurveto{\pgfqpoint{1.020714in}{0.322176in}}{\pgfqpoint{1.022350in}{0.318226in}}{\pgfqpoint{1.025262in}{0.315314in}}%
\pgfpathcurveto{\pgfqpoint{1.028174in}{0.312402in}}{\pgfqpoint{1.032124in}{0.310765in}}{\pgfqpoint{1.036242in}{0.310765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925023in}{0.390654in}}%
\pgfpathcurveto{\pgfqpoint{0.929141in}{0.390654in}}{\pgfqpoint{0.933091in}{0.392290in}}{\pgfqpoint{0.936003in}{0.395202in}}%
\pgfpathcurveto{\pgfqpoint{0.938915in}{0.398114in}}{\pgfqpoint{0.940551in}{0.402064in}}{\pgfqpoint{0.940551in}{0.406182in}}%
\pgfpathcurveto{\pgfqpoint{0.940551in}{0.410300in}}{\pgfqpoint{0.938915in}{0.414250in}}{\pgfqpoint{0.936003in}{0.417162in}}%
\pgfpathcurveto{\pgfqpoint{0.933091in}{0.420074in}}{\pgfqpoint{0.929141in}{0.421710in}}{\pgfqpoint{0.925023in}{0.421710in}}%
\pgfpathcurveto{\pgfqpoint{0.920905in}{0.421710in}}{\pgfqpoint{0.916954in}{0.420074in}}{\pgfqpoint{0.914043in}{0.417162in}}%
\pgfpathcurveto{\pgfqpoint{0.911131in}{0.414250in}}{\pgfqpoint{0.909494in}{0.410300in}}{\pgfqpoint{0.909494in}{0.406182in}}%
\pgfpathcurveto{\pgfqpoint{0.909494in}{0.402064in}}{\pgfqpoint{0.911131in}{0.398114in}}{\pgfqpoint{0.914043in}{0.395202in}}%
\pgfpathcurveto{\pgfqpoint{0.916954in}{0.392290in}}{\pgfqpoint{0.920905in}{0.390654in}}{\pgfqpoint{0.925023in}{0.390654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728466in}{0.555491in}}%
\pgfpathcurveto{\pgfqpoint{0.732584in}{0.555491in}}{\pgfqpoint{0.736534in}{0.557127in}}{\pgfqpoint{0.739446in}{0.560039in}}%
\pgfpathcurveto{\pgfqpoint{0.742358in}{0.562951in}}{\pgfqpoint{0.743995in}{0.566901in}}{\pgfqpoint{0.743995in}{0.571019in}}%
\pgfpathcurveto{\pgfqpoint{0.743995in}{0.575138in}}{\pgfqpoint{0.742358in}{0.579088in}}{\pgfqpoint{0.739446in}{0.582000in}}%
\pgfpathcurveto{\pgfqpoint{0.736534in}{0.584912in}}{\pgfqpoint{0.732584in}{0.586548in}}{\pgfqpoint{0.728466in}{0.586548in}}%
\pgfpathcurveto{\pgfqpoint{0.724348in}{0.586548in}}{\pgfqpoint{0.720398in}{0.584912in}}{\pgfqpoint{0.717486in}{0.582000in}}%
\pgfpathcurveto{\pgfqpoint{0.714574in}{0.579088in}}{\pgfqpoint{0.712938in}{0.575138in}}{\pgfqpoint{0.712938in}{0.571019in}}%
\pgfpathcurveto{\pgfqpoint{0.712938in}{0.566901in}}{\pgfqpoint{0.714574in}{0.562951in}}{\pgfqpoint{0.717486in}{0.560039in}}%
\pgfpathcurveto{\pgfqpoint{0.720398in}{0.557127in}}{\pgfqpoint{0.724348in}{0.555491in}}{\pgfqpoint{0.728466in}{0.555491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785679in}{0.436907in}}%
\pgfpathcurveto{\pgfqpoint{0.789797in}{0.436907in}}{\pgfqpoint{0.793747in}{0.438543in}}{\pgfqpoint{0.796659in}{0.441455in}}%
\pgfpathcurveto{\pgfqpoint{0.799571in}{0.444367in}}{\pgfqpoint{0.801207in}{0.448317in}}{\pgfqpoint{0.801207in}{0.452435in}}%
\pgfpathcurveto{\pgfqpoint{0.801207in}{0.456553in}}{\pgfqpoint{0.799571in}{0.460503in}}{\pgfqpoint{0.796659in}{0.463415in}}%
\pgfpathcurveto{\pgfqpoint{0.793747in}{0.466327in}}{\pgfqpoint{0.789797in}{0.467964in}}{\pgfqpoint{0.785679in}{0.467964in}}%
\pgfpathcurveto{\pgfqpoint{0.781561in}{0.467964in}}{\pgfqpoint{0.777611in}{0.466327in}}{\pgfqpoint{0.774699in}{0.463415in}}%
\pgfpathcurveto{\pgfqpoint{0.771787in}{0.460503in}}{\pgfqpoint{0.770151in}{0.456553in}}{\pgfqpoint{0.770151in}{0.452435in}}%
\pgfpathcurveto{\pgfqpoint{0.770151in}{0.448317in}}{\pgfqpoint{0.771787in}{0.444367in}}{\pgfqpoint{0.774699in}{0.441455in}}%
\pgfpathcurveto{\pgfqpoint{0.777611in}{0.438543in}}{\pgfqpoint{0.781561in}{0.436907in}}{\pgfqpoint{0.785679in}{0.436907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704087in}{0.498204in}}%
\pgfpathcurveto{\pgfqpoint{0.708205in}{0.498204in}}{\pgfqpoint{0.712155in}{0.499840in}}{\pgfqpoint{0.715067in}{0.502752in}}%
\pgfpathcurveto{\pgfqpoint{0.717979in}{0.505664in}}{\pgfqpoint{0.719615in}{0.509614in}}{\pgfqpoint{0.719615in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{0.719615in}{0.517850in}}{\pgfqpoint{0.717979in}{0.521800in}}{\pgfqpoint{0.715067in}{0.524712in}}%
\pgfpathcurveto{\pgfqpoint{0.712155in}{0.527624in}}{\pgfqpoint{0.708205in}{0.529260in}}{\pgfqpoint{0.704087in}{0.529260in}}%
\pgfpathcurveto{\pgfqpoint{0.699969in}{0.529260in}}{\pgfqpoint{0.696019in}{0.527624in}}{\pgfqpoint{0.693107in}{0.524712in}}%
\pgfpathcurveto{\pgfqpoint{0.690195in}{0.521800in}}{\pgfqpoint{0.688559in}{0.517850in}}{\pgfqpoint{0.688559in}{0.513732in}}%
\pgfpathcurveto{\pgfqpoint{0.688559in}{0.509614in}}{\pgfqpoint{0.690195in}{0.505664in}}{\pgfqpoint{0.693107in}{0.502752in}}%
\pgfpathcurveto{\pgfqpoint{0.696019in}{0.499840in}}{\pgfqpoint{0.699969in}{0.498204in}}{\pgfqpoint{0.704087in}{0.498204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964083in}{0.356916in}}%
\pgfpathcurveto{\pgfqpoint{0.968201in}{0.356916in}}{\pgfqpoint{0.972151in}{0.358552in}}{\pgfqpoint{0.975063in}{0.361464in}}%
\pgfpathcurveto{\pgfqpoint{0.977975in}{0.364376in}}{\pgfqpoint{0.979611in}{0.368326in}}{\pgfqpoint{0.979611in}{0.372444in}}%
\pgfpathcurveto{\pgfqpoint{0.979611in}{0.376562in}}{\pgfqpoint{0.977975in}{0.380512in}}{\pgfqpoint{0.975063in}{0.383424in}}%
\pgfpathcurveto{\pgfqpoint{0.972151in}{0.386336in}}{\pgfqpoint{0.968201in}{0.387972in}}{\pgfqpoint{0.964083in}{0.387972in}}%
\pgfpathcurveto{\pgfqpoint{0.959965in}{0.387972in}}{\pgfqpoint{0.956015in}{0.386336in}}{\pgfqpoint{0.953103in}{0.383424in}}%
\pgfpathcurveto{\pgfqpoint{0.950191in}{0.380512in}}{\pgfqpoint{0.948555in}{0.376562in}}{\pgfqpoint{0.948555in}{0.372444in}}%
\pgfpathcurveto{\pgfqpoint{0.948555in}{0.368326in}}{\pgfqpoint{0.950191in}{0.364376in}}{\pgfqpoint{0.953103in}{0.361464in}}%
\pgfpathcurveto{\pgfqpoint{0.956015in}{0.358552in}}{\pgfqpoint{0.959965in}{0.356916in}}{\pgfqpoint{0.964083in}{0.356916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492029in}{0.689712in}}%
\pgfpathcurveto{\pgfqpoint{1.496147in}{0.689712in}}{\pgfqpoint{1.500097in}{0.691349in}}{\pgfqpoint{1.503009in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.505921in}{0.697172in}}{\pgfqpoint{1.507557in}{0.701123in}}{\pgfqpoint{1.507557in}{0.705241in}}%
\pgfpathcurveto{\pgfqpoint{1.507557in}{0.709359in}}{\pgfqpoint{1.505921in}{0.713309in}}{\pgfqpoint{1.503009in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.500097in}{0.719133in}}{\pgfqpoint{1.496147in}{0.720769in}}{\pgfqpoint{1.492029in}{0.720769in}}%
\pgfpathcurveto{\pgfqpoint{1.487911in}{0.720769in}}{\pgfqpoint{1.483961in}{0.719133in}}{\pgfqpoint{1.481049in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{1.478137in}{0.713309in}}{\pgfqpoint{1.476501in}{0.709359in}}{\pgfqpoint{1.476501in}{0.705241in}}%
\pgfpathcurveto{\pgfqpoint{1.476501in}{0.701123in}}{\pgfqpoint{1.478137in}{0.697172in}}{\pgfqpoint{1.481049in}{0.694261in}}%
\pgfpathcurveto{\pgfqpoint{1.483961in}{0.691349in}}{\pgfqpoint{1.487911in}{0.689712in}}{\pgfqpoint{1.492029in}{0.689712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243769in}{0.395907in}}%
\pgfpathcurveto{\pgfqpoint{1.247887in}{0.395907in}}{\pgfqpoint{1.251837in}{0.397543in}}{\pgfqpoint{1.254749in}{0.400455in}}%
\pgfpathcurveto{\pgfqpoint{1.257661in}{0.403367in}}{\pgfqpoint{1.259297in}{0.407317in}}{\pgfqpoint{1.259297in}{0.411435in}}%
\pgfpathcurveto{\pgfqpoint{1.259297in}{0.415553in}}{\pgfqpoint{1.257661in}{0.419503in}}{\pgfqpoint{1.254749in}{0.422415in}}%
\pgfpathcurveto{\pgfqpoint{1.251837in}{0.425327in}}{\pgfqpoint{1.247887in}{0.426963in}}{\pgfqpoint{1.243769in}{0.426963in}}%
\pgfpathcurveto{\pgfqpoint{1.239651in}{0.426963in}}{\pgfqpoint{1.235701in}{0.425327in}}{\pgfqpoint{1.232789in}{0.422415in}}%
\pgfpathcurveto{\pgfqpoint{1.229877in}{0.419503in}}{\pgfqpoint{1.228241in}{0.415553in}}{\pgfqpoint{1.228241in}{0.411435in}}%
\pgfpathcurveto{\pgfqpoint{1.228241in}{0.407317in}}{\pgfqpoint{1.229877in}{0.403367in}}{\pgfqpoint{1.232789in}{0.400455in}}%
\pgfpathcurveto{\pgfqpoint{1.235701in}{0.397543in}}{\pgfqpoint{1.239651in}{0.395907in}}{\pgfqpoint{1.243769in}{0.395907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433824in}{0.505838in}}%
\pgfpathcurveto{\pgfqpoint{1.437943in}{0.505838in}}{\pgfqpoint{1.441893in}{0.507475in}}{\pgfqpoint{1.444805in}{0.510387in}}%
\pgfpathcurveto{\pgfqpoint{1.447717in}{0.513299in}}{\pgfqpoint{1.449353in}{0.517249in}}{\pgfqpoint{1.449353in}{0.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.449353in}{0.525485in}}{\pgfqpoint{1.447717in}{0.529435in}}{\pgfqpoint{1.444805in}{0.532347in}}%
\pgfpathcurveto{\pgfqpoint{1.441893in}{0.535259in}}{\pgfqpoint{1.437943in}{0.536895in}}{\pgfqpoint{1.433824in}{0.536895in}}%
\pgfpathcurveto{\pgfqpoint{1.429706in}{0.536895in}}{\pgfqpoint{1.425756in}{0.535259in}}{\pgfqpoint{1.422844in}{0.532347in}}%
\pgfpathcurveto{\pgfqpoint{1.419932in}{0.529435in}}{\pgfqpoint{1.418296in}{0.525485in}}{\pgfqpoint{1.418296in}{0.521367in}}%
\pgfpathcurveto{\pgfqpoint{1.418296in}{0.517249in}}{\pgfqpoint{1.419932in}{0.513299in}}{\pgfqpoint{1.422844in}{0.510387in}}%
\pgfpathcurveto{\pgfqpoint{1.425756in}{0.507475in}}{\pgfqpoint{1.429706in}{0.505838in}}{\pgfqpoint{1.433824in}{0.505838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644839in}{0.579884in}}%
\pgfpathcurveto{\pgfqpoint{0.648957in}{0.579884in}}{\pgfqpoint{0.652907in}{0.581520in}}{\pgfqpoint{0.655819in}{0.584432in}}%
\pgfpathcurveto{\pgfqpoint{0.658731in}{0.587344in}}{\pgfqpoint{0.660367in}{0.591294in}}{\pgfqpoint{0.660367in}{0.595412in}}%
\pgfpathcurveto{\pgfqpoint{0.660367in}{0.599530in}}{\pgfqpoint{0.658731in}{0.603480in}}{\pgfqpoint{0.655819in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{0.652907in}{0.609304in}}{\pgfqpoint{0.648957in}{0.610940in}}{\pgfqpoint{0.644839in}{0.610940in}}%
\pgfpathcurveto{\pgfqpoint{0.640721in}{0.610940in}}{\pgfqpoint{0.636771in}{0.609304in}}{\pgfqpoint{0.633859in}{0.606392in}}%
\pgfpathcurveto{\pgfqpoint{0.630947in}{0.603480in}}{\pgfqpoint{0.629311in}{0.599530in}}{\pgfqpoint{0.629311in}{0.595412in}}%
\pgfpathcurveto{\pgfqpoint{0.629311in}{0.591294in}}{\pgfqpoint{0.630947in}{0.587344in}}{\pgfqpoint{0.633859in}{0.584432in}}%
\pgfpathcurveto{\pgfqpoint{0.636771in}{0.581520in}}{\pgfqpoint{0.640721in}{0.579884in}}{\pgfqpoint{0.644839in}{0.579884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268198in}{0.488063in}}%
\pgfpathcurveto{\pgfqpoint{1.272316in}{0.488063in}}{\pgfqpoint{1.276267in}{0.489699in}}{\pgfqpoint{1.279178in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{1.282090in}{0.495523in}}{\pgfqpoint{1.283727in}{0.499473in}}{\pgfqpoint{1.283727in}{0.503592in}}%
\pgfpathcurveto{\pgfqpoint{1.283727in}{0.507710in}}{\pgfqpoint{1.282090in}{0.511660in}}{\pgfqpoint{1.279178in}{0.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.276267in}{0.517484in}}{\pgfqpoint{1.272316in}{0.519120in}}{\pgfqpoint{1.268198in}{0.519120in}}%
\pgfpathcurveto{\pgfqpoint{1.264080in}{0.519120in}}{\pgfqpoint{1.260130in}{0.517484in}}{\pgfqpoint{1.257218in}{0.514572in}}%
\pgfpathcurveto{\pgfqpoint{1.254306in}{0.511660in}}{\pgfqpoint{1.252670in}{0.507710in}}{\pgfqpoint{1.252670in}{0.503592in}}%
\pgfpathcurveto{\pgfqpoint{1.252670in}{0.499473in}}{\pgfqpoint{1.254306in}{0.495523in}}{\pgfqpoint{1.257218in}{0.492611in}}%
\pgfpathcurveto{\pgfqpoint{1.260130in}{0.489699in}}{\pgfqpoint{1.264080in}{0.488063in}}{\pgfqpoint{1.268198in}{0.488063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109552in}{0.302521in}}%
\pgfpathcurveto{\pgfqpoint{1.113670in}{0.302521in}}{\pgfqpoint{1.117620in}{0.304157in}}{\pgfqpoint{1.120532in}{0.307069in}}%
\pgfpathcurveto{\pgfqpoint{1.123444in}{0.309981in}}{\pgfqpoint{1.125080in}{0.313931in}}{\pgfqpoint{1.125080in}{0.318049in}}%
\pgfpathcurveto{\pgfqpoint{1.125080in}{0.322167in}}{\pgfqpoint{1.123444in}{0.326117in}}{\pgfqpoint{1.120532in}{0.329029in}}%
\pgfpathcurveto{\pgfqpoint{1.117620in}{0.331941in}}{\pgfqpoint{1.113670in}{0.333578in}}{\pgfqpoint{1.109552in}{0.333578in}}%
\pgfpathcurveto{\pgfqpoint{1.105434in}{0.333578in}}{\pgfqpoint{1.101484in}{0.331941in}}{\pgfqpoint{1.098572in}{0.329029in}}%
\pgfpathcurveto{\pgfqpoint{1.095660in}{0.326117in}}{\pgfqpoint{1.094024in}{0.322167in}}{\pgfqpoint{1.094024in}{0.318049in}}%
\pgfpathcurveto{\pgfqpoint{1.094024in}{0.313931in}}{\pgfqpoint{1.095660in}{0.309981in}}{\pgfqpoint{1.098572in}{0.307069in}}%
\pgfpathcurveto{\pgfqpoint{1.101484in}{0.304157in}}{\pgfqpoint{1.105434in}{0.302521in}}{\pgfqpoint{1.109552in}{0.302521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814869in}{0.489885in}}%
\pgfpathcurveto{\pgfqpoint{0.818987in}{0.489885in}}{\pgfqpoint{0.822937in}{0.491521in}}{\pgfqpoint{0.825849in}{0.494433in}}%
\pgfpathcurveto{\pgfqpoint{0.828761in}{0.497345in}}{\pgfqpoint{0.830397in}{0.501295in}}{\pgfqpoint{0.830397in}{0.505413in}}%
\pgfpathcurveto{\pgfqpoint{0.830397in}{0.509531in}}{\pgfqpoint{0.828761in}{0.513482in}}{\pgfqpoint{0.825849in}{0.516393in}}%
\pgfpathcurveto{\pgfqpoint{0.822937in}{0.519305in}}{\pgfqpoint{0.818987in}{0.520942in}}{\pgfqpoint{0.814869in}{0.520942in}}%
\pgfpathcurveto{\pgfqpoint{0.810751in}{0.520942in}}{\pgfqpoint{0.806801in}{0.519305in}}{\pgfqpoint{0.803889in}{0.516393in}}%
\pgfpathcurveto{\pgfqpoint{0.800977in}{0.513482in}}{\pgfqpoint{0.799341in}{0.509531in}}{\pgfqpoint{0.799341in}{0.505413in}}%
\pgfpathcurveto{\pgfqpoint{0.799341in}{0.501295in}}{\pgfqpoint{0.800977in}{0.497345in}}{\pgfqpoint{0.803889in}{0.494433in}}%
\pgfpathcurveto{\pgfqpoint{0.806801in}{0.491521in}}{\pgfqpoint{0.810751in}{0.489885in}}{\pgfqpoint{0.814869in}{0.489885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630271in}{0.804644in}}%
\pgfpathcurveto{\pgfqpoint{0.634389in}{0.804644in}}{\pgfqpoint{0.638339in}{0.806280in}}{\pgfqpoint{0.641251in}{0.809192in}}%
\pgfpathcurveto{\pgfqpoint{0.644163in}{0.812104in}}{\pgfqpoint{0.645799in}{0.816054in}}{\pgfqpoint{0.645799in}{0.820173in}}%
\pgfpathcurveto{\pgfqpoint{0.645799in}{0.824291in}}{\pgfqpoint{0.644163in}{0.828241in}}{\pgfqpoint{0.641251in}{0.831153in}}%
\pgfpathcurveto{\pgfqpoint{0.638339in}{0.834065in}}{\pgfqpoint{0.634389in}{0.835701in}}{\pgfqpoint{0.630271in}{0.835701in}}%
\pgfpathcurveto{\pgfqpoint{0.626153in}{0.835701in}}{\pgfqpoint{0.622203in}{0.834065in}}{\pgfqpoint{0.619291in}{0.831153in}}%
\pgfpathcurveto{\pgfqpoint{0.616379in}{0.828241in}}{\pgfqpoint{0.614743in}{0.824291in}}{\pgfqpoint{0.614743in}{0.820173in}}%
\pgfpathcurveto{\pgfqpoint{0.614743in}{0.816054in}}{\pgfqpoint{0.616379in}{0.812104in}}{\pgfqpoint{0.619291in}{0.809192in}}%
\pgfpathcurveto{\pgfqpoint{0.622203in}{0.806280in}}{\pgfqpoint{0.626153in}{0.804644in}}{\pgfqpoint{0.630271in}{0.804644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473763in}{0.683375in}}%
\pgfpathcurveto{\pgfqpoint{1.477881in}{0.683375in}}{\pgfqpoint{1.481831in}{0.685011in}}{\pgfqpoint{1.484743in}{0.687923in}}%
\pgfpathcurveto{\pgfqpoint{1.487655in}{0.690835in}}{\pgfqpoint{1.489292in}{0.694785in}}{\pgfqpoint{1.489292in}{0.698903in}}%
\pgfpathcurveto{\pgfqpoint{1.489292in}{0.703021in}}{\pgfqpoint{1.487655in}{0.706971in}}{\pgfqpoint{1.484743in}{0.709883in}}%
\pgfpathcurveto{\pgfqpoint{1.481831in}{0.712795in}}{\pgfqpoint{1.477881in}{0.714431in}}{\pgfqpoint{1.473763in}{0.714431in}}%
\pgfpathcurveto{\pgfqpoint{1.469645in}{0.714431in}}{\pgfqpoint{1.465695in}{0.712795in}}{\pgfqpoint{1.462783in}{0.709883in}}%
\pgfpathcurveto{\pgfqpoint{1.459871in}{0.706971in}}{\pgfqpoint{1.458235in}{0.703021in}}{\pgfqpoint{1.458235in}{0.698903in}}%
\pgfpathcurveto{\pgfqpoint{1.458235in}{0.694785in}}{\pgfqpoint{1.459871in}{0.690835in}}{\pgfqpoint{1.462783in}{0.687923in}}%
\pgfpathcurveto{\pgfqpoint{1.465695in}{0.685011in}}{\pgfqpoint{1.469645in}{0.683375in}}{\pgfqpoint{1.473763in}{0.683375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403064in}{0.547190in}}%
\pgfpathcurveto{\pgfqpoint{1.407183in}{0.547190in}}{\pgfqpoint{1.411133in}{0.548826in}}{\pgfqpoint{1.414045in}{0.551738in}}%
\pgfpathcurveto{\pgfqpoint{1.416957in}{0.554650in}}{\pgfqpoint{1.418593in}{0.558600in}}{\pgfqpoint{1.418593in}{0.562718in}}%
\pgfpathcurveto{\pgfqpoint{1.418593in}{0.566836in}}{\pgfqpoint{1.416957in}{0.570786in}}{\pgfqpoint{1.414045in}{0.573698in}}%
\pgfpathcurveto{\pgfqpoint{1.411133in}{0.576610in}}{\pgfqpoint{1.407183in}{0.578246in}}{\pgfqpoint{1.403064in}{0.578246in}}%
\pgfpathcurveto{\pgfqpoint{1.398946in}{0.578246in}}{\pgfqpoint{1.394996in}{0.576610in}}{\pgfqpoint{1.392084in}{0.573698in}}%
\pgfpathcurveto{\pgfqpoint{1.389172in}{0.570786in}}{\pgfqpoint{1.387536in}{0.566836in}}{\pgfqpoint{1.387536in}{0.562718in}}%
\pgfpathcurveto{\pgfqpoint{1.387536in}{0.558600in}}{\pgfqpoint{1.389172in}{0.554650in}}{\pgfqpoint{1.392084in}{0.551738in}}%
\pgfpathcurveto{\pgfqpoint{1.394996in}{0.548826in}}{\pgfqpoint{1.398946in}{0.547190in}}{\pgfqpoint{1.403064in}{0.547190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582538in}{0.692772in}}%
\pgfpathcurveto{\pgfqpoint{0.586656in}{0.692772in}}{\pgfqpoint{0.590606in}{0.694408in}}{\pgfqpoint{0.593518in}{0.697320in}}%
\pgfpathcurveto{\pgfqpoint{0.596430in}{0.700232in}}{\pgfqpoint{0.598066in}{0.704182in}}{\pgfqpoint{0.598066in}{0.708300in}}%
\pgfpathcurveto{\pgfqpoint{0.598066in}{0.712418in}}{\pgfqpoint{0.596430in}{0.716368in}}{\pgfqpoint{0.593518in}{0.719280in}}%
\pgfpathcurveto{\pgfqpoint{0.590606in}{0.722192in}}{\pgfqpoint{0.586656in}{0.723828in}}{\pgfqpoint{0.582538in}{0.723828in}}%
\pgfpathcurveto{\pgfqpoint{0.578419in}{0.723828in}}{\pgfqpoint{0.574469in}{0.722192in}}{\pgfqpoint{0.571557in}{0.719280in}}%
\pgfpathcurveto{\pgfqpoint{0.568645in}{0.716368in}}{\pgfqpoint{0.567009in}{0.712418in}}{\pgfqpoint{0.567009in}{0.708300in}}%
\pgfpathcurveto{\pgfqpoint{0.567009in}{0.704182in}}{\pgfqpoint{0.568645in}{0.700232in}}{\pgfqpoint{0.571557in}{0.697320in}}%
\pgfpathcurveto{\pgfqpoint{0.574469in}{0.694408in}}{\pgfqpoint{0.578419in}{0.692772in}}{\pgfqpoint{0.582538in}{0.692772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669999in}{0.480141in}}%
\pgfpathcurveto{\pgfqpoint{0.674117in}{0.480141in}}{\pgfqpoint{0.678067in}{0.481777in}}{\pgfqpoint{0.680979in}{0.484689in}}%
\pgfpathcurveto{\pgfqpoint{0.683891in}{0.487601in}}{\pgfqpoint{0.685527in}{0.491551in}}{\pgfqpoint{0.685527in}{0.495669in}}%
\pgfpathcurveto{\pgfqpoint{0.685527in}{0.499788in}}{\pgfqpoint{0.683891in}{0.503738in}}{\pgfqpoint{0.680979in}{0.506650in}}%
\pgfpathcurveto{\pgfqpoint{0.678067in}{0.509562in}}{\pgfqpoint{0.674117in}{0.511198in}}{\pgfqpoint{0.669999in}{0.511198in}}%
\pgfpathcurveto{\pgfqpoint{0.665881in}{0.511198in}}{\pgfqpoint{0.661931in}{0.509562in}}{\pgfqpoint{0.659019in}{0.506650in}}%
\pgfpathcurveto{\pgfqpoint{0.656107in}{0.503738in}}{\pgfqpoint{0.654470in}{0.499788in}}{\pgfqpoint{0.654470in}{0.495669in}}%
\pgfpathcurveto{\pgfqpoint{0.654470in}{0.491551in}}{\pgfqpoint{0.656107in}{0.487601in}}{\pgfqpoint{0.659019in}{0.484689in}}%
\pgfpathcurveto{\pgfqpoint{0.661931in}{0.481777in}}{\pgfqpoint{0.665881in}{0.480141in}}{\pgfqpoint{0.669999in}{0.480141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700034in}{0.694512in}}%
\pgfpathcurveto{\pgfqpoint{0.704152in}{0.694512in}}{\pgfqpoint{0.708102in}{0.696148in}}{\pgfqpoint{0.711014in}{0.699060in}}%
\pgfpathcurveto{\pgfqpoint{0.713926in}{0.701972in}}{\pgfqpoint{0.715562in}{0.705922in}}{\pgfqpoint{0.715562in}{0.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.715562in}{0.714158in}}{\pgfqpoint{0.713926in}{0.718108in}}{\pgfqpoint{0.711014in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{0.708102in}{0.723932in}}{\pgfqpoint{0.704152in}{0.725568in}}{\pgfqpoint{0.700034in}{0.725568in}}%
\pgfpathcurveto{\pgfqpoint{0.695916in}{0.725568in}}{\pgfqpoint{0.691966in}{0.723932in}}{\pgfqpoint{0.689054in}{0.721020in}}%
\pgfpathcurveto{\pgfqpoint{0.686142in}{0.718108in}}{\pgfqpoint{0.684506in}{0.714158in}}{\pgfqpoint{0.684506in}{0.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.684506in}{0.705922in}}{\pgfqpoint{0.686142in}{0.701972in}}{\pgfqpoint{0.689054in}{0.699060in}}%
\pgfpathcurveto{\pgfqpoint{0.691966in}{0.696148in}}{\pgfqpoint{0.695916in}{0.694512in}}{\pgfqpoint{0.700034in}{0.694512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152325in}{0.450976in}}%
\pgfpathcurveto{\pgfqpoint{1.156443in}{0.450976in}}{\pgfqpoint{1.160393in}{0.452612in}}{\pgfqpoint{1.163305in}{0.455524in}}%
\pgfpathcurveto{\pgfqpoint{1.166217in}{0.458436in}}{\pgfqpoint{1.167853in}{0.462386in}}{\pgfqpoint{1.167853in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{1.167853in}{0.470622in}}{\pgfqpoint{1.166217in}{0.474572in}}{\pgfqpoint{1.163305in}{0.477484in}}%
\pgfpathcurveto{\pgfqpoint{1.160393in}{0.480396in}}{\pgfqpoint{1.156443in}{0.482032in}}{\pgfqpoint{1.152325in}{0.482032in}}%
\pgfpathcurveto{\pgfqpoint{1.148207in}{0.482032in}}{\pgfqpoint{1.144257in}{0.480396in}}{\pgfqpoint{1.141345in}{0.477484in}}%
\pgfpathcurveto{\pgfqpoint{1.138433in}{0.474572in}}{\pgfqpoint{1.136796in}{0.470622in}}{\pgfqpoint{1.136796in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{1.136796in}{0.462386in}}{\pgfqpoint{1.138433in}{0.458436in}}{\pgfqpoint{1.141345in}{0.455524in}}%
\pgfpathcurveto{\pgfqpoint{1.144257in}{0.452612in}}{\pgfqpoint{1.148207in}{0.450976in}}{\pgfqpoint{1.152325in}{0.450976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627814in}{0.548567in}}%
\pgfpathcurveto{\pgfqpoint{0.631932in}{0.548567in}}{\pgfqpoint{0.635882in}{0.550203in}}{\pgfqpoint{0.638794in}{0.553115in}}%
\pgfpathcurveto{\pgfqpoint{0.641706in}{0.556027in}}{\pgfqpoint{0.643342in}{0.559977in}}{\pgfqpoint{0.643342in}{0.564095in}}%
\pgfpathcurveto{\pgfqpoint{0.643342in}{0.568213in}}{\pgfqpoint{0.641706in}{0.572163in}}{\pgfqpoint{0.638794in}{0.575075in}}%
\pgfpathcurveto{\pgfqpoint{0.635882in}{0.577987in}}{\pgfqpoint{0.631932in}{0.579624in}}{\pgfqpoint{0.627814in}{0.579624in}}%
\pgfpathcurveto{\pgfqpoint{0.623696in}{0.579624in}}{\pgfqpoint{0.619746in}{0.577987in}}{\pgfqpoint{0.616834in}{0.575075in}}%
\pgfpathcurveto{\pgfqpoint{0.613922in}{0.572163in}}{\pgfqpoint{0.612286in}{0.568213in}}{\pgfqpoint{0.612286in}{0.564095in}}%
\pgfpathcurveto{\pgfqpoint{0.612286in}{0.559977in}}{\pgfqpoint{0.613922in}{0.556027in}}{\pgfqpoint{0.616834in}{0.553115in}}%
\pgfpathcurveto{\pgfqpoint{0.619746in}{0.550203in}}{\pgfqpoint{0.623696in}{0.548567in}}{\pgfqpoint{0.627814in}{0.548567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260599in}{0.369139in}}%
\pgfpathcurveto{\pgfqpoint{1.264717in}{0.369139in}}{\pgfqpoint{1.268667in}{0.370775in}}{\pgfqpoint{1.271579in}{0.373687in}}%
\pgfpathcurveto{\pgfqpoint{1.274491in}{0.376599in}}{\pgfqpoint{1.276127in}{0.380549in}}{\pgfqpoint{1.276127in}{0.384667in}}%
\pgfpathcurveto{\pgfqpoint{1.276127in}{0.388785in}}{\pgfqpoint{1.274491in}{0.392735in}}{\pgfqpoint{1.271579in}{0.395647in}}%
\pgfpathcurveto{\pgfqpoint{1.268667in}{0.398559in}}{\pgfqpoint{1.264717in}{0.400195in}}{\pgfqpoint{1.260599in}{0.400195in}}%
\pgfpathcurveto{\pgfqpoint{1.256481in}{0.400195in}}{\pgfqpoint{1.252531in}{0.398559in}}{\pgfqpoint{1.249619in}{0.395647in}}%
\pgfpathcurveto{\pgfqpoint{1.246707in}{0.392735in}}{\pgfqpoint{1.245071in}{0.388785in}}{\pgfqpoint{1.245071in}{0.384667in}}%
\pgfpathcurveto{\pgfqpoint{1.245071in}{0.380549in}}{\pgfqpoint{1.246707in}{0.376599in}}{\pgfqpoint{1.249619in}{0.373687in}}%
\pgfpathcurveto{\pgfqpoint{1.252531in}{0.370775in}}{\pgfqpoint{1.256481in}{0.369139in}}{\pgfqpoint{1.260599in}{0.369139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750008in}{0.566327in}}%
\pgfpathcurveto{\pgfqpoint{0.754126in}{0.566327in}}{\pgfqpoint{0.758076in}{0.567963in}}{\pgfqpoint{0.760988in}{0.570875in}}%
\pgfpathcurveto{\pgfqpoint{0.763900in}{0.573787in}}{\pgfqpoint{0.765536in}{0.577737in}}{\pgfqpoint{0.765536in}{0.581855in}}%
\pgfpathcurveto{\pgfqpoint{0.765536in}{0.585973in}}{\pgfqpoint{0.763900in}{0.589923in}}{\pgfqpoint{0.760988in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{0.758076in}{0.595747in}}{\pgfqpoint{0.754126in}{0.597383in}}{\pgfqpoint{0.750008in}{0.597383in}}%
\pgfpathcurveto{\pgfqpoint{0.745890in}{0.597383in}}{\pgfqpoint{0.741940in}{0.595747in}}{\pgfqpoint{0.739028in}{0.592835in}}%
\pgfpathcurveto{\pgfqpoint{0.736116in}{0.589923in}}{\pgfqpoint{0.734479in}{0.585973in}}{\pgfqpoint{0.734479in}{0.581855in}}%
\pgfpathcurveto{\pgfqpoint{0.734479in}{0.577737in}}{\pgfqpoint{0.736116in}{0.573787in}}{\pgfqpoint{0.739028in}{0.570875in}}%
\pgfpathcurveto{\pgfqpoint{0.741940in}{0.567963in}}{\pgfqpoint{0.745890in}{0.566327in}}{\pgfqpoint{0.750008in}{0.566327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624425in}{0.699047in}}%
\pgfpathcurveto{\pgfqpoint{0.628543in}{0.699047in}}{\pgfqpoint{0.632493in}{0.700683in}}{\pgfqpoint{0.635405in}{0.703595in}}%
\pgfpathcurveto{\pgfqpoint{0.638317in}{0.706507in}}{\pgfqpoint{0.639953in}{0.710457in}}{\pgfqpoint{0.639953in}{0.714575in}}%
\pgfpathcurveto{\pgfqpoint{0.639953in}{0.718693in}}{\pgfqpoint{0.638317in}{0.722643in}}{\pgfqpoint{0.635405in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{0.632493in}{0.728467in}}{\pgfqpoint{0.628543in}{0.730103in}}{\pgfqpoint{0.624425in}{0.730103in}}%
\pgfpathcurveto{\pgfqpoint{0.620307in}{0.730103in}}{\pgfqpoint{0.616357in}{0.728467in}}{\pgfqpoint{0.613445in}{0.725555in}}%
\pgfpathcurveto{\pgfqpoint{0.610533in}{0.722643in}}{\pgfqpoint{0.608897in}{0.718693in}}{\pgfqpoint{0.608897in}{0.714575in}}%
\pgfpathcurveto{\pgfqpoint{0.608897in}{0.710457in}}{\pgfqpoint{0.610533in}{0.706507in}}{\pgfqpoint{0.613445in}{0.703595in}}%
\pgfpathcurveto{\pgfqpoint{0.616357in}{0.700683in}}{\pgfqpoint{0.620307in}{0.699047in}}{\pgfqpoint{0.624425in}{0.699047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803708in}{0.400684in}}%
\pgfpathcurveto{\pgfqpoint{0.807826in}{0.400684in}}{\pgfqpoint{0.811776in}{0.402320in}}{\pgfqpoint{0.814688in}{0.405232in}}%
\pgfpathcurveto{\pgfqpoint{0.817600in}{0.408144in}}{\pgfqpoint{0.819237in}{0.412094in}}{\pgfqpoint{0.819237in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.819237in}{0.420330in}}{\pgfqpoint{0.817600in}{0.424280in}}{\pgfqpoint{0.814688in}{0.427192in}}%
\pgfpathcurveto{\pgfqpoint{0.811776in}{0.430104in}}{\pgfqpoint{0.807826in}{0.431740in}}{\pgfqpoint{0.803708in}{0.431740in}}%
\pgfpathcurveto{\pgfqpoint{0.799590in}{0.431740in}}{\pgfqpoint{0.795640in}{0.430104in}}{\pgfqpoint{0.792728in}{0.427192in}}%
\pgfpathcurveto{\pgfqpoint{0.789816in}{0.424280in}}{\pgfqpoint{0.788180in}{0.420330in}}{\pgfqpoint{0.788180in}{0.416212in}}%
\pgfpathcurveto{\pgfqpoint{0.788180in}{0.412094in}}{\pgfqpoint{0.789816in}{0.408144in}}{\pgfqpoint{0.792728in}{0.405232in}}%
\pgfpathcurveto{\pgfqpoint{0.795640in}{0.402320in}}{\pgfqpoint{0.799590in}{0.400684in}}{\pgfqpoint{0.803708in}{0.400684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735277in}{0.546632in}}%
\pgfpathcurveto{\pgfqpoint{0.739395in}{0.546632in}}{\pgfqpoint{0.743345in}{0.548269in}}{\pgfqpoint{0.746257in}{0.551181in}}%
\pgfpathcurveto{\pgfqpoint{0.749169in}{0.554093in}}{\pgfqpoint{0.750806in}{0.558043in}}{\pgfqpoint{0.750806in}{0.562161in}}%
\pgfpathcurveto{\pgfqpoint{0.750806in}{0.566279in}}{\pgfqpoint{0.749169in}{0.570229in}}{\pgfqpoint{0.746257in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.743345in}{0.576053in}}{\pgfqpoint{0.739395in}{0.577689in}}{\pgfqpoint{0.735277in}{0.577689in}}%
\pgfpathcurveto{\pgfqpoint{0.731159in}{0.577689in}}{\pgfqpoint{0.727209in}{0.576053in}}{\pgfqpoint{0.724297in}{0.573141in}}%
\pgfpathcurveto{\pgfqpoint{0.721385in}{0.570229in}}{\pgfqpoint{0.719749in}{0.566279in}}{\pgfqpoint{0.719749in}{0.562161in}}%
\pgfpathcurveto{\pgfqpoint{0.719749in}{0.558043in}}{\pgfqpoint{0.721385in}{0.554093in}}{\pgfqpoint{0.724297in}{0.551181in}}%
\pgfpathcurveto{\pgfqpoint{0.727209in}{0.548269in}}{\pgfqpoint{0.731159in}{0.546632in}}{\pgfqpoint{0.735277in}{0.546632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731353in}{0.455605in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{0.455605in}}{\pgfqpoint{0.739421in}{0.457242in}}{\pgfqpoint{0.742333in}{0.460154in}}%
\pgfpathcurveto{\pgfqpoint{0.745245in}{0.463066in}}{\pgfqpoint{0.746881in}{0.467016in}}{\pgfqpoint{0.746881in}{0.471134in}}%
\pgfpathcurveto{\pgfqpoint{0.746881in}{0.475252in}}{\pgfqpoint{0.745245in}{0.479202in}}{\pgfqpoint{0.742333in}{0.482114in}}%
\pgfpathcurveto{\pgfqpoint{0.739421in}{0.485026in}}{\pgfqpoint{0.735471in}{0.486662in}}{\pgfqpoint{0.731353in}{0.486662in}}%
\pgfpathcurveto{\pgfqpoint{0.727235in}{0.486662in}}{\pgfqpoint{0.723285in}{0.485026in}}{\pgfqpoint{0.720373in}{0.482114in}}%
\pgfpathcurveto{\pgfqpoint{0.717461in}{0.479202in}}{\pgfqpoint{0.715825in}{0.475252in}}{\pgfqpoint{0.715825in}{0.471134in}}%
\pgfpathcurveto{\pgfqpoint{0.715825in}{0.467016in}}{\pgfqpoint{0.717461in}{0.463066in}}{\pgfqpoint{0.720373in}{0.460154in}}%
\pgfpathcurveto{\pgfqpoint{0.723285in}{0.457242in}}{\pgfqpoint{0.727235in}{0.455605in}}{\pgfqpoint{0.731353in}{0.455605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686545in}{0.663477in}}%
\pgfpathcurveto{\pgfqpoint{0.690663in}{0.663477in}}{\pgfqpoint{0.694614in}{0.665114in}}{\pgfqpoint{0.697525in}{0.668026in}}%
\pgfpathcurveto{\pgfqpoint{0.700437in}{0.670938in}}{\pgfqpoint{0.702074in}{0.674888in}}{\pgfqpoint{0.702074in}{0.679006in}}%
\pgfpathcurveto{\pgfqpoint{0.702074in}{0.683124in}}{\pgfqpoint{0.700437in}{0.687074in}}{\pgfqpoint{0.697525in}{0.689986in}}%
\pgfpathcurveto{\pgfqpoint{0.694614in}{0.692898in}}{\pgfqpoint{0.690663in}{0.694534in}}{\pgfqpoint{0.686545in}{0.694534in}}%
\pgfpathcurveto{\pgfqpoint{0.682427in}{0.694534in}}{\pgfqpoint{0.678477in}{0.692898in}}{\pgfqpoint{0.675565in}{0.689986in}}%
\pgfpathcurveto{\pgfqpoint{0.672653in}{0.687074in}}{\pgfqpoint{0.671017in}{0.683124in}}{\pgfqpoint{0.671017in}{0.679006in}}%
\pgfpathcurveto{\pgfqpoint{0.671017in}{0.674888in}}{\pgfqpoint{0.672653in}{0.670938in}}{\pgfqpoint{0.675565in}{0.668026in}}%
\pgfpathcurveto{\pgfqpoint{0.678477in}{0.665114in}}{\pgfqpoint{0.682427in}{0.663477in}}{\pgfqpoint{0.686545in}{0.663477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.150000in}}{\pgfqpoint{1.420000in}{1.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352517in}{0.557788in}}%
\pgfpathcurveto{\pgfqpoint{1.356635in}{0.557788in}}{\pgfqpoint{1.360585in}{0.559425in}}{\pgfqpoint{1.363497in}{0.562337in}}%
\pgfpathcurveto{\pgfqpoint{1.366409in}{0.565248in}}{\pgfqpoint{1.368045in}{0.569199in}}{\pgfqpoint{1.368045in}{0.573317in}}%
\pgfpathcurveto{\pgfqpoint{1.368045in}{0.577435in}}{\pgfqpoint{1.366409in}{0.581385in}}{\pgfqpoint{1.363497in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.360585in}{0.587209in}}{\pgfqpoint{1.356635in}{0.588845in}}{\pgfqpoint{1.352517in}{0.588845in}}%
\pgfpathcurveto{\pgfqpoint{1.348399in}{0.588845in}}{\pgfqpoint{1.344449in}{0.587209in}}{\pgfqpoint{1.341537in}{0.584297in}}%
\pgfpathcurveto{\pgfqpoint{1.338625in}{0.581385in}}{\pgfqpoint{1.336989in}{0.577435in}}{\pgfqpoint{1.336989in}{0.573317in}}%
\pgfpathcurveto{\pgfqpoint{1.336989in}{0.569199in}}{\pgfqpoint{1.338625in}{0.565248in}}{\pgfqpoint{1.341537in}{0.562337in}}%
\pgfpathcurveto{\pgfqpoint{1.344449in}{0.559425in}}{\pgfqpoint{1.348399in}{0.557788in}}{\pgfqpoint{1.352517in}{0.557788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.283333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/mp/exp1/fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.450000in}{2.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.450000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.450000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515612in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{0.515612in}{1.950802in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515612in}{0.496392in}}{\pgfqpoint{2.513505in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.515612in}{0.540904in}}%
\pgfpathlineto{\pgfqpoint{0.641287in}{0.553714in}}%
\pgfpathlineto{\pgfqpoint{0.766962in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{0.892637in}{0.558833in}}%
\pgfpathlineto{\pgfqpoint{1.018313in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{1.143988in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{0.561434in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{1.521014in}{0.626119in}}%
\pgfpathlineto{\pgfqpoint{1.646689in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{1.772364in}{0.629965in}}%
\pgfpathlineto{\pgfqpoint{1.898039in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{2.023715in}{0.731384in}}%
\pgfpathlineto{\pgfqpoint{2.149390in}{0.777096in}}%
\pgfpathlineto{\pgfqpoint{2.275065in}{0.746528in}}%
\pgfpathlineto{\pgfqpoint{2.400740in}{0.852020in}}%
\pgfpathlineto{\pgfqpoint{2.526416in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{2.652091in}{0.992980in}}%
\pgfpathlineto{\pgfqpoint{2.777766in}{1.066876in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.340989in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{1.761542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515612in}{0.496392in}}{\pgfqpoint{2.513505in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515612in}{0.540904in}}%
\pgfpathlineto{\pgfqpoint{0.641287in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{0.766962in}{0.548655in}}%
\pgfpathlineto{\pgfqpoint{0.892637in}{0.551661in}}%
\pgfpathlineto{\pgfqpoint{1.018313in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.143988in}{0.567158in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{0.530669in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{1.521014in}{0.558092in}}%
\pgfpathlineto{\pgfqpoint{1.646689in}{0.554701in}}%
\pgfpathlineto{\pgfqpoint{1.772364in}{0.542024in}}%
\pgfpathlineto{\pgfqpoint{1.898039in}{0.600658in}}%
\pgfpathlineto{\pgfqpoint{2.023715in}{0.588241in}}%
\pgfpathlineto{\pgfqpoint{2.149390in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{2.275065in}{0.528458in}}%
\pgfpathlineto{\pgfqpoint{2.400740in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{2.526416in}{0.537874in}}%
\pgfpathlineto{\pgfqpoint{2.652091in}{0.568274in}}%
\pgfpathlineto{\pgfqpoint{2.777766in}{0.549382in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{0.565826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515612in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029117in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515612in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.029117in}{0.496392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515612in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.515612in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.515612in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018313in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018313in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.018313in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521014in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521014in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.521014in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023715in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023715in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.023715in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526416in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526416in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.526416in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029117in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.772364in,y=0.273268in,,top]{\rmfamily\fontsize{12.000000}{12.000000}\selectfont Width \(\displaystyle \varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460056in,y=0.496392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{0.738794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{0.738794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460056in,y=0.738794in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{0.981195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{0.981195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460056in,y=0.981195in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{1.223597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{1.223597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460056in,y=1.223597in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{1.465999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{1.465999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460056in,y=1.465999in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{1.708400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{1.708400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460056in,y=1.708400in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515612in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029117in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460056in,y=1.950802in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272554in,y=1.223597in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{12.000000}\selectfont L2 error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571167in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{2.277557in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{2.277557in}{1.895246in}}%
\pgfpathlineto{\pgfqpoint{0.571167in}{1.895246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.648945in}{1.811913in}}%
\pgfpathlineto{\pgfqpoint{0.804501in}{1.811913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.926723in,y=1.773024in,left,base]{\rmfamily\fontsize{9.500000}{10.000000}\selectfont MP without confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648945in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{0.804501in}{1.656980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.926723in,y=1.618091in,left,base]{\rmfamily\fontsize{9.500000}{10.00000}\selectfont MP with confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711351in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{6.224856in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{6.224856in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{3.711351in}{1.950802in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.711351in}{0.496392in}}{\pgfqpoint{2.513505in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711351in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.837027in}{0.537947in}}%
\pgfpathlineto{\pgfqpoint{3.962702in}{0.542102in}}%
\pgfpathlineto{\pgfqpoint{4.088377in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{4.214052in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{4.339728in}{0.679232in}}%
\pgfpathlineto{\pgfqpoint{4.465403in}{0.745719in}}%
\pgfpathlineto{\pgfqpoint{4.591078in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{4.716753in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{4.842429in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{4.968104in}{0.887005in}}%
\pgfpathlineto{\pgfqpoint{5.093779in}{0.887005in}}%
\pgfpathlineto{\pgfqpoint{5.219454in}{1.028290in}}%
\pgfpathlineto{\pgfqpoint{5.345130in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{5.470805in}{1.123866in}}%
\pgfpathlineto{\pgfqpoint{5.596480in}{1.273462in}}%
\pgfpathlineto{\pgfqpoint{5.722155in}{1.248530in}}%
\pgfpathlineto{\pgfqpoint{5.847831in}{1.373193in}}%
\pgfpathlineto{\pgfqpoint{5.973506in}{1.489546in}}%
\pgfpathlineto{\pgfqpoint{6.099181in}{1.705630in}}%
\pgfpathlineto{\pgfqpoint{6.224856in}{1.900936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711351in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{6.224856in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224856in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{6.224856in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711351in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{6.224856in}{0.496392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711351in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{3.711351in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.711351in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214052in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214052in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.214052in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716753in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716753in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.716753in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219454in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219454in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.219454in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722155in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722155in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.722155in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.224856in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.968104in,y=0.273268in,,top]{\rmfamily\fontsize{12.000000}{12.000000}\selectfont Width \(\displaystyle \varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.655796in,y=0.496392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{0.704165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{0.704165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.655796in,y=0.704165in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{0.911938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{0.911938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.655796in,y=0.911938in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{1.119710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{1.119710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.655796in,y=1.119710in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{1.327483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{1.327483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.655796in,y=1.327483in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{1.535256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{1.535256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.655796in,y=1.535256in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{1.743029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{1.743029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.655796in,y=1.743029in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711351in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224856in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.655796in,y=1.950802in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.376472in,y=1.223597in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{12.000000}\selectfont Win ratio}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/mp/exp2/fig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.225000in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.150000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574420in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{0.574420in}{1.950802in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574420in}{0.496392in}}{\pgfqpoint{2.425437in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574420in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.057890in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{1.541360in}{0.676093in}}%
\pgfpathlineto{\pgfqpoint{2.024831in}{0.630443in}}%
\pgfpathlineto{\pgfqpoint{2.508301in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{2.991772in}{0.587863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574420in}{0.496392in}}{\pgfqpoint{2.425437in}{1.454410in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574420in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{0.622767in}{1.728422in}}%
\pgfpathlineto{\pgfqpoint{0.671114in}{1.603265in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.494719in}}%
\pgfpathlineto{\pgfqpoint{0.767808in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{0.816155in}{1.325671in}}%
\pgfpathlineto{\pgfqpoint{0.864502in}{1.257578in}}%
\pgfpathlineto{\pgfqpoint{0.912849in}{1.198618in}}%
\pgfpathlineto{\pgfqpoint{0.961196in}{1.146124in}}%
\pgfpathlineto{\pgfqpoint{1.009543in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{1.057890in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{1.106237in}{1.005930in}}%
\pgfpathlineto{\pgfqpoint{1.154584in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{1.202931in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{1.251278in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{1.299625in}{0.873435in}}%
\pgfpathlineto{\pgfqpoint{1.347972in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{1.396319in}{0.832835in}}%
\pgfpathlineto{\pgfqpoint{1.444666in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{1.493013in}{0.791911in}}%
\pgfpathlineto{\pgfqpoint{1.541360in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{1.638055in}{0.746748in}}%
\pgfpathlineto{\pgfqpoint{1.686402in}{0.736946in}}%
\pgfpathlineto{\pgfqpoint{1.734749in}{0.726508in}}%
\pgfpathlineto{\pgfqpoint{1.783096in}{0.714807in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{0.705048in}}%
\pgfpathlineto{\pgfqpoint{1.879790in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.928137in}{0.688298in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{2.024831in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{2.073178in}{0.669969in}}%
\pgfpathlineto{\pgfqpoint{2.121525in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{2.169872in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{2.218219in}{0.652611in}}%
\pgfpathlineto{\pgfqpoint{2.266566in}{0.648258in}}%
\pgfpathlineto{\pgfqpoint{2.314913in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{2.363260in}{0.641129in}}%
\pgfpathlineto{\pgfqpoint{2.411607in}{0.637872in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{0.635268in}}%
\pgfpathlineto{\pgfqpoint{2.508301in}{0.632703in}}%
\pgfpathlineto{\pgfqpoint{2.556648in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.604995in}{0.625536in}}%
\pgfpathlineto{\pgfqpoint{2.653342in}{0.622650in}}%
\pgfpathlineto{\pgfqpoint{2.701689in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{2.750036in}{0.617620in}}%
\pgfpathlineto{\pgfqpoint{2.798383in}{0.615475in}}%
\pgfpathlineto{\pgfqpoint{2.846730in}{0.613725in}}%
\pgfpathlineto{\pgfqpoint{2.895077in}{0.611837in}}%
\pgfpathlineto{\pgfqpoint{2.943424in}{0.609010in}}%
\pgfpathlineto{\pgfqpoint{2.991772in}{0.606771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574420in}{1.950802in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999856in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574420in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{2.999856in}{0.496392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574420in}{0.496392in}}%
\pgfpathlineto{\pgfqpoint{0.574420in}{1.950802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.574420in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843913in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843913in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.843913in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113406in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113406in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.113406in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382899in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382899in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.382899in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652392in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652392in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.652392in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921885in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921885in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.921885in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191377in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191377in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.191377in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460870in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460870in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.460870in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730363in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730363in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.730363in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.999856in,y=0.440836in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.787138in,y=0.273268in,,top]{\rmfamily\fontsize{12.000000}{12.000000}\selectfont Number of communications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.099856in,y=0.301045in,right,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{0.496392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518864in,y=0.496392in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{0.704165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{0.704165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518864in,y=0.704165in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{0.911938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{0.911938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518864in,y=0.911938in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{1.119710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.119710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518864in,y=1.119710in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{1.327483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.327483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518864in,y=1.327483in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{1.535256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.535256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518864in,y=1.535256in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{1.743029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.743029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518864in,y=1.743029in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 140\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574420in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999856in}{1.950802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.518864in,y=1.950802in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 160\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.272334in,y=1.223597in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{12.000000}\selectfont L2 error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896238in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{2.944301in}{1.552047in}}%
\pgfpathlineto{\pgfqpoint{2.944301in}{1.895246in}}%
\pgfpathlineto{\pgfqpoint{1.896238in}{1.895246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.974015in}{1.811913in}}%
\pgfpathlineto{\pgfqpoint{2.129571in}{1.811913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.201793in,y=1.773024in,left,base]{\rmfamily\fontsize{10.000000}{10.00000}\selectfont Sync. MP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974015in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{2.129571in}{1.656980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.201793in,y=1.618091in,left,base]{\rmfamily\fontsize{10.000000}{10.00000}\selectfont Async. MP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

